Combinatorial Register Allocation and Instruction Scheduling

This paper introduces a combinatorial optimization approach to register allocation and instruction scheduling, two central compiler problems. Combinatorial optimization has the potential to solve these problems optimally and to exploit processor-specific features readily. Our approach is the first to leverage this potential in practice: it captures the complete set of program transformations used in state-of-the-art compilers, scales to medium-sized functions of up to 1000 instructions, and generates executable code. This level of practicality is reached by using constraint programming, a particularly suitable combinatorial optimization technique. Unison, the implementation of our approach, is open source, used in industry, and integrated with the LLVM toolchain. An extensive evaluation confirms that Unison generates better code than LLVM while scaling to medium-sized functions. The evaluation uses systematically selected benchmarks from MediaBench and SPEC CPU2006 and different processor architectures (Hexagon, ARM, MIPS). Mean estimated speedup ranges from 1.1% to 10% and mean code size reduction ranges from 1.3% to 3.8% for the different architectures. A significant part of this improvement is due to the integrated nature of the approach. Executing the generated code on Hexagon confirms that the estimated speedup results in actual speedup. Given a fixed time limit, Unison solves optimally functions of up to 946 instructions, nearly an order of magnitude larger than previous approaches. The results show that our combinatorial approach can be applied in practice to trade compilation time for code quality beyond the usual compiler optimization levels, identify improvement opportunities in heuristic algorithms, and fully exploit processor-specific features.

==> figures/approach.tex <==
\input{./figures/styles}%
\pgfdeclarelayer{layer0}%
\pgfdeclarelayer{layer1}%
\pgfdeclarelayer{layer2}%
\pgfdeclarelayer{layer3}%
\pgfdeclarelayer{layer4}%
\pgfdeclarelayer{layer5}%
\pgfsetlayers{layer0,layer1,layer2,layer3,layer4,layer5}%
\begin{tikzpicture}%
        % Unison
  \begin{pgfonlayer}{layer2}
    \node [input, inner xsep=-0.1cm] (input) {%
    \begin{tabular}{c}
        low-level\\
        IR
      \end{tabular}
    };
    \node [unison stage, right=0.3cm of input] (construction) {%
      \begin{tabular}{c}
        program\\
        extension
      \end{tabular}
    };
    \node [invisible, right=1.6cm of construction] (center) {};
    \node [unison stage, above=of center, yshift=-0.8cm] (regalloc) {%
      \begin{tabular}{c}
        register\\
        allocation
      \end{tabular}
    };
    \node [unison stage, below=of center, yshift=0.8cm] (isched) {%
      \begin{tabular}{c}
        instruction\\
        scheduling
      \end{tabular}
    };
    \node [file, right=1.2cm of center, inner xsep=0.2cm]
      (problem) {%
      \begin{tabular}{c}
        integrated\\
        combinatorial\\
        model
      \end{tabular}
    };
    \node [unison stage, right=0.2cm of problem, minimum width=0cm, inner xsep=0.08cm] (solver) {%
    \begin{tabular}{c}
        generic\\
        solver
      \end{tabular}
      };
    \node [output, inner xsep=0cm, right=0.4cm of solver] (output) {%
      \begin{tabular}{c}
        assembly\\
        code
      \end{tabular}
    };
    \node [input, below=0.5cm of construction, xshift=-0.5cm] (description) {%
      \begin{tabular}{c}
        processor and calling\\
        convention description
      \end{tabular}
    };
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer2}
    \begin{scope}[unison step]
      \node [above= of input] {(\mylabel{1}{step:input})};
      \node [above= of construction, yshift=0.1cm] {(\mylabel{2}{step:construction})};
      \node [above= of description] {(\mylabel{3}{step:description})};
      \node [above= of regalloc, yshift=0.1cm] {(\mylabel{4}{step:regalloc})};
      \node [above= of isched, yshift=0.1cm] {(\mylabel{5}{step:isched})};
      \node [above= of problem] {(\mylabel{6}{step:problem})};
      \node [above= of solver] {(\mylabel{7}{step:solver})};
      \node [above= of output] {(\mylabel{8}{step:output})};
    \end{scope}
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer2}
    \begin{scope}[flow]
      \draw (input) -- (construction);

      \draw ([yshift=2.5mm] construction.east) -- ([yshift=1mm]regalloc.west);
      \draw ([yshift=-2.5mm] construction.east) -- ([yshift=1mm]isched.west);

      \draw ([yshift=1mm]regalloc.east) -- ([yshift=2.5mm,xshift=0.4cm] problem.west);
      \draw ([yshift=1mm]isched.east) -- ([yshift=-2.5mm,xshift=0.4cm] problem.west);
      \draw ([xshift=-0.15cm] problem.east) -- (solver);
      \draw (solver) -- (output);
    \end{scope}
  \end{pgfonlayer}

  \begin{pgfonlayer}{layer1}
    \begin{scope}[flow]
      \draw ([xshift=-6mm]description.north east) -- ([yshift=-1mm]regalloc.west);
      \draw ([xshift=-4mm]description.north east) -- ([yshift=-1mm]isched.west);
    \end{scope}
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/congruence-lifting.tex <==
\input{./figures/styles}%
\input{./figures/boundaries}%

\begin{tikzpicture}

\pgfsetlayers{main,layer0}%

\coordinate (p1);
\coordinate [right=7.5cm of p1](p2);

\drawCongruence{p1}{\tempPred{}}{\tempSucc{}}{\congruent{\tempPred{}}{\tempSucc}}{2.5cm}{0.88cm}{true}{0.6cm}

\drawCongruence{p2}{\Operand{\operPred{}}{\set{t_{\blockPred{}}, t_{\blockPred{}.1}, \dots, t_{\blockPred{}.n}}}}
                   {\Operand{\operSucc{}}{\tempSucc{}}}
                   {\congruent{\operPred{}}{\operSucc{}}}{6cm}{0.95cm}{true}{0.6cm}

\end{tikzpicture}


==> figures/congruence-spilling.tex <==
\input{./figures/styles}%

\newcommand{\blockWidth}{4cm}
\newcommand{\bracesShift}{0.2cm}
\newcommand{\mathShift}{0.1cm}

\newcommand{\drawBoundaries}[8]{%
\begin{pgfonlayer}{layer0}
    \node [below=0cm of #1, block code] (pred) {%
      \begin{basicBlock}
      \simpleOperation{\tempPred{}}{\cdots}
      #2
      \vdotsOperation
      \end{basicBlock}
    };
    \node [below=0cm of pred, block code] (post-pred) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{#3}}
      \end{basicBlock}
    };
    \node [below=0.6cm of post-pred, block code] (pre-succ) {%
      \begin{basicBlock}
        \alignCentered{\inOperation{#5}}
      \end{basicBlock}
    };
    \node [below=0cm of pre-succ, block code] (succ) {%
      \begin{basicBlock}
      \vdotsOperation
      #6
      #7
      \end{basicBlock}
    };
\end{pgfonlayer}
\begin{pgfonlayer}{main}
    % pred
    \node [cfg block filler, fit=(pred), minimum width=\blockWidth] (predDots) {};
    \node [cfg block boundary, fit=(post-pred), minimum width=\blockWidth] (post) {};
    \node [cfg boundary filler, below=0cm of post.north, minimum width=\blockWidth] {};

    % succ
    \node [cfg block boundary, fit=(pre-succ), minimum width=\blockWidth] (pre) {};
    \node [cfg boundary filler, above=0cm of pre.south, minimum width=\blockWidth] {};
    \node [cfg block filler, fit=(succ), minimum width=\blockWidth] (succDots) {};

    \begin{scope}[flow]
      \draw (post) -- node[congruences, xshift=#8] (congruences){%
        \begin{congruences}
          #4
        \end{congruences}
      } (pre);
    \end{scope}

    \begin{scope}[block label, above right]
      \node at ([yshift=-0.05cm]predDots.north west) {\blockPredRaw{}:};
      \node at ([yshift=-0.05cm]pre.north west) {\blockSuccRaw{}:};
    \end{scope}
\end{pgfonlayer}
}

\begin{tikzpicture}

\pgfsetlayers{main,layer0}%

\coordinate (p1);
\coordinate [right=5cm of p1](p2);
\coordinate [right=5cm of p2](p3);

\drawBoundaries
  {p1}
  {\naturalOperation{\tempPredStore{}}{\instruction{\genericStoreOpcode{}}}{\tempPred{}}}
  {\Operand{p}{\set{\tempPred{}, \tempPredStore{}}}}
  {\congruent{p}{q}}
  {\Operand{q}{\tempSucc{}}}
  {\naturalOperation{\tempSuccLoad{}}{\instruction{\genericLoadOpcode{}}}{\tempSucc{}}}
  {\naturalOperation{\cdots}{i}{\set{\tempSucc{},\tempSuccLoad{}}}}
  {0.5cm}

\drawBoundaries
  {p2}
  {\phantomOperation{\tempPredStore{}}{\instruction{\genericStoreOpcode{}}}{\tempPred{}}}
  {\tempPred{}\vphantom{\set{\tempPred{}, \tempPredStore{}}}}
  {\congruent{\tempPred{}}{\tempSucc{}}}
  {\tempSucc{}}
  {\phantomOperation{\tempSuccLoad{}}{\instruction{\genericLoadOpcode{}}}{\tempSucc{}}}
  {\naturalOperation{\cdots}{i}{\tempSucc{}}}
  {0.9cm}

\drawBoundaries
  {p3}
  {\naturalOperation{\tempPredStore{}}{\instruction{\genericStoreOpcode{}}}{\tempPred{}}}
  {\tempPredStore{}\vphantom{\set{\tempPred{}, \tempPredStore{}}}}
  {\congruent{\tempPredStore{}}{\tempSucc{}}}
  {\tempSucc{}}
  {\naturalOperation{\tempSuccLoad{}}{\instruction{\genericLoadOpcode{}}}{\tempSucc{}}}
  {\naturalOperation{\cdots}{i}{\tempSuccLoad{}}}
  {1cm}

\end{tikzpicture}


==> figures/copy-extension.tex <==
\input{./figures/styles}%
\input{./figures/operations}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\begin{tikzpicture}

\begin{pgfonlayer}{layer0}

\coordinate (p1);
\foreach \p in {2, ..., 8} {%
  \pgfmathtruncatemacro{\prevP}{\p - 1}
  \coordinate [below=0.5cm of p\prevP] (p\p);
}

\drawSimpleDefinerBeforeAfter{p1}
\drawVDots{p3}
\drawUserBefore{p5}
\drawVDots{p6}
\drawUserBefore{p8}

\foreach \a in {1, ..., 8} {%
  \coordinate [right=5cm of p\a] (a\a);
}

\drawSimpleDefinerBeforeAfter{a1}
\drawStoreAfter{a2}
\drawVDots{a3}
\drawLoadAfter{a4}{2}
\drawFirstUserAfter{a5}
\drawVDots{a6}
\drawLoadAfter{a7}{n}
\drawUserAfter{a8}

\end{pgfonlayer}

\end{tikzpicture}


==> figures/double-load-extension.tex <==
\input{./figures/styles}%
\input{./figures/operations}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\begin{tikzpicture}

\begin{pgfonlayer}{layer0}

\coordinate (p1);
\foreach \p in {2, ..., 8} {%
  \pgfmathtruncatemacro{\prevP}{\p - 1}
  \coordinate [below=0.5cm of p\prevP] (p\p);
}

\drawFirstLoad{p2}
\drawVDots{p3}
\drawFirstLoadUser{p4}
\drawVDots{p5}
\drawSecondLoad{p6}
\drawVDots{p7}
\drawSecondLoadUser{p8}

\foreach \a in {1, ..., 8} {%
  \coordinate [right=5.5cm of p\a] (a\a);
}

\drawDoubleLoad{a1}
\drawFirstLoad{a2}
\drawVDots{a3}
\drawFirstLoadUserAfter{a4}
\drawVDots{a5}
\drawSecondLoad{a6}
\drawVDots{a7}
\drawSecondLoadUserAfter{a8}

\end{pgfonlayer}

\end{tikzpicture}


==> figures/factorial-input.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
\pgfsetlayers{main,layer0}%

\begin{pgfonlayer}{layer0}

    \node [block code] (blockBegin-pre-code) {%
      \begin{basicBlock}
        \alignCentered{\inOperation{\preAssigned{\TempN{}}{\register{R0}}}}
      \end{basicBlock}
    };
    \node [block code, below=of blockBegin-pre-code] (blockBegin-code) {%
      \begin{basicBlock}
        \operation{\TempF{}}{\transferImmediateOpcode{}}{\code{1}}
        \freeBranchOperation{\code{j} \, \emph{end} \, \code{if} \, \TempN{} \, \code{<=} \, \code{0}}
      \end{basicBlock}
    };

    \node [block code, right=1.5cm of blockBegin-code, yshift=-0.6cm] (blockLoop-code) {%
      \begin{basicBlock}
        \operation{\TempF{}}{\multiplyOpcode{}}{\TempF{}, \TempN{}}
        \operation{\TempN{}}{\subtractOpcode{}}{\TempN{}, \code{1}}
        \freeBranchOperation{\code{j} \, \emph{loop} \, \code{if} \, \TempN{} \, \code{>} \, \code{0}}
      \end{basicBlock}
    };

    \node [block code, below=1cm of blockBegin-code] (blockEnd-code) {%
      \begin{basicBlock}
        \branchOperation{\indirectJumpOpcode{}}{}
      \end{basicBlock}
    };
    \node [block code, below=of blockEnd-code] (blockEnd-post-code) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{\preAssigned{\TempF{}}{\register{R0}}}}
      \end{basicBlock}
    };

\end{pgfonlayer}

\newcommand{\blockBeginWidth}{3.7cm}
\newcommand{\blockLoopWidth}{3cm}
\newcommand{\blockEndWidth}{3cm}
\begin{pgfonlayer}{main}
    \node [cfg block boundary, fit=(blockBegin-pre-code), minimum width=\blockBeginWidth] (blockBegin-pre) {};
    \node [cfg boundary filler, above=0cm of blockBegin-pre.south, minimum width=\blockBeginWidth] {};

    \node [cfg block, fit=(blockBegin-code), minimum width=\blockBeginWidth] (blockBegin) {};
    \node [cfg block filler, below=0cm of blockBegin.north, yshift=0.01cm, minimum width=\blockBeginWidth] {};

    \node [cfg block, fit=(blockLoop-code), minimum width=\blockLoopWidth] (blockLoop) {};
    \node [cfg block filler, below=0cm of blockLoop.north, yshift=0.01cm, minimum width=\blockLoopWidth] {};

    \node [cfg block, fit=(blockEnd-code), minimum width=\blockEndWidth] (blockEnd) {};
    \node [cfg block filler, below=0cm of blockEnd.north, yshift=0.01cm, minimum width=\blockEndWidth] {};
    \node [cfg block filler, above=0cm of blockEnd.south, yshift=-0.01cm, minimum width=\blockEndWidth] {};

    \node [cfg block boundary, fit=(blockEnd-post-code), minimum width=\blockEndWidth] (blockEnd-post) {};
    \node [cfg boundary filler, below=0cm of blockEnd-post.north, minimum width=\blockEndWidth] {};

    \begin{scope}[flow]
      \draw (blockBegin) -- (blockLoop);
      \draw (blockBegin) -- (blockEnd);
      \draw ([yshift=-0.3cm]blockLoop.east) to[bend left=-90, distance=0.7cm] ([yshift=0.3cm]blockLoop.east);
      \draw (blockLoop) -- (blockEnd);
    \end{scope}

    \begin{scope}[block label, above right, yshift=-0.1cm]
    \node at (blockBegin-pre.north west) {begin:};
    \node at (blockLoop.north west) {loop:};
    \node at (blockEnd.north west) {end:};
    \end{scope}

\end{pgfonlayer}

\end{tikzpicture}


==> figures/factorial-lssa.tex <==
\input{./figures/styles}%
\begin{tikzpicture}
\pgfsetlayers{main,layer0}%

\begin{pgfonlayer}{layer0}

    \node [block code] (blockBegin-pre-code) {%
      \begin{basicBlock}
        \alignCentered{\inOperation{\preAssigned{\TempNBegin{}}{\register{R0}}}}
      \end{basicBlock}
    };
    \node [block code, below=of blockBegin-pre-code] (blockBegin-code) {%
      \begin{basicBlock}
        \operation{\TempFBegin{}}{\transferImmediateOpcode{}}{\code{1}}
        \freeBranchOperation{\code{j} \, \emph{end} \, \code{if} \, \TempNBegin{} \, \code{<=} \, \code{0}}
      \end{basicBlock}
    };
    \node [block code, below=of blockBegin-code] (blockBegin-post-code) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{\TempNBegin{}, \TempFBegin{}}}
      \end{basicBlock}
    };

    \node [block code, right=3.8cm of blockBegin-pre-code, yshift=-1cm] (blockLoop-pre-code) {%
      \begin{basicBlock}
        \alignCentered{\inOperation{\TempNLoop{}, \TempFLoop{}}}
      \end{basicBlock}
    };
    \node [block code, below=of blockLoop-pre-code] (blockLoop-code) {%
      \begin{basicBlock}
        \operation{\TempFLoopAfter{}}{\multiplyOpcode{}}{\TempFLoop{}, \TempNLoop{}}
        \operation{\TempNLoopAfter{}}{\subtractOpcode{}}{\TempNLoop{}, \code{1}}
        \freeBranchOperation{\code{j} \, \emph{loop} \, \code{if} \, \TempNLoopAfter{} \, \code{>} \, \code{0}}
      \end{basicBlock}
    };
    \node [block code, below=of blockLoop-code] (blockLoop-post-code) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{\TempNLoopAfter{}, \TempFLoopAfter{}}}
      \end{basicBlock}
    };

    \node [block code, below=1cm of blockBegin-post-code] (blockEnd-pre-code) {%
      \begin{basicBlock}
        \inOperation{\TempFEnd{}}
      \end{basicBlock}
    };
    \node [block code, below=of blockEnd-pre-code] (blockEnd-code) {%
      \begin{basicBlock}
        \copyOperation{\TempFEndStore{}}{\instruction{\storeOpcode{}},\instruction{\moveOpcode{}}}{\TempFEnd{}}
        \copyOperation{\TempFEndLoad{}}{\instruction{\loadOpcode{}},\instruction{\moveOpcode{}}}{\set{\TempFEnd{}, \TempFEndStore{}}}
        \branchOperation{\indirectJumpOpcode{}}{}
      \end{basicBlock}
    };
    \node [block code, below=of blockEnd-code] (blockEnd-post-code) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{\preAssigned{\set{\TempFEnd{}, \TempFEndStore{}, \TempFEndLoad{}}}{\register{R0}}}}
      \end{basicBlock}
    };

\end{pgfonlayer}

\newcommand{\blockBeginWidth}{4cm}
\newcommand{\blockLoopWidth}{4cm}
\newcommand{\blockEndWidth}{4.8cm}
\begin{pgfonlayer}{main}
    % begin
    \node [cfg block boundary, fit=(blockBegin-pre-code), minimum width=\blockBeginWidth] (blockBegin-pre) {};
    \node [cfg boundary filler, above=0cm of blockBegin-pre.south, minimum width=\blockBeginWidth] {};

    \node [cfg block, fit=(blockBegin-code), minimum width=\blockBeginWidth] (blockBegin) {};
    \node [cfg block filler, below=0cm of blockBegin.north, yshift=0.01cm, minimum width=\blockBeginWidth] {};
    \node [cfg block filler, above=0cm of blockBegin.south, yshift=-0.01cm, minimum width=\blockBeginWidth] {};

    \node [cfg block boundary, fit=(blockBegin-post-code), minimum width=\blockBeginWidth] (blockBegin-post) {};
    \node [cfg boundary filler, below=0cm of blockBegin-post.north, minimum width=\blockBeginWidth] {};

    % loop
    \node [cfg block boundary, fit=(blockLoop-pre-code), minimum width=\blockLoopWidth] (blockLoop-pre) {};
    \node [cfg boundary filler, above=0cm of blockLoop-pre.south, minimum width=\blockLoopWidth] {};

    \node [cfg block, fit=(blockLoop-code), minimum width=\blockLoopWidth] (blockLoop) {};
    \node [cfg block filler, below=0cm of blockLoop.north, yshift=0.01cm, minimum width=\blockLoopWidth] {};
    \node [cfg block filler, above=0cm of blockLoop.south, yshift=-0.01cm, minimum width=\blockLoopWidth] {};

    \node [cfg block boundary, fit=(blockLoop-post-code), minimum width=\blockLoopWidth] (blockLoop-post) {};
    \node [cfg boundary filler, below=0cm of blockLoop-post.north, minimum width=\blockLoopWidth] {};

    % end
    \node [cfg block boundary, fit=(blockEnd-pre-code), minimum width=\blockEndWidth] (blockEnd-pre) {};
    \node [cfg boundary filler, above=0cm of blockEnd-pre.south, minimum width=\blockEndWidth] {};

    \node [cfg block, fit=(blockEnd-code), minimum width=\blockEndWidth] (blockEnd) {};
    \node [cfg block filler, below=0cm of blockEnd.north, yshift=0.01cm, minimum width=\blockEndWidth] {};
    \node [cfg block filler, above=0cm of blockEnd.south, yshift=-0.01cm, minimum width=\blockEndWidth] {};

    \node [cfg block boundary, fit=(blockEnd-post-code), minimum width=\blockEndWidth] (blockEnd-post) {};
    \node [cfg boundary filler, below=0cm of blockEnd-post.north, minimum width=\blockEndWidth] {};

    \begin{scope}[flow]
      \draw (blockBegin) -- node[congruences, below]{%
        \begin{congruences}
          \congruent{\TempNBegin{}}{\TempNLoop{}}
          \congruent{\TempFBegin{}}{\TempFLoop{}}
        \end{congruences}
      } (blockLoop-pre);
      \draw (blockBegin-post) -- node[congruences, xshift=0.75cm]{%
        \begin{congruences}
          \congruent{\TempFBegin{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-pre);
      \draw ([yshift=-0.4cm]blockLoop.east) to[bend left=-90, distance=0.7cm] node[congruences, xshift=0.7cm]{%
        \begin{congruences}
          \congruent{\TempNLoopAfter{}}{\TempNLoop{}}
          \congruent{\TempFLoopAfter{}}{\TempFLoop{}}
        \end{congruences}
      } ([yshift=0.4cm]blockLoop.east);
      \draw (blockLoop) -- node[congruences, below, pos=0.3, yshift=-0.1cm]{%
        \begin{congruences}
          \congruent{\TempFLoopAfter{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-pre);
    \end{scope}

    \begin{scope}[block label, above right, yshift=-0.1cm]
    \node at (blockBegin-pre.north west) {begin:};
    \node at (blockLoop-pre.north west) {loop:};
    \node at (blockEnd-pre.north west) {end:};
    \end{scope}

\end{pgfonlayer}

\end{tikzpicture}


==> figures/factorial-motivation.tex <==
\input{./figures/styles}%
\newcommand{\rzero}{\texttt{R0}}
\newcommand{\rone}{\texttt{R1}}
\newcommand{\cs}{\hspace{0.1cm}}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-in}
int\cs[]fac(int n){
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b1}
\cs[]int\cs[]f\cs[]=\cs[]1;
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s1}
\cs[]while(n\cs[]>\cs[]0){
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s2}
\cs[]\cs[]f\cs[]*=\cs[]n;
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s3}
\cs[]\cs[]n--;
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b2s4}
\cs[]}
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\[\]]{fac-b3}
\cs[]return\cs[]f;
\end{SaveVerbatim}
\begin{SaveVerbatim}{fac-out}
}
\end{SaveVerbatim}

\newcommand{\ws}{\hspace{0.1cm}}
\newcommand{\asmlabel}[1]{{\it{#1}}}
\newcommand{\asmbundled}{$\hspace{0.17cm}\bundled{}\hspace{0.12cm}$}

\begin{SaveVerbatim}[commandchars=\\\{\}]{unison-b1}
R1\ws{}=\ws{}1\asmbundled{}\ws{}j\ws{}\asmlabel{end}\ws{}if\ws{}R0\ws{}<=\ws{}0
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\{\}]{unison-b2}
R1\ws{}*=\ws{}R0\asmbundled{}\ws{}R0--
j\ws{}\asmlabel{loop}\ws{}if\ws{}R0\ws{}>\ws{}0
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\{\}]{unison-b3}
ret\asmbundled{}\ws{}R0\ws{}=\ws{}R1
\end{SaveVerbatim}

\begin{SaveVerbatim}[commandchars=\\\{\}]{llvm-b1}
R0\ws{}=\ws{}1\asmbundled{}\ws{}R1\ws{}=\ws{}R0
j\ws{}\asmlabel{end}\ws{}if\ws{}R1\ws{}<=\ws{}0
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\{\}]{llvm-b2}
R0\ws{}*=\ws{}R1\asmbundled{}\ws{}R1--
j\ws{}\asmlabel{loop}\ws{}if\ws{}R1\ws{}>\ws{}0
\end{SaveVerbatim}
\begin{SaveVerbatim}[commandchars=\\\{\}]{llvm-b3}
ret
\end{SaveVerbatim}

\begin{tikzpicture}
  % C code
  \coordinate (bin);
  \coordinate [below=0.8cm of bin]  (b1);
  \coordinate [below=0.8cm of b1]   (b2s1);
  \coordinate [below=0.4cm of b2s1] (b2s2);
  \coordinate [below=0.4cm of b2s2] (b2s3);
  \coordinate [below=0.3cm of b2s3] (b2s4);
  \coordinate [below=0.8cm of b2s4] (b3);
  \coordinate [below=0.45cm of b3]   (bout);
  \node [cfg block, right=of bin, minimum height=0.5cm, invisible] (blockin) {};
  \node [below right] at (blockin.north west) {\BUseVerbatim{fac-in}};
  \node [cfg block, right=of b1, minimum width=2.7cm, minimum height=0.5cm] (block1) {};
  \node [below right] at (block1.north west) {\BUseVerbatim{fac-b1}};
  \node [cfg block, right=of b2s2, minimum width=2.7cm, minimum height=1.65cm, yshift=-0.17cm] (block2) {};
  \node [cfg block, right=of b2s1, minimum height=0.5cm, invisible] (block2s1) {};
  \node [below right] at (block2s1.north west) {\BUseVerbatim{fac-b2s1}};
  \node [cfg block, right=of b2s2, minimum height=0.5cm, invisible] (block2s2) {};
  \node [below right] at (block2s2.north west) {\BUseVerbatim{fac-b2s2}};
  \node [cfg block, right=of b2s3, minimum height=0.5cm, invisible] (block2s3) {};
  \node [below right] at (block2s3.north west) {\BUseVerbatim{fac-b2s3}};
  \node [cfg block, right=of b2s4, minimum height=0.5cm, invisible] (block2s4) {};
  \node [below right] at (block2s4.north west) {\BUseVerbatim{fac-b2s4}};
  \node [cfg block, right=of b3, minimum width=2.7cm, minimum height=0.5cm] (block3) {};
  \node [below right] at (block3.north west) {\BUseVerbatim{fac-b3}};
  \node [cfg block, right=of bout, minimum height=0.5cm, invisible] (blockout) {};
  \node [below right] at (blockout.north west) {\BUseVerbatim{fac-out}};
  % C code block names
  \node [block label, above right, yshift=-0.1cm] at (block1.north west) {begin:};
  \node [block label, above right, yshift=-0.1cm] at (block2.north west) {loop:};
  \node [block label, above right, yshift=-0.1cm] at (block3.north west) {end:};
  % Program points
  \coordinate (entry)  at (blockin.north west);
  \coordinate (bin-p1) at (blockin.south west);
  \coordinate (b1-p1)  at (block1.south west);
  \coordinate (b2-p1)  at (block2s1.south west);
  \coordinate (b2-p2)  at (block2s2.south west);
  \coordinate (b2-p3)  at (block2s3.south west);
  \coordinate (b2-p4)  at (block2s4.south west);
  \coordinate (b3-p1)  at (block3.south west);
  \coordinate [below=0.5cm of b3-p1] (exit);
  % Between program points
  \coordinate [below=0.1cm of bin-p1] (bin-entry);
  \coordinate [above=0.25cm of b1-p1] (b1-mid);
  \coordinate [below=0.1cm of b1-mid] (b1-mid-low);
  \coordinate [above=0.35cm of b3-p1] (b3-mid);
  \coordinate [below=0.05cm of b3-p1] (bout-exit);
  % LLVM register allocation
  \newcommand{\copyDistance}{0.15cm}
  \newcommand{\captionDistance}{0.25cm}
  \newcommand{\doubleCaptionDistance}{0.4cm}
  % registers
  \newcommand{\llvmRZeroDistance}{3.6cm}
  \coordinate [right=\llvmRZeroDistance of entry] (llvmRZero);
  \node [below=0cm of llvmRZero] {\rzero{}};
  \newcommand{\llvmROneDistance}{4.2cm}
  \coordinate [right=\llvmROneDistance of entry] (llvmROne);
  \node [below=0cm of llvmROne] {\texttt{\rone{}}};
  \newcommand{\llvmRBetweenDistance}{3.9cm}
  % n
  \coordinate [right=\llvmRZeroDistance of bin-entry] (beginLlvmNZero);
  \coordinate [right=\llvmRZeroDistance of b1-mid, yshift=\copyDistance] (endLlvmNZero);
  \coordinate [right=\llvmROneDistance of b1-mid, yshift=-\copyDistance] (beginLlvmNOne);
  \coordinate [right=\llvmROneDistance of b2-p4]   (endLlvmNOne);
  \begin{scope}[live range]
    \draw [<->] (beginLlvmNZero) -- (endLlvmNZero) -- (beginLlvmNOne) -- (endLlvmNOne);
  \end{scope}
  \begin{scope}[copy]
    \draw (endLlvmNZero) -- (beginLlvmNOne);
  \end{scope}
  \node [right=0cm of endLlvmNOne, yshift=1.8cm] {\texttt{n}};
  % f
  \coordinate [right=\llvmRZeroDistance of b1-mid-low] (beginLlvmFZero);
  \coordinate [right=\llvmRZeroDistance of bout-exit] (endLlvmFZero);
  \begin{scope}[live range]
    \draw [<->] (beginLlvmFZero) -- (endLlvmFZero);
  \end{scope}
  \node [left=0cm of endLlvmFZero, yshift=1.5cm] {\texttt{f}};
  \coordinate [right=\llvmRBetweenDistance of exit] (llvmRA);
  \node [caption, below=0cm of llvmRA, yshift=\doubleCaptionDistance] {%
    \begin{tabular}{c}moving \code{n}\\(LLVM)\end{tabular}};
  % Unison register allocation
  % registers
  \newcommand{\unisonRZeroDistance}{5cm}
  \coordinate [right=\unisonRZeroDistance of entry] (unisonRZero);
  \node [below=0cm of unisonRZero] {\rzero{}};
  \newcommand{\unisonROneDistance}{5.6cm}
  \coordinate [right=\unisonROneDistance of entry] (unisonROne);
  \node [below=0cm of unisonROne] {\rone{}};
  \newcommand{\unisonRBetweenDistance}{5.3cm}
  % n
  \coordinate [right=\unisonRZeroDistance of bin-entry] (beginUnisonNZero);
  \coordinate [right=\unisonRZeroDistance of b2-p4] (endUnisonNZero);
  \begin{scope}[live range]
    \draw [<->] (beginUnisonNZero) -- (endUnisonNZero);
  \end{scope}
  \node [left=0cm of endUnisonNZero, yshift=1.3cm] {\texttt{n}};
  % f
  \coordinate [right=\unisonROneDistance of b1-mid-low] (beginUnisonFOne);
  \coordinate [right=\unisonROneDistance of b3-mid, yshift=\copyDistance] (endUnisonFOne);
  \coordinate [right=\unisonRZeroDistance of b3-mid, yshift=-\copyDistance] (beginUnisonFZero);
  \coordinate [right=\unisonRZeroDistance of bout-exit] (endUnisonFZero);
  \begin{scope}[live range]
    \draw [<->] (beginUnisonFOne) -- (endUnisonFOne) -- (beginUnisonFZero) -- (endUnisonFZero);
  \end{scope}
  \begin{scope}[copy]
    \draw (endUnisonFOne) -- (beginUnisonFZero);
  \end{scope}
  \node [right=0cm of endUnisonFOne, yshift=0.8cm] {\texttt{f}};
  \coordinate [right=\unisonRBetweenDistance of exit] (unisonRA);
  \node [caption, below=0cm of unisonRA, yshift=\doubleCaptionDistance] {%
    \begin{tabular}{c}moving \code{f}\\(our approach)\end{tabular}};
  % LLVM assembly
  \newcommand{\llvmAsmDistance}{7.4cm}
  \coordinate [right=\llvmAsmDistance of b1, yshift=0.665cm] (llvmAsmB1);
  \node [anchor=north west, cfg block, minimum width=2.9cm, minimum height=0.95cm] at (llvmAsmB1) (llvmAsmBlock1) {};
  \node [below right] at (llvmAsmBlock1.north west) {\BUseVerbatim{llvm-b1}};
  \coordinate [right=\llvmAsmDistance of b2s1] (llvmAsmB2);
  \node [anchor=north west, cfg block, minimum width=2.9cm, minimum height=0.95cm] at (llvmAsmB2) (llvmAsmBlock2) {};
  \node [below right] at (llvmAsmBlock2.north west) {\BUseVerbatim{llvm-b2}};
  \coordinate [right=\llvmAsmDistance of b3, yshift=0.32cm] (llvmAsmB3);
  \node [anchor=north west, cfg block, minimum width=2.9cm, minimum height=0.57cm] at (llvmAsmB3) (llvmAsmBlock3) {};
  \node [below right] at (llvmAsmBlock3.north west) {\BUseVerbatim{llvm-b3}};
  \coordinate [right=\llvmAsmDistance of exit] (llvmAsm);
  \node [block label, above right, yshift=-0.1cm] at (llvmAsmBlock1.north west) {begin:};
  \node [block label, above right, yshift=-0.1cm] at (llvmAsmBlock2.north west) {loop:};
  \node [block label, above right, yshift=-0.1cm] at (llvmAsmBlock3.north west) {end:};
  \node [caption, below=0cm of llvmAsm, yshift=\captionDistance, xshift=0.5cm] {(LLVM)};
  % Unison assembly
  \newcommand{\unisonAsmDistance}{10.6cm}
  \coordinate [right=\unisonAsmDistance of b1, yshift=0.3cm] (unisonAsmB1);
  \node [anchor=north west, cfg block, minimum height=0.57cm, minimum width=4.2cm] at (unisonAsmB1) (unisonAsmBlock1) {};
  \node [below right] at (unisonAsmBlock1.north west) {\BUseVerbatim{unison-b1}};
  \coordinate [right=\unisonAsmDistance of b2s1] (unisonAsmB2);
  \node [anchor=north west, cfg block, minimum height=0.95cm, minimum width=4.2cm] at (unisonAsmB2) (unisonAsmBlock2) {};
  \node [below right] at (unisonAsmBlock2.north west) {\BUseVerbatim{unison-b2}};
  \coordinate [right=\unisonAsmDistance of b3, yshift=0.32cm] (unisonAsmB3);
  \node [anchor=north west, cfg block, minimum height=0.57cm, minimum width=4.2cm] at (unisonAsmB3) (unisonAsmBlock3) {};
  \node [below right] at (unisonAsmBlock3.north west) {\BUseVerbatim{unison-b3}};
  \coordinate [right=\unisonAsmDistance of exit] (unisonAsm);
  \node [block label, above right, yshift=-0.1cm] at (unisonAsmBlock1.north west) {begin:};
  \node [block label, above right, yshift=-0.1cm] at (unisonAsmBlock2.north west) {loop:};
  \node [block label, above right, yshift=-0.1cm] at (unisonAsmBlock3.north west) {end:};
  \node [caption, below=0cm of unisonAsm, yshift=\captionDistance, xshift=1cm] {(our approach)};
\end{tikzpicture}


==> figures/global-register-allocation.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawRegisterArrayLabels}[1]{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R0}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {$\cdots$};
  \node [register, above=0.0cm of #1-c1-r4] (#1-reg4) {\texttt{M0}};
  \node [register, above=0.0cm of #1-c1-r5] (#1-reg5) {$\cdots$};
}

\begin{tikzpicture}
  \drawEmptyRegisterArray{blockBegin}{3}{5}
  \drawRegisterArrayLabels{blockBegin}
  \drawTemporary[tempNColor]{\TempNBegin{}}{blockBegin-c1-r1}{blockBegin-c3-r1}
  \drawTemporary[tempFColor]{\TempFBegin{}}{blockBegin-c2-r2}{blockBegin-c3-r2}

  \drawEmptyRegisterArray[right=4.2cm of blockBegin-c1-r1, yshift=-1cm]{blockLoop}{4}{5}
  \drawRegisterArrayLabels{blockLoop}
  \drawTemporary[tempNColor]{\TempNLoop{}}{blockLoop-c1-r1}{blockLoop-c2-r1}
  \drawTemporary[tempNColor]{\TempNLoopAfter{}}{blockLoop-c3-r1}{blockLoop-c4-r1}
  \drawTemporary[tempFColor]{\TempFLoop{}}{blockLoop-c1-r2}{blockLoop-c1-r2}
  \drawTemporary[tempFColor]{\TempFLoopAfter{}}{blockLoop-c2-r2}{blockLoop-c4-r2}

  \drawEmptyRegisterArray[below=1.5cm of blockBegin-c3-r1]{blockEnd}{4}{5}
  \drawRegisterArrayLabels{blockEnd}
  \drawTemporary[tempFColor]{\TempFEnd{}}{blockEnd-c1-r2}{blockEnd-c1-r2}
  \drawTemporary[tempFColor]{\TempFEndStore{}}{blockEnd-c2-r1}{blockEnd-c4-r1}

  \begin{scope}[flow]
      \draw (blockBegin-c2-r5) -- node[congruences, below, pos=0.45, yshift=-0.05cm]{%
        \begin{congruences}
          \congruent{\TempNBegin{}}{\TempNLoop{}}
          \congruent{\TempFBegin{}}{\TempFLoop{}}
        \end{congruences}
      } (blockLoop-c1-r1);
      \draw (blockBegin-c3-r3) -- node[congruences, xshift=0.6cm]{%
        \begin{congruences}
          \congruent{\TempFBegin{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-reg3);
      \draw ([yshift=-0.15cm]blockLoop-c3-r5.east) to[bend left=-90, distance=0.7cm] node[congruences, xshift=0.55cm]{%
        \begin{congruences}
          \congruent{\TempNLoopAfter{}}{\TempNLoop{}}
          \congruent{\TempFLoopAfter{}}{\TempFLoop{}}
        \end{congruences}
      } ([yshift=0.15cm]blockLoop-c2-r5.east);
      \draw (blockLoop-c3-r1) -- node[congruences, below, pos=0.45, yshift=-0.1cm]{%
        \begin{congruences}
          \congruent{\TempFLoopAfter{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-c1-r5);
  \end{scope}

  \begin{scope}[block label, above right]
  \node at ([yshift=-0.13cm]blockBegin-reg1.north west) {begin:};
  \node at ([yshift=-0.13cm]blockLoop-reg1.north west) {loop:};
  \node at ([yshift=-0.1cm]blockEnd-reg1.north west) {end:};
  \end{scope}

  \begin{scope}[copy]
    \draw ([yshift=\copyMargin]blockEnd-c1-r2.south) -- ([yshift=-\copyMargin]blockEnd-c2-r1.north) node [midway, below, xshift=0.1cm] {$\instruction{\moveOpcode{}}$};
  \end{scope}

\end{tikzpicture}


==> figures/instruction-scheduling.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawOperationLeft}[3]{%
  \coordinate [left=6.15cm of #1-c#2-r1.north west] (o-#1-#2);
  \node [font=\small, right=0cm of o-#1-#2, align=flush left, text width=4.9cm] {#3};
}

\newcommand{\drawCycleLeft}[2]{%
  \coordinate [left=0.4cm of #1] (c-#1);
  \node [font=\small, right=0cm of c-#1, align=flush left] {#2:};
}

\newcommand{\cycleLabelShift}{0.1cm}
\newcommand{\unitsLabelShift}{0.2cm}
\begin{tikzpicture}

  \drawEmptyRegisterArray{blockLoop}{3}{4}
  \coordinate [below=0cm of blockLoop-c3-r1.south east, xshift=-0.55cm] (blockLoop-c4-r1);
  \begin{scope}[draw, line width=0.35mm]
  \draw[fill=blockcolor]
        (blockLoop-c1-r1.north west) --
        (blockLoop-c2-r1.north west) --
        (blockLoop-c2-r2.north east) --
        (blockLoop-c2-r2.south east) --
        (blockLoop-c2-r2.south west) --
        (blockLoop-c3-r2.south west) --
        (blockLoop-c3-r1.south west);
  \end{scope}

  \drawOperationLeft{blockLoop}{1}{$\inOperation{\TempN{}, \TempF{}}$}
  \drawOperationLeft{blockLoop}{2}{$\TempFAfter{}\leftarrow\instruction{\multiplyOpcode{}}\,\TempF{}, \TempN{}\parbundled{}\TempNAfter{}\leftarrow\instruction{\subtractOpcode{}}\,\TempN{}, \code{1}$}
  \drawOperationLeft{blockLoop}{3}{$\code{j} \, \emph{loop} \, \code{if} \, \TempNAfter{} \, \code{>} \, \code{0}$}
  \drawOperationLeft{blockLoop}{4}{$\outOperation{\TempNAfter{}, \TempFAfter{}}$}

  \foreach \c in {0, ..., 3} {%
    \pgfmathtruncatemacro{\gridCycle}{\c + 1}
    \coordinate [left=0.1cm of blockLoop-c\gridCycle-r1.north west] (blockLoop-l\c);
    \drawCycleLeft{blockLoop-l\c}{\c}
    \drawCycleLeft{o-blockLoop-\gridCycle}{\c}
  }

  \coordinate [left=\cycleLabelShift of c-o-blockLoop-2, yshift=0.2cm] (cycleStart);
  \coordinate [left=\cycleLabelShift of c-o-blockLoop-3, yshift=-0.2cm] (cycleEnd);
  \draw [flow] (cycleStart) -- node[rotate=-90, font=\small, below] {cycles} (cycleEnd);

  \coordinate [left=\cycleLabelShift of c-blockLoop-l1, yshift=0.2cm] (cycleCStart);
  \coordinate [left=\cycleLabelShift of c-blockLoop-l2, yshift=-0.2cm] (cycleCEnd);
  \draw [flow] (cycleCStart) -- node[rotate=-90, font=\small, below] {cycles} (cycleCEnd);

  \coordinate [below=\unitsLabelShift of blockLoop-c3-r2.south west] (cycleUStart);
  \coordinate [below=\unitsLabelShift of blockLoop-c3-r3.south east] (cycleUEnd);
  \draw [flow] (cycleUStart) -- node[font=\small, below] {units used} (cycleUEnd);

\end{tikzpicture}


==> figures/integrated-solution.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawOperationLeft}[4]{%
  \pgfmathtruncatemacro{\cycleLabel}{#2 - 1}
  \coordinate [left=#4 of #1-c#2-r1.north west] (o-#1-#2);
  \node [font=\small, right=0cm of o-#1-#2] {\cycleLabel: #3};
}

\newcommand{\drawOperationRight}[3]{%
  \pgfmathtruncatemacro{\cycleLabel}{#2 - 1}
  \coordinate [right=0.1cm of #1-c#2-r3.north east] (o-#1-#2);
  \node [font=\small, right=0cm of o-#1-#2] {\cycleLabel: #3};
}

\newcommand{\drawRegisterArrayLabels}[1]{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R0}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {$\cdots$};
}

\newcommand{\blockBeginXShift}{4.65cm}
\newcommand{\blockEndXShift}{3.25cm}

\begin{tikzpicture}
  \drawEmptyRegisterArray{blockBegin}{2}{3}
  \drawRegisterArrayLabels{blockBegin}
  \drawTemporary[tempNColor]{\TempNBegin{}}{blockBegin-c1-r1}{blockBegin-c2-r1}
  \drawTemporary[tempFColor]{\TempFBegin{}}{blockBegin-c2-r2}{blockBegin-c2-r2}

  \drawEmptyRegisterArray[right=2.7cm of blockBegin-c1-r1, yshift=-1cm]{blockLoop}{3}{3}
  \drawRegisterArrayLabels{blockLoop}
  \drawTemporary[tempNColor]{\TempNLoop{}}{blockLoop-c1-r1}{blockLoop-c1-r1}
  \drawTemporary[tempNColor]{\TempNLoopAfter{}}{blockLoop-c2-r1}{blockLoop-c3-r1}
  \drawTemporary[tempFColor]{\TempFLoop{}}{blockLoop-c1-r2}{blockLoop-c1-r2}
  \drawTemporary[tempFColor]{\TempFLoopAfter{}}{blockLoop-c2-r2}{blockLoop-c3-r2}

  \drawEmptyRegisterArray[below=1.5cm of blockBegin-c3-r1]{blockEnd}{2}{3}
  \drawRegisterArrayLabels{blockEnd}
  \drawTemporary[tempFColor]{\TempFEnd{}}{blockEnd-c1-r2}{blockEnd-c1-r2}
  \drawTemporary[tempFColor]{\TempFEndStore{}}{blockEnd-c2-r1}{blockEnd-c2-r1}

  \begin{scope}[flow]
      \draw (blockBegin-c2-r3) -- node[congruences, below, pos=0.4, yshift=-0.1cm]{%
        \begin{congruences}
          \congruent{\TempNBegin{}}{\TempNLoop{}}
          \congruent{\TempFBegin{}}{\TempFLoop{}}
        \end{congruences}
      } (blockLoop-c1-r1);
      \draw (blockBegin-c2-r3) -- node[congruences, pos=0.4, xshift=-0.6cm]{%
        \begin{congruences}
          \congruent{\TempFBegin{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-reg3);
      \draw ([xshift=-0.2cm]blockLoop-c3-r3.south west) to[bend left=-90, distance=0.6cm] node[congruences, below]{%
        \begin{congruences}
          \congruent{\TempNLoopAfter{}}{\TempNLoop{}}
          \congruent{\TempFLoopAfter{}}{\TempFLoop{}}
        \end{congruences}
      } ([xshift=-0.2cm]blockLoop-c3-r3.south east);
      \draw (blockLoop-c3-r1) -- node[congruences, below, pos=0.4, yshift=-0.13cm]{%
        \begin{congruences}
          \congruent{\TempFLoopAfter{}}{\TempFEnd{}}
        \end{congruences}
      } (blockEnd-c1-r3);
  \end{scope}

  \begin{scope}[block label, above right]
  \node at ([yshift=-0.13cm]blockBegin-reg1.north west) {begin:};
  \node at ([yshift=-0.13cm]blockLoop-reg1.north west) {loop:};
  \node at ([yshift=-0.1cm]blockEnd-reg1.north west) {end:};
  \end{scope}

  \begin{scope}[copy]
    \draw ([yshift=\copyMargin]blockEnd-c1-r2.south) -- ([yshift=-\copyMargin]blockEnd-c2-r1.north) node [midway, below, xshift=0.27cm, yshift=0.07cm] {$\instruction{\moveOpcode{}}$};
  \end{scope}

  \drawOperationLeft{blockBegin}{1}{$\inOperation{\preAssigned{\TempNBegin{}}{\register{R0}}}$}{\blockBeginXShift}
  \drawOperationLeft{blockBegin}{2}{$\TempFBegin{}\leftarrow\instruction{\transferImmediateOpcode{}}\,\code{1}\,\parbundled{}\,\code{j} \, \emph{end} \, \code{if} \, \TempNBegin{} \, \code{<=} \, \code{0}$}{\blockBeginXShift}
  \drawOperationLeft{blockBegin}{3}{$\outOperation{\TempNBegin{}, \TempFBegin{}}$}{\blockBeginXShift}

  \drawOperationRight{blockLoop}{1}{$\inOperation{\TempNLoop{}, \TempFLoop{}}$}
  \drawOperationRight{blockLoop}{2}{$\TempFLoopAfter{}\leftarrow\instruction{\multiplyOpcode{}}\,\TempFLoop{}, \TempNLoop{}\,\parbundled{}\,\TempNLoopAfter{}\leftarrow\instruction{\subtractOpcode{}}\,\TempNLoop{}, \code{1}$}
  \drawOperationRight{blockLoop}{3}{$\code{j} \, \emph{loop} \, \code{if} \, \TempNLoopAfter{} \, \code{>} \, \code{0}$}
  \coordinate [right=0.55cm of blockLoop-c3-r3.south west] (blockLoop-c4-r3);
  \drawOperationRight{blockLoop}{4}{$\outOperation{\TempNLoopAfter{}, \TempFLoopAfter{}}$}

  \drawOperationLeft{blockEnd}{1}{$\inOperation{\TempFEnd{}}$}{\blockEndXShift}
  \drawOperationLeft{blockEnd}{2}{$\TempFEndStore{}\leftarrow\instruction{\moveOpcode{}}\,\TempFEnd{}\,\parbundled{}\,\instruction{\indirectJumpOpcode{}}$}{\blockEndXShift}
  \drawOperationLeft{blockEnd}{3}{$\outOperation{\preAssigned{\TempFEndStore{}}{\register{R0}}}$}{\blockEndXShift}

\end{tikzpicture}


==> figures/live-range.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\cycleShift}{0.5cm}
\begin{tikzpicture}
  \drawEmptyRegisterArray{liveRange}{3}{1}
  \drawTemporary{t}{liveRange-c1-r1}{liveRange-c3-r1}
  \node [left=0cm of liveRange-c1-r1.north west, align=right] {$\operationIssueCycle{d}$};
  \node [left=0cm of liveRange-c2-r1.north west, align=right] {$\operationIssueCycle{u_1}$};
  \node [left=0.5cm of liveRange-c3-r1.north west, align=right, yshift=-0.05cm] {$\cdots$};
  \node [left=0cm of liveRange-c3-r1.south west, align=right] {$\operationIssueCycle{u_n}$};
  \node [right=0cm of liveRange-c1-r1.north east] {$\temporaryLiveStart{t}$};
  \node [right=0cm of liveRange-c3-r1.south east] {$\temporaryLiveEnd{t}$};
  \coordinate [right=\cycleShift of liveRange-c2-r1.north east] (cycleStart);
  \coordinate [right=\cycleShift of liveRange-c3-r1.north east] (cycleEnd);
  \draw [flow] (cycleStart) -- node[rotate=-90, font=\small, above, yshift=-0.05cm] {cycles} (cycleEnd);
\end{tikzpicture}


==> figures/local-register-allocation.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawRegisterArrayLabels}[1]{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R0}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {$\cdots$};
  \node [register, above=0.0cm of #1-c1-r4] (#1-reg4) {\texttt{M0}};
  \node [register, above=0.0cm of #1-c1-r5] (#1-reg5) {$\cdots$};
}

\newcommand{\defsDistance}{6.5cm}
\newcommand{\arrowDistance}{5.3cm}
\newcommand{\usesDistance}{4.85cm}
\newcommand{\drawOperation}[5]{%
  \coordinate [left=\defsDistance of blockLoop-c#2-r1.north west] (defs#1);
  \coordinate [left=\arrowDistance of blockLoop-c#2-r1.north west] (arrow#1);
  \coordinate [left=\usesDistance of blockLoop-c#2-r1.north west] (uses#1);
  \node [right=0cm of defs#1, align=right, text width=1.1cm] {#3};
  \node [right=0cm of arrow#1] {#4};
  \node [right=0cm of uses#1] {#5};
}

\begin{tikzpicture}

  \begin{pgfonlayer}{layer0}

  \drawEmptyRegisterArray{blockLoop}{7}{5}
  \drawRegisterArrayLabels{blockLoop}
  \drawBgTemporary[tempFColor]{\TempF{}}{blockLoop-c1-r2}{blockLoop-c3-r2}
  \drawBgTemporary[tempFColor]{\TempFAfter{}}{blockLoop-c4-r2}{blockLoop-c7-r2}
  \drawBgTemporary[tempNColor]{\TempNAfter{}}{blockLoop-c6-r1}{blockLoop-c7-r1}
  \drawTemporary[tempNColor]{\TempN{}}{blockLoop-c1-r1}{blockLoop-c1-r1}
  \drawTemporary[tempNColor]{\TempNStore{}}{blockLoop-c2-r4}{blockLoop-c4-r4}
  \drawTemporary[tempNColor]{\TempNLoadFst{}}{blockLoop-c3-r1}{blockLoop-c3-r1}
  \drawTemporary[tempNColor]{\TempNLoadSnd{}}{blockLoop-c5-r1}{blockLoop-c5-r1}

  \begin{scope}[copy]
    \draw ([yshift=\copyMargin]blockLoop-c1-r1.south) -- ([yshift=-\copyMargin]blockLoop-c2-r4.north) node [pos=0.66, above] {$\instruction{\storeOpcode{}}$};
    \draw ([yshift=\copyMargin]blockLoop-c2-r4.south) -- ([yshift=-\copyMargin]blockLoop-c3-r1.north) node [pos=0.34, below] {$\instruction{\loadOpcode{}}$};
    \draw ([yshift=\copyMargin]blockLoop-c4-r4.south) -- ([yshift=-\copyMargin]blockLoop-c5-r1.north) node [pos=0.34, below] {$\instruction{\loadOpcode{}}$};
  \end{scope}

  \drawEmptyRegisterArray[right=4cm of blockLoop-c0-r1]{blockLoopTwo}{7}{5}
  \drawRegisterArrayLabels{blockLoopTwo}
  \drawBgTemporary[tempFColor]{\TempF{}}{blockLoopTwo-c1-r2}{blockLoopTwo-c3-r2}
  \drawBgTemporary[tempFColor]{\TempFAfter{}}{blockLoopTwo-c4-r2}{blockLoopTwo-c7-r2}
  \drawBgTemporary[tempNColor]{\TempNAfter{}}{blockLoopTwo-c6-r1}{blockLoopTwo-c7-r1}
  \drawTemporary[tempNColor]{\TempN{}}{blockLoopTwo-c1-r1}{blockLoopTwo-c1-r1}
  \drawTemporary[tempNColor]{\TempNStore{}}{blockLoopTwo-c2-r4}{blockLoopTwo-c2-r4}
  \drawTemporary[tempNColor]{\TempNLoadFst{}}{blockLoopTwo-c3-r1}{blockLoopTwo-c5-r1}

  \begin{scope}[copy]
    \draw ([yshift=\copyMargin]blockLoopTwo-c1-r1.south) -- ([yshift=-\copyMargin]blockLoopTwo-c2-r4.north) node [pos=0.66, above] {$\instruction{\storeOpcode{}}$};
    \draw ([yshift=\copyMargin]blockLoopTwo-c2-r4.south) -- ([yshift=-\copyMargin]blockLoopTwo-c3-r1.north) node [pos=0.34, below] {$\instruction{\loadOpcode{}}$};
  \end{scope}

  \drawOperation{One}{1}{$\TempN{}, \TempF{}$}{$\leftarrow$}{}
  \drawOperation{Two}{2}{$\TempNStore{}$}{$\leftarrow$}{$\set{\instruction{\storeOpcode{}},\instruction{\moveOpcode{}}} \,\TempN{}$}
  \drawOperation{Three}{3}{$\TempNLoadFst{}$}{$\leftarrow$}{$\set{\instruction{\loadOpcode{}},\instruction{\moveOpcode{}}} \,\set{\TempN{},\TempNStore{}}$}
  \drawOperation{Four}{4}{$\TempFAfter{}$}{$\leftarrow$}{$\instruction{\multiplyOpcode{}} \,\TempF{}, \set{\TempN{},\TempNStore{},\TempNLoadFst{},\TempNLoadSnd{}}$}
  \drawOperation{Five}{5}{$\TempNLoadSnd$}{$\leftarrow$}{$\set{\instruction{\loadOpcode{}},\instruction{\moveOpcode{}}} \,\set{\TempN{},\TempNStore{}}$}
  \drawOperation{Six}{6}{$\TempNAfter{}$}{$\leftarrow$}{$\instruction{\subtractOpcode{}} \,\set{\TempN{},\TempNStore{},\TempNLoadFst{},\TempNLoadSnd{}}, \code{1}$}
  \drawOperation{Seven}{7}{}{}{$\code{j} \, \emph{loop} \, \code{if} \, \TempNAfter{} \, \code{>} \, \code{0}$}
  \coordinate [left=\defsDistance of blockLoop-c7-r1.south west] (defsEight);
  \coordinate [left=\arrowDistance of blockLoop-c7-r1.south west] (arrowEight);
  \coordinate [left=\usesDistance of blockLoop-c7-r1.south west] (usesEight);
  \node [right=0cm of arrowEight] {$\leftarrow$};
  \node [right=0cm of usesEight] {$\TempNAfter{}, \TempFAfter{}$};
  \end{pgfonlayer}

  \newcommand{\blockShift}{1.85cm}
  \newcommand{\blockWidth}{5.3cm}
  \begin{pgfonlayer}{main}
    \node [cfg block boundary, fit=(defsOne) (usesOne), minimum height=0.9cm, yshift=-0.2cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-pre) {};
    \node [cfg block boundary, fit=(defsEight) (usesEight), minimum height=0.9cm, yshift=0.2cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-post) {};
    \node [cfg block, fit=(defsTwo) (usesSeven), inner ysep=0.3cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-body) {};
    \node [cfg block filler, below=0cm of blockLoop-body.north, minimum height=0.5cm, minimum width=\blockWidth] {};
    \node [cfg block filler, above=0cm of blockLoop-body.south, minimum height=0.5cm, minimum width=\blockWidth] {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/local-register-assignment.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawRegisterArrayLabels}[1]{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R0}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {$\cdots$};
}

\newcommand{\drawLiveRange}[6]{%
  \coordinate [left=#1 of blockLoop-c#4-r1.north west] (begin-#2);
  \coordinate [left=#1 of blockLoop-c#5-r1.south west] (end-#2);
  \draw [live range, <->] (begin-#2) -- (end-#2);
  \node [left=#1 of blockLoop-reg1, xshift=#6, font=\strut, yshift=0.05cm] {$#3$};
}

\newcommand{\defsDistance}{8.4cm}
\newcommand{\arrowDistance}{7.2cm}
\newcommand{\usesDistance}{6.75cm}
\newcommand{\drawOperation}[5]{%
  \coordinate [left=\defsDistance of blockLoop-c#2-r1.north west] (defs#1);
  \coordinate [left=\arrowDistance of blockLoop-c#2-r1.north west] (arrow#1);
  \coordinate [left=\usesDistance of blockLoop-c#2-r1.north west] (uses#1);
  \node [right=0cm of defs#1, align=right, text width=1.1cm] {#3};
  \node [right=0cm of arrow#1] {#4};
  \node [right=0cm of uses#1] {#5};
}

\begin{tikzpicture}

  \begin{pgfonlayer}{layer0}
  \drawEmptyRegisterArray{blockLoop}{4}{3}
  \drawRegisterArrayLabels{blockLoop}
  \drawTemporary[tempNColor]{\TempN{}}{blockLoop-c1-r1}{blockLoop-c2-r1}
  \drawTemporary[tempFColor]{\TempF{}}{blockLoop-c1-r2}{blockLoop-c1-r2}
  \drawTemporary[tempFColor]{\TempFAfter{}}{blockLoop-c2-r2}{blockLoop-c4-r2}
  \drawTemporary[tempNColor]{\TempNAfter{}}{blockLoop-c3-r1}{blockLoop-c4-r1}

  \drawLiveRange{3cm}{Four}{\TempN{}}{1}{2}{0.23cm}
  \drawLiveRange{2.6cm}{Seven}{\TempNAfter{}}{3}{4}{0.31cm}
  \drawLiveRange{2.2cm}{Five}{\TempF{}}{1}{1}{0.24cm}
  \drawLiveRange{1.8cm}{Six}{\TempFAfter{}}{2}{4}{0.31cm}

  \drawOperation{One}{1}{$\TempN{}, \TempF{}$}{$\leftarrow$}{}
  \drawOperation{Two}{2}{$\TempFAfter{}$}{$\leftarrow$}{$\instruction{\multiplyOpcode{}} \,\TempF{}, \TempN{}$}
  \drawOperation{Three}{3}{$\TempNAfter{}$}{$\leftarrow$}{$\instruction{\subtractOpcode{}} \,\TempN{}, \code{1}$}
  \drawOperation{Four}{4}{}{}{$\code{j} \, \emph{loop} \, \code{if} \, \TempNAfter{} \, \code{>} \, \code{0}$}
  \coordinate [left=\defsDistance of blockLoop-c4-r1.south west] (defsFive);
  \coordinate [left=\arrowDistance of blockLoop-c4-r1.south west] (arrowFive);
  \coordinate [left=\usesDistance of blockLoop-c4-r1.south west] (usesFive);
  \node [right=0cm of arrowFive] {$\leftarrow$};
  \node [right=0cm of usesFive] {$\TempNAfter{}, \TempFAfter{}$};

  %% Grid to show alignment (just for debugging purposes):
  %% \draw [draw] (blockLoop-c1-r1.north) -- (defsOne);
  %% \draw [draw] (blockLoop-c2-r1.north) -- (defsTwo);
  %% \draw [draw] (blockLoop-c3-r1.north) -- (defsThree);
  %% \draw [draw] (blockLoop-c4-r1.north) -- (defsFour);
  %% \draw [draw] (blockLoop-c4-r1.south) -- (defsFive);
  \end{pgfonlayer}

  \newcommand{\blockShift}{1.2cm}
  \newcommand{\blockWidth}{4.2cm}
  \begin{pgfonlayer}{main}
    \node [cfg block boundary, fit=(defsOne) (usesOne), minimum height=0.9cm, yshift=-0.2cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-pre) {};
    \node [cfg block boundary, fit=(defsFive) (usesFive), minimum height=0.9cm, yshift=0.2cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-post) {};
    \node [cfg block, fit=(defsTwo) (usesFour), inner ysep=0.3cm, minimum width=\blockWidth, xshift=\blockShift] (blockLoop-body) {};
    \node [cfg block filler, below=0cm of blockLoop-body.north, minimum height=0.5cm, minimum width=\blockWidth] {};
    \node [cfg block filler, above=0cm of blockLoop-body.south, minimum height=0.5cm, minimum width=\blockWidth] {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/local-register-packing.tex <==
\input{./figures/styles}%
\input{./figures/register-array}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\newcommand{\drawRegisterArrayLabels}[1]{%
  \node [register, above=0.0cm of #1-c1-r1] (#1-reg1) {\texttt{R0}};
  \node [register, above=0.0cm of #1-c1-r2] (#1-reg2) {\texttt{R1}};
  \node [register, above=0.0cm of #1-c1-r3] (#1-reg3) {\texttt{R2}};
  \node [register, above=0.0cm of #1-c1-r4] (#1-reg4) {$\cdots$};
}

\begin{tikzpicture}

  \drawEmptyRegisterArray{blockLoop}{4}{4}
  \drawRegisterArrayLabels{blockLoop}
  \drawTemporary[tempNColor]{\TempN{}}{blockLoop-c1-r3}{blockLoop-c2-r3}
  \drawTemporary[tempFColor]{\TempF{}}{blockLoop-c1-r1}{blockLoop-c1-r2}
  \drawTemporary[tempFColor]{\TempFAfter{}}{blockLoop-c2-r1}{blockLoop-c4-r2}
  \drawTemporary[tempNColor]{\TempNAfter{}}{blockLoop-c3-r3}{blockLoop-c4-r3}
  \draw [decorate,decoration=brace,line width=0.2mm]
        ([xshift=0.08cm, yshift=-0.05cm]blockLoop-reg1.north west)
        -- node[above,yshift=0.04cm] {$\register{R1:0}$}
        ([xshift=-0.08cm, yshift=-0.05cm]blockLoop-reg2.north east);
\end{tikzpicture}


==> figures/remat-extension.tex <==
\input{./figures/styles}%
\input{./figures/operations}%
\pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4,layer5}%

\begin{tikzpicture}

\begin{pgfonlayer}{layer0}

\coordinate (p1);
\foreach \p in {2, ..., 8} {%
  \pgfmathtruncatemacro{\prevP}{\p - 1}
  \coordinate [below=0.5cm of p\prevP] (p\p);
}

\drawDefinerBeforeAfter{p1}
\drawVDots{p3}
\drawUserBefore{p5}
\drawVDots{p6}
\drawUserBefore{p8}

\foreach \r in {1, ..., 8} {%
  \coordinate [right=5cm of p\r] (r\r);
}

\drawDefinerDemat{r1}
\drawStoreAfter{r2}
\drawVDots{r3}
\drawLoadRemat{r4}{2}
\drawUserAfter{r5}
\drawVDots{r6}
\drawLoadRemat{r7}{n}
\drawUserAfter{r8}

\end{pgfonlayer}

\end{tikzpicture}


==> figures/slack-balancing-constraints.tex <==
\input{./figures/styles}%
\input{./figures/boundaries}%

\newcommand{\blockWidth}{2.5cm}
\newcommand{\bracesShift}{0.2cm}
\newcommand{\mathShift}{0.1cm}
\begin{tikzpicture}

\pgfsetlayers{main,layer0}%

\begin{pgfonlayer}{layer0}
    \node [block code] (pred) {%
      \begin{basicBlock}
      \naturalOperation{\tempPred{}}{i}{\cdots}
      \vdotsOperation
      \end{basicBlock}
    };
    \node [below=0cm of pred, block code] (post-pred) {%
      \begin{basicBlock}
        \alignCentered{\outOperation{\Operand{p}{\tempPred{}}}}
      \end{basicBlock}
    };
    \node [below=0.6cm of post-pred, block code] (pre-succ) {%
      \begin{basicBlock}
        \alignCentered{\inOperation{\Operand{q}{\tempSucc{}}}}
      \end{basicBlock}
    };
    \node [below=0cm of pre-succ, block code] (succ) {%
      \begin{basicBlock}
      \vdotsOperation
      \simpleOperation{\cdots}{\tempSucc{}}
      \end{basicBlock}
    };
\end{pgfonlayer}
\begin{pgfonlayer}{main}
    % pred
    \node [cfg block filler, fit=(pred), minimum width=\blockWidth] (predDots) {};
    \node [cfg block boundary, fit=(post-pred), minimum width=\blockWidth] (post) {};
    \node [cfg boundary filler, below=0cm of post.north, minimum width=\blockWidth] {};

    % succ
    \node [cfg block boundary, fit=(pre-succ), minimum width=\blockWidth] (pre) {};
    \node [cfg boundary filler, above=0cm of pre.south, minimum width=\blockWidth] {};
    \node [cfg block filler, fit=(succ), minimum width=\blockWidth] (succDots) {};

    \begin{scope}[flow]
      \draw (post) -- node[congruences, xshift=0.6cm] (congruences){%
        \begin{congruences}
          \congruent{p}{q}
        \end{congruences}
      } (pre);
    \end{scope}

    \begin{scope}[flow,|-|]
    \draw ([xshift=\bracesShift, yshift=0.34cm]predDots.east)
          -- node[right,xshift=\mathShift] {$\ge \latency{i} + \operandSlack{p}$}
          ([xshift=\bracesShift]post.east);

    \draw ([xshift=\bracesShift]pre.east)
          -- node[right,xshift=\mathShift] {$\ge 1 + \operandSlack{q} \stackrel{\text{(\ref{con:slack-balancing})}}{=} 1 - \operandSlack{p}$}
          ([xshift=\bracesShift, yshift=-0.34cm]succDots.east);
    \end{scope}

\end{pgfonlayer}

\end{tikzpicture}


==> results/arm-size-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,5.644)--(1.192,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,5.644) {\plotPercentage{0}};
\draw[gp path] (1.012,6.205)--(1.192,6.205);
\draw[gp path] (24.446,6.205)--(24.266,6.205);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.205) {\plotPercentage{5}};
\draw[gp path] (1.012,6.766)--(1.192,6.766);
\draw[gp path] (24.446,6.766)--(24.266,6.766);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.766) {\plotPercentage{10}};
\draw[gp path] (1.012,7.327)--(1.192,7.327);
\draw[gp path] (24.446,7.327)--(24.266,7.327);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.327) {\plotPercentage{15}};
\draw[gp path] (1.012,7.888)--(1.192,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.888) {\plotPercentage{20}};
\draw[gp path] (1.012,8.448)--(1.192,8.448);
\draw[gp path] (24.446,8.448)--(24.266,8.448);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,8.448) {\plotPercentage{25}};
\draw[gp path] (1.012,9.009)--(1.192,9.009);
\draw[gp path] (24.446,9.009)--(24.266,9.009);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.009) {\plotPercentage{30}};
\draw[gp path] (1.012,9.570)--(1.192,9.570);
\draw[gp path] (24.446,9.570)--(24.266,9.570);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.570) {\plotPercentage{35}};
\draw[gp path] (1.012,10.131)--(1.192,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,10.131) {\plotPercentage{40}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.244,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.476,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.708,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.940,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.172,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.404,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.636,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.868,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.100,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.332,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.564,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.796,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.028,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.260,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.492,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.724,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.956,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.188,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.420,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.652,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.884,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.116,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.348,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.580,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.812,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.045,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.277,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.509,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.741,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.973,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.205,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.437,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.669,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.901,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.133,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.365,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.597,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.829,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.061,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.293,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.525,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.757,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.989,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.221,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.453,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.685,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.917,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.149,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.381,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.613,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.845,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.077,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.309,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.541,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.773,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.005,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.237,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.469,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.701,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.933,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.165,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.397,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.629,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.861,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.093,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.325,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.557,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.789,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.021,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.253,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.485,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.717,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.949,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.181,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.413,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.646,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.878,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.110,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.342,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.574,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.806,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.038,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.270,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.502,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.734,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.966,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.198,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.430,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.662,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.894,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.126,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.358,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.590,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.822,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.054,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.286,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.518,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.750,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.982,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.214,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.012,5.644)--(1.249,5.644)--(1.485,5.644)--(1.722,5.644)--(1.959,5.644)%
  --(2.196,5.644)--(2.432,5.644)--(2.669,5.644)--(2.906,5.644)--(3.142,5.644)--(3.379,5.644)%
  --(3.616,5.644)--(3.852,5.644)--(4.089,5.644)--(4.326,5.644)--(4.563,5.644)--(4.799,5.644)%
  --(5.036,5.644)--(5.273,5.644)--(5.509,5.644)--(5.746,5.644)--(5.983,5.644)--(6.220,5.644)%
  --(6.456,5.644)--(6.693,5.644)--(6.930,5.644)--(7.166,5.644)--(7.403,5.644)--(7.640,5.644)%
  --(7.877,5.644)--(8.113,5.644)--(8.350,5.644)--(8.587,5.644)--(8.823,5.644)--(9.060,5.644)%
  --(9.297,5.644)--(9.533,5.644)--(9.770,5.644)--(10.007,5.644)--(10.244,5.644)--(10.480,5.644)%
  --(10.717,5.644)--(10.954,5.644)--(11.190,5.644)--(11.427,5.644)--(11.664,5.644)--(11.901,5.644)%
  --(12.137,5.644)--(12.374,5.644)--(12.611,5.644)--(12.847,5.644)--(13.084,5.644)--(13.321,5.644)%
  --(13.557,5.644)--(13.794,5.644)--(14.031,5.644)--(14.268,5.644)--(14.504,5.644)--(14.741,5.644)%
  --(14.978,5.644)--(15.214,5.644)--(15.451,5.644)--(15.688,5.644)--(15.925,5.644)--(16.161,5.644)%
  --(16.398,5.644)--(16.635,5.644)--(16.871,5.644)--(17.108,5.644)--(17.345,5.644)--(17.581,5.644)%
  --(17.818,5.644)--(18.055,5.644)--(18.292,5.644)--(18.528,5.644)--(18.765,5.644)--(19.002,5.644)%
  --(19.238,5.644)--(19.475,5.644)--(19.712,5.644)--(19.949,5.644)--(20.185,5.644)--(20.422,5.644)%
  --(20.659,5.644)--(20.895,5.644)--(21.132,5.644)--(21.369,5.644)--(21.606,5.644)--(21.842,5.644)%
  --(22.079,5.644)--(22.316,5.644)--(22.552,5.644)--(22.789,5.644)--(23.026,5.644)--(23.262,5.644)%
  --(23.499,5.644)--(23.736,5.644)--(23.973,5.644)--(24.209,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (1.186,5.644)--(1.303,5.644)--(1.303,6.046)--(1.186,6.046)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.186,5.644)--(1.186,6.045)--(1.302,6.045)--(1.302,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.418,5.644)--(1.535,5.644)--(1.535,5.772)--(1.418,5.772)--cycle;
\draw[gp path] (1.418,5.644)--(1.418,5.771)--(1.534,5.771)--(1.534,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.650,5.644)--(1.767,5.644)--(1.767,5.861)--(1.650,5.861)--cycle;
\draw[gp path] (1.650,5.644)--(1.650,5.860)--(1.766,5.860)--(1.766,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.114,5.644)--(2.231,5.644)--(2.231,6.001)--(2.114,6.001)--cycle;
\draw[gp path] (2.114,5.644)--(2.114,6.000)--(2.230,6.000)--(2.230,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.346,5.644)--(2.463,5.644)--(2.463,5.797)--(2.346,5.797)--cycle;
\draw[gp path] (2.346,5.644)--(2.346,5.796)--(2.462,5.796)--(2.462,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.042,5.644)--(3.159,5.644)--(3.159,6.600)--(3.042,6.600)--cycle;
\draw[gp path] (3.042,5.644)--(3.042,6.599)--(3.158,6.599)--(3.158,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.506,5.644)--(3.623,5.644)--(3.623,5.881)--(3.506,5.881)--cycle;
\draw[gp path] (3.506,5.644)--(3.506,5.880)--(3.622,5.880)--(3.622,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.970,5.644)--(4.087,5.644)--(4.087,5.766)--(3.970,5.766)--cycle;
\draw[gp path] (3.970,5.644)--(3.970,5.765)--(4.086,5.765)--(4.086,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.434,5.644)--(4.551,5.644)--(4.551,6.826)--(4.434,6.826)--cycle;
\draw[gp path] (4.434,5.644)--(4.434,6.825)--(4.550,6.825)--(4.550,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.898,5.644)--(5.015,5.644)--(5.015,5.835)--(4.898,5.835)--cycle;
\draw[gp path] (4.898,5.644)--(4.898,5.834)--(5.014,5.834)--(5.014,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.362,5.644)--(5.479,5.644)--(5.479,5.692)--(5.362,5.692)--cycle;
\draw[gp path] (5.362,5.644)--(5.362,5.691)--(5.478,5.691)--(5.478,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.826,5.644)--(5.943,5.644)--(5.943,5.879)--(5.826,5.879)--cycle;
\draw[gp path] (5.826,5.644)--(5.826,5.878)--(5.942,5.878)--(5.942,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.058,5.644)--(6.175,5.644)--(6.175,5.865)--(6.058,5.865)--cycle;
\draw[gp path] (6.058,5.644)--(6.058,5.864)--(6.174,5.864)--(6.174,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.683,5.644)--(7.800,5.644)--(7.800,6.155)--(7.683,6.155)--cycle;
\draw[gp path] (7.683,5.644)--(7.683,6.154)--(7.799,6.154)--(7.799,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.147,5.644)--(8.264,5.644)--(8.264,6.705)--(8.147,6.705)--cycle;
\draw[gp path] (8.147,5.644)--(8.147,6.704)--(8.263,6.704)--(8.263,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.379,5.644)--(8.496,5.644)--(8.496,5.854)--(8.379,5.854)--cycle;
\draw[gp path] (8.379,5.644)--(8.379,5.853)--(8.495,5.853)--(8.495,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.539,5.644)--(9.656,5.644)--(9.656,6.891)--(9.539,6.891)--cycle;
\draw[gp path] (9.539,5.644)--(9.539,6.890)--(9.655,6.890)--(9.655,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.771,5.644)--(9.888,5.644)--(9.888,5.898)--(9.771,5.898)--cycle;
\draw[gp path] (9.771,5.644)--(9.771,5.897)--(9.887,5.897)--(9.887,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.235,5.644)--(10.352,5.644)--(10.352,6.403)--(10.235,6.403)--cycle;
\draw[gp path] (10.235,5.644)--(10.235,6.402)--(10.351,6.402)--(10.351,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.467,5.644)--(10.584,5.644)--(10.584,7.089)--(10.467,7.089)--cycle;
\draw[gp path] (10.467,5.644)--(10.467,7.088)--(10.583,7.088)--(10.583,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.699,5.644)--(10.816,5.644)--(10.816,6.688)--(10.699,6.688)--cycle;
\draw[gp path] (10.699,5.644)--(10.699,6.687)--(10.815,6.687)--(10.815,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.555,5.644)--(12.672,5.644)--(12.672,7.023)--(12.555,7.023)--cycle;
\draw[gp path] (12.555,5.644)--(12.555,7.022)--(12.671,7.022)--(12.671,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.787,5.644)--(12.904,5.644)--(12.904,6.246)--(12.787,6.246)--cycle;
\draw[gp path] (12.787,5.644)--(12.787,6.245)--(12.903,6.245)--(12.903,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.019,5.644)--(13.136,5.644)--(13.136,6.580)--(13.019,6.580)--cycle;
\draw[gp path] (13.019,5.644)--(13.019,6.579)--(13.135,6.579)--(13.135,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.251,5.644)--(13.368,5.644)--(13.368,5.996)--(13.251,5.996)--cycle;
\draw[gp path] (13.251,5.644)--(13.251,5.995)--(13.367,5.995)--(13.367,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.715,5.644)--(13.832,5.644)--(13.832,6.665)--(13.715,6.665)--cycle;
\draw[gp path] (13.715,5.644)--(13.715,6.664)--(13.831,6.664)--(13.831,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.947,5.644)--(14.064,5.644)--(14.064,6.032)--(13.947,6.032)--cycle;
\draw[gp path] (13.947,5.644)--(13.947,6.031)--(14.063,6.031)--(14.063,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.179,5.644)--(14.296,5.644)--(14.296,6.703)--(14.179,6.703)--cycle;
\draw[gp path] (14.179,5.644)--(14.179,6.702)--(14.295,6.702)--(14.295,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.643,5.644)--(14.760,5.644)--(14.760,6.557)--(14.643,6.557)--cycle;
\draw[gp path] (14.643,5.644)--(14.643,6.556)--(14.759,6.556)--(14.759,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.875,5.644)--(14.992,5.644)--(14.992,5.777)--(14.875,5.777)--cycle;
\draw[gp path] (14.875,5.644)--(14.875,5.776)--(14.991,5.776)--(14.991,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.339,5.644)--(15.456,5.644)--(15.456,7.264)--(15.339,7.264)--cycle;
\draw[gp path] (15.339,5.644)--(15.339,7.263)--(15.455,7.263)--(15.455,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.571,5.644)--(15.688,5.644)--(15.688,5.762)--(15.571,5.762)--cycle;
\draw[gp path] (15.571,5.644)--(15.571,5.761)--(15.687,5.761)--(15.687,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.267,5.644)--(16.384,5.644)--(16.384,5.965)--(16.267,5.965)--cycle;
\draw[gp path] (16.267,5.644)--(16.267,5.964)--(16.383,5.964)--(16.383,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.963,5.644)--(17.080,5.644)--(17.080,6.642)--(16.963,6.642)--cycle;
\draw[gp path] (16.963,5.644)--(16.963,6.641)--(17.079,6.641)--(17.079,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.891,5.644)--(18.008,5.644)--(18.008,5.818)--(17.891,5.818)--cycle;
\draw[gp path] (17.891,5.644)--(17.891,5.817)--(18.007,5.817)--(18.007,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.820,5.644)--(18.937,5.644)--(18.937,6.393)--(18.820,6.393)--cycle;
\draw[gp path] (18.820,5.644)--(18.820,6.392)--(18.936,6.392)--(18.936,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.748,5.644)--(19.865,5.644)--(19.865,6.007)--(19.748,6.007)--cycle;
\draw[gp path] (19.748,5.644)--(19.748,6.006)--(19.864,6.006)--(19.864,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.212,5.644)--(20.329,5.644)--(20.329,6.508)--(20.212,6.508)--cycle;
\draw[gp path] (20.212,5.644)--(20.212,6.507)--(20.328,6.507)--(20.328,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.444,5.644)--(20.561,5.644)--(20.561,6.847)--(20.444,6.847)--cycle;
\draw[gp path] (20.444,5.644)--(20.444,6.846)--(20.560,6.846)--(20.560,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.604,5.644)--(21.721,5.644)--(21.721,6.495)--(21.604,6.495)--cycle;
\draw[gp path] (21.604,5.644)--(21.604,6.494)--(21.720,6.494)--(21.720,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.068,5.644)--(22.185,5.644)--(22.185,6.435)--(22.068,6.435)--cycle;
\draw[gp path] (22.068,5.644)--(22.068,6.434)--(22.184,6.434)--(22.184,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.228,5.644)--(23.345,5.644)--(23.345,6.022)--(23.228,6.022)--cycle;
\draw[gp path] (23.228,5.644)--(23.228,6.021)--(23.344,6.021)--(23.344,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.460,5.644)--(23.577,5.644)--(23.577,5.922)--(23.460,5.922)--cycle;
\draw[gp path] (23.460,5.644)--(23.460,5.921)--(23.576,5.921)--(23.576,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.692,5.644)--(23.809,5.644)--(23.809,6.535)--(23.692,6.535)--cycle;
\draw[gp path] (23.692,5.644)--(23.692,6.534)--(23.808,6.534)--(23.808,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.924,5.644)--(24.041,5.644)--(24.041,6.736)--(23.924,6.736)--cycle;
\draw[gp path] (23.924,5.644)--(23.924,6.735)--(24.040,6.735)--(24.040,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.186,6.045)--(1.303,6.045)--(1.303,6.046)--(1.186,6.046)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.186,6.045)--(1.302,6.045)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.418,5.771)--(1.535,5.771)--(1.535,5.772)--(1.418,5.772)--cycle;
\draw[gp path] (1.418,5.771)--(1.534,5.771)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.650,5.860)--(1.767,5.860)--(1.767,5.861)--(1.650,5.861)--cycle;
\draw[gp path] (1.650,5.860)--(1.766,5.860)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.114,6.000)--(2.231,6.000)--(2.231,6.001)--(2.114,6.001)--cycle;
\draw[gp path] (2.114,6.000)--(2.230,6.000)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.346,5.796)--(2.463,5.796)--(2.463,5.797)--(2.346,5.797)--cycle;
\draw[gp path] (2.346,5.796)--(2.462,5.796)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.578,5.644)--(2.695,5.644)--(2.695,8.369)--(2.578,8.369)--cycle;
\draw[gp path] (2.578,5.644)--(2.578,8.368)--(2.694,8.368)--(2.694,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.810,5.644)--(2.927,5.644)--(2.927,5.940)--(2.810,5.940)--cycle;
\draw[gp path] (2.810,5.644)--(2.810,5.939)--(2.926,5.939)--(2.926,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.042,6.599)--(3.159,6.599)--(3.159,6.600)--(3.042,6.600)--cycle;
\draw[gp path] (3.042,6.599)--(3.158,6.599)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.274,5.644)--(3.391,5.644)--(3.391,7.450)--(3.274,7.450)--cycle;
\draw[gp path] (3.274,5.644)--(3.274,7.449)--(3.390,7.449)--(3.390,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.506,5.880)--(3.623,5.880)--(3.623,5.881)--(3.506,5.881)--cycle;
\draw[gp path] (3.506,5.880)--(3.622,5.880)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.970,5.765)--(4.087,5.765)--(4.087,5.766)--(3.970,5.766)--cycle;
\draw[gp path] (3.970,5.765)--(4.086,5.765)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.434,6.825)--(4.551,6.825)--(4.551,6.826)--(4.434,6.826)--cycle;
\draw[gp path] (4.434,6.825)--(4.550,6.825)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.898,5.834)--(5.015,5.834)--(5.015,5.835)--(4.898,5.835)--cycle;
\draw[gp path] (4.898,5.834)--(5.014,5.834)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.130,5.644)--(5.247,5.644)--(5.247,6.206)--(5.130,6.206)--cycle;
\draw[gp path] (5.130,5.644)--(5.130,6.205)--(5.246,6.205)--(5.246,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.362,5.691)--(5.479,5.691)--(5.479,5.692)--(5.362,5.692)--cycle;
\draw[gp path] (5.362,5.691)--(5.478,5.691)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.826,5.878)--(5.943,5.878)--(5.943,5.879)--(5.826,5.879)--cycle;
\draw[gp path] (5.826,5.878)--(5.942,5.878)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.058,5.864)--(6.175,5.864)--(6.175,5.865)--(6.058,5.865)--cycle;
\draw[gp path] (6.058,5.864)--(6.174,5.864)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.219,5.644)--(7.336,5.644)--(7.336,6.494)--(7.219,6.494)--cycle;
\draw[gp path] (7.219,5.644)--(7.219,6.493)--(7.335,6.493)--(7.335,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.451,5.644)--(7.568,5.644)--(7.568,6.977)--(7.451,6.977)--cycle;
\draw[gp path] (7.451,5.644)--(7.451,6.976)--(7.567,6.976)--(7.567,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.683,6.154)--(7.800,6.154)--(7.800,6.155)--(7.683,6.155)--cycle;
\draw[gp path] (7.683,6.154)--(7.799,6.154)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.147,6.704)--(8.264,6.704)--(8.264,6.705)--(8.147,6.705)--cycle;
\draw[gp path] (8.147,6.704)--(8.263,6.704)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.379,5.853)--(8.496,5.853)--(8.496,8.994)--(8.379,8.994)--cycle;
\draw[gp path] (8.379,5.853)--(8.379,8.993)--(8.495,8.993)--(8.495,5.853)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.611,5.644)--(8.728,5.644)--(8.728,8.120)--(8.611,8.120)--cycle;
\draw[gp path] (8.611,5.644)--(8.611,8.119)--(8.727,8.119)--(8.727,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.843,5.644)--(8.960,5.644)--(8.960,7.330)--(8.843,7.330)--cycle;
\draw[gp path] (8.843,5.644)--(8.843,7.329)--(8.959,7.329)--(8.959,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.075,5.644)--(9.192,5.644)--(9.192,7.820)--(9.075,7.820)--cycle;
\draw[gp path] (9.075,5.644)--(9.075,7.819)--(9.191,7.819)--(9.191,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.307,5.644)--(9.424,5.644)--(9.424,10.132)--(9.307,10.132)--cycle;
\draw[gp path] (9.307,5.644)--(9.307,10.131)--(9.423,10.131)--(9.423,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.539,6.890)--(9.656,6.890)--(9.656,6.891)--(9.539,6.891)--cycle;
\draw[gp path] (9.539,6.890)--(9.655,6.890)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.771,5.897)--(9.888,5.897)--(9.888,5.898)--(9.771,5.898)--cycle;
\draw[gp path] (9.771,5.897)--(9.887,5.897)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.003,5.644)--(10.120,5.644)--(10.120,7.685)--(10.003,7.685)--cycle;
\draw[gp path] (10.003,5.644)--(10.003,7.684)--(10.119,7.684)--(10.119,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.235,6.402)--(10.352,6.402)--(10.352,6.403)--(10.235,6.403)--cycle;
\draw[gp path] (10.235,6.402)--(10.351,6.402)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.467,7.088)--(10.584,7.088)--(10.584,7.089)--(10.467,7.089)--cycle;
\draw[gp path] (10.467,7.088)--(10.583,7.088)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.699,6.687)--(10.816,6.687)--(10.816,6.688)--(10.699,6.688)--cycle;
\draw[gp path] (10.699,6.687)--(10.815,6.687)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.931,5.644)--(11.048,5.644)--(11.048,7.637)--(10.931,7.637)--cycle;
\draw[gp path] (10.931,5.644)--(10.931,7.636)--(11.047,7.636)--(11.047,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.163,5.644)--(11.280,5.644)--(11.280,8.836)--(11.163,8.836)--cycle;
\draw[gp path] (11.163,5.644)--(11.163,8.835)--(11.279,8.835)--(11.279,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.395,5.644)--(11.512,5.644)--(11.512,7.760)--(11.395,7.760)--cycle;
\draw[gp path] (11.395,5.644)--(11.395,7.759)--(11.511,7.759)--(11.511,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.859,5.644)--(11.976,5.644)--(11.976,10.132)--(11.859,10.132)--cycle;
\draw[gp path] (11.859,5.644)--(11.859,10.131)--(11.975,10.131)--(11.975,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.091,5.644)--(12.208,5.644)--(12.208,7.247)--(12.091,7.247)--cycle;
\draw[gp path] (12.091,5.644)--(12.091,7.246)--(12.207,7.246)--(12.207,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.323,5.644)--(12.440,5.644)--(12.440,10.132)--(12.323,10.132)--cycle;
\draw[gp path] (12.323,5.644)--(12.323,10.131)--(12.439,10.131)--(12.439,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.555,7.022)--(12.672,7.022)--(12.672,7.023)--(12.555,7.023)--cycle;
\draw[gp path] (12.555,7.022)--(12.671,7.022)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.787,6.245)--(12.904,6.245)--(12.904,6.246)--(12.787,6.246)--cycle;
\draw[gp path] (12.787,6.245)--(12.903,6.245)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.019,6.579)--(13.136,6.579)--(13.136,6.580)--(13.019,6.580)--cycle;
\draw[gp path] (13.019,6.579)--(13.135,6.579)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.251,5.995)--(13.368,5.995)--(13.368,5.996)--(13.251,5.996)--cycle;
\draw[gp path] (13.251,5.995)--(13.367,5.995)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.715,6.664)--(13.832,6.664)--(13.832,6.665)--(13.715,6.665)--cycle;
\draw[gp path] (13.715,6.664)--(13.831,6.664)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.947,6.031)--(14.064,6.031)--(14.064,6.032)--(13.947,6.032)--cycle;
\draw[gp path] (13.947,6.031)--(14.063,6.031)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.179,6.702)--(14.296,6.702)--(14.296,6.703)--(14.179,6.703)--cycle;
\draw[gp path] (14.179,6.702)--(14.295,6.702)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.411,5.644)--(14.528,5.644)--(14.528,8.739)--(14.411,8.739)--cycle;
\draw[gp path] (14.411,5.644)--(14.411,8.738)--(14.527,8.738)--(14.527,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.643,6.556)--(14.760,6.556)--(14.760,7.103)--(14.643,7.103)--cycle;
\draw[gp path] (14.643,6.556)--(14.643,7.102)--(14.759,7.102)--(14.759,6.556)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.875,5.776)--(14.992,5.776)--(14.992,5.777)--(14.875,5.777)--cycle;
\draw[gp path] (14.875,5.776)--(14.991,5.776)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.107,5.644)--(15.224,5.644)--(15.224,10.132)--(15.107,10.132)--cycle;
\draw[gp path] (15.107,5.644)--(15.107,10.131)--(15.223,10.131)--(15.223,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.339,7.263)--(15.456,7.263)--(15.456,7.264)--(15.339,7.264)--cycle;
\draw[gp path] (15.339,7.263)--(15.455,7.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.571,5.761)--(15.688,5.761)--(15.688,5.762)--(15.571,5.762)--cycle;
\draw[gp path] (15.571,5.761)--(15.687,5.761)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.803,5.644)--(15.920,5.644)--(15.920,6.311)--(15.803,6.311)--cycle;
\draw[gp path] (15.803,5.644)--(15.803,6.310)--(15.919,6.310)--(15.919,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.267,5.964)--(16.384,5.964)--(16.384,5.965)--(16.267,5.965)--cycle;
\draw[gp path] (16.267,5.964)--(16.383,5.964)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.731,5.644)--(16.848,5.644)--(16.848,8.463)--(16.731,8.463)--cycle;
\draw[gp path] (16.731,5.644)--(16.731,8.462)--(16.847,8.462)--(16.847,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.963,6.641)--(17.080,6.641)--(17.080,6.642)--(16.963,6.642)--cycle;
\draw[gp path] (16.963,6.641)--(17.079,6.641)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.195,5.644)--(17.312,5.644)--(17.312,8.578)--(17.195,8.578)--cycle;
\draw[gp path] (17.195,5.644)--(17.195,8.577)--(17.311,8.577)--(17.311,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.891,5.817)--(18.008,5.817)--(18.008,5.818)--(17.891,5.818)--cycle;
\draw[gp path] (17.891,5.817)--(18.007,5.817)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.355,5.644)--(18.472,5.644)--(18.472,10.132)--(18.355,10.132)--cycle;
\draw[gp path] (18.355,5.644)--(18.355,10.131)--(18.471,10.131)--(18.471,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.588,5.644)--(18.705,5.644)--(18.705,9.081)--(18.588,9.081)--cycle;
\draw[gp path] (18.588,5.644)--(18.588,9.080)--(18.704,9.080)--(18.704,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.820,6.392)--(18.937,6.392)--(18.937,6.393)--(18.820,6.393)--cycle;
\draw[gp path] (18.820,6.392)--(18.936,6.392)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.284,5.644)--(19.401,5.644)--(19.401,7.617)--(19.284,7.617)--cycle;
\draw[gp path] (19.284,5.644)--(19.284,7.616)--(19.400,7.616)--(19.400,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.516,5.644)--(19.633,5.644)--(19.633,7.538)--(19.516,7.538)--cycle;
\draw[gp path] (19.516,5.644)--(19.516,7.537)--(19.632,7.537)--(19.632,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.748,6.006)--(19.865,6.006)--(19.865,6.007)--(19.748,6.007)--cycle;
\draw[gp path] (19.748,6.006)--(19.864,6.006)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.980,5.644)--(20.097,5.644)--(20.097,6.596)--(19.980,6.596)--cycle;
\draw[gp path] (19.980,5.644)--(19.980,6.595)--(20.096,6.595)--(20.096,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.212,6.507)--(20.329,6.507)--(20.329,6.508)--(20.212,6.508)--cycle;
\draw[gp path] (20.212,6.507)--(20.328,6.507)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.444,6.846)--(20.561,6.846)--(20.561,6.847)--(20.444,6.847)--cycle;
\draw[gp path] (20.444,6.846)--(20.560,6.846)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.676,5.644)--(20.793,5.644)--(20.793,10.132)--(20.676,10.132)--cycle;
\draw[gp path] (20.676,5.644)--(20.676,10.131)--(20.792,10.131)--(20.792,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.140,5.644)--(21.257,5.644)--(21.257,8.660)--(21.140,8.660)--cycle;
\draw[gp path] (21.140,5.644)--(21.140,8.659)--(21.256,8.659)--(21.256,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.604,6.494)--(21.721,6.494)--(21.721,6.495)--(21.604,6.495)--cycle;
\draw[gp path] (21.604,6.494)--(21.720,6.494)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.836,5.644)--(21.953,5.644)--(21.953,6.305)--(21.836,6.305)--cycle;
\draw[gp path] (21.836,5.644)--(21.836,6.304)--(21.952,6.304)--(21.952,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.068,6.434)--(22.185,6.434)--(22.185,6.435)--(22.068,6.435)--cycle;
\draw[gp path] (22.068,6.434)--(22.184,6.434)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.300,5.644)--(22.417,5.644)--(22.417,8.445)--(22.300,8.445)--cycle;
\draw[gp path] (22.300,5.644)--(22.300,8.444)--(22.416,8.444)--(22.416,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.532,5.644)--(22.649,5.644)--(22.649,6.255)--(22.532,6.255)--cycle;
\draw[gp path] (22.532,5.644)--(22.532,6.254)--(22.648,6.254)--(22.648,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.764,5.644)--(22.881,5.644)--(22.881,8.800)--(22.764,8.800)--cycle;
\draw[gp path] (22.764,5.644)--(22.764,8.799)--(22.880,8.799)--(22.880,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.228,6.021)--(23.345,6.021)--(23.345,6.022)--(23.228,6.022)--cycle;
\draw[gp path] (23.228,6.021)--(23.344,6.021)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.460,5.921)--(23.577,5.921)--(23.577,5.922)--(23.460,5.922)--cycle;
\draw[gp path] (23.460,5.921)--(23.576,5.921)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.692,6.534)--(23.809,6.534)--(23.809,6.535)--(23.692,6.535)--cycle;
\draw[gp path] (23.692,6.534)--(23.808,6.534)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.924,6.735)--(24.041,6.735)--(24.041,6.736)--(23.924,6.736)--cycle;
\draw[gp path] (23.924,6.735)--(24.040,6.735)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.156,5.644)--(24.273,5.644)--(24.273,6.529)--(24.156,6.529)--cycle;
\draw[gp path] (24.156,5.644)--(24.156,6.528)--(24.272,6.528)--(24.272,5.644)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.729,9.682) {\plotLegend{(ARM)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.817) {\plotLegend{mean improvement: $2.5\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.368) {\plotLegend{improved functions: $45\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.920) {\plotLegend{mean gap: $7.6\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.471) {\plotLegend{optimal functions: $64\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/arm-speed-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.644)--(1.376,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,5.644) {\plotPercentage{0}};
\draw[gp path] (1.196,6.093)--(1.376,6.093);
\draw[gp path] (24.446,6.093)--(24.266,6.093);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.093) {\plotPercentage{10}};
\draw[gp path] (1.196,6.541)--(1.376,6.541);
\draw[gp path] (24.446,6.541)--(24.266,6.541);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.541) {\plotPercentage{20}};
\draw[gp path] (1.196,6.990)--(1.376,6.990);
\draw[gp path] (24.446,6.990)--(24.266,6.990);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.990) {\plotPercentage{30}};
\draw[gp path] (1.196,7.439)--(1.376,7.439);
\draw[gp path] (24.446,7.439)--(24.266,7.439);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.439) {\plotPercentage{40}};
\draw[gp path] (1.196,7.888)--(1.376,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.888) {\plotPercentage{50}};
\draw[gp path] (1.196,8.336)--(1.376,8.336);
\draw[gp path] (24.446,8.336)--(24.266,8.336);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.336) {\plotPercentage{60}};
\draw[gp path] (1.196,8.785)--(1.376,8.785);
\draw[gp path] (24.446,8.785)--(24.266,8.785);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.785) {\plotPercentage{70}};
\draw[gp path] (1.196,9.234)--(1.376,9.234);
\draw[gp path] (24.446,9.234)--(24.266,9.234);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.234) {\plotPercentage{80}};
\draw[gp path] (1.196,9.682)--(1.376,9.682);
\draw[gp path] (24.446,9.682)--(24.266,9.682);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.682) {\plotPercentage{90}};
\draw[gp path] (1.196,10.131)--(1.376,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,10.131) {\plotPercentage{100}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.426,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.656,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.887,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.117,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.347,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.577,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.807,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.038,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.268,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.498,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.728,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.958,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.189,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.419,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.649,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.879,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.109,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.340,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.570,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.800,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.030,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.260,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.491,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.721,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.951,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.181,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.411,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.642,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.872,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.102,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.332,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.562,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.793,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.023,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.253,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.483,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.713,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.944,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.174,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.404,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.634,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.864,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.095,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.325,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.555,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.785,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.015,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.246,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.476,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.706,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.936,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.166,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.396,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.627,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.857,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.087,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.317,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.547,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.778,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.008,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.238,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.468,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.698,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.929,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.159,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.389,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.619,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.849,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.080,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.310,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.540,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.770,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.000,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.231,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.461,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.691,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.921,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.151,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.382,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.612,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.842,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.072,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.302,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.533,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.763,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.993,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.223,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.453,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.684,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.914,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.144,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.374,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.604,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.835,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.065,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.295,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.525,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.755,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.986,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.216,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.196,5.644)--(1.431,5.644)--(1.666,5.644)--(1.901,5.644)--(2.135,5.644)%
  --(2.370,5.644)--(2.605,5.644)--(2.840,5.644)--(3.075,5.644)--(3.310,5.644)--(3.544,5.644)%
  --(3.779,5.644)--(4.014,5.644)--(4.249,5.644)--(4.484,5.644)--(4.719,5.644)--(4.954,5.644)%
  --(5.188,5.644)--(5.423,5.644)--(5.658,5.644)--(5.893,5.644)--(6.128,5.644)--(6.363,5.644)%
  --(6.598,5.644)--(6.832,5.644)--(7.067,5.644)--(7.302,5.644)--(7.537,5.644)--(7.772,5.644)%
  --(8.007,5.644)--(8.241,5.644)--(8.476,5.644)--(8.711,5.644)--(8.946,5.644)--(9.181,5.644)%
  --(9.416,5.644)--(9.651,5.644)--(9.885,5.644)--(10.120,5.644)--(10.355,5.644)--(10.590,5.644)%
  --(10.825,5.644)--(11.060,5.644)--(11.294,5.644)--(11.529,5.644)--(11.764,5.644)--(11.999,5.644)%
  --(12.234,5.644)--(12.469,5.644)--(12.704,5.644)--(12.938,5.644)--(13.173,5.644)--(13.408,5.644)%
  --(13.643,5.644)--(13.878,5.644)--(14.113,5.644)--(14.348,5.644)--(14.582,5.644)--(14.817,5.644)%
  --(15.052,5.644)--(15.287,5.644)--(15.522,5.644)--(15.757,5.644)--(15.991,5.644)--(16.226,5.644)%
  --(16.461,5.644)--(16.696,5.644)--(16.931,5.644)--(17.166,5.644)--(17.401,5.644)--(17.635,5.644)%
  --(17.870,5.644)--(18.105,5.644)--(18.340,5.644)--(18.575,5.644)--(18.810,5.644)--(19.044,5.644)%
  --(19.279,5.644)--(19.514,5.644)--(19.749,5.644)--(19.984,5.644)--(20.219,5.644)--(20.454,5.644)%
  --(20.688,5.644)--(20.923,5.644)--(21.158,5.644)--(21.393,5.644)--(21.628,5.644)--(21.863,5.644)%
  --(22.098,5.644)--(22.332,5.644)--(22.567,5.644)--(22.802,5.644)--(23.037,5.644)--(23.272,5.644)%
  --(23.507,5.644)--(23.741,5.644)--(23.976,5.644)--(24.211,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (1.599,5.644)--(1.715,5.644)--(1.715,5.645)--(1.599,5.645)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.599,5.644)--(1.714,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.829,5.644)--(1.945,5.644)--(1.945,5.645)--(1.829,5.645)--cycle;
\draw[gp path] (1.829,5.644)--(1.944,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.059,5.644)--(2.175,5.644)--(2.175,5.722)--(2.059,5.722)--cycle;
\draw[gp path] (2.059,5.644)--(2.059,5.721)--(2.174,5.721)--(2.174,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.671,5.644)--(3.787,5.644)--(3.787,5.663)--(3.671,5.663)--cycle;
\draw[gp path] (3.671,5.644)--(3.671,5.662)--(3.786,5.662)--(3.786,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.131,5.644)--(4.247,5.644)--(4.247,5.645)--(4.131,5.645)--cycle;
\draw[gp path] (4.131,5.644)--(4.246,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.361,5.644)--(4.477,5.644)--(4.477,5.807)--(4.361,5.807)--cycle;
\draw[gp path] (4.361,5.644)--(4.361,5.806)--(4.476,5.806)--(4.476,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.591,5.644)--(4.708,5.644)--(4.708,5.715)--(4.591,5.715)--cycle;
\draw[gp path] (4.591,5.644)--(4.591,5.714)--(4.707,5.714)--(4.707,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.052,5.644)--(5.168,5.644)--(5.168,5.649)--(5.052,5.649)--cycle;
\draw[gp path] (5.052,5.644)--(5.052,5.648)--(5.167,5.648)--(5.167,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.282,5.644)--(5.398,5.644)--(5.398,5.663)--(5.282,5.663)--cycle;
\draw[gp path] (5.282,5.644)--(5.282,5.662)--(5.397,5.662)--(5.397,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.512,5.644)--(5.628,5.644)--(5.628,5.760)--(5.512,5.760)--cycle;
\draw[gp path] (5.512,5.644)--(5.512,5.759)--(5.627,5.759)--(5.627,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.203,5.644)--(6.319,5.644)--(6.319,5.752)--(6.203,5.752)--cycle;
\draw[gp path] (6.203,5.644)--(6.203,5.751)--(6.318,5.751)--(6.318,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.663,5.644)--(6.779,5.644)--(6.779,5.668)--(6.663,5.668)--cycle;
\draw[gp path] (6.663,5.644)--(6.663,5.667)--(6.778,5.667)--(6.778,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.354,5.644)--(7.470,5.644)--(7.470,5.650)--(7.354,5.650)--cycle;
\draw[gp path] (7.354,5.644)--(7.354,5.649)--(7.469,5.649)--(7.469,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.275,5.644)--(8.391,5.644)--(8.391,5.760)--(8.275,5.760)--cycle;
\draw[gp path] (8.275,5.644)--(8.275,5.759)--(8.390,5.759)--(8.390,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.426,5.644)--(9.542,5.644)--(9.542,5.997)--(9.426,5.997)--cycle;
\draw[gp path] (9.426,5.644)--(9.426,5.996)--(9.541,5.996)--(9.541,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.886,5.644)--(10.002,5.644)--(10.002,5.671)--(9.886,5.671)--cycle;
\draw[gp path] (9.886,5.644)--(9.886,5.670)--(10.001,5.670)--(10.001,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.346,5.644)--(10.462,5.644)--(10.462,5.743)--(10.346,5.743)--cycle;
\draw[gp path] (10.346,5.644)--(10.346,5.742)--(10.461,5.742)--(10.461,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.577,5.644)--(10.693,5.644)--(10.693,5.859)--(10.577,5.859)--cycle;
\draw[gp path] (10.577,5.644)--(10.577,5.858)--(10.692,5.858)--(10.692,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.807,5.644)--(10.923,5.644)--(10.923,5.930)--(10.807,5.930)--cycle;
\draw[gp path] (10.807,5.644)--(10.807,5.929)--(10.922,5.929)--(10.922,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.958,5.644)--(12.074,5.644)--(12.074,5.653)--(11.958,5.653)--cycle;
\draw[gp path] (11.958,5.644)--(11.958,5.652)--(12.073,5.652)--(12.073,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.648,5.644)--(12.764,5.644)--(12.764,5.826)--(12.648,5.826)--cycle;
\draw[gp path] (12.648,5.644)--(12.648,5.825)--(12.763,5.825)--(12.763,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.109,5.644)--(13.225,5.644)--(13.225,5.790)--(13.109,5.790)--cycle;
\draw[gp path] (13.109,5.644)--(13.109,5.789)--(13.224,5.789)--(13.224,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.339,5.644)--(13.455,5.644)--(13.455,5.718)--(13.339,5.718)--cycle;
\draw[gp path] (13.339,5.644)--(13.339,5.717)--(13.454,5.717)--(13.454,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.799,5.644)--(13.915,5.644)--(13.915,5.944)--(13.799,5.944)--cycle;
\draw[gp path] (13.799,5.644)--(13.799,5.943)--(13.914,5.943)--(13.914,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.030,5.644)--(14.146,5.644)--(14.146,5.818)--(14.030,5.818)--cycle;
\draw[gp path] (14.030,5.644)--(14.030,5.817)--(14.145,5.817)--(14.145,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.260,5.644)--(14.376,5.644)--(14.376,5.761)--(14.260,5.761)--cycle;
\draw[gp path] (14.260,5.644)--(14.260,5.760)--(14.375,5.760)--(14.375,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.871,5.644)--(15.987,5.644)--(15.987,5.724)--(15.871,5.724)--cycle;
\draw[gp path] (15.871,5.644)--(15.871,5.723)--(15.986,5.723)--(15.986,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.101,5.644)--(16.217,5.644)--(16.217,5.657)--(16.101,5.657)--cycle;
\draw[gp path] (16.101,5.644)--(16.101,5.656)--(16.216,5.656)--(16.216,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.332,5.644)--(16.448,5.644)--(16.448,5.799)--(16.332,5.799)--cycle;
\draw[gp path] (16.332,5.644)--(16.332,5.798)--(16.447,5.798)--(16.447,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.483,5.644)--(17.599,5.644)--(17.599,5.769)--(17.483,5.769)--cycle;
\draw[gp path] (17.483,5.644)--(17.483,5.768)--(17.598,5.768)--(17.598,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.943,5.644)--(18.059,5.644)--(18.059,5.707)--(17.943,5.707)--cycle;
\draw[gp path] (17.943,5.644)--(17.943,5.706)--(18.058,5.706)--(18.058,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.634,5.644)--(18.750,5.644)--(18.750,5.645)--(18.634,5.645)--cycle;
\draw[gp path] (18.634,5.644)--(18.749,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.864,5.644)--(18.980,5.644)--(18.980,6.290)--(18.864,6.290)--cycle;
\draw[gp path] (18.864,5.644)--(18.864,6.289)--(18.979,6.289)--(18.979,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.094,5.644)--(19.210,5.644)--(19.210,5.650)--(19.094,5.650)--cycle;
\draw[gp path] (19.094,5.644)--(19.094,5.649)--(19.209,5.649)--(19.209,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.324,5.644)--(19.440,5.644)--(19.440,6.020)--(19.324,6.020)--cycle;
\draw[gp path] (19.324,5.644)--(19.324,6.019)--(19.439,6.019)--(19.439,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.554,5.644)--(19.670,5.644)--(19.670,5.874)--(19.554,5.874)--cycle;
\draw[gp path] (19.554,5.644)--(19.554,5.873)--(19.669,5.873)--(19.669,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.396,5.644)--(21.512,5.644)--(21.512,5.869)--(21.396,5.869)--cycle;
\draw[gp path] (21.396,5.644)--(21.396,5.868)--(21.511,5.868)--(21.511,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.086,5.644)--(22.203,5.644)--(22.203,5.840)--(22.086,5.840)--cycle;
\draw[gp path] (22.086,5.644)--(22.086,5.839)--(22.202,5.839)--(22.202,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.237,5.644)--(23.354,5.644)--(23.354,5.721)--(23.237,5.721)--cycle;
\draw[gp path] (23.237,5.644)--(23.237,5.720)--(23.353,5.720)--(23.353,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.698,5.644)--(23.814,5.644)--(23.814,5.653)--(23.698,5.653)--cycle;
\draw[gp path] (23.698,5.644)--(23.698,5.652)--(23.813,5.652)--(23.813,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (24.158,5.644)--(24.274,5.644)--(24.274,5.815)--(24.158,5.815)--cycle;
\draw[gp path] (24.158,5.644)--(24.158,5.814)--(24.273,5.814)--(24.273,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.599,5.644)--(1.715,5.644)--(1.715,5.645)--(1.599,5.645)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.599,5.644)--(1.714,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.829,5.644)--(1.945,5.644)--(1.945,5.645)--(1.829,5.645)--cycle;
\draw[gp path] (1.829,5.644)--(1.944,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.059,5.721)--(2.175,5.721)--(2.175,5.722)--(2.059,5.722)--cycle;
\draw[gp path] (2.059,5.721)--(2.174,5.721)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.750,5.644)--(2.866,5.644)--(2.866,5.776)--(2.750,5.776)--cycle;
\draw[gp path] (2.750,5.644)--(2.750,5.775)--(2.865,5.775)--(2.865,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.980,5.644)--(3.096,5.644)--(3.096,5.809)--(2.980,5.809)--cycle;
\draw[gp path] (2.980,5.644)--(2.980,5.808)--(3.095,5.808)--(3.095,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.440,5.644)--(3.557,5.644)--(3.557,6.679)--(3.440,6.679)--cycle;
\draw[gp path] (3.440,5.644)--(3.440,6.678)--(3.556,6.678)--(3.556,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.671,5.662)--(3.787,5.662)--(3.787,5.663)--(3.671,5.663)--cycle;
\draw[gp path] (3.671,5.662)--(3.786,5.662)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.131,5.644)--(4.247,5.644)--(4.247,5.645)--(4.131,5.645)--cycle;
\draw[gp path] (4.131,5.644)--(4.246,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.361,5.806)--(4.477,5.806)--(4.477,6.065)--(4.361,6.065)--cycle;
\draw[gp path] (4.361,5.806)--(4.361,6.064)--(4.476,6.064)--(4.476,5.806)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.591,5.714)--(4.708,5.714)--(4.708,5.715)--(4.591,5.715)--cycle;
\draw[gp path] (4.591,5.714)--(4.707,5.714)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.052,5.648)--(5.168,5.648)--(5.168,5.649)--(5.052,5.649)--cycle;
\draw[gp path] (5.052,5.648)--(5.167,5.648)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.282,5.662)--(5.398,5.662)--(5.398,5.663)--(5.282,5.663)--cycle;
\draw[gp path] (5.282,5.662)--(5.397,5.662)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.512,5.759)--(5.628,5.759)--(5.628,5.760)--(5.512,5.760)--cycle;
\draw[gp path] (5.512,5.759)--(5.627,5.759)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.203,5.751)--(6.319,5.751)--(6.319,5.752)--(6.203,5.752)--cycle;
\draw[gp path] (6.203,5.751)--(6.318,5.751)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.663,5.667)--(6.779,5.667)--(6.779,5.668)--(6.663,5.668)--cycle;
\draw[gp path] (6.663,5.667)--(6.778,5.667)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.354,5.649)--(7.470,5.649)--(7.470,5.650)--(7.354,5.650)--cycle;
\draw[gp path] (7.354,5.649)--(7.469,5.649)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.584,5.644)--(7.700,5.644)--(7.700,6.987)--(7.584,6.987)--cycle;
\draw[gp path] (7.584,5.644)--(7.584,6.986)--(7.699,6.986)--(7.699,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.275,5.759)--(8.391,5.759)--(8.391,5.760)--(8.275,5.760)--cycle;
\draw[gp path] (8.275,5.759)--(8.390,5.759)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.505,5.644)--(8.621,5.644)--(8.621,5.887)--(8.505,5.887)--cycle;
\draw[gp path] (8.505,5.644)--(8.505,5.886)--(8.620,5.886)--(8.620,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.735,5.644)--(8.851,5.644)--(8.851,6.001)--(8.735,6.001)--cycle;
\draw[gp path] (8.735,5.644)--(8.735,6.000)--(8.850,6.000)--(8.850,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.965,5.644)--(9.081,5.644)--(9.081,6.170)--(8.965,6.170)--cycle;
\draw[gp path] (8.965,5.644)--(8.965,6.169)--(9.080,6.169)--(9.080,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.195,5.644)--(9.311,5.644)--(9.311,6.333)--(9.195,6.333)--cycle;
\draw[gp path] (9.195,5.644)--(9.195,6.332)--(9.310,6.332)--(9.310,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.426,5.996)--(9.542,5.996)--(9.542,8.416)--(9.426,8.416)--cycle;
\draw[gp path] (9.426,5.996)--(9.426,8.415)--(9.541,8.415)--(9.541,5.996)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.656,5.644)--(9.772,5.644)--(9.772,5.918)--(9.656,5.918)--cycle;
\draw[gp path] (9.656,5.644)--(9.656,5.917)--(9.771,5.917)--(9.771,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.886,5.670)--(10.002,5.670)--(10.002,5.671)--(9.886,5.671)--cycle;
\draw[gp path] (9.886,5.670)--(10.001,5.670)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.116,5.644)--(10.232,5.644)--(10.232,6.086)--(10.116,6.086)--cycle;
\draw[gp path] (10.116,5.644)--(10.116,6.085)--(10.231,6.085)--(10.231,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.346,5.742)--(10.462,5.742)--(10.462,5.743)--(10.346,5.743)--cycle;
\draw[gp path] (10.346,5.742)--(10.461,5.742)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.577,5.858)--(10.693,5.858)--(10.693,5.964)--(10.577,5.964)--cycle;
\draw[gp path] (10.577,5.858)--(10.577,5.963)--(10.692,5.963)--(10.692,5.858)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.807,5.929)--(10.923,5.929)--(10.923,5.930)--(10.807,5.930)--cycle;
\draw[gp path] (10.807,5.929)--(10.922,5.929)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.037,5.644)--(11.153,5.644)--(11.153,6.437)--(11.037,6.437)--cycle;
\draw[gp path] (11.037,5.644)--(11.037,6.436)--(11.152,6.436)--(11.152,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.267,5.644)--(11.383,5.644)--(11.383,5.917)--(11.267,5.917)--cycle;
\draw[gp path] (11.267,5.644)--(11.267,5.916)--(11.382,5.916)--(11.382,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.497,5.644)--(11.613,5.644)--(11.613,5.997)--(11.497,5.997)--cycle;
\draw[gp path] (11.497,5.644)--(11.497,5.996)--(11.612,5.996)--(11.612,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.958,5.652)--(12.074,5.652)--(12.074,6.160)--(11.958,6.160)--cycle;
\draw[gp path] (11.958,5.652)--(11.958,6.159)--(12.073,6.159)--(12.073,5.652)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.188,5.644)--(12.304,5.644)--(12.304,5.845)--(12.188,5.845)--cycle;
\draw[gp path] (12.188,5.644)--(12.188,5.844)--(12.303,5.844)--(12.303,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.418,5.644)--(12.534,5.644)--(12.534,7.604)--(12.418,7.604)--cycle;
\draw[gp path] (12.418,5.644)--(12.418,7.603)--(12.533,7.603)--(12.533,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.648,5.825)--(12.764,5.825)--(12.764,5.826)--(12.648,5.826)--cycle;
\draw[gp path] (12.648,5.825)--(12.763,5.825)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.879,5.644)--(12.995,5.644)--(12.995,5.849)--(12.879,5.849)--cycle;
\draw[gp path] (12.879,5.644)--(12.879,5.848)--(12.994,5.848)--(12.994,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.109,5.789)--(13.225,5.789)--(13.225,5.790)--(13.109,5.790)--cycle;
\draw[gp path] (13.109,5.789)--(13.224,5.789)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.339,5.717)--(13.455,5.717)--(13.455,5.718)--(13.339,5.718)--cycle;
\draw[gp path] (13.339,5.717)--(13.454,5.717)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.799,5.943)--(13.915,5.943)--(13.915,5.944)--(13.799,5.944)--cycle;
\draw[gp path] (13.799,5.943)--(13.914,5.943)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.030,5.817)--(14.146,5.817)--(14.146,5.818)--(14.030,5.818)--cycle;
\draw[gp path] (14.030,5.817)--(14.145,5.817)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.260,5.760)--(14.376,5.760)--(14.376,6.032)--(14.260,6.032)--cycle;
\draw[gp path] (14.260,5.760)--(14.260,6.031)--(14.375,6.031)--(14.375,5.760)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.490,5.644)--(14.606,5.644)--(14.606,5.887)--(14.490,5.887)--cycle;
\draw[gp path] (14.490,5.644)--(14.490,5.886)--(14.605,5.886)--(14.605,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.181,5.644)--(15.297,5.644)--(15.297,6.275)--(15.181,6.275)--cycle;
\draw[gp path] (15.181,5.644)--(15.181,6.274)--(15.296,6.274)--(15.296,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.871,5.723)--(15.987,5.723)--(15.987,5.730)--(15.871,5.730)--cycle;
\draw[gp path] (15.871,5.723)--(15.871,5.729)--(15.986,5.729)--(15.986,5.723)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.101,5.656)--(16.217,5.656)--(16.217,5.657)--(16.101,5.657)--cycle;
\draw[gp path] (16.101,5.656)--(16.216,5.656)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.332,5.798)--(16.448,5.798)--(16.448,5.799)--(16.332,5.799)--cycle;
\draw[gp path] (16.332,5.798)--(16.447,5.798)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.792,5.644)--(16.908,5.644)--(16.908,5.925)--(16.792,5.925)--cycle;
\draw[gp path] (16.792,5.644)--(16.792,5.924)--(16.907,5.924)--(16.907,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.252,5.644)--(17.368,5.644)--(17.368,5.800)--(17.252,5.800)--cycle;
\draw[gp path] (17.252,5.644)--(17.252,5.799)--(17.367,5.799)--(17.367,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.483,5.768)--(17.599,5.768)--(17.599,5.769)--(17.483,5.769)--cycle;
\draw[gp path] (17.483,5.768)--(17.598,5.768)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.943,5.706)--(18.059,5.706)--(18.059,5.707)--(17.943,5.707)--cycle;
\draw[gp path] (17.943,5.706)--(18.058,5.706)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.403,5.644)--(18.519,5.644)--(18.519,7.043)--(18.403,7.043)--cycle;
\draw[gp path] (18.403,5.644)--(18.403,7.042)--(18.518,7.042)--(18.518,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.634,5.644)--(18.750,5.644)--(18.750,7.198)--(18.634,7.198)--cycle;
\draw[gp path] (18.634,5.644)--(18.634,7.197)--(18.749,7.197)--(18.749,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.864,6.289)--(18.980,6.289)--(18.980,6.290)--(18.864,6.290)--cycle;
\draw[gp path] (18.864,6.289)--(18.979,6.289)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.094,5.649)--(19.210,5.649)--(19.210,5.650)--(19.094,5.650)--cycle;
\draw[gp path] (19.094,5.649)--(19.209,5.649)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.324,6.019)--(19.440,6.019)--(19.440,7.357)--(19.324,7.357)--cycle;
\draw[gp path] (19.324,6.019)--(19.324,7.356)--(19.439,7.356)--(19.439,6.019)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.554,5.873)--(19.670,5.873)--(19.670,6.300)--(19.554,6.300)--cycle;
\draw[gp path] (19.554,5.873)--(19.554,6.299)--(19.669,6.299)--(19.669,5.873)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.015,5.644)--(20.131,5.644)--(20.131,5.993)--(20.015,5.993)--cycle;
\draw[gp path] (20.015,5.644)--(20.015,5.992)--(20.130,5.992)--(20.130,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.475,5.644)--(20.591,5.644)--(20.591,7.569)--(20.475,7.569)--cycle;
\draw[gp path] (20.475,5.644)--(20.475,7.568)--(20.590,7.568)--(20.590,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.705,5.644)--(20.821,5.644)--(20.821,6.241)--(20.705,6.241)--cycle;
\draw[gp path] (20.705,5.644)--(20.705,6.240)--(20.820,6.240)--(20.820,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.166,5.644)--(21.282,5.644)--(21.282,6.418)--(21.166,6.418)--cycle;
\draw[gp path] (21.166,5.644)--(21.166,6.417)--(21.281,6.417)--(21.281,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.396,5.868)--(21.512,5.868)--(21.512,5.869)--(21.396,5.869)--cycle;
\draw[gp path] (21.396,5.868)--(21.511,5.868)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.856,5.644)--(21.972,5.644)--(21.972,6.260)--(21.856,6.260)--cycle;
\draw[gp path] (21.856,5.644)--(21.856,6.259)--(21.971,6.259)--(21.971,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.086,5.839)--(22.203,5.839)--(22.203,5.840)--(22.086,5.840)--cycle;
\draw[gp path] (22.086,5.839)--(22.202,5.839)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.317,5.644)--(22.433,5.644)--(22.433,5.863)--(22.317,5.863)--cycle;
\draw[gp path] (22.317,5.644)--(22.317,5.862)--(22.432,5.862)--(22.432,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.547,5.644)--(22.663,5.644)--(22.663,6.100)--(22.547,6.100)--cycle;
\draw[gp path] (22.547,5.644)--(22.547,6.099)--(22.662,6.099)--(22.662,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.777,5.644)--(22.893,5.644)--(22.893,6.361)--(22.777,6.361)--cycle;
\draw[gp path] (22.777,5.644)--(22.777,6.360)--(22.892,6.360)--(22.892,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.237,5.720)--(23.354,5.720)--(23.354,5.721)--(23.237,5.721)--cycle;
\draw[gp path] (23.237,5.720)--(23.353,5.720)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.468,5.644)--(23.584,5.644)--(23.584,5.696)--(23.468,5.696)--cycle;
\draw[gp path] (23.468,5.644)--(23.468,5.695)--(23.583,5.695)--(23.583,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.698,5.652)--(23.814,5.652)--(23.814,5.653)--(23.698,5.653)--cycle;
\draw[gp path] (23.698,5.652)--(23.813,5.652)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.158,5.814)--(24.274,5.814)--(24.274,5.997)--(24.158,5.997)--cycle;
\draw[gp path] (24.158,5.814)--(24.158,5.996)--(24.273,5.996)--(24.273,5.814)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.821,9.682) {\plotLegend{(ARM)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.817) {\plotLegend{mean improvement: $1.1\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.368) {\plotLegend{improved functions: $41\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.920) {\plotLegend{mean gap: $5\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.471) {\plotLegend{optimal functions: $60\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/base-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.460)--(1.376,5.460);
\draw[gp path] (24.446,5.460)--(24.266,5.460);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.460) {\plotPercentage{-20}};
\draw[gp path] (1.196,6.102)--(1.376,6.102);
\draw[gp path] (24.446,6.102)--(24.266,6.102);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.102) {\plotPercentage{-10}};
\draw[gp path] (1.196,6.744)--(1.376,6.744);
\draw[gp path] (24.446,6.744)--(24.266,6.744);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.744) {\plotPercentage{0}};
\draw[gp path] (1.196,7.386)--(1.376,7.386);
\draw[gp path] (24.446,7.386)--(24.266,7.386);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,7.386) {\plotPercentage{10}};
\draw[gp path] (1.196,8.028)--(1.376,8.028);
\draw[gp path] (24.446,8.028)--(24.266,8.028);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.028) {\plotPercentage{20}};
\draw[gp path] (1.196,8.671)--(1.376,8.671);
\draw[gp path] (24.446,8.671)--(24.266,8.671);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.671) {\plotPercentage{30}};
\draw[gp path] (1.196,9.313)--(1.376,9.313);
\draw[gp path] (24.446,9.313)--(24.266,9.313);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.313) {\plotPercentage{40}};
\draw[gp path] (1.196,9.955)--(1.376,9.955);
\draw[gp path] (24.446,9.955)--(24.266,9.955);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.955) {\plotPercentage{50}};
\draw[gp path] (1.196,10.597)--(1.376,10.597);
\draw[gp path] (24.446,10.597)--(24.266,10.597);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,10.597) {\plotPercentage{60}};
\draw[gp path] (1.196,11.239)--(1.376,11.239);
\draw[gp path] (24.446,11.239)--(24.266,11.239);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.239) {\plotPercentage{70}};
\draw[gp path] (1.196,11.881)--(1.376,11.881);
\draw[gp path] (24.446,11.881)--(24.266,11.881);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.881) {\plotPercentage{80}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.436,5.460) {\functionIdActual{101}\functionName{adpcm_coder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.675,5.460) {\functionIdActual{102}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.394,5.460) {\functionIdActual{103}\functionName{adpcm_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.634,5.460) {\functionIdActual{104}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.114,5.460) {\functionIdActual{105}\functionName{quantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.353,5.460) {\functionIdActual{106}\functionName{run_length_encode_zeros}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.593,5.460) {\functionIdActual{107}\functionName{encode_stream}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.833,5.460) {\functionIdActual{108}\functionName{ReadMatrixFromPGMStream}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.072,5.460) {\functionIdActual{109}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.552,5.460) {\functionIdActual{110}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.791,5.460) {\functionIdActual{111}\functionName{unquantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.031,5.460) {\functionIdActual{112}\functionName{read_and_huffman_decode}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.271,5.460) {\functionIdActual{113}\functionName{write_pgm_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.510,5.460) {\functionIdActual{114}\functionName{internal_int_transpose}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.990,5.460) {\functionIdActual{115}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.230,5.460) {\functionIdActual{116}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.469,5.460) {\functionIdActual{117}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.709,5.460) {\functionIdActual{118}\functionName{g721_encoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.949,5.460) {\functionIdActual{119}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.428,5.460) {\functionIdActual{120}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.668,5.460) {\functionIdActual{121}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.907,5.460) {\functionIdActual{122}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.147,5.460) {\functionIdActual{123}\functionName{g721_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.387,5.460) {\functionIdActual{124}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.866,5.460) {\functionIdActual{125}\functionName{Calculation_of_the_LTP_pa.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.106,5.460) {\functionIdActual{126}\functionName{Short_term_analysis_filte.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.345,5.460) {\functionIdActual{127}\functionName{Gsm_Preprocess}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.585,5.460) {\functionIdActual{128}\functionName{Weighting_filter}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.825,5.460) {\functionIdActual{129}\functionName{Autocorrelation}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.304,5.460) {\functionIdActual{130}\functionName{Short_term_synthesis_filt.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.544,5.460) {\functionIdActual{131}\functionName{Gsm_Long_Term_Synthesis_F.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.784,5.460) {\functionIdActual{132}\functionName{Postprocessing}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.023,5.460) {\functionIdActual{133}\functionName{APCM_inverse_quantization}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.263,5.460) {\functionIdActual{134}\functionName{gsm_asr}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.742,5.460) {\functionIdActual{135}\functionName{forward_DCT}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.982,5.460) {\functionIdActual{136}\functionName{rgb_ycc_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.222,5.460) {\functionIdActual{137}\functionName{encode_one_block}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.461,5.460) {\functionIdActual{138}\functionName{jpeg_fdct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.701,5.460) {\functionIdActual{139}\functionName{emit_bits}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.181,5.460) {\functionIdActual{140}\functionName{ycc_rgb_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.420,5.460) {\functionIdActual{141}\functionName{jpeg_idct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.660,5.460) {\functionIdActual{142}\functionName{h2v2_fancy_upsample}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.900,5.460) {\functionIdActual{143}\functionName{decode_mcu}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.139,5.460) {\functionIdActual{144}\functionName{jpeg_fill_bit_buffer}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.619,5.460) {\functionIdActual{145}\functionName{fdct}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.858,5.460) {\functionIdActual{146}\functionName{fullsearch}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.098,5.460) {\functionIdActual{147}\functionName{dist1}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.338,5.460) {\functionIdActual{148}\functionName{putbits}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.577,5.460) {\functionIdActual{149}\functionName{calcSNR1}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.057,5.460) {\functionIdActual{150}\functionName{conv420to422}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.297,5.460) {\functionIdActual{151}\functionName{form_component_prediction}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.536,5.460) {\functionIdActual{152}\functionName{putbyte}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.776,5.460) {\functionIdActual{153}\functionName{Add_Block}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.016,5.460) {\functionIdActual{154}\functionName{idctcol}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.495,5.460) {\functionIdActual{155}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.735,5.460) {\functionIdActual{156}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.974,5.460) {\functionIdActual{157}\functionName{squareEncrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.214,5.460) {\functionIdActual{158}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.454,5.460) {\functionIdActual{159}\functionName{gfSquare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.933,5.460) {\functionIdActual{160}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.173,5.460) {\functionIdActual{161}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.412,5.460) {\functionIdActual{162}\functionName{squareDecrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.652,5.460) {\functionIdActual{163}\functionName{gfInit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.892,5.460) {\functionIdActual{164}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.371,5.460) {\functionIdActual{165}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.611,5.460) {\functionIdActual{166}\functionName{longest_match}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.851,5.460) {\functionIdActual{167}\functionName{fill_window}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.090,5.460) {\functionIdActual{168}\functionName{deflate}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.330,5.460) {\functionIdActual{169}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.809,5.460) {\functionIdActual{170}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.049,5.460) {\functionIdActual{171}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.289,5.460) {\functionIdActual{172}\functionName{ideaCipher}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.528,5.460) {\functionIdActual{173}\functionName{mp_quo_digit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.768,5.460) {\functionIdActual{174}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.248,5.460) {\functionIdActual{175}\functionName{audspec}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.487,5.460) {\functionIdActual{176}\functionName{det}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.727,5.460) {\functionIdActual{177}\functionName{FORD2}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.967,5.460) {\functionIdActual{178}\functionName{filt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (24.206,5.460) {\functionIdActual{179}\functionName{fft_pow}};
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.382,6.744)--(1.491,6.744)--(1.491,6.935)--(1.382,6.935)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.382,6.744)--(1.382,6.934)--(1.490,6.934)--(1.490,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.621,6.744)--(1.730,6.744)--(1.730,9.423)--(1.621,9.423)--cycle;
\draw[gp path] (1.621,6.744)--(1.621,9.422)--(1.729,9.422)--(1.729,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.341,6.744)--(2.449,6.744)--(2.449,7.334)--(2.341,7.334)--cycle;
\draw[gp path] (2.341,6.744)--(2.341,7.333)--(2.448,7.333)--(2.448,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.580,6.744)--(2.689,6.744)--(2.689,11.073)--(2.580,11.073)--cycle;
\draw[gp path] (2.580,6.744)--(2.580,11.072)--(2.688,11.072)--(2.688,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.060,6.744)--(3.168,6.744)--(3.168,6.745)--(3.060,6.745)--cycle;
\draw[gp path] (3.060,6.744)--(3.167,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.299,6.032)--(3.408,6.032)--(3.408,6.745)--(3.299,6.745)--cycle;
\draw[gp path] (3.299,6.744)--(3.299,6.032)--(3.407,6.032)--(3.407,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.539,6.744)--(3.648,6.744)--(3.648,6.745)--(3.539,6.745)--cycle;
\draw[gp path] (3.539,6.744)--(3.647,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.779,6.744)--(3.888,6.744)--(3.888,7.560)--(3.779,7.560)--cycle;
\draw[gp path] (3.779,6.744)--(3.779,7.559)--(3.887,7.559)--(3.887,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.018,6.744)--(4.127,6.744)--(4.127,7.229)--(4.018,7.229)--cycle;
\draw[gp path] (4.018,6.744)--(4.018,7.228)--(4.126,7.228)--(4.126,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.498,6.744)--(4.607,6.744)--(4.607,6.745)--(4.498,6.745)--cycle;
\draw[gp path] (4.498,6.744)--(4.606,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.737,6.744)--(4.846,6.744)--(4.846,6.745)--(4.737,6.745)--cycle;
\draw[gp path] (4.737,6.744)--(4.845,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.977,6.744)--(5.086,6.744)--(5.086,6.910)--(4.977,6.910)--cycle;
\draw[gp path] (4.977,6.744)--(4.977,6.909)--(5.085,6.909)--(5.085,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.217,6.744)--(5.326,6.744)--(5.326,7.111)--(5.217,7.111)--cycle;
\draw[gp path] (5.217,6.744)--(5.217,7.110)--(5.325,7.110)--(5.325,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.457,6.651)--(5.565,6.651)--(5.565,6.745)--(5.457,6.745)--cycle;
\draw[gp path] (5.457,6.744)--(5.457,6.651)--(5.564,6.651)--(5.564,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.936,6.744)--(6.045,6.744)--(6.045,6.745)--(5.936,6.745)--cycle;
\draw[gp path] (5.936,6.744)--(6.044,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.176,6.744)--(6.284,6.744)--(6.284,7.357)--(6.176,7.357)--cycle;
\draw[gp path] (6.176,6.744)--(6.176,7.356)--(6.283,7.356)--(6.283,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.415,6.744)--(6.524,6.744)--(6.524,6.894)--(6.415,6.894)--cycle;
\draw[gp path] (6.415,6.744)--(6.415,6.893)--(6.523,6.893)--(6.523,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.655,6.744)--(6.764,6.744)--(6.764,7.934)--(6.655,7.934)--cycle;
\draw[gp path] (6.655,6.744)--(6.655,7.933)--(6.763,7.933)--(6.763,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.895,6.744)--(7.004,6.744)--(7.004,8.350)--(6.895,8.350)--cycle;
\draw[gp path] (6.895,6.744)--(6.895,8.349)--(7.003,8.349)--(7.003,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.374,6.744)--(7.483,6.744)--(7.483,6.745)--(7.374,6.745)--cycle;
\draw[gp path] (7.374,6.744)--(7.482,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.614,6.744)--(7.723,6.744)--(7.723,7.357)--(7.614,7.357)--cycle;
\draw[gp path] (7.614,6.744)--(7.614,7.356)--(7.722,7.356)--(7.722,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.853,6.744)--(7.962,6.744)--(7.962,6.979)--(7.853,6.979)--cycle;
\draw[gp path] (7.853,6.744)--(7.853,6.978)--(7.961,6.978)--(7.961,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.093,6.744)--(8.202,6.744)--(8.202,8.420)--(8.093,8.420)--cycle;
\draw[gp path] (8.093,6.744)--(8.093,8.419)--(8.201,8.419)--(8.201,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.333,6.744)--(8.442,6.744)--(8.442,8.350)--(8.333,8.350)--cycle;
\draw[gp path] (8.333,6.744)--(8.333,8.349)--(8.441,8.349)--(8.441,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.812,6.744)--(8.921,6.744)--(8.921,7.727)--(8.812,7.727)--cycle;
\draw[gp path] (8.812,6.744)--(8.812,7.726)--(8.920,7.726)--(8.920,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.052,6.744)--(9.161,6.744)--(9.161,7.830)--(9.052,7.830)--cycle;
\draw[gp path] (9.052,6.744)--(9.052,7.829)--(9.160,7.829)--(9.160,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.292,6.689)--(9.400,6.689)--(9.400,6.745)--(9.292,6.745)--cycle;
\draw[gp path] (9.292,6.744)--(9.292,6.689)--(9.399,6.689)--(9.399,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.531,6.744)--(9.640,6.744)--(9.640,7.561)--(9.531,7.561)--cycle;
\draw[gp path] (9.531,6.744)--(9.531,7.560)--(9.639,7.560)--(9.639,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.771,6.744)--(9.880,6.744)--(9.880,6.745)--(9.771,6.745)--cycle;
\draw[gp path] (9.771,6.744)--(9.879,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.250,6.744)--(10.359,6.744)--(10.359,7.411)--(10.250,7.411)--cycle;
\draw[gp path] (10.250,6.744)--(10.250,7.410)--(10.358,7.410)--(10.358,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.490,6.744)--(10.599,6.744)--(10.599,7.224)--(10.490,7.224)--cycle;
\draw[gp path] (10.490,6.744)--(10.490,7.223)--(10.598,7.223)--(10.598,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.730,6.744)--(10.839,6.744)--(10.839,6.997)--(10.730,6.997)--cycle;
\draw[gp path] (10.730,6.744)--(10.730,6.996)--(10.838,6.996)--(10.838,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.969,6.171)--(11.078,6.171)--(11.078,6.745)--(10.969,6.745)--cycle;
\draw[gp path] (10.969,6.744)--(10.969,6.171)--(11.077,6.171)--(11.077,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.209,6.744)--(11.318,6.744)--(11.318,6.765)--(11.209,6.765)--cycle;
\draw[gp path] (11.209,6.744)--(11.209,6.764)--(11.317,6.764)--(11.317,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.688,6.744)--(11.797,6.744)--(11.797,6.745)--(11.688,6.745)--cycle;
\draw[gp path] (11.688,6.744)--(11.796,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.928,6.744)--(12.037,6.744)--(12.037,6.962)--(11.928,6.962)--cycle;
\draw[gp path] (11.928,6.744)--(11.928,6.961)--(12.036,6.961)--(12.036,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.168,6.744)--(12.277,6.744)--(12.277,7.643)--(12.168,7.643)--cycle;
\draw[gp path] (12.168,6.744)--(12.168,7.642)--(12.276,7.642)--(12.276,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.408,6.744)--(12.516,6.744)--(12.516,7.152)--(12.408,7.152)--cycle;
\draw[gp path] (12.408,6.744)--(12.408,7.151)--(12.515,7.151)--(12.515,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.647,6.744)--(12.756,6.744)--(12.756,7.933)--(12.647,7.933)--cycle;
\draw[gp path] (12.647,6.744)--(12.647,7.932)--(12.755,7.932)--(12.755,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.127,6.736)--(13.235,6.736)--(13.235,6.745)--(13.127,6.745)--cycle;
\draw[gp path] (13.127,6.744)--(13.127,6.736)--(13.234,6.736)--(13.234,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.366,6.744)--(13.475,6.744)--(13.475,7.241)--(13.366,7.241)--cycle;
\draw[gp path] (13.366,6.744)--(13.366,7.240)--(13.474,7.240)--(13.474,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.606,6.744)--(13.715,6.744)--(13.715,6.800)--(13.606,6.800)--cycle;
\draw[gp path] (13.606,6.744)--(13.606,6.799)--(13.714,6.799)--(13.714,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.846,6.744)--(13.955,6.744)--(13.955,6.745)--(13.846,6.745)--cycle;
\draw[gp path] (13.846,6.744)--(13.954,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.085,6.640)--(14.194,6.640)--(14.194,6.745)--(14.085,6.745)--cycle;
\draw[gp path] (14.085,6.744)--(14.085,6.640)--(14.193,6.640)--(14.193,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.565,6.744)--(14.674,6.744)--(14.674,6.745)--(14.565,6.745)--cycle;
\draw[gp path] (14.565,6.744)--(14.673,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.804,6.744)--(14.913,6.744)--(14.913,6.745)--(14.804,6.745)--cycle;
\draw[gp path] (14.804,6.744)--(14.912,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.044,6.744)--(15.153,6.744)--(15.153,6.745)--(15.044,6.745)--cycle;
\draw[gp path] (15.044,6.744)--(15.152,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.284,6.744)--(15.393,6.744)--(15.393,6.745)--(15.284,6.745)--cycle;
\draw[gp path] (15.284,6.744)--(15.392,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.524,6.744)--(15.632,6.744)--(15.632,7.245)--(15.524,7.245)--cycle;
\draw[gp path] (15.524,6.744)--(15.524,7.244)--(15.631,7.244)--(15.631,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.003,6.744)--(16.112,6.744)--(16.112,6.995)--(16.003,6.995)--cycle;
\draw[gp path] (16.003,6.744)--(16.003,6.994)--(16.111,6.994)--(16.111,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.243,6.221)--(16.351,6.221)--(16.351,6.745)--(16.243,6.745)--cycle;
\draw[gp path] (16.243,6.744)--(16.243,6.221)--(16.350,6.221)--(16.350,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.482,6.744)--(16.591,6.744)--(16.591,6.746)--(16.482,6.746)--cycle;
\draw[gp path] (16.482,6.744)--(16.482,6.745)--(16.590,6.745)--(16.590,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.722,6.744)--(16.831,6.744)--(16.831,6.745)--(16.722,6.745)--cycle;
\draw[gp path] (16.722,6.744)--(16.830,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.962,6.744)--(17.071,6.744)--(17.071,7.913)--(16.962,7.913)--cycle;
\draw[gp path] (16.962,6.744)--(16.962,7.912)--(17.070,7.912)--(17.070,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.441,6.744)--(17.550,6.744)--(17.550,6.936)--(17.441,6.936)--cycle;
\draw[gp path] (17.441,6.744)--(17.441,6.935)--(17.549,6.935)--(17.549,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.681,6.542)--(17.790,6.542)--(17.790,6.745)--(17.681,6.745)--cycle;
\draw[gp path] (17.681,6.744)--(17.681,6.542)--(17.789,6.542)--(17.789,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.920,6.744)--(18.029,6.744)--(18.029,6.745)--(17.920,6.745)--cycle;
\draw[gp path] (17.920,6.744)--(18.028,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.160,6.673)--(18.269,6.673)--(18.269,6.745)--(18.160,6.745)--cycle;
\draw[gp path] (18.160,6.744)--(18.160,6.673)--(18.268,6.673)--(18.268,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.400,6.744)--(18.509,6.744)--(18.509,6.839)--(18.400,6.839)--cycle;
\draw[gp path] (18.400,6.744)--(18.400,6.838)--(18.508,6.838)--(18.508,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.879,6.744)--(18.988,6.744)--(18.988,6.978)--(18.879,6.978)--cycle;
\draw[gp path] (18.879,6.744)--(18.879,6.977)--(18.987,6.977)--(18.987,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.119,6.537)--(19.228,6.537)--(19.228,6.745)--(19.119,6.745)--cycle;
\draw[gp path] (19.119,6.744)--(19.119,6.537)--(19.227,6.537)--(19.227,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.359,6.728)--(19.467,6.728)--(19.467,6.745)--(19.359,6.745)--cycle;
\draw[gp path] (19.359,6.744)--(19.359,6.728)--(19.466,6.728)--(19.466,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.598,6.744)--(19.707,6.744)--(19.707,7.137)--(19.598,7.137)--cycle;
\draw[gp path] (19.598,6.744)--(19.598,7.136)--(19.706,7.136)--(19.706,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.838,6.668)--(19.947,6.668)--(19.947,6.745)--(19.838,6.745)--cycle;
\draw[gp path] (19.838,6.744)--(19.838,6.668)--(19.946,6.668)--(19.946,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.317,6.744)--(20.426,6.744)--(20.426,8.256)--(20.317,8.256)--cycle;
\draw[gp path] (20.317,6.744)--(20.317,8.255)--(20.425,8.255)--(20.425,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.557,6.744)--(20.666,6.744)--(20.666,7.404)--(20.557,7.404)--cycle;
\draw[gp path] (20.557,6.744)--(20.557,7.403)--(20.665,7.403)--(20.665,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.797,6.744)--(20.906,6.744)--(20.906,11.322)--(20.797,11.322)--cycle;
\draw[gp path] (20.797,6.744)--(20.797,11.321)--(20.905,11.321)--(20.905,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.036,6.744)--(21.145,6.744)--(21.145,6.745)--(21.036,6.745)--cycle;
\draw[gp path] (21.036,6.744)--(21.144,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.276,6.744)--(21.385,6.744)--(21.385,6.745)--(21.276,6.745)--cycle;
\draw[gp path] (21.276,6.744)--(21.384,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.755,6.744)--(21.864,6.744)--(21.864,8.256)--(21.755,8.256)--cycle;
\draw[gp path] (21.755,6.744)--(21.755,8.255)--(21.863,8.255)--(21.863,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.995,6.744)--(22.104,6.744)--(22.104,6.745)--(21.995,6.745)--cycle;
\draw[gp path] (21.995,6.744)--(22.103,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.235,6.744)--(22.344,6.744)--(22.344,6.825)--(22.235,6.825)--cycle;
\draw[gp path] (22.235,6.744)--(22.235,6.824)--(22.343,6.824)--(22.343,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.475,6.744)--(22.583,6.744)--(22.583,7.239)--(22.475,7.239)--cycle;
\draw[gp path] (22.475,6.744)--(22.475,7.238)--(22.582,7.238)--(22.582,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.714,6.744)--(22.823,6.744)--(22.823,8.560)--(22.714,8.560)--cycle;
\draw[gp path] (22.714,6.744)--(22.714,8.559)--(22.822,8.559)--(22.822,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.194,6.744)--(23.302,6.744)--(23.302,7.156)--(23.194,7.156)--cycle;
\draw[gp path] (23.194,6.744)--(23.194,7.155)--(23.301,7.155)--(23.301,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.433,6.744)--(23.542,6.744)--(23.542,8.003)--(23.433,8.003)--cycle;
\draw[gp path] (23.433,6.744)--(23.433,8.002)--(23.541,8.002)--(23.541,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.673,6.744)--(23.782,6.744)--(23.782,6.745)--(23.673,6.745)--cycle;
\draw[gp path] (23.673,6.744)--(23.781,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.913,6.587)--(24.022,6.587)--(24.022,6.745)--(23.913,6.745)--cycle;
\draw[gp path] (23.913,6.744)--(23.913,6.587)--(24.021,6.587)--(24.021,6.744)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (24.152,6.744)--(24.261,6.744)--(24.261,6.882)--(24.152,6.882)--cycle;
\draw[gp path] (24.152,6.744)--(24.152,6.881)--(24.260,6.881)--(24.260,6.744)--cycle;
\draw[gp path] (1.196,6.744)--(1.431,6.744)--(1.666,6.744)--(1.901,6.744)--(2.135,6.744)%
  --(2.370,6.744)--(2.605,6.744)--(2.840,6.744)--(3.075,6.744)--(3.310,6.744)--(3.544,6.744)%
  --(3.779,6.744)--(4.014,6.744)--(4.249,6.744)--(4.484,6.744)--(4.719,6.744)--(4.954,6.744)%
  --(5.188,6.744)--(5.423,6.744)--(5.658,6.744)--(5.893,6.744)--(6.128,6.744)--(6.363,6.744)%
  --(6.598,6.744)--(6.832,6.744)--(7.067,6.744)--(7.302,6.744)--(7.537,6.744)--(7.772,6.744)%
  --(8.007,6.744)--(8.241,6.744)--(8.476,6.744)--(8.711,6.744)--(8.946,6.744)--(9.181,6.744)%
  --(9.416,6.744)--(9.651,6.744)--(9.885,6.744)--(10.120,6.744)--(10.355,6.744)--(10.590,6.744)%
  --(10.825,6.744)--(11.060,6.744)--(11.294,6.744)--(11.529,6.744)--(11.764,6.744)--(11.999,6.744)%
  --(12.234,6.744)--(12.469,6.744)--(12.704,6.744)--(12.938,6.744)--(13.173,6.744)--(13.408,6.744)%
  --(13.643,6.744)--(13.878,6.744)--(14.113,6.744)--(14.348,6.744)--(14.582,6.744)--(14.817,6.744)%
  --(15.052,6.744)--(15.287,6.744)--(15.522,6.744)--(15.757,6.744)--(15.991,6.744)--(16.226,6.744)%
  --(16.461,6.744)--(16.696,6.744)--(16.931,6.744)--(17.166,6.744)--(17.401,6.744)--(17.635,6.744)%
  --(17.870,6.744)--(18.105,6.744)--(18.340,6.744)--(18.575,6.744)--(18.810,6.744)--(19.044,6.744)%
  --(19.279,6.744)--(19.514,6.744)--(19.749,6.744)--(19.984,6.744)--(20.219,6.744)--(20.454,6.744)%
  --(20.688,6.744)--(20.923,6.744)--(21.158,6.744)--(21.393,6.744)--(21.628,6.744)--(21.863,6.744)%
  --(22.098,6.744)--(22.332,6.744)--(22.567,6.744)--(22.802,6.744)--(23.037,6.744)--(23.272,6.744)%
  --(23.507,6.744)--(23.741,6.744)--(23.976,6.744)--(24.211,6.744)--(24.446,6.744);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
\node[gp node center] at (23.727,0.138) {\appName{rasta}};
\node[gp node center] at (22.289,0.138) {\appName{pgp-}};
\node[gp node center] at (20.851,0.138) {\appName{pgp+}};
\node[gp node center] at (19.412,0.138) {\appName{pegwit-}};
\node[gp node center] at (17.974,0.138) {\appName{pegwit+}};
\node[gp node center] at (16.536,0.138) {\appName{mpeg2-}};
\node[gp node center] at (15.098,0.138) {\appName{mpeg2+}};
\node[gp node center] at (13.660,0.138) {\appName{jpeg-}};
\node[gp node center] at (12.222,0.138) {\appName{jpeg+}};
\node[gp node center] at (10.784,0.138) {\appName{gsm-}};
\node[gp node center] at (9.345,0.138) {\appName{gsm+}};
\node[gp node center] at (7.907,0.138) {\appName{g721-}};
\node[gp node center] at (6.469,0.138) {\appName{g721+}};
\node[gp node center] at (5.031,0.138) {\appName{epic-}};
\node[gp node center] at (3.593,0.138) {\appName{epic+}};
\node[gp node center] at (2.514,0.138) {\appName{adpcm-}};
\node[gp node center] at (1.556,0.138) {\appName{adpcm+}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.460cm}}{\pgfpoint{24.446cm}{11.881cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/combined-gap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.985) {\plotPercentage{0}};
\draw[gp path] (1.196,2.464)--(1.376,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.464) {\plotPercentage{20}};
\draw[gp path] (1.196,3.943)--(1.376,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.943) {\plotPercentage{40}};
\draw[gp path] (1.196,5.423)--(1.376,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.423) {\plotPercentage{60}};
\draw[gp path] (1.196,6.902)--(1.376,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.902) {\plotPercentage{80}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.677) {10};
\draw[gp path] (2.814,0.985)--(2.814,1.075);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.761,0.985)--(3.761,1.075);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (4.432,0.985)--(4.432,1.075);
\draw[gp path] (4.432,8.381)--(4.432,8.291);
\draw[gp path] (4.953,0.985)--(4.953,1.075);
\draw[gp path] (4.953,8.381)--(4.953,8.291);
\draw[gp path] (5.379,0.985)--(5.379,1.075);
\draw[gp path] (5.379,8.381)--(5.379,8.291);
\draw[gp path] (5.739,0.985)--(5.739,1.075);
\draw[gp path] (5.739,8.381)--(5.739,8.291);
\draw[gp path] (6.051,0.985)--(6.051,1.075);
\draw[gp path] (6.051,8.381)--(6.051,8.291);
\draw[gp path] (6.326,0.985)--(6.326,1.075);
\draw[gp path] (6.326,8.381)--(6.326,8.291);
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.677) {100};
\draw[gp path] (8.190,0.985)--(8.190,1.075);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (9.136,0.985)--(9.136,1.075);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.808,0.985)--(9.808,1.075);
\draw[gp path] (9.808,8.381)--(9.808,8.291);
\draw[gp path] (10.329,0.985)--(10.329,1.075);
\draw[gp path] (10.329,8.381)--(10.329,8.291);
\draw[gp path] (10.754,0.985)--(10.754,1.075);
\draw[gp path] (10.754,8.381)--(10.754,8.291);
\draw[gp path] (11.114,0.985)--(11.114,1.075);
\draw[gp path] (11.114,8.381)--(11.114,8.291);
\draw[gp path] (11.426,0.985)--(11.426,1.075);
\draw[gp path] (11.426,8.381)--(11.426,8.291);
\draw[gp path] (11.701,0.985)--(11.701,1.075);
\draw[gp path] (11.701,8.381)--(11.701,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {1000};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.571,0.215) {number of input instructions};
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.886,7.976) {without solving improvements};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{3.60}
\gppoint{gp mark 6}{(4.655,8.381)}
\gppoint{gp mark 6}{(11.817,1.866)}
\gppoint{gp mark 6}{(8.899,2.545)}
\gppoint{gp mark 6}{(11.012,6.532)}
\gppoint{gp mark 6}{(9.323,1.568)}
\gppoint{gp mark 6}{(5.671,8.381)}
\gppoint{gp mark 6}{(6.326,8.381)}
\gppoint{gp mark 6}{(7.289,8.381)}
\gppoint{gp mark 6}{(7.237,8.381)}
\gppoint{gp mark 6}{(8.566,8.381)}
\gppoint{gp mark 6}{(8.673,8.381)}
\gppoint{gp mark 6}{(6.663,2.839)}
\gppoint{gp mark 6}{(10.129,3.002)}
\gppoint{gp mark 6}{(8.213,3.081)}
\gppoint{gp mark 6}{(5.705,2.834)}
\gppoint{gp mark 6}{(7.669,4.644)}
\gppoint{gp mark 6}{(6.595,8.381)}
\gppoint{gp mark 6}{(11.257,3.565)}
\gppoint{gp mark 6}{(7.741,2.273)}
\gppoint{gp mark 6}{(10.114,4.336)}
\gppoint{gp mark 6}{(10.804,1.670)}
\gppoint{gp mark 6}{(8.465,3.262)}
\gppoint{gp mark 6}{(9.089,6.988)}
\gppoint{gp mark 6}{(8.644,5.332)}
\gppoint{gp mark 6}{(7.289,6.634)}
\gppoint{gp mark 6}{(8.236,1.143)}
\gppoint{gp mark 6}{(8.536,1.649)}
\gppoint{gp mark 6}{(8.433,1.324)}
\gppoint{gp mark 6}{(6.685,8.381)}
\gppoint{gp mark 6}{(9.767,7.677)}
\gppoint{gp mark 6}{(6.938,8.381)}
\gppoint{gp mark 6}{(8.950,8.381)}
\gppoint{gp mark 6}{(11.633,6.782)}
\gppoint{gp mark 6}{(7.202,1.133)}
\gppoint{gp mark 6}{(10.560,2.107)}
\gppoint{gp mark 6}{(8.933,3.979)}
\gppoint{gp mark 6}{(8.304,1.887)}
\gppoint{gp mark 6}{(7.036,7.787)}
\gppoint{gp mark 6}{(10.114,8.013)}
\gppoint{gp mark 6}{(10.747,3.043)}
\gppoint{gp mark 6}{(10.253,2.802)}
\gppoint{gp mark 6}{(9.916,1.693)}
\gppoint{gp mark 6}{(8.958,8.381)}
\gppoint{gp mark 6}{(8.596,2.058)}
\gppoint{gp mark 6}{(11.817,1.843)}
\gppoint{gp mark 6}{(8.899,2.730)}
\gppoint{gp mark 6}{(11.012,2.689)}
\gppoint{gp mark 6}{(7.148,1.989)}
\gppoint{gp mark 6}{(9.323,1.585)}
\gppoint{gp mark 6}{(5.671,7.213)}
\gppoint{gp mark 6}{(6.326,2.423)}
\gppoint{gp mark 6}{(7.289,4.081)}
\gppoint{gp mark 6}{(7.237,4.954)}
\gppoint{gp mark 6}{(8.566,3.961)}
\gppoint{gp mark 6}{(8.673,5.299)}
\gppoint{gp mark 6}{(6.663,2.271)}
\gppoint{gp mark 6}{(8.793,1.546)}
\gppoint{gp mark 6}{(10.931,1.050)}
\gppoint{gp mark 6}{(10.129,3.563)}
\gppoint{gp mark 6}{(8.213,4.368)}
\gppoint{gp mark 6}{(7.995,2.274)}
\gppoint{gp mark 6}{(6.595,2.394)}
\gppoint{gp mark 6}{(11.257,3.037)}
\gppoint{gp mark 6}{(8.154,2.513)}
\gppoint{gp mark 6}{(7.741,5.747)}
\gppoint{gp mark 6}{(10.114,6.772)}
\gppoint{gp mark 6}{(8.131,2.367)}
\gppoint{gp mark 6}{(8.465,5.000)}
\gppoint{gp mark 6}{(9.089,3.098)}
\gppoint{gp mark 6}{(8.644,1.420)}
\gppoint{gp mark 6}{(7.289,8.381)}
\gppoint{gp mark 6}{(8.236,1.988)}
\gppoint{gp mark 6}{(8.536,3.617)}
\gppoint{gp mark 6}{(8.433,3.113)}
\gppoint{gp mark 6}{(6.685,8.381)}
\gppoint{gp mark 6}{(9.767,3.349)}
\gppoint{gp mark 6}{(6.938,6.039)}
\gppoint{gp mark 6}{(8.950,3.245)}
\gppoint{gp mark 6}{(11.633,4.303)}
\gppoint{gp mark 6}{(7.202,5.723)}
\gppoint{gp mark 6}{(10.560,2.299)}
\gppoint{gp mark 6}{(8.933,3.622)}
\gppoint{gp mark 6}{(8.304,2.981)}
\gppoint{gp mark 6}{(7.036,1.259)}
\gppoint{gp mark 6}{(10.114,2.570)}
\gppoint{gp mark 6}{(5.671,5.718)}
\gppoint{gp mark 6}{(10.253,2.188)}
\gppoint{gp mark 6}{(9.916,1.107)}
\gppoint{gp mark 6}{(6.108,4.347)}
\gppoint{gp mark 6}{(5.530,8.381)}
\gppoint{gp mark 6}{(8.958,6.281)}
\gppoint{gp mark 6}{(8.596,1.444)}
\gppoint{gp mark 6}{(4.655,8.381)}
\gppoint{gp mark 6}{(10.991,3.178)}
\gppoint{gp mark 6}{(9.265,2.763)}
\gppoint{gp mark 6}{(11.269,8.381)}
\gppoint{gp mark 6}{(5.637,8.381)}
\gppoint{gp mark 6}{(6.299,8.381)}
\gppoint{gp mark 6}{(7.323,8.381)}
\gppoint{gp mark 6}{(7.184,8.381)}
\gppoint{gp mark 6}{(8.635,8.381)}
\gppoint{gp mark 6}{(8.654,8.381)}
\gppoint{gp mark 6}{(8.475,6.053)}
\gppoint{gp mark 6}{(10.139,4.111)}
\gppoint{gp mark 6}{(10.199,5.385)}
\gppoint{gp mark 6}{(8.391,5.319)}
\gppoint{gp mark 6}{(5.259,8.381)}
\gppoint{gp mark 6}{(4.759,1.769)}
\gppoint{gp mark 6}{(7.769,8.381)}
\gppoint{gp mark 6}{(6.548,8.381)}
\gppoint{gp mark 6}{(6.997,8.381)}
\gppoint{gp mark 6}{(9.725,4.369)}
\gppoint{gp mark 6}{(8.292,3.746)}
\gppoint{gp mark 6}{(6.427,3.910)}
\gppoint{gp mark 6}{(7.995,4.822)}
\gppoint{gp mark 6}{(10.144,8.381)}
\gppoint{gp mark 6}{(5.218,8.381)}
\gppoint{gp mark 6}{(8.292,7.723)}
\gppoint{gp mark 6}{(7.904,8.381)}
\gppoint{gp mark 6}{(8.337,8.381)}
\gppoint{gp mark 6}{(6.857,4.131)}
\gppoint{gp mark 6}{(8.304,8.381)}
\gppoint{gp mark 6}{(8.433,3.089)}
\gppoint{gp mark 6}{(5.000,1.129)}
\gppoint{gp mark 6}{(7.970,8.381)}
\gppoint{gp mark 6}{(7.455,8.381)}
\gppoint{gp mark 6}{(6.500,8.381)}
\gppoint{gp mark 6}{(7.255,8.381)}
\gppoint{gp mark 6}{(10.407,7.282)}
\gppoint{gp mark 6}{(6.794,8.309)}
\gppoint{gp mark 6}{(6.219,8.381)}
\gppoint{gp mark 6}{(10.234,8.381)}
\gppoint{gp mark 6}{(8.654,7.248)}
\gppoint{gp mark 6}{(9.555,8.381)}
\gppoint{gp mark 6}{(5.900,8.381)}
\gppoint{gp mark 6}{(10.916,4.341)}
\gppoint{gp mark 6}{(10.389,7.213)}
\gppoint{gp mark 6}{(7.639,8.381)}
\gppoint{gp mark 6}{(6.476,3.534)}
\gppoint{gp mark 6}{(8.673,3.909)}
\gppoint{gp mark 6}{(4.655,7.324)}
\gppoint{gp mark 6}{(10.991,3.531)}
\gppoint{gp mark 6}{(9.265,1.315)}
\gppoint{gp mark 6}{(11.269,3.400)}
\gppoint{gp mark 6}{(7.374,2.357)}
\gppoint{gp mark 6}{(9.359,1.900)}
\gppoint{gp mark 6}{(5.637,8.381)}
\gppoint{gp mark 6}{(5.837,4.577)}
\gppoint{gp mark 6}{(6.299,2.290)}
\gppoint{gp mark 6}{(7.323,3.861)}
\gppoint{gp mark 6}{(7.184,7.192)}
\gppoint{gp mark 6}{(8.635,4.178)}
\gppoint{gp mark 6}{(8.654,6.568)}
\gppoint{gp mark 6}{(8.475,5.371)}
\gppoint{gp mark 6}{(10.139,2.861)}
\gppoint{gp mark 6}{(10.199,3.374)}
\gppoint{gp mark 6}{(8.391,3.651)}
\gppoint{gp mark 6}{(5.259,8.381)}
\gppoint{gp mark 6}{(7.769,2.937)}
\gppoint{gp mark 6}{(6.548,1.135)}
\gppoint{gp mark 6}{(6.997,3.943)}
\gppoint{gp mark 6}{(9.725,4.288)}
\gppoint{gp mark 6}{(8.292,3.519)}
\gppoint{gp mark 6}{(6.427,5.330)}
\gppoint{gp mark 6}{(7.995,3.326)}
\gppoint{gp mark 6}{(10.144,6.895)}
\gppoint{gp mark 6}{(8.292,5.152)}
\gppoint{gp mark 6}{(7.904,2.858)}
\gppoint{gp mark 6}{(8.337,5.553)}
\gppoint{gp mark 6}{(6.857,2.820)}
\gppoint{gp mark 6}{(6.051,2.557)}
\gppoint{gp mark 6}{(8.304,2.582)}
\gppoint{gp mark 6}{(6.051,3.963)}
\gppoint{gp mark 6}{(8.433,3.708)}
\gppoint{gp mark 6}{(5.000,3.943)}
\gppoint{gp mark 6}{(7.970,3.858)}
\gppoint{gp mark 6}{(7.455,5.386)}
\gppoint{gp mark 6}{(6.500,3.803)}
\gppoint{gp mark 6}{(5.991,3.569)}
\gppoint{gp mark 6}{(9.562,2.742)}
\gppoint{gp mark 6}{(7.255,3.127)}
\gppoint{gp mark 6}{(10.407,2.246)}
\gppoint{gp mark 6}{(6.794,2.218)}
\gppoint{gp mark 6}{(6.219,3.558)}
\gppoint{gp mark 6}{(10.234,5.261)}
\gppoint{gp mark 6}{(8.654,3.279)}
\gppoint{gp mark 6}{(9.555,3.034)}
\gppoint{gp mark 6}{(5.900,5.299)}
\gppoint{gp mark 6}{(10.916,4.230)}
\gppoint{gp mark 6}{(10.389,1.424)}
\gppoint{gp mark 6}{(7.639,3.956)}
\gppoint{gp mark 6}{(5.671,6.824)}
\gppoint{gp mark 6}{(5.869,5.513)}
\gppoint{gp mark 6}{(8.673,2.030)}
\gppoint{gp mark 6}{(6.192,5.844)}
\gppoint{gp mark 6}{(5.671,4.930)}
\gppoint{gp mark 6}{(5.089,8.381)}
\gppoint{gp mark 6}{(5.340,8.381)}
\gppoint{gp mark 6}{(11.203,2.558)}
\gppoint{gp mark 6}{(9.198,4.467)}
\gppoint{gp mark 6}{(5.300,8.381)}
\gppoint{gp mark 6}{(11.461,8.381)}
\gppoint{gp mark 6}{(6.246,5.340)}
\gppoint{gp mark 6}{(5.739,1.937)}
\gppoint{gp mark 6}{(7.610,8.381)}
\gppoint{gp mark 6}{(9.725,6.725)}
\gppoint{gp mark 6}{(8.359,8.381)}
\gppoint{gp mark 6}{(5.991,7.419)}
\gppoint{gp mark 6}{(6.427,8.381)}
\gppoint{gp mark 6}{(6.641,8.073)}
\gppoint{gp mark 6}{(7.148,7.148)}
\gppoint{gp mark 6}{(8.020,8.381)}
\gppoint{gp mark 6}{(7.824,8.381)}
\gppoint{gp mark 6}{(4.432,8.381)}
\gppoint{gp mark 6}{(9.258,7.306)}
\gppoint{gp mark 6}{(9.316,7.115)}
\gppoint{gp mark 6}{(4.546,8.381)}
\gppoint{gp mark 6}{(4.707,7.610)}
\gppoint{gp mark 6}{(7.111,8.381)}
\gppoint{gp mark 6}{(8.444,5.815)}
\gppoint{gp mark 6}{(10.124,5.610)}
\gppoint{gp mark 6}{(10.663,7.743)}
\gppoint{gp mark 6}{(8.682,8.381)}
\gppoint{gp mark 6}{(5.379,8.381)}
\gppoint{gp mark 6}{(8.247,2.223)}
\gppoint{gp mark 6}{(8.292,8.381)}
\gppoint{gp mark 6}{(6.137,8.381)}
\gppoint{gp mark 6}{(6.685,7.000)}
\gppoint{gp mark 6}{(6.836,8.381)}
\gppoint{gp mark 6}{(9.888,3.224)}
\gppoint{gp mark 6}{(8.337,2.533)}
\gppoint{gp mark 6}{(6.877,2.879)}
\gppoint{gp mark 6}{(7.669,4.269)}
\gppoint{gp mark 6}{(10.219,8.381)}
\gppoint{gp mark 6}{(5.493,8.381)}
\gppoint{gp mark 6}{(5.133,8.381)}
\gppoint{gp mark 6}{(4.373,8.381)}
\gppoint{gp mark 6}{(3.911,7.213)}
\gppoint{gp mark 6}{(3.761,6.435)}
\gppoint{gp mark 6}{(5.089,8.381)}
\gppoint{gp mark 6}{(8.402,4.345)}
\gppoint{gp mark 6}{(7.712,4.052)}
\gppoint{gp mark 6}{(9.182,7.785)}
\gppoint{gp mark 6}{(7.970,7.079)}
\gppoint{gp mark 6}{(3.911,8.381)}
\gppoint{gp mark 6}{(5.961,3.690)}
\gppoint{gp mark 6}{(8.802,3.015)}
\gppoint{gp mark 6}{(7.865,4.661)}
\gppoint{gp mark 6}{(7.166,3.283)}
\gppoint{gp mark 6}{(6.857,8.381)}
\gppoint{gp mark 6}{(6.273,8.381)}
\gppoint{gp mark 6}{(7.455,8.381)}
\gppoint{gp mark 6}{(10.474,8.233)}
\gppoint{gp mark 6}{(7.092,8.381)}
\gppoint{gp mark 6}{(10.663,5.932)}
\gppoint{gp mark 6}{(8.811,2.758)}
\gppoint{gp mark 6}{(3.761,8.381)}
\gppoint{gp mark 6}{(9.905,8.381)}
\gppoint{gp mark 6}{(6.452,8.381)}
\gppoint{gp mark 6}{(11.219,4.625)}
\gppoint{gp mark 6}{(10.966,7.268)}
\gppoint{gp mark 6}{(8.045,5.847)}
\gppoint{gp mark 6}{(4.546,2.752)}
\gppoint{gp mark 6}{(5.991,6.194)}
\gppoint{gp mark 6}{(9.121,3.803)}
\gppoint{gp mark 6}{(5.671,5.118)}
\gppoint{gp mark 6}{(5.089,4.564)}
\gppoint{gp mark 6}{(5.340,8.381)}
\gppoint{gp mark 6}{(6.164,4.347)}
\gppoint{gp mark 6}{(11.203,3.748)}
\gppoint{gp mark 6}{(9.198,3.244)}
\gppoint{gp mark 6}{(11.461,2.925)}
\gppoint{gp mark 6}{(6.246,3.289)}
\gppoint{gp mark 6}{(5.739,3.170)}
\gppoint{gp mark 6}{(7.610,2.776)}
\gppoint{gp mark 6}{(6.164,4.837)}
\gppoint{gp mark 6}{(9.725,2.776)}
\gppoint{gp mark 6}{(8.359,2.474)}
\gppoint{gp mark 6}{(5.991,8.381)}
\gppoint{gp mark 6}{(6.427,8.163)}
\gppoint{gp mark 6}{(6.641,6.036)}
\gppoint{gp mark 6}{(7.148,6.807)}
\gppoint{gp mark 6}{(8.020,7.243)}
\gppoint{gp mark 6}{(7.824,8.381)}
\gppoint{gp mark 6}{(4.432,8.381)}
\gppoint{gp mark 6}{(9.258,5.753)}
\gppoint{gp mark 6}{(9.316,7.295)}
\gppoint{gp mark 6}{(4.546,8.381)}
\gppoint{gp mark 6}{(7.111,2.637)}
\gppoint{gp mark 6}{(8.444,2.764)}
\gppoint{gp mark 6}{(10.124,2.442)}
\gppoint{gp mark 6}{(10.663,4.456)}
\gppoint{gp mark 6}{(8.682,5.160)}
\gppoint{gp mark 6}{(5.379,5.355)}
\gppoint{gp mark 6}{(8.247,2.324)}
\gppoint{gp mark 6}{(8.292,3.929)}
\gppoint{gp mark 6}{(6.137,5.856)}
\gppoint{gp mark 6}{(6.836,6.285)}
\gppoint{gp mark 6}{(9.888,4.734)}
\gppoint{gp mark 6}{(8.337,3.707)}
\gppoint{gp mark 6}{(6.877,4.820)}
\gppoint{gp mark 6}{(7.669,5.916)}
\gppoint{gp mark 6}{(10.219,5.455)}
\gppoint{gp mark 6}{(4.373,6.700)}
\gppoint{gp mark 6}{(5.089,6.763)}
\gppoint{gp mark 6}{(8.402,4.938)}
\gppoint{gp mark 6}{(7.712,1.423)}
\gppoint{gp mark 6}{(9.182,3.614)}
\gppoint{gp mark 6}{(7.970,4.023)}
\gppoint{gp mark 6}{(3.911,8.381)}
\gppoint{gp mark 6}{(5.961,5.679)}
\gppoint{gp mark 6}{(8.802,3.581)}
\gppoint{gp mark 6}{(7.865,4.127)}
\gppoint{gp mark 6}{(7.166,2.404)}
\gppoint{gp mark 6}{(6.857,4.839)}
\gppoint{gp mark 6}{(7.455,3.014)}
\gppoint{gp mark 6}{(10.474,2.644)}
\gppoint{gp mark 6}{(7.092,4.006)}
\gppoint{gp mark 6}{(10.663,5.039)}
\gppoint{gp mark 6}{(8.811,2.432)}
\gppoint{gp mark 6}{(3.761,8.381)}
\gppoint{gp mark 6}{(9.905,5.487)}
\gppoint{gp mark 6}{(6.452,8.381)}
\gppoint{gp mark 6}{(11.219,3.876)}
\gppoint{gp mark 6}{(8.045,3.426)}
\gppoint{gp mark 6}{(4.546,4.555)}
\gppoint{gp mark 6}{(6.524,1.526)}
\gppoint{gp mark 6}{(5.991,8.381)}
\gppoint{gp mark 6}{(6.246,6.700)}
\gppoint{gp mark 6}{(9.121,2.796)}
\gppoint{gp mark 6}{(2.133,7.976)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.886,7.526) {with solving improvements};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(11.817,0.986)}
\gppoint{gp mark 7}{(8.899,2.015)}
\gppoint{gp mark 7}{(11.012,3.751)}
\gppoint{gp mark 7}{(6.595,4.799)}
\gppoint{gp mark 7}{(11.257,2.006)}
\gppoint{gp mark 7}{(8.131,1.080)}
\gppoint{gp mark 7}{(7.741,1.457)}
\gppoint{gp mark 7}{(10.114,3.273)}
\gppoint{gp mark 7}{(8.536,1.646)}
\gppoint{gp mark 7}{(8.433,1.176)}
\gppoint{gp mark 7}{(9.767,4.288)}
\gppoint{gp mark 7}{(6.938,4.286)}
\gppoint{gp mark 7}{(8.950,2.706)}
\gppoint{gp mark 7}{(11.633,3.003)}
\gppoint{gp mark 7}{(10.560,2.014)}
\gppoint{gp mark 7}{(8.304,1.414)}
\gppoint{gp mark 7}{(7.036,1.565)}
\gppoint{gp mark 7}{(9.916,1.646)}
\gppoint{gp mark 7}{(8.958,4.238)}
\gppoint{gp mark 7}{(8.899,1.087)}
\gppoint{gp mark 7}{(11.012,1.162)}
\gppoint{gp mark 7}{(10.129,1.496)}
\gppoint{gp mark 7}{(8.213,1.631)}
\gppoint{gp mark 7}{(11.257,3.013)}
\gppoint{gp mark 7}{(7.741,2.376)}
\gppoint{gp mark 7}{(10.114,4.019)}
\gppoint{gp mark 7}{(8.465,3.450)}
\gppoint{gp mark 7}{(9.089,1.577)}
\gppoint{gp mark 7}{(8.644,1.089)}
\gppoint{gp mark 7}{(7.289,2.804)}
\gppoint{gp mark 7}{(8.536,2.192)}
\gppoint{gp mark 7}{(8.433,2.067)}
\gppoint{gp mark 7}{(9.767,2.992)}
\gppoint{gp mark 7}{(6.938,4.574)}
\gppoint{gp mark 7}{(8.950,1.932)}
\gppoint{gp mark 7}{(11.633,1.857)}
\gppoint{gp mark 7}{(7.202,1.278)}
\gppoint{gp mark 7}{(10.560,1.403)}
\gppoint{gp mark 7}{(8.304,1.585)}
\gppoint{gp mark 7}{(10.114,1.008)}
\gppoint{gp mark 7}{(10.253,1.430)}
\gppoint{gp mark 7}{(10.991,1.201)}
\gppoint{gp mark 7}{(9.265,1.255)}
\gppoint{gp mark 7}{(11.269,2.689)}
\gppoint{gp mark 7}{(7.374,1.410)}
\gppoint{gp mark 7}{(8.654,3.197)}
\gppoint{gp mark 7}{(8.475,1.384)}
\gppoint{gp mark 7}{(10.139,1.572)}
\gppoint{gp mark 7}{(10.199,1.851)}
\gppoint{gp mark 7}{(8.391,2.119)}
\gppoint{gp mark 7}{(5.259,4.973)}
\gppoint{gp mark 7}{(4.759,1.435)}
\gppoint{gp mark 7}{(7.769,1.712)}
\gppoint{gp mark 7}{(6.548,1.159)}
\gppoint{gp mark 7}{(6.997,2.291)}
\gppoint{gp mark 7}{(9.725,1.433)}
\gppoint{gp mark 7}{(8.292,1.566)}
\gppoint{gp mark 7}{(6.427,1.821)}
\gppoint{gp mark 7}{(7.995,1.314)}
\gppoint{gp mark 7}{(10.144,4.214)}
\gppoint{gp mark 7}{(5.176,1.322)}
\gppoint{gp mark 7}{(5.218,1.431)}
\gppoint{gp mark 7}{(8.292,1.383)}
\gppoint{gp mark 7}{(8.337,2.024)}
\gppoint{gp mark 7}{(8.304,0.994)}
\gppoint{gp mark 7}{(8.433,1.446)}
\gppoint{gp mark 7}{(7.970,1.241)}
\gppoint{gp mark 7}{(7.455,3.289)}
\gppoint{gp mark 7}{(6.500,3.544)}
\gppoint{gp mark 7}{(9.562,3.189)}
\gppoint{gp mark 7}{(7.255,1.688)}
\gppoint{gp mark 7}{(10.407,1.559)}
\gppoint{gp mark 7}{(6.219,4.156)}
\gppoint{gp mark 7}{(10.234,1.967)}
\gppoint{gp mark 7}{(8.654,2.260)}
\gppoint{gp mark 7}{(9.555,1.999)}
\gppoint{gp mark 7}{(10.916,1.344)}
\gppoint{gp mark 7}{(10.389,1.735)}
\gppoint{gp mark 7}{(7.639,2.165)}
\gppoint{gp mark 7}{(6.641,1.070)}
\gppoint{gp mark 7}{(8.673,1.284)}
\gppoint{gp mark 7}{(10.991,2.781)}
\gppoint{gp mark 7}{(9.265,1.180)}
\gppoint{gp mark 7}{(11.269,2.175)}
\gppoint{gp mark 7}{(9.359,1.355)}
\gppoint{gp mark 7}{(8.635,1.545)}
\gppoint{gp mark 7}{(8.654,1.863)}
\gppoint{gp mark 7}{(8.475,3.056)}
\gppoint{gp mark 7}{(10.139,2.617)}
\gppoint{gp mark 7}{(10.199,2.096)}
\gppoint{gp mark 7}{(8.391,2.419)}
\gppoint{gp mark 7}{(5.259,8.163)}
\gppoint{gp mark 7}{(7.769,2.330)}
\gppoint{gp mark 7}{(6.997,2.298)}
\gppoint{gp mark 7}{(9.725,3.089)}
\gppoint{gp mark 7}{(8.292,2.379)}
\gppoint{gp mark 7}{(6.427,4.026)}
\gppoint{gp mark 7}{(7.995,2.042)}
\gppoint{gp mark 7}{(10.144,5.561)}
\gppoint{gp mark 7}{(8.292,3.025)}
\gppoint{gp mark 7}{(7.904,1.345)}
\gppoint{gp mark 7}{(8.337,4.888)}
\gppoint{gp mark 7}{(8.304,1.424)}
\gppoint{gp mark 7}{(8.433,2.843)}
\gppoint{gp mark 7}{(7.970,2.919)}
\gppoint{gp mark 7}{(7.455,4.085)}
\gppoint{gp mark 7}{(6.500,3.250)}
\gppoint{gp mark 7}{(9.562,2.285)}
\gppoint{gp mark 7}{(7.255,2.233)}
\gppoint{gp mark 7}{(10.407,1.612)}
\gppoint{gp mark 7}{(10.234,4.168)}
\gppoint{gp mark 7}{(8.654,2.973)}
\gppoint{gp mark 7}{(9.555,1.420)}
\gppoint{gp mark 7}{(10.916,2.831)}
\gppoint{gp mark 7}{(10.389,1.387)}
\gppoint{gp mark 7}{(7.639,3.065)}
\gppoint{gp mark 7}{(8.673,1.568)}
\gppoint{gp mark 7}{(5.340,3.685)}
\gppoint{gp mark 7}{(11.203,2.558)}
\gppoint{gp mark 7}{(9.198,3.437)}
\gppoint{gp mark 7}{(5.300,3.574)}
\gppoint{gp mark 7}{(11.461,8.381)}
\gppoint{gp mark 7}{(6.246,3.136)}
\gppoint{gp mark 7}{(7.610,4.293)}
\gppoint{gp mark 7}{(6.164,2.649)}
\gppoint{gp mark 7}{(9.725,2.838)}
\gppoint{gp mark 7}{(8.359,1.492)}
\gppoint{gp mark 7}{(5.991,3.296)}
\gppoint{gp mark 7}{(6.427,2.862)}
\gppoint{gp mark 7}{(6.641,1.673)}
\gppoint{gp mark 7}{(7.148,2.337)}
\gppoint{gp mark 7}{(8.020,1.965)}
\gppoint{gp mark 7}{(7.824,2.789)}
\gppoint{gp mark 7}{(4.432,4.125)}
\gppoint{gp mark 7}{(9.258,2.245)}
\gppoint{gp mark 7}{(9.316,2.606)}
\gppoint{gp mark 7}{(4.546,3.562)}
\gppoint{gp mark 7}{(7.111,5.076)}
\gppoint{gp mark 7}{(8.444,1.276)}
\gppoint{gp mark 7}{(10.124,5.610)}
\gppoint{gp mark 7}{(10.663,3.926)}
\gppoint{gp mark 7}{(8.682,5.629)}
\gppoint{gp mark 7}{(5.379,2.924)}
\gppoint{gp mark 7}{(8.292,4.253)}
\gppoint{gp mark 7}{(6.137,3.977)}
\gppoint{gp mark 7}{(6.836,8.381)}
\gppoint{gp mark 7}{(9.888,1.990)}
\gppoint{gp mark 7}{(8.337,1.270)}
\gppoint{gp mark 7}{(6.877,1.619)}
\gppoint{gp mark 7}{(7.669,1.813)}
\gppoint{gp mark 7}{(10.219,8.381)}
\gppoint{gp mark 7}{(5.493,4.036)}
\gppoint{gp mark 7}{(5.133,4.461)}
\gppoint{gp mark 7}{(4.373,4.976)}
\gppoint{gp mark 7}{(4.655,4.492)}
\gppoint{gp mark 7}{(5.089,6.253)}
\gppoint{gp mark 7}{(8.402,1.889)}
\gppoint{gp mark 7}{(6.326,2.671)}
\gppoint{gp mark 7}{(9.182,1.382)}
\gppoint{gp mark 7}{(6.815,2.484)}
\gppoint{gp mark 7}{(7.970,1.301)}
\gppoint{gp mark 7}{(5.961,1.268)}
\gppoint{gp mark 7}{(8.802,1.341)}
\gppoint{gp mark 7}{(7.865,1.599)}
\gppoint{gp mark 7}{(4.546,1.544)}
\gppoint{gp mark 7}{(6.857,8.089)}
\gppoint{gp mark 7}{(6.273,4.588)}
\gppoint{gp mark 7}{(9.825,3.964)}
\gppoint{gp mark 7}{(7.455,3.086)}
\gppoint{gp mark 7}{(10.474,1.516)}
\gppoint{gp mark 7}{(7.092,1.022)}
\gppoint{gp mark 7}{(10.663,2.513)}
\gppoint{gp mark 7}{(8.811,1.449)}
\gppoint{gp mark 7}{(3.761,4.541)}
\gppoint{gp mark 7}{(9.905,7.347)}
\gppoint{gp mark 7}{(6.452,6.347)}
\gppoint{gp mark 7}{(11.219,2.958)}
\gppoint{gp mark 7}{(10.966,1.493)}
\gppoint{gp mark 7}{(8.045,1.170)}
\gppoint{gp mark 7}{(5.991,2.029)}
\gppoint{gp mark 7}{(6.246,1.424)}
\gppoint{gp mark 7}{(9.121,2.731)}
\gppoint{gp mark 7}{(11.203,3.608)}
\gppoint{gp mark 7}{(9.198,2.538)}
\gppoint{gp mark 7}{(11.461,1.900)}
\gppoint{gp mark 7}{(7.610,1.670)}
\gppoint{gp mark 7}{(6.164,3.061)}
\gppoint{gp mark 7}{(9.725,1.751)}
\gppoint{gp mark 7}{(8.359,2.047)}
\gppoint{gp mark 7}{(9.258,1.588)}
\gppoint{gp mark 7}{(9.316,1.889)}
\gppoint{gp mark 7}{(7.111,2.268)}
\gppoint{gp mark 7}{(8.444,2.066)}
\gppoint{gp mark 7}{(10.124,2.264)}
\gppoint{gp mark 7}{(10.663,4.005)}
\gppoint{gp mark 7}{(8.682,3.350)}
\gppoint{gp mark 7}{(5.379,1.743)}
\gppoint{gp mark 7}{(8.247,1.994)}
\gppoint{gp mark 7}{(8.292,2.692)}
\gppoint{gp mark 7}{(6.836,4.169)}
\gppoint{gp mark 7}{(9.888,4.388)}
\gppoint{gp mark 7}{(8.337,2.989)}
\gppoint{gp mark 7}{(6.877,3.267)}
\gppoint{gp mark 7}{(7.669,3.338)}
\gppoint{gp mark 7}{(10.219,5.455)}
\gppoint{gp mark 7}{(5.089,4.128)}
\gppoint{gp mark 7}{(8.402,3.269)}
\gppoint{gp mark 7}{(9.182,3.614)}
\gppoint{gp mark 7}{(6.815,2.103)}
\gppoint{gp mark 7}{(7.970,2.578)}
\gppoint{gp mark 7}{(5.961,4.428)}
\gppoint{gp mark 7}{(8.802,2.310)}
\gppoint{gp mark 7}{(7.865,2.965)}
\gppoint{gp mark 7}{(7.166,1.822)}
\gppoint{gp mark 7}{(6.857,4.239)}
\gppoint{gp mark 7}{(6.273,4.078)}
\gppoint{gp mark 7}{(9.825,2.060)}
\gppoint{gp mark 7}{(7.455,2.464)}
\gppoint{gp mark 7}{(10.474,2.114)}
\gppoint{gp mark 7}{(10.663,4.930)}
\gppoint{gp mark 7}{(8.811,1.933)}
\gppoint{gp mark 7}{(9.905,3.319)}
\gppoint{gp mark 7}{(11.219,3.761)}
\gppoint{gp mark 7}{(8.045,2.531)}
\gppoint{gp mark 7}{(5.991,2.966)}
\gppoint{gp mark 7}{(6.246,3.046)}
\gppoint{gp mark 7}{(9.121,2.061)}
\gppoint{gp mark 7}{(2.133,7.526)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/combined-optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.976) {\plotLegend{with improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.242,7.976)--(7.306,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.707)--(2.478,0.875)--(2.814,0.965)--(3.075,1.082)%
  --(3.287,1.147)--(3.467,1.198)--(3.623,1.276)--(3.761,1.354)--(3.884,1.418)--(3.995,1.522)%
  --(4.097,1.548)--(4.190,1.587)--(4.277,1.613)--(4.357,1.664)--(4.432,1.690)--(4.503,1.742)%
  --(4.570,1.781)--(4.633,1.807)--(4.693,1.820)--(4.750,1.871)--(4.804,1.910)--(4.856,1.975)%
  --(4.906,2.014)--(4.953,2.040)--(4.999,2.091)--(5.043,2.130)--(5.086,2.195)--(5.127,2.221)%
  --(5.166,2.247)--(5.204,2.260)--(5.241,2.298)--(5.277,2.298)--(5.312,2.337)--(5.346,2.376)%
  --(5.379,2.389)--(5.411,2.428)--(5.442,2.428)--(5.472,2.441)--(5.502,2.454)--(5.531,2.480)%
  --(5.559,2.493)--(5.586,2.557)--(5.613,2.583)--(5.639,2.583)--(5.665,2.596)--(5.690,2.609)%
  --(5.715,2.648)--(5.739,2.648)--(5.762,2.648)--(5.786,2.661)--(5.808,2.674)--(5.830,2.687)%
  --(5.852,2.700)--(5.874,2.700)--(5.895,2.700)--(5.915,2.713)--(5.936,2.751)--(5.956,2.764)%
  --(5.975,2.777)--(5.995,2.777)--(6.014,2.790)--(6.032,2.790)--(6.051,2.803)--(6.069,2.803)%
  --(6.086,2.803)--(6.104,2.803)--(6.121,2.803)--(6.138,2.803)--(6.155,2.803)--(6.172,2.816)%
  --(6.188,2.816)--(6.204,2.816)--(6.220,2.816)--(6.236,2.816)--(6.251,2.816)--(6.266,2.829)%
  --(6.281,2.829)--(6.296,2.842)--(6.311,2.842)--(6.326,2.842)--(6.340,2.842)--(6.354,2.842)%
  --(6.368,2.855)--(6.382,2.855)--(6.395,2.868)--(6.409,2.868)--(6.422,2.881)--(6.435,2.894)%
  --(6.449,2.920)--(6.461,2.933)--(6.474,2.946)--(6.487,2.946)--(6.499,2.946)--(6.512,2.946)%
  --(6.524,2.946)--(6.536,2.946)--(6.548,2.958)--(6.560,2.984)--(6.572,2.997)--(6.583,2.997)%
  --(6.595,3.023)--(6.606,3.049)--(6.617,3.049)--(6.628,3.062)--(6.640,3.088)--(6.650,3.088)%
  --(6.661,3.101)--(6.672,3.127)--(6.683,3.127)--(6.693,3.127)--(6.704,3.127)--(6.714,3.140)%
  --(6.724,3.140)--(6.735,3.140)--(6.745,3.140)--(6.755,3.140)--(6.765,3.140)--(6.775,3.140)%
  --(6.784,3.140)--(6.794,3.140)--(6.804,3.140)--(6.813,3.140)--(6.823,3.166)--(6.832,3.178)%
  --(6.841,3.178)--(6.850,3.178)--(6.860,3.191)--(6.869,3.191)--(6.878,3.191)--(6.887,3.191)%
  --(6.896,3.217)--(6.904,3.217)--(6.913,3.217)--(6.922,3.217)--(6.930,3.217)--(6.939,3.217)%
  --(6.947,3.217)--(6.956,3.217)--(6.964,3.230)--(6.973,3.230)--(6.981,3.230)--(6.989,3.230)%
  --(6.997,3.230)--(7.005,3.230)--(7.013,3.243)--(7.021,3.243)--(7.029,3.243)--(7.037,3.243)%
  --(7.045,3.256)--(7.053,3.256)--(7.060,3.256)--(7.068,3.256)--(7.076,3.256)--(7.083,3.269)%
  --(7.091,3.269)--(7.098,3.269)--(7.105,3.282)--(7.113,3.282)--(7.120,3.282)--(7.127,3.282)%
  --(7.135,3.282)--(7.142,3.282)--(7.149,3.282)--(7.156,3.282)--(7.163,3.282)--(7.170,3.282)%
  --(7.177,3.295)--(7.184,3.308)--(7.191,3.334)--(7.198,3.347)--(7.205,3.347)--(7.211,3.360)%
  --(7.218,3.360)--(7.225,3.373)--(7.231,3.373)--(7.238,3.373)--(7.245,3.373)--(7.251,3.373)%
  --(7.258,3.373)--(7.264,3.373)--(7.271,3.373)--(7.277,3.373)--(7.283,3.386)--(7.290,3.398)%
  --(7.296,3.398)--(7.302,3.398)--(7.308,3.411)--(7.315,3.411)--(7.321,3.424)--(7.327,3.424)%
  --(7.333,3.437)--(7.339,3.463)--(7.345,3.463)--(7.351,3.463)--(7.357,3.463)--(7.363,3.489)%
  --(7.369,3.489)--(7.375,3.489)--(7.381,3.489)--(7.386,3.489)--(7.392,3.502)--(7.398,3.502)%
  --(7.404,3.515)--(7.409,3.515)--(7.415,3.515)--(7.421,3.528)--(7.426,3.528)--(7.432,3.528)%
  --(7.438,3.541)--(7.443,3.541)--(7.449,3.541)--(7.454,3.554)--(7.460,3.554)--(7.465,3.567)%
  --(7.470,3.567)--(7.476,3.567)--(7.481,3.567)--(7.487,3.567)--(7.492,3.567)--(7.497,3.567)%
  --(7.502,3.567)--(7.508,3.567)--(7.513,3.580)--(7.518,3.580)--(7.523,3.593)--(7.528,3.606)%
  --(7.534,3.606)--(7.539,3.606)--(7.544,3.606)--(7.549,3.606)--(7.554,3.606)--(7.559,3.606)%
  --(7.564,3.606)--(7.569,3.606)--(7.574,3.606)--(7.579,3.606)--(7.584,3.618)--(7.589,3.618)%
  --(7.593,3.618)--(7.598,3.618)--(7.603,3.631)--(7.608,3.631)--(7.613,3.631)--(7.617,3.631)%
  --(7.622,3.631)--(7.627,3.644)--(7.632,3.644)--(7.636,3.644)--(7.641,3.644)--(7.646,3.644)%
  --(7.650,3.644)--(7.655,3.644)--(7.660,3.644)--(7.664,3.644)--(7.669,3.644)--(7.673,3.644)%
  --(7.678,3.644)--(7.682,3.657)--(7.687,3.657)--(7.691,3.657)--(7.696,3.657)--(7.700,3.670)%
  --(7.705,3.683)--(7.709,3.683)--(7.713,3.683)--(7.718,3.683)--(7.722,3.683)--(7.727,3.683)%
  --(7.731,3.683)--(7.735,3.683)--(7.740,3.683)--(7.744,3.683)--(7.748,3.683)--(7.752,3.683)%
  --(7.757,3.683)--(7.761,3.683)--(7.765,3.683)--(7.769,3.683)--(7.773,3.696)--(7.778,3.696)%
  --(7.782,3.709)--(7.786,3.709)--(7.790,3.709)--(7.794,3.722)--(7.798,3.722)--(7.802,3.722)%
  --(7.806,3.722)--(7.810,3.722)--(7.814,3.722)--(7.818,3.722)--(7.822,3.722)--(7.826,3.722)%
  --(7.830,3.722)--(7.834,3.722)--(7.838,3.722)--(7.842,3.735)--(7.846,3.735)--(7.850,3.735)%
  --(7.854,3.735)--(7.858,3.761)--(7.862,3.761)--(7.865,3.761)--(7.869,3.774)--(7.873,3.774)%
  --(7.877,3.774)--(7.881,3.774)--(7.885,3.774)--(7.888,3.774)--(7.892,3.774)--(7.896,3.774)%
  --(7.900,3.774)--(7.903,3.774)--(7.907,3.774)--(7.911,3.774)--(7.915,3.774)--(7.918,3.774)%
  --(7.922,3.774)--(7.926,3.787)--(7.929,3.787)--(7.933,3.787)--(7.936,3.787)--(7.940,3.787)%
  --(7.944,3.787)--(7.947,3.787)--(7.951,3.787)--(7.954,3.787)--(7.958,3.787)--(7.962,3.787)%
  --(7.965,3.787)--(7.969,3.787)--(7.972,3.787)--(7.976,3.787)--(7.979,3.787)--(7.983,3.787)%
  --(7.986,3.787)--(7.990,3.787)--(7.993,3.787)--(7.997,3.787)--(8.000,3.787)--(8.003,3.787)%
  --(8.007,3.787)--(8.010,3.787)--(8.014,3.787)--(8.017,3.787)--(8.020,3.787)--(8.024,3.787)%
  --(8.027,3.787)--(8.030,3.800)--(8.034,3.800)--(8.037,3.800)--(8.040,3.800)--(8.044,3.800)%
  --(8.047,3.800)--(8.050,3.800)--(8.054,3.800)--(8.057,3.800)--(8.060,3.800)--(8.063,3.800)%
  --(8.067,3.813)--(8.070,3.813)--(8.073,3.813)--(8.076,3.813)--(8.080,3.813)--(8.083,3.813)%
  --(8.086,3.813)--(8.089,3.813)--(8.092,3.813)--(8.096,3.813)--(8.099,3.813)--(8.102,3.813)%
  --(8.105,3.813)--(8.108,3.813)--(8.111,3.813)--(8.114,3.813)--(8.117,3.813)--(8.121,3.813)%
  --(8.124,3.813)--(8.127,3.813)--(8.130,3.813)--(8.133,3.813)--(8.136,3.813)--(8.139,3.813)%
  --(8.142,3.813)--(8.145,3.813)--(8.148,3.813)--(8.151,3.813)--(8.154,3.813)--(8.157,3.813)%
  --(8.160,3.813)--(8.163,3.813)--(8.166,3.813)--(8.169,3.826)--(8.172,3.826)--(8.175,3.826)%
  --(8.178,3.838)--(8.181,3.838)--(8.184,3.838)--(8.187,3.838)--(8.190,3.838)--(8.193,3.838)%
  --(8.196,3.838)--(8.198,3.838)--(8.201,3.838)--(8.204,3.838)--(8.207,3.838)--(8.210,3.838)%
  --(8.213,3.838)--(8.216,3.838)--(8.219,3.838)--(8.221,3.838)--(8.224,3.851)--(8.227,3.851)%
  --(8.230,3.851)--(8.233,3.851)--(8.235,3.851)--(8.238,3.851)--(8.241,3.851)--(8.244,3.851)%
  --(8.247,3.864)--(8.249,3.864)--(8.252,3.877)--(8.255,3.877)--(8.258,3.877)--(8.260,3.877)%
  --(8.263,3.877)--(8.266,3.877)--(8.269,3.877)--(8.271,3.903)--(8.274,3.903)--(8.277,3.903)%
  --(8.280,3.916)--(8.282,3.916)--(8.285,3.916)--(8.288,3.929)--(8.290,3.929)--(8.293,3.942)%
  --(8.296,3.942)--(8.298,3.942)--(8.301,3.942)--(8.304,3.942)--(8.306,3.942)--(8.309,3.942)%
  --(8.312,3.942)--(8.314,3.942)--(8.317,3.942)--(8.319,3.942)--(8.322,3.942)--(8.325,3.942)%
  --(8.327,3.942)--(8.330,3.942)--(8.332,3.942)--(8.335,3.942)--(8.338,3.942)--(8.340,3.942)%
  --(8.343,3.942)--(8.345,3.942)--(8.348,3.942)--(8.350,3.942)--(8.353,3.942)--(8.355,3.942)%
  --(8.358,3.942)--(8.360,3.942)--(8.363,3.942)--(8.365,3.955)--(8.368,3.955)--(8.370,3.955)%
  --(8.373,3.955)--(8.375,3.955)--(8.378,3.968)--(8.380,3.968)--(8.383,3.968)--(8.385,3.968)%
  --(8.388,3.968)--(8.390,3.968)--(8.393,3.968)--(8.395,3.968)--(8.398,3.968)--(8.400,3.968)%
  --(8.403,3.968)--(8.405,3.981)--(8.407,3.981)--(8.410,3.981)--(8.412,3.981)--(8.415,3.981)%
  --(8.417,3.981)--(8.419,3.981)--(8.422,3.981)--(8.424,3.981)--(8.427,3.981)--(8.429,3.981)%
  --(8.431,3.994)--(8.434,3.994)--(8.436,3.994)--(8.438,3.994)--(8.441,3.994)--(8.443,3.994)%
  --(8.445,3.994)--(8.448,3.994)--(8.450,3.994)--(8.452,3.994)--(8.455,3.994)--(8.457,3.994)%
  --(8.459,3.994)--(8.462,4.007)--(8.464,4.007)--(8.466,4.033)--(8.469,4.033)--(8.471,4.033)%
  --(8.473,4.033)--(8.476,4.033)--(8.478,4.033)--(8.480,4.033)--(8.482,4.046)--(8.485,4.046)%
  --(8.487,4.058)--(8.489,4.071)--(8.491,4.071)--(8.494,4.071)--(8.496,4.071)--(8.498,4.084)%
  --(8.500,4.084)--(8.503,4.084)--(8.505,4.084)--(8.507,4.084)--(8.509,4.084)--(8.512,4.084)%
  --(8.514,4.084)--(8.516,4.084)--(8.518,4.084)--(8.520,4.084)--(8.523,4.084)--(8.525,4.084)%
  --(8.527,4.084)--(8.529,4.084)--(8.531,4.084)--(8.533,4.084)--(8.536,4.084)--(8.538,4.084)%
  --(8.540,4.084)--(8.542,4.084)--(8.544,4.084)--(8.546,4.084)--(8.549,4.084)--(8.551,4.084)%
  --(8.553,4.084)--(8.555,4.084)--(8.557,4.084)--(8.559,4.084)--(8.561,4.084)--(8.564,4.084)%
  --(8.566,4.084)--(8.568,4.084)--(8.570,4.084)--(8.572,4.084)--(8.574,4.097)--(8.576,4.097)%
  --(8.578,4.097)--(8.580,4.097)--(8.582,4.097)--(8.585,4.097)--(8.587,4.097)--(8.589,4.097)%
  --(8.591,4.097)--(8.593,4.097)--(8.595,4.097)--(8.597,4.097)--(8.599,4.097)--(8.601,4.097)%
  --(8.603,4.097)--(8.605,4.097)--(8.607,4.097)--(8.609,4.097)--(8.611,4.097)--(8.613,4.097)%
  --(8.615,4.097)--(8.617,4.097)--(8.619,4.097)--(8.621,4.097)--(8.623,4.097)--(8.625,4.097)%
  --(8.627,4.097)--(8.629,4.097)--(8.631,4.097)--(8.633,4.097)--(8.635,4.097)--(8.637,4.097)%
  --(8.639,4.097)--(8.641,4.097)--(8.643,4.097)--(8.645,4.097)--(8.647,4.097)--(8.649,4.097)%
  --(8.651,4.097)--(8.653,4.110)--(8.655,4.110)--(8.657,4.110)--(8.659,4.110)--(8.661,4.110)%
  --(8.663,4.110)--(8.665,4.110)--(8.667,4.110)--(8.669,4.110)--(8.671,4.110)--(8.673,4.110)%
  --(8.675,4.110)--(8.677,4.110)--(8.678,4.110)--(8.680,4.110)--(8.682,4.110)--(8.684,4.110)%
  --(8.686,4.110)--(8.688,4.110)--(8.690,4.110)--(8.692,4.110)--(8.694,4.110)--(8.696,4.110)%
  --(8.697,4.110)--(8.699,4.110)--(8.701,4.110)--(8.703,4.110)--(8.705,4.110)--(8.707,4.123)%
  --(8.709,4.123)--(8.711,4.123)--(8.712,4.123)--(8.714,4.123)--(8.716,4.123)--(8.718,4.123)%
  --(8.720,4.123)--(8.722,4.123)--(8.724,4.123)--(8.725,4.123)--(8.727,4.123)--(8.729,4.123)%
  --(8.731,4.123)--(8.733,4.123)--(8.735,4.123)--(8.736,4.123)--(8.738,4.123)--(8.740,4.123)%
  --(8.742,4.123)--(8.744,4.123)--(8.746,4.123)--(8.747,4.136)--(8.749,4.136)--(8.751,4.136)%
  --(8.753,4.136)--(8.755,4.136)--(8.756,4.136)--(8.758,4.136)--(8.760,4.136)--(8.762,4.136)%
  --(8.764,4.136)--(8.765,4.136)--(8.767,4.136)--(8.769,4.136)--(8.771,4.149)--(8.772,4.149)%
  --(8.774,4.149)--(8.776,4.149)--(8.778,4.149)--(8.780,4.149)--(8.781,4.149)--(8.783,4.162)%
  --(8.785,4.175)--(8.787,4.188)--(8.788,4.188)--(8.790,4.188)--(8.792,4.188)--(8.794,4.188)%
  --(8.795,4.188)--(8.797,4.188)--(8.799,4.188)--(8.800,4.188)--(8.802,4.188)--(8.804,4.188)%
  --(8.806,4.188)--(8.807,4.188)--(8.809,4.188)--(8.811,4.188)--(8.813,4.188)--(8.814,4.188)%
  --(8.816,4.201)--(8.818,4.214)--(8.819,4.214)--(8.821,4.214)--(8.823,4.214)--(8.824,4.214)%
  --(8.826,4.214)--(8.828,4.214)--(8.829,4.214)--(8.831,4.214)--(8.833,4.214)--(8.835,4.227)%
  --(8.836,4.227)--(8.838,4.227)--(8.840,4.227)--(8.841,4.227)--(8.843,4.227)--(8.845,4.227)%
  --(8.846,4.227)--(8.848,4.227)--(8.850,4.227)--(8.851,4.227)--(8.853,4.227)--(8.855,4.240)%
  --(8.856,4.240)--(8.858,4.240)--(8.859,4.240)--(8.861,4.240)--(8.863,4.240)--(8.864,4.240)%
  --(8.866,4.240)--(8.868,4.240)--(8.869,4.240)--(8.871,4.240)--(8.873,4.240)--(8.874,4.240)%
  --(8.876,4.240)--(8.877,4.240)--(8.879,4.253)--(8.881,4.253)--(8.882,4.253)--(8.884,4.253)%
  --(8.885,4.253)--(8.887,4.253)--(8.889,4.253)--(8.890,4.253)--(8.892,4.253)--(8.893,4.253)%
  --(8.895,4.253)--(8.897,4.253)--(8.898,4.266)--(8.900,4.266)--(8.901,4.266)--(8.903,4.266)%
  --(8.905,4.266)--(8.906,4.266)--(8.908,4.266)--(8.909,4.266)--(8.911,4.266)--(8.913,4.266)%
  --(8.914,4.278)--(8.916,4.278)--(8.917,4.278)--(8.919,4.278)--(8.920,4.291)--(8.922,4.304)%
  --(8.923,4.304)--(8.925,4.304)--(8.927,4.304)--(8.928,4.304)--(8.930,4.304)--(8.931,4.304)%
  --(8.933,4.304)--(8.934,4.304)--(8.936,4.304)--(8.937,4.304)--(8.939,4.304)--(8.940,4.304)%
  --(8.942,4.304)--(8.944,4.304)--(8.945,4.304)--(8.947,4.304)--(8.948,4.304)--(8.950,4.304)%
  --(8.951,4.304)--(8.953,4.317)--(8.954,4.317)--(8.956,4.317)--(8.957,4.317)--(8.959,4.317)%
  --(8.960,4.317)--(8.962,4.317)--(8.963,4.317)--(8.965,4.317)--(8.966,4.317)--(8.968,4.317)%
  --(8.969,4.317)--(8.971,4.317)--(8.972,4.317)--(8.974,4.317)--(8.975,4.317)--(8.977,4.317)%
  --(8.978,4.317)--(8.980,4.317)--(8.981,4.317)--(8.983,4.317)--(8.984,4.317)--(8.986,4.317)%
  --(8.987,4.317)--(8.989,4.317)--(8.990,4.343)--(8.991,4.343)--(8.993,4.343)--(8.994,4.343)%
  --(8.996,4.343)--(8.997,4.343)--(8.999,4.343)--(9.000,4.343)--(9.002,4.343)--(9.003,4.343)%
  --(9.005,4.343)--(9.006,4.343)--(9.008,4.343)--(9.009,4.343)--(9.010,4.343)--(9.012,4.343)%
  --(9.013,4.343)--(9.015,4.343)--(9.016,4.343)--(9.018,4.343)--(9.019,4.343)--(9.020,4.343)%
  --(9.022,4.343)--(9.023,4.343)--(9.025,4.343)--(9.026,4.343)--(9.028,4.343)--(9.029,4.343)%
  --(9.030,4.343)--(9.032,4.343)--(9.033,4.343)--(9.035,4.343)--(9.036,4.343)--(9.038,4.343)%
  --(9.039,4.343)--(9.040,4.343)--(9.042,4.343)--(9.043,4.343)--(9.045,4.343)--(9.046,4.343)%
  --(9.047,4.343)--(9.049,4.343)--(9.050,4.343)--(9.052,4.343)--(9.053,4.343)--(9.054,4.343)%
  --(9.056,4.343)--(9.057,4.343)--(9.059,4.343)--(9.060,4.343)--(9.061,4.343)--(9.063,4.343)%
  --(9.064,4.343)--(9.065,4.343)--(9.067,4.343)--(9.068,4.343)--(9.070,4.343)--(9.071,4.343)%
  --(9.072,4.343)--(9.074,4.343)--(9.075,4.356)--(9.076,4.356)--(9.078,4.356)--(9.079,4.356)%
  --(9.080,4.356)--(9.082,4.356)--(9.083,4.356)--(9.085,4.356)--(9.086,4.356)--(9.087,4.356)%
  --(9.089,4.356)--(9.090,4.356)--(9.091,4.356)--(9.093,4.356)--(9.094,4.356)--(9.095,4.356)%
  --(9.097,4.369)--(9.098,4.369)--(9.099,4.369)--(9.101,4.369)--(9.102,4.369)--(9.103,4.369)%
  --(9.105,4.369)--(9.106,4.369)--(9.107,4.369)--(9.109,4.369)--(9.110,4.369)--(9.111,4.369)%
  --(9.113,4.369)--(9.114,4.369)--(9.115,4.382)--(9.117,4.382)--(9.118,4.382)--(9.119,4.382)%
  --(9.121,4.382)--(9.122,4.382)--(9.123,4.395)--(9.125,4.395)--(9.126,4.395)--(9.127,4.395)%
  --(9.128,4.395)--(9.130,4.395)--(9.131,4.395)--(9.132,4.395)--(9.134,4.395)--(9.135,4.395)%
  --(9.136,4.395)--(9.138,4.408)--(9.139,4.408)--(9.140,4.408)--(9.141,4.408)--(9.143,4.408)%
  --(9.144,4.408)--(9.145,4.408)--(9.147,4.408)--(9.148,4.408)--(9.149,4.408)--(9.150,4.408)%
  --(9.152,4.421)--(9.153,4.421)--(9.154,4.421)--(9.156,4.421)--(9.157,4.421)--(9.158,4.421)%
  --(9.159,4.421)--(9.161,4.421)--(9.162,4.421)--(9.163,4.421)--(9.164,4.421)--(9.166,4.421)%
  --(9.167,4.421)--(9.168,4.421)--(9.170,4.421)--(9.171,4.421)--(9.172,4.421)--(9.173,4.421)%
  --(9.175,4.434)--(9.176,4.434)--(9.177,4.434)--(9.178,4.434)--(9.180,4.434)--(9.181,4.434)%
  --(9.182,4.434)--(9.183,4.434)--(9.185,4.434)--(9.186,4.434)--(9.187,4.434)--(9.188,4.434)%
  --(9.190,4.434)--(9.191,4.434)--(9.192,4.434)--(9.193,4.434)--(9.194,4.434)--(9.196,4.434)%
  --(9.197,4.434)--(9.198,4.434)--(9.199,4.434)--(9.201,4.434)--(9.202,4.434)--(9.203,4.434)%
  --(9.204,4.434)--(9.206,4.434)--(9.207,4.434)--(9.208,4.434)--(9.209,4.434)--(9.210,4.434)%
  --(9.212,4.434)--(9.213,4.434)--(9.214,4.434)--(9.215,4.434)--(9.216,4.447)--(9.218,4.447)%
  --(9.219,4.447)--(9.220,4.447)--(9.221,4.447)--(9.222,4.447)--(9.224,4.447)--(9.225,4.447)%
  --(9.226,4.447)--(9.227,4.447)--(9.228,4.447)--(9.230,4.447)--(9.231,4.447)--(9.232,4.447)%
  --(9.233,4.460)--(9.234,4.460)--(9.236,4.473)--(9.237,4.473)--(9.238,4.473)--(9.239,4.473)%
  --(9.240,4.473)--(9.242,4.473)--(9.243,4.473)--(9.244,4.473)--(9.245,4.473)--(9.246,4.473)%
  --(9.248,4.473)--(9.249,4.473)--(9.250,4.473)--(9.251,4.473)--(9.252,4.473)--(9.253,4.473)%
  --(9.255,4.473)--(9.256,4.473)--(9.257,4.473)--(9.258,4.473)--(9.259,4.473)--(9.260,4.473)%
  --(9.262,4.473)--(9.263,4.473)--(9.264,4.473)--(9.265,4.473)--(9.266,4.473)--(9.267,4.473)%
  --(9.269,4.473)--(9.270,4.473)--(9.271,4.473)--(9.272,4.473)--(9.273,4.486)--(9.274,4.486)%
  --(9.275,4.486)--(9.277,4.486)--(9.278,4.486)--(9.279,4.486)--(9.280,4.486)--(9.281,4.486)%
  --(9.282,4.486)--(9.284,4.486)--(9.285,4.486)--(9.286,4.486)--(9.287,4.486)--(9.288,4.486)%
  --(9.289,4.486)--(9.290,4.486)--(9.291,4.486)--(9.293,4.486)--(9.294,4.486)--(9.295,4.486)%
  --(9.296,4.486)--(9.297,4.486)--(9.298,4.486)--(9.299,4.486)--(9.301,4.486)--(9.302,4.486)%
  --(9.303,4.486)--(9.304,4.486)--(9.305,4.486)--(9.306,4.486)--(9.307,4.486)--(9.308,4.486)%
  --(9.310,4.486)--(9.311,4.486)--(9.312,4.486)--(9.313,4.486)--(9.314,4.486)--(9.315,4.486)%
  --(9.316,4.486)--(9.317,4.486)--(9.318,4.486)--(9.320,4.486)--(9.321,4.486)--(9.322,4.486)%
  --(9.323,4.486)--(9.324,4.486)--(9.325,4.486)--(9.326,4.486)--(9.327,4.486)--(9.328,4.486)%
  --(9.329,4.486)--(9.331,4.486)--(9.332,4.486)--(9.333,4.486)--(9.334,4.486)--(9.335,4.486)%
  --(9.336,4.486)--(9.337,4.486)--(9.338,4.486)--(9.339,4.486)--(9.340,4.486)--(9.341,4.486)%
  --(9.343,4.486)--(9.344,4.486)--(9.345,4.486)--(9.346,4.486)--(9.347,4.486)--(9.348,4.511)%
  --(9.349,4.511)--(9.350,4.524)--(9.351,4.524)--(9.352,4.524)--(9.353,4.524)--(9.354,4.524)%
  --(9.356,4.524)--(9.357,4.524)--(9.358,4.537)--(9.359,4.537)--(9.360,4.537)--(9.361,4.537)%
  --(9.362,4.537)--(9.363,4.537)--(9.364,4.537)--(9.365,4.537)--(9.366,4.537)--(9.367,4.537)%
  --(9.368,4.537)--(9.369,4.537)--(9.371,4.537)--(9.372,4.537)--(9.373,4.537)--(9.374,4.537)%
  --(9.375,4.537)--(9.376,4.537)--(9.377,4.537)--(9.378,4.550)--(9.379,4.550)--(9.380,4.550)%
  --(9.381,4.550)--(9.382,4.563)--(9.383,4.563)--(9.384,4.563)--(9.385,4.563)--(9.386,4.563)%
  --(9.387,4.563)--(9.388,4.563)--(9.389,4.563)--(9.390,4.563)--(9.392,4.563)--(9.393,4.563)%
  --(9.394,4.563)--(9.395,4.563)--(9.396,4.563)--(9.397,4.576)--(9.398,4.576)--(9.399,4.576)%
  --(9.400,4.576)--(9.401,4.576)--(9.402,4.576)--(9.403,4.576)--(9.404,4.576)--(9.405,4.576)%
  --(9.406,4.576)--(9.407,4.576)--(9.408,4.576)--(9.409,4.576)--(9.410,4.576)--(9.411,4.576)%
  --(9.412,4.576)--(9.413,4.576)--(9.414,4.576)--(9.415,4.576)--(9.416,4.576)--(9.417,4.576)%
  --(9.418,4.576)--(9.419,4.576)--(9.420,4.576)--(9.421,4.576)--(9.422,4.576)--(9.423,4.576)%
  --(9.424,4.576)--(9.425,4.576)--(9.426,4.576)--(9.427,4.576)--(9.428,4.576)--(9.429,4.576)%
  --(9.430,4.576)--(9.431,4.576)--(9.432,4.576)--(9.434,4.576)--(9.435,4.576)--(9.436,4.576)%
  --(9.437,4.576)--(9.438,4.576)--(9.439,4.576)--(9.440,4.589)--(9.441,4.589)--(9.442,4.589)%
  --(9.443,4.589)--(9.444,4.589)--(9.445,4.589)--(9.446,4.589)--(9.447,4.589)--(9.448,4.589)%
  --(9.449,4.589)--(9.450,4.589)--(9.451,4.589)--(9.452,4.589)--(9.453,4.589)--(9.454,4.589)%
  --(9.455,4.589)--(9.456,4.589)--(9.457,4.589)--(9.458,4.589)--(9.459,4.589)--(9.460,4.589)%
  --(9.461,4.589)--(9.462,4.589)--(9.463,4.589)--(9.464,4.589)--(9.465,4.589)--(9.466,4.589)%
  --(9.467,4.602)--(9.468,4.602)--(9.469,4.602)--(9.470,4.602)--(9.471,4.602)--(9.472,4.602)%
  --(9.473,4.602)--(9.474,4.602)--(9.475,4.602)--(9.476,4.602)--(9.477,4.602)--(9.478,4.602)%
  --(9.479,4.602)--(9.480,4.602)--(9.481,4.602)--(9.482,4.602)--(9.483,4.602)--(9.484,4.602)%
  --(9.485,4.602)--(9.486,4.602)--(9.487,4.602)--(9.488,4.602)--(9.489,4.602)--(9.490,4.602)%
  --(9.491,4.602)--(9.492,4.602)--(9.493,4.602)--(9.494,4.602)--(9.495,4.602)--(9.496,4.602)%
  --(9.497,4.602)--(9.498,4.602)--(9.499,4.602)--(9.500,4.628)--(9.501,4.628)--(9.502,4.628)%
  --(9.503,4.628)--(9.504,4.628)--(9.505,4.628)--(9.506,4.641)--(9.507,4.641)--(9.508,4.641)%
  --(9.509,4.641)--(9.510,4.641)--(9.511,4.641)--(9.512,4.641)--(9.513,4.641)--(9.514,4.641)%
  --(9.515,4.641)--(9.516,4.641)--(9.517,4.641)--(9.518,4.641)--(9.519,4.641)--(9.520,4.641)%
  --(9.521,4.641)--(9.522,4.641)--(9.523,4.641)--(9.524,4.641)--(9.525,4.641)--(9.526,4.641)%
  --(9.527,4.641)--(9.528,4.641)--(9.529,4.641)--(9.530,4.641)--(9.531,4.641)--(9.532,4.641)%
  --(9.533,4.641)--(9.534,4.641)--(9.535,4.641)--(9.536,4.641)--(9.537,4.641)--(9.538,4.641)%
  --(9.539,4.641)--(9.540,4.641)--(9.541,4.641)--(9.542,4.641)--(9.543,4.641)--(9.544,4.641)%
  --(9.545,4.641)--(9.546,4.654)--(9.547,4.654)--(9.548,4.654)--(9.549,4.654)--(9.550,4.654)%
  --(9.551,4.654)--(9.552,4.654)--(9.553,4.654)--(9.554,4.654)--(9.555,4.654)--(9.556,4.654)%
  --(9.557,4.654)--(9.558,4.654)--(9.559,4.654)--(9.560,4.654)--(9.561,4.654)--(9.562,4.654)%
  --(9.563,4.654)--(9.564,4.654)--(9.565,4.654)--(9.566,4.654)--(9.567,4.654)--(9.568,4.667)%
  --(9.569,4.667)--(9.570,4.667)--(9.571,4.667)--(9.572,4.667)--(9.573,4.667)--(9.574,4.667)%
  --(9.575,4.667)--(9.576,4.667)--(9.577,4.667)--(9.578,4.667)--(9.579,4.667)--(9.580,4.667)%
  --(9.581,4.667)--(9.582,4.667)--(9.582,4.680)--(9.583,4.680)--(9.584,4.680)--(9.585,4.680)%
  --(9.586,4.680)--(9.587,4.680)--(9.588,4.680)--(9.589,4.680)--(9.590,4.680)--(9.591,4.680)%
  --(9.592,4.680)--(9.593,4.680)--(9.594,4.680)--(9.595,4.680)--(9.596,4.693)--(9.597,4.693)%
  --(9.598,4.693)--(9.599,4.693)--(9.600,4.693)--(9.601,4.693)--(9.602,4.693)--(9.603,4.693)%
  --(9.604,4.693)--(9.605,4.706)--(9.606,4.706)--(9.607,4.706)--(9.608,4.706)--(9.609,4.706)%
  --(9.610,4.719)--(9.611,4.719)--(9.612,4.719)--(9.613,4.719)--(9.614,4.719)--(9.615,4.719)%
  --(9.616,4.719)--(9.617,4.719)--(9.618,4.719)--(9.619,4.719)--(9.620,4.719)--(9.621,4.719)%
  --(9.622,4.719)--(9.623,4.719)--(9.624,4.719)--(9.625,4.719)--(9.626,4.719)--(9.627,4.719)%
  --(9.628,4.719)--(9.629,4.719)--(9.630,4.719)--(9.631,4.719)--(9.632,4.719)--(9.633,4.719)%
  --(9.634,4.719)--(9.635,4.719)--(9.636,4.719)--(9.637,4.719)--(9.638,4.719)--(9.639,4.719)%
  --(9.640,4.719)--(9.641,4.719)--(9.642,4.719)--(9.643,4.719)--(9.644,4.719)--(9.644,4.731)%
  --(9.645,4.731)--(9.646,4.744)--(9.647,4.744)--(9.648,4.744)--(9.649,4.744)--(9.650,4.744)%
  --(9.651,4.744)--(9.652,4.744)--(9.653,4.757)--(9.654,4.757)--(9.655,4.757)--(9.656,4.757)%
  --(9.657,4.757)--(9.658,4.757)--(9.659,4.757)--(9.660,4.757)--(9.661,4.757)--(9.662,4.757)%
  --(9.663,4.757)--(9.664,4.757)--(9.665,4.757)--(9.666,4.757)--(9.667,4.757)--(9.668,4.757)%
  --(9.669,4.757)--(9.670,4.757)--(9.671,4.757)--(9.672,4.757)--(9.673,4.757)--(9.673,4.770)%
  --(9.674,4.770)--(9.675,4.770)--(9.676,4.770)--(9.677,4.770)--(9.678,4.770)--(9.679,4.770)%
  --(9.680,4.770)--(9.681,4.770)--(9.682,4.770)--(9.683,4.770)--(9.684,4.770)--(9.685,4.770)%
  --(9.686,4.770)--(9.687,4.770)--(9.688,4.770)--(9.689,4.770)--(9.690,4.783)--(9.691,4.783)%
  --(9.692,4.783)--(9.693,4.783)--(9.694,4.783)--(9.695,4.783)--(9.696,4.783)--(9.697,4.783)%
  --(9.698,4.783)--(9.699,4.783)--(9.700,4.783)--(9.701,4.783)--(9.702,4.783)--(9.703,4.783)%
  --(9.704,4.783)--(9.705,4.796)--(9.706,4.796)--(9.707,4.796)--(9.708,4.809)--(9.709,4.809)%
  --(9.710,4.809)--(9.711,4.822)--(9.712,4.822)--(9.713,4.822)--(9.714,4.822)--(9.715,4.822)%
  --(9.716,4.822)--(9.717,4.822)--(9.718,4.822)--(9.719,4.822)--(9.720,4.822)--(9.721,4.822)%
  --(9.722,4.822)--(9.723,4.822)--(9.724,4.822)--(9.725,4.822)--(9.726,4.822)--(9.727,4.822)%
  --(9.728,4.822)--(9.729,4.822)--(9.730,4.822)--(9.731,4.822)--(9.732,4.822)--(9.733,4.822)%
  --(9.734,4.822)--(9.735,4.822)--(9.736,4.822)--(9.737,4.822)--(9.738,4.822)--(9.739,4.822)%
  --(9.740,4.822)--(9.741,4.822)--(9.742,4.822)--(9.743,4.822)--(9.744,4.822)--(9.745,4.822)%
  --(9.746,4.822)--(9.747,4.822)--(9.748,4.822)--(9.749,4.822)--(9.750,4.822)--(9.751,4.822)%
  --(9.752,4.822)--(9.753,4.822)--(9.754,4.822)--(9.755,4.822)--(9.756,4.822)--(9.757,4.822)%
  --(9.758,4.822)--(9.759,4.822)--(9.760,4.822)--(9.761,4.822)--(9.762,4.822)--(9.763,4.822)%
  --(9.764,4.822)--(9.765,4.822)--(9.766,4.822)--(9.767,4.822)--(9.768,4.822)--(9.769,4.822)%
  --(9.770,4.822)--(9.771,4.822)--(9.772,4.822)--(9.773,4.822)--(9.774,4.822)--(9.775,4.822)%
  --(9.776,4.822)--(9.777,4.822)--(9.778,4.822)--(9.779,4.822)--(9.780,4.822)--(9.781,4.822)%
  --(9.782,4.822)--(9.783,4.822)--(9.784,4.822)--(9.785,4.822)--(9.786,4.835)--(9.787,4.835)%
  --(9.788,4.835)--(9.789,4.848)--(9.790,4.848)--(9.791,4.848)--(9.792,4.848)--(9.793,4.848)%
  --(9.794,4.848)--(9.795,4.848)--(9.796,4.848)--(9.797,4.848)--(9.798,4.848)--(9.799,4.848)%
  --(9.800,4.848)--(9.801,4.848)--(9.802,4.848)--(9.803,4.848)--(9.804,4.848)--(9.805,4.848)%
  --(9.806,4.848)--(9.807,4.848)--(9.808,4.848)--(9.809,4.848)--(9.810,4.848)--(9.811,4.848)%
  --(9.812,4.848)--(9.813,4.848)--(9.814,4.848)--(9.815,4.848)--(9.816,4.848)--(9.817,4.848)%
  --(9.818,4.848)--(9.819,4.848)--(9.820,4.848)--(9.821,4.848)--(9.822,4.848)--(9.823,4.848)%
  --(9.824,4.848)--(9.825,4.848)--(9.826,4.848)--(9.827,4.848)--(9.828,4.848)--(9.829,4.848)%
  --(9.830,4.848)--(9.831,4.848)--(9.832,4.848)--(9.833,4.848)--(9.834,4.848)--(9.835,4.848)%
  --(9.836,4.848)--(9.837,4.848)--(9.838,4.848)--(9.839,4.848)--(9.840,4.848)--(9.841,4.848)%
  --(9.842,4.848)--(9.843,4.848)--(9.844,4.848)--(9.845,4.848)--(9.846,4.848)--(9.847,4.848)%
  --(9.848,4.848)--(9.849,4.848)--(9.850,4.848)--(9.851,4.848)--(9.852,4.848)--(9.853,4.848)%
  --(9.854,4.848)--(9.855,4.848)--(9.856,4.848)--(9.857,4.848)--(9.858,4.848)--(9.859,4.848)%
  --(9.860,4.848)--(9.861,4.848)--(9.862,4.848)--(9.863,4.848)--(9.864,4.848)--(9.865,4.848)%
  --(9.866,4.848)--(9.867,4.848)--(9.868,4.848)--(9.869,4.861)--(9.870,4.861)--(9.871,4.861)%
  --(9.872,4.861)--(9.873,4.861)--(9.874,4.861)--(9.875,4.861)--(9.876,4.861)--(9.877,4.861)%
  --(9.878,4.861)--(9.879,4.861)--(9.880,4.861)--(9.881,4.861)--(9.882,4.861)--(9.883,4.861)%
  --(9.884,4.861)--(9.885,4.861)--(9.886,4.861)--(9.887,4.861)--(9.888,4.861)--(9.889,4.861)%
  --(9.890,4.861)--(9.891,4.861)--(9.892,4.861)--(9.893,4.861)--(9.894,4.861)--(9.895,4.861)%
  --(9.896,4.861)--(9.897,4.861)--(9.898,4.861)--(9.899,4.861)--(9.900,4.861)--(9.901,4.861)%
  --(9.902,4.861)--(9.903,4.861)--(9.904,4.861)--(9.905,4.861)--(9.906,4.861)--(9.907,4.861)%
  --(9.908,4.861)--(9.909,4.861)--(9.910,4.861)--(9.911,4.861)--(9.912,4.861)--(9.913,4.861)%
  --(9.914,4.861)--(9.915,4.861)--(9.916,4.861)--(9.917,4.861)--(9.918,4.861)--(9.919,4.861)%
  --(9.920,4.861)--(9.921,4.861)--(9.922,4.861)--(9.923,4.861)--(9.924,4.861)--(9.925,4.861)%
  --(9.926,4.861)--(9.927,4.861)--(9.928,4.861)--(9.929,4.861)--(9.930,4.861)--(9.931,4.861)%
  --(9.932,4.861)--(9.933,4.861)--(9.934,4.861)--(9.935,4.861)--(9.936,4.861)--(9.937,4.861)%
  --(9.938,4.861)--(9.938,4.874)--(9.939,4.874)--(9.940,4.874)--(9.941,4.874)--(9.942,4.874)%
  --(9.943,4.874)--(9.944,4.874)--(9.945,4.874)--(9.946,4.874)--(9.947,4.874)--(9.948,4.874)%
  --(9.949,4.874)--(9.950,4.874)--(9.951,4.874)--(9.952,4.874)--(9.953,4.874)--(9.954,4.874)%
  --(9.955,4.874)--(9.956,4.874)--(9.957,4.874)--(9.958,4.874)--(9.959,4.874)--(9.960,4.874)%
  --(9.961,4.874)--(9.962,4.874)--(9.963,4.874)--(9.964,4.874)--(9.965,4.874)--(9.966,4.887)%
  --(9.967,4.887)--(9.968,4.887)--(9.969,4.887)--(9.970,4.887)--(9.971,4.887)--(9.972,4.887)%
  --(9.973,4.887)--(9.974,4.887)--(9.975,4.887)--(9.976,4.887)--(9.977,4.887)--(9.978,4.887)%
  --(9.979,4.887)--(9.980,4.887)--(9.981,4.887)--(9.982,4.887)--(9.983,4.887)--(9.984,4.887)%
  --(9.985,4.887)--(9.986,4.887)--(9.987,4.887)--(9.988,4.887)--(9.989,4.900)--(9.990,4.900)%
  --(9.991,4.900)--(9.992,4.900)--(9.993,4.900)--(9.994,4.900)--(9.995,4.900)--(9.996,4.900)%
  --(9.997,4.900)--(9.998,4.900)--(9.999,4.900)--(10.000,4.900)--(10.001,4.900)--(10.002,4.900)%
  --(10.003,4.900)--(10.004,4.900)--(10.005,4.900)--(10.006,4.900)--(10.007,4.900)--(10.008,4.900)%
  --(10.009,4.900)--(10.010,4.900)--(10.011,4.900)--(10.012,4.900)--(10.013,4.900)--(10.014,4.900)%
  --(10.015,4.900)--(10.016,4.900)--(10.017,4.900)--(10.018,4.900)--(10.019,4.900)--(10.020,4.900)%
  --(10.021,4.900)--(10.022,4.900)--(10.023,4.900)--(10.024,4.900)--(10.025,4.900)--(10.026,4.900)%
  --(10.027,4.900)--(10.028,4.900)--(10.029,4.900)--(10.030,4.900)--(10.031,4.900)--(10.032,4.900)%
  --(10.033,4.900)--(10.034,4.900)--(10.035,4.900)--(10.036,4.900)--(10.037,4.900)--(10.038,4.900)%
  --(10.039,4.900)--(10.040,4.900)--(10.041,4.900)--(10.042,4.900)--(10.042,4.913)--(10.043,4.913)%
  --(10.044,4.913)--(10.045,4.913)--(10.046,4.913)--(10.047,4.913)--(10.048,4.913)--(10.049,4.913)%
  --(10.050,4.913)--(10.051,4.913)--(10.052,4.913)--(10.053,4.913)--(10.054,4.913)--(10.055,4.913)%
  --(10.056,4.913)--(10.057,4.913)--(10.058,4.926)--(10.059,4.926)--(10.060,4.926)--(10.061,4.926)%
  --(10.062,4.926)--(10.063,4.926)--(10.064,4.926)--(10.065,4.926)--(10.066,4.926)--(10.067,4.926)%
  --(10.068,4.926)--(10.069,4.926)--(10.070,4.926)--(10.071,4.926)--(10.072,4.926)--(10.073,4.926)%
  --(10.074,4.926)--(10.075,4.926)--(10.076,4.926)--(10.077,4.926)--(10.078,4.926)--(10.079,4.926)%
  --(10.080,4.926)--(10.081,4.926)--(10.082,4.926)--(10.083,4.926)--(10.084,4.926)--(10.085,4.926)%
  --(10.086,4.926)--(10.087,4.926)--(10.088,4.926)--(10.089,4.926)--(10.090,4.926)--(10.091,4.939)%
  --(10.092,4.939)--(10.093,4.939)--(10.094,4.939)--(10.095,4.939)--(10.096,4.939)--(10.097,4.939)%
  --(10.098,4.939)--(10.098,4.951)--(10.099,4.951)--(10.100,4.951)--(10.101,4.951)--(10.102,4.951)%
  --(10.103,4.951)--(10.104,4.951)--(10.105,4.951)--(10.106,4.951)--(10.107,4.951)--(10.108,4.951)%
  --(10.109,4.951)--(10.110,4.951)--(10.111,4.951)--(10.112,4.964)--(10.113,4.964)--(10.114,4.964)%
  --(10.115,4.964)--(10.116,4.964)--(10.117,4.964)--(10.118,4.964)--(10.119,4.964)--(10.120,4.964)%
  --(10.121,4.964)--(10.122,4.964)--(10.123,4.964)--(10.124,4.964)--(10.125,4.964)--(10.126,4.964)%
  --(10.127,4.964)--(10.128,4.964)--(10.129,4.964)--(10.130,4.964)--(10.131,4.964)--(10.132,4.964)%
  --(10.133,4.964)--(10.134,4.964)--(10.135,4.964)--(10.136,4.964)--(10.137,4.964)--(10.138,4.964)%
  --(10.139,4.964)--(10.140,4.964)--(10.141,4.964)--(10.142,4.964)--(10.143,4.964)--(10.144,4.964)%
  --(10.145,4.964)--(10.146,4.964)--(10.147,4.964)--(10.148,4.964)--(10.149,4.964)--(10.149,4.977)%
  --(10.150,4.977)--(10.151,4.977)--(10.152,4.977)--(10.153,4.977)--(10.154,4.977)--(10.155,4.977)%
  --(10.156,4.977)--(10.157,4.977)--(10.158,4.977)--(10.159,4.977)--(10.160,4.977)--(10.161,4.990)%
  --(10.162,5.003)--(10.163,5.003)--(10.164,5.003)--(10.165,5.003)--(10.166,5.003)--(10.167,5.003)%
  --(10.168,5.003)--(10.169,5.003)--(10.170,5.003)--(10.171,5.003)--(10.172,5.003)--(10.173,5.003)%
  --(10.174,5.016)--(10.175,5.016)--(10.176,5.016)--(10.177,5.016)--(10.178,5.016)--(10.179,5.016)%
  --(10.180,5.016)--(10.181,5.029)--(10.182,5.029)--(10.183,5.029)--(10.184,5.029)--(10.185,5.029)%
  --(10.186,5.029)--(10.187,5.029)--(10.188,5.029)--(10.189,5.029)--(10.190,5.029)--(10.191,5.029)%
  --(10.192,5.029)--(10.193,5.029)--(10.194,5.029)--(10.195,5.029)--(10.196,5.029)--(10.197,5.029)%
  --(10.198,5.029)--(10.199,5.029)--(10.200,5.029)--(10.201,5.029)--(10.202,5.029)--(10.203,5.029)%
  --(10.204,5.029)--(10.205,5.029)--(10.206,5.029)--(10.207,5.029)--(10.208,5.029)--(10.209,5.029)%
  --(10.210,5.029)--(10.211,5.029)--(10.212,5.029)--(10.213,5.029)--(10.214,5.029)--(10.215,5.029)%
  --(10.216,5.029)--(10.217,5.029)--(10.218,5.029)--(10.219,5.029)--(10.220,5.029)--(10.221,5.029)%
  --(10.222,5.029)--(10.223,5.029)--(10.224,5.029)--(10.225,5.029)--(10.226,5.029)--(10.227,5.029)%
  --(10.228,5.029)--(10.229,5.029)--(10.230,5.029)--(10.231,5.029)--(10.232,5.029)--(10.233,5.029)%
  --(10.234,5.029)--(10.235,5.029)--(10.236,5.029)--(10.237,5.029)--(10.238,5.029)--(10.239,5.029)%
  --(10.240,5.029)--(10.241,5.029)--(10.242,5.029)--(10.243,5.029)--(10.244,5.029)--(10.245,5.029)%
  --(10.246,5.029)--(10.247,5.029)--(10.248,5.029)--(10.249,5.029)--(10.250,5.029)--(10.251,5.029)%
  --(10.252,5.029)--(10.253,5.029)--(10.254,5.029)--(10.255,5.029)--(10.256,5.029)--(10.257,5.029)%
  --(10.258,5.042)--(10.259,5.042)--(10.260,5.042)--(10.261,5.042)--(10.262,5.042)--(10.263,5.042)%
  --(10.264,5.042)--(10.265,5.042)--(10.266,5.042)--(10.267,5.042)--(10.268,5.042)--(10.269,5.042)%
  --(10.270,5.042)--(10.271,5.042)--(10.272,5.042)--(10.273,5.042)--(10.274,5.042)--(10.274,5.055)%
  --(10.275,5.055)--(10.276,5.055)--(10.277,5.055)--(10.278,5.055)--(10.279,5.055)--(10.280,5.055)%
  --(10.281,5.055)--(10.282,5.055)--(10.283,5.055)--(10.284,5.055)--(10.285,5.055)--(10.286,5.055)%
  --(10.287,5.055)--(10.288,5.055)--(10.289,5.055)--(10.290,5.055)--(10.291,5.055)--(10.292,5.055)%
  --(10.293,5.055)--(10.294,5.055)--(10.295,5.055)--(10.296,5.055)--(10.297,5.055)--(10.298,5.055)%
  --(10.299,5.055)--(10.300,5.055)--(10.301,5.055)--(10.302,5.055)--(10.303,5.055)--(10.304,5.055)%
  --(10.305,5.055)--(10.306,5.055)--(10.307,5.055)--(10.308,5.055)--(10.309,5.055)--(10.310,5.055)%
  --(10.311,5.055)--(10.312,5.055)--(10.313,5.055)--(10.314,5.055)--(10.315,5.055)--(10.316,5.055)%
  --(10.317,5.055)--(10.318,5.055)--(10.319,5.055)--(10.320,5.055)--(10.321,5.055)--(10.322,5.055)%
  --(10.323,5.055)--(10.324,5.055)--(10.325,5.055)--(10.326,5.055)--(10.327,5.055)--(10.328,5.055)%
  --(10.329,5.055)--(10.330,5.055)--(10.331,5.055)--(10.332,5.055)--(10.333,5.055)--(10.334,5.055)%
  --(10.335,5.055)--(10.336,5.055)--(10.337,5.055)--(10.338,5.055)--(10.339,5.055)--(10.340,5.055)%
  --(10.341,5.055)--(10.342,5.055)--(10.343,5.055)--(10.344,5.055)--(10.345,5.055)--(10.346,5.055)%
  --(10.347,5.055)--(10.348,5.055)--(10.349,5.055)--(10.350,5.055)--(10.351,5.055)--(10.352,5.055)%
  --(10.353,5.055)--(10.354,5.055)--(10.355,5.055)--(10.356,5.055)--(10.357,5.055)--(10.358,5.055)%
  --(10.359,5.055)--(10.360,5.055)--(10.361,5.055)--(10.361,5.068)--(10.362,5.068)--(10.363,5.068)%
  --(10.364,5.068)--(10.365,5.068)--(10.366,5.068)--(10.367,5.068)--(10.368,5.068)--(10.369,5.068)%
  --(10.370,5.068)--(10.371,5.068)--(10.372,5.068)--(10.373,5.068)--(10.374,5.068)--(10.375,5.068)%
  --(10.376,5.068)--(10.377,5.068)--(10.378,5.068)--(10.379,5.068)--(10.380,5.068)--(10.381,5.068)%
  --(10.382,5.068)--(10.383,5.068)--(10.384,5.068)--(10.385,5.068)--(10.386,5.068)--(10.387,5.068)%
  --(10.388,5.068)--(10.389,5.068)--(10.390,5.068)--(10.391,5.068)--(10.392,5.068)--(10.393,5.068)%
  --(10.394,5.081)--(10.395,5.081)--(10.396,5.081)--(10.397,5.081)--(10.398,5.081)--(10.399,5.081)%
  --(10.400,5.081)--(10.401,5.081)--(10.402,5.081)--(10.403,5.081)--(10.404,5.081)--(10.405,5.081)%
  --(10.406,5.081)--(10.407,5.081)--(10.408,5.081)--(10.409,5.081)--(10.410,5.081)--(10.411,5.081)%
  --(10.412,5.081)--(10.413,5.081)--(10.414,5.081)--(10.415,5.081)--(10.416,5.094)--(10.417,5.094)%
  --(10.418,5.094)--(10.419,5.094)--(10.420,5.094)--(10.421,5.094)--(10.422,5.094)--(10.423,5.094)%
  --(10.424,5.094)--(10.425,5.094)--(10.426,5.094)--(10.427,5.094)--(10.428,5.094)--(10.429,5.094)%
  --(10.430,5.094)--(10.431,5.094)--(10.432,5.094)--(10.433,5.094)--(10.434,5.094)--(10.435,5.094)%
  --(10.436,5.094)--(10.437,5.094)--(10.438,5.094)--(10.439,5.094)--(10.440,5.094)--(10.441,5.094)%
  --(10.442,5.094)--(10.443,5.094)--(10.444,5.094)--(10.445,5.094)--(10.446,5.094)--(10.447,5.094)%
  --(10.448,5.094)--(10.449,5.094)--(10.450,5.094)--(10.451,5.094)--(10.452,5.094)--(10.453,5.094)%
  --(10.454,5.094)--(10.455,5.094)--(10.456,5.094)--(10.457,5.094)--(10.458,5.094)--(10.459,5.094)%
  --(10.460,5.094)--(10.461,5.094)--(10.462,5.094)--(10.463,5.094)--(10.464,5.094)--(10.465,5.094)%
  --(10.466,5.094)--(10.467,5.094)--(10.468,5.094)--(10.469,5.094)--(10.470,5.094)--(10.471,5.094)%
  --(10.472,5.094)--(10.473,5.094)--(10.474,5.094)--(10.475,5.094)--(10.476,5.107)--(10.477,5.120)%
  --(10.478,5.120)--(10.479,5.120)--(10.480,5.120)--(10.481,5.120)--(10.482,5.120)--(10.483,5.120)%
  --(10.484,5.120)--(10.485,5.120)--(10.486,5.120)--(10.487,5.120)--(10.488,5.120)--(10.489,5.120)%
  --(10.490,5.120)--(10.491,5.120)--(10.492,5.120)--(10.493,5.120)--(10.494,5.120)--(10.495,5.120)%
  --(10.496,5.120)--(10.497,5.120)--(10.498,5.120)--(10.499,5.120)--(10.500,5.120)--(10.501,5.120)%
  --(10.502,5.120)--(10.503,5.120)--(10.504,5.120)--(10.505,5.120)--(10.506,5.120)--(10.507,5.120)%
  --(10.508,5.120)--(10.509,5.120)--(10.510,5.120)--(10.511,5.133)--(10.512,5.133)--(10.513,5.133)%
  --(10.514,5.133)--(10.515,5.133)--(10.516,5.133)--(10.517,5.133)--(10.518,5.133)--(10.519,5.133)%
  --(10.520,5.133)--(10.521,5.133)--(10.522,5.133)--(10.523,5.133)--(10.524,5.133)--(10.525,5.133)%
  --(10.526,5.133)--(10.527,5.133)--(10.528,5.133)--(10.529,5.133)--(10.530,5.133)--(10.531,5.133)%
  --(10.532,5.133)--(10.533,5.133)--(10.534,5.133)--(10.535,5.133)--(10.536,5.133)--(10.537,5.133)%
  --(10.538,5.133)--(10.539,5.133)--(10.540,5.133)--(10.541,5.133)--(10.541,5.146)--(10.542,5.146)%
  --(10.543,5.146)--(10.544,5.146)--(10.545,5.146)--(10.546,5.146)--(10.547,5.146)--(10.548,5.146)%
  --(10.549,5.146)--(10.550,5.146)--(10.551,5.146)--(10.552,5.146)--(10.553,5.146)--(10.554,5.146)%
  --(10.555,5.146)--(10.556,5.146)--(10.557,5.146)--(10.558,5.146)--(10.559,5.146)--(10.560,5.146)%
  --(10.561,5.146)--(10.562,5.146)--(10.562,5.159)--(10.563,5.159)--(10.564,5.159)--(10.565,5.159)%
  --(10.566,5.159)--(10.567,5.159)--(10.568,5.159)--(10.569,5.159)--(10.570,5.159)--(10.571,5.159)%
  --(10.572,5.159)--(10.573,5.159)--(10.574,5.159)--(10.575,5.159)--(10.576,5.159)--(10.577,5.159)%
  --(10.578,5.159)--(10.579,5.159)--(10.580,5.159)--(10.581,5.159)--(10.582,5.159)--(10.583,5.159)%
  --(10.584,5.159)--(10.585,5.159)--(10.586,5.159)--(10.587,5.159)--(10.588,5.159)--(10.589,5.159)%
  --(10.590,5.159)--(10.591,5.159)--(10.592,5.159)--(10.593,5.159)--(10.594,5.159)--(10.595,5.159)%
  --(10.596,5.159)--(10.597,5.159)--(10.598,5.159)--(10.599,5.159)--(10.600,5.159)--(10.601,5.159)%
  --(10.602,5.159)--(10.603,5.159)--(10.604,5.159)--(10.605,5.159)--(10.606,5.159)--(10.607,5.159)%
  --(10.608,5.159)--(10.609,5.159)--(10.610,5.159)--(10.611,5.159)--(10.612,5.159)--(10.613,5.159)%
  --(10.614,5.159)--(10.615,5.159)--(10.616,5.159)--(10.617,5.159)--(10.618,5.159)--(10.619,5.159)%
  --(10.620,5.159)--(10.621,5.159)--(10.622,5.159)--(10.623,5.159)--(10.624,5.159)--(10.625,5.159)%
  --(10.626,5.159)--(10.627,5.159)--(10.628,5.159)--(10.629,5.159)--(10.630,5.159)--(10.631,5.159)%
  --(10.632,5.159)--(10.633,5.159)--(10.634,5.159)--(10.635,5.159)--(10.636,5.159)--(10.637,5.159)%
  --(10.638,5.159)--(10.639,5.159)--(10.640,5.159)--(10.641,5.159)--(10.642,5.159)--(10.643,5.159)%
  --(10.644,5.159)--(10.645,5.159)--(10.646,5.159)--(10.647,5.159)--(10.648,5.159)--(10.649,5.159)%
  --(10.650,5.159)--(10.651,5.159)--(10.652,5.159)--(10.653,5.159)--(10.654,5.159)--(10.655,5.159)%
  --(10.656,5.159)--(10.657,5.159)--(10.658,5.159)--(10.659,5.159)--(10.660,5.159)--(10.661,5.159)%
  --(10.662,5.159)--(10.663,5.159)--(10.664,5.159)--(10.665,5.159)--(10.665,5.171)--(10.666,5.171)%
  --(10.667,5.171)--(10.668,5.171)--(10.669,5.171)--(10.670,5.171)--(10.670,5.184)--(10.671,5.184)%
  --(10.672,5.184)--(10.673,5.184)--(10.674,5.184)--(10.675,5.184)--(10.676,5.184)--(10.677,5.184)%
  --(10.678,5.184)--(10.679,5.184)--(10.680,5.184)--(10.681,5.184)--(10.682,5.184)--(10.683,5.184)%
  --(10.684,5.184)--(10.685,5.184)--(10.686,5.184)--(10.687,5.184)--(10.688,5.184)--(10.689,5.184)%
  --(10.690,5.184)--(10.691,5.184)--(10.692,5.184)--(10.693,5.184)--(10.694,5.184)--(10.695,5.184)%
  --(10.696,5.184)--(10.697,5.184)--(10.698,5.184)--(10.699,5.184)--(10.700,5.184)--(10.701,5.184)%
  --(10.702,5.184)--(10.703,5.184)--(10.704,5.184)--(10.705,5.184)--(10.706,5.184)--(10.707,5.184)%
  --(10.708,5.184)--(10.709,5.184)--(10.710,5.184)--(10.711,5.184)--(10.712,5.184)--(10.713,5.184)%
  --(10.714,5.184)--(10.715,5.184)--(10.716,5.184)--(10.717,5.184)--(10.718,5.184)--(10.719,5.184)%
  --(10.720,5.184)--(10.721,5.184)--(10.722,5.184)--(10.723,5.184)--(10.724,5.184)--(10.725,5.184)%
  --(10.726,5.184)--(10.727,5.184)--(10.728,5.184)--(10.729,5.184)--(10.730,5.184)--(10.731,5.184)%
  --(10.732,5.184)--(10.733,5.184)--(10.734,5.184)--(10.735,5.184)--(10.736,5.184)--(10.737,5.184)%
  --(10.738,5.184)--(10.739,5.184)--(10.740,5.184)--(10.741,5.184)--(10.742,5.184)--(10.743,5.184)%
  --(10.744,5.184)--(10.745,5.184)--(10.746,5.184)--(10.747,5.184)--(10.748,5.184)--(10.749,5.184)%
  --(10.750,5.184)--(10.751,5.184)--(10.752,5.184)--(10.753,5.184)--(10.754,5.184)--(10.755,5.184)%
  --(10.756,5.184)--(10.757,5.184)--(10.758,5.184)--(10.759,5.184)--(10.760,5.184)--(10.761,5.184)%
  --(10.762,5.184)--(10.763,5.184)--(10.764,5.184)--(10.765,5.184)--(10.766,5.184)--(10.767,5.184)%
  --(10.768,5.184)--(10.769,5.184)--(10.770,5.184)--(10.771,5.184)--(10.772,5.184)--(10.773,5.184)%
  --(10.774,5.184)--(10.775,5.184)--(10.776,5.184)--(10.777,5.184)--(10.778,5.184)--(10.779,5.184)%
  --(10.780,5.184)--(10.781,5.184)--(10.782,5.184)--(10.783,5.184)--(10.784,5.184)--(10.785,5.184)%
  --(10.786,5.184)--(10.787,5.184)--(10.788,5.184)--(10.789,5.184)--(10.790,5.184)--(10.791,5.184)%
  --(10.792,5.184)--(10.793,5.184)--(10.794,5.184)--(10.795,5.184)--(10.796,5.184)--(10.797,5.184)%
  --(10.798,5.184)--(10.799,5.184)--(10.800,5.184)--(10.801,5.184)--(10.802,5.184)--(10.803,5.184)%
  --(10.804,5.184)--(10.805,5.184)--(10.806,5.184)--(10.807,5.184)--(10.808,5.184)--(10.809,5.184)%
  --(10.810,5.184)--(10.811,5.184)--(10.812,5.184)--(10.813,5.184)--(10.814,5.184)--(10.815,5.184)%
  --(10.816,5.184)--(10.817,5.184)--(10.818,5.184)--(10.819,5.184)--(10.820,5.184)--(10.820,5.197)%
  --(10.821,5.197)--(10.822,5.197)--(10.823,5.197)--(10.824,5.197)--(10.825,5.197)--(10.826,5.197)%
  --(10.827,5.197)--(10.828,5.197)--(10.829,5.197)--(10.830,5.197)--(10.831,5.197)--(10.832,5.197)%
  --(10.833,5.197)--(10.834,5.197)--(10.835,5.197)--(10.836,5.197)--(10.837,5.197)--(10.838,5.197)%
  --(10.839,5.197)--(10.840,5.197)--(10.841,5.197)--(10.842,5.197)--(10.843,5.197)--(10.844,5.197)%
  --(10.845,5.197)--(10.846,5.197)--(10.847,5.197)--(10.848,5.197)--(10.849,5.197)--(10.850,5.197)%
  --(10.851,5.197)--(10.852,5.197)--(10.853,5.197)--(10.854,5.197)--(10.855,5.197)--(10.856,5.197)%
  --(10.857,5.197)--(10.858,5.197)--(10.859,5.197)--(10.860,5.197)--(10.861,5.197)--(10.862,5.197)%
  --(10.863,5.197)--(10.864,5.197)--(10.865,5.197)--(10.866,5.197)--(10.867,5.197)--(10.868,5.197)%
  --(10.869,5.197)--(10.870,5.197)--(10.871,5.197)--(10.872,5.197)--(10.873,5.197)--(10.874,5.197)%
  --(10.875,5.197)--(10.876,5.197)--(10.877,5.197)--(10.878,5.197)--(10.879,5.197)--(10.880,5.197)%
  --(10.881,5.197)--(10.882,5.197)--(10.883,5.197)--(10.884,5.197)--(10.885,5.197)--(10.886,5.197)%
  --(10.887,5.197)--(10.888,5.197)--(10.889,5.197)--(10.890,5.197)--(10.891,5.197)--(10.892,5.197)%
  --(10.893,5.197)--(10.894,5.197)--(10.895,5.197)--(10.896,5.197)--(10.897,5.197)--(10.898,5.197)%
  --(10.899,5.197)--(10.900,5.197)--(10.901,5.197)--(10.902,5.197)--(10.903,5.197)--(10.904,5.197)%
  --(10.905,5.197)--(10.906,5.197)--(10.907,5.197)--(10.908,5.197)--(10.909,5.197)--(10.910,5.197)%
  --(10.911,5.197)--(10.912,5.197)--(10.913,5.197)--(10.914,5.197)--(10.915,5.197)--(10.916,5.197)%
  --(10.917,5.197)--(10.918,5.197)--(10.919,5.197)--(10.920,5.197)--(10.921,5.197)--(10.922,5.197)%
  --(10.923,5.197)--(10.924,5.197)--(10.925,5.197)--(10.926,5.197)--(10.927,5.197)--(10.928,5.197)%
  --(10.929,5.197)--(10.930,5.197)--(10.931,5.197)--(10.932,5.197)--(10.933,5.197)--(10.934,5.197)%
  --(10.935,5.197)--(10.936,5.197)--(10.936,5.210)--(10.937,5.210)--(10.938,5.210)--(10.939,5.210)%
  --(10.940,5.210)--(10.941,5.210)--(10.942,5.210)--(10.943,5.210)--(10.944,5.210)--(10.945,5.210)%
  --(10.946,5.210)--(10.947,5.210)--(10.948,5.210)--(10.949,5.210)--(10.950,5.210)--(10.951,5.210)%
  --(10.952,5.210)--(10.953,5.210)--(10.954,5.210)--(10.955,5.210)--(10.956,5.210)--(10.957,5.210)%
  --(10.958,5.210)--(10.959,5.210)--(10.960,5.210)--(10.961,5.210)--(10.962,5.210)--(10.963,5.210)%
  --(10.964,5.210)--(10.965,5.210)--(10.966,5.210)--(10.967,5.210)--(10.968,5.210)--(10.969,5.210)%
  --(10.970,5.210)--(10.971,5.210)--(10.972,5.210)--(10.973,5.210)--(10.974,5.210)--(10.975,5.210)%
  --(10.976,5.210)--(10.977,5.210)--(10.978,5.210)--(10.979,5.210)--(10.980,5.210)--(10.981,5.210)%
  --(10.982,5.210)--(10.983,5.210)--(10.984,5.210)--(10.985,5.210)--(10.986,5.210)--(10.987,5.210)%
  --(10.988,5.210)--(10.989,5.210)--(10.990,5.210)--(10.991,5.210)--(10.992,5.210)--(10.993,5.210)%
  --(10.994,5.210)--(10.995,5.210)--(10.996,5.210)--(10.997,5.210)--(10.998,5.210)--(10.999,5.210)%
  --(11.000,5.210)--(11.001,5.210)--(11.002,5.210)--(11.003,5.210)--(11.004,5.210)--(11.005,5.210)%
  --(11.006,5.210)--(11.007,5.210)--(11.008,5.210)--(11.009,5.210)--(11.010,5.210)--(11.011,5.210)%
  --(11.012,5.210)--(11.013,5.210)--(11.014,5.210)--(11.015,5.210)--(11.016,5.210)--(11.017,5.210)%
  --(11.018,5.210)--(11.019,5.210)--(11.020,5.210)--(11.021,5.210)--(11.022,5.210)--(11.023,5.210)%
  --(11.024,5.210)--(11.025,5.210)--(11.026,5.210)--(11.027,5.210)--(11.028,5.210)--(11.029,5.210)%
  --(11.030,5.210)--(11.031,5.210)--(11.032,5.210)--(11.033,5.210)--(11.034,5.210)--(11.035,5.210)%
  --(11.036,5.210)--(11.037,5.210)--(11.038,5.210)--(11.039,5.210)--(11.040,5.210)--(11.041,5.210)%
  --(11.042,5.210)--(11.043,5.210)--(11.044,5.210)--(11.045,5.210)--(11.046,5.210)--(11.047,5.210)%
  --(11.048,5.210)--(11.049,5.210)--(11.050,5.210)--(11.051,5.210)--(11.052,5.210)--(11.053,5.210)%
  --(11.054,5.210)--(11.055,5.210)--(11.055,5.223)--(11.056,5.223)--(11.057,5.223)--(11.058,5.223)%
  --(11.059,5.223)--(11.060,5.223)--(11.061,5.223)--(11.062,5.223)--(11.063,5.223)--(11.064,5.223)%
  --(11.065,5.223)--(11.066,5.223)--(11.067,5.223)--(11.068,5.223)--(11.069,5.223)--(11.070,5.223)%
  --(11.071,5.223)--(11.072,5.223)--(11.073,5.223)--(11.074,5.223)--(11.075,5.223)--(11.076,5.223)%
  --(11.077,5.223)--(11.078,5.223)--(11.079,5.223)--(11.080,5.223)--(11.081,5.223)--(11.082,5.223)%
  --(11.083,5.223)--(11.084,5.223)--(11.085,5.223)--(11.086,5.223)--(11.087,5.223)--(11.088,5.223)%
  --(11.089,5.223)--(11.090,5.223)--(11.091,5.223)--(11.092,5.223)--(11.093,5.223)--(11.094,5.223)%
  --(11.095,5.223)--(11.096,5.223)--(11.097,5.223)--(11.098,5.223)--(11.099,5.223)--(11.100,5.223)%
  --(11.101,5.223)--(11.102,5.223)--(11.103,5.223)--(11.104,5.223)--(11.105,5.223)--(11.106,5.223)%
  --(11.107,5.223)--(11.108,5.223)--(11.109,5.223)--(11.110,5.223)--(11.111,5.223)--(11.112,5.223)%
  --(11.113,5.223)--(11.114,5.223)--(11.115,5.223)--(11.116,5.223)--(11.117,5.223)--(11.118,5.223)%
  --(11.119,5.223)--(11.120,5.223)--(11.121,5.223)--(11.122,5.223)--(11.123,5.223)--(11.124,5.223)%
  --(11.125,5.223)--(11.126,5.223)--(11.127,5.223)--(11.127,5.236)--(11.128,5.236)--(11.129,5.236)%
  --(11.130,5.236)--(11.131,5.236)--(11.132,5.236)--(11.133,5.236)--(11.134,5.236)--(11.135,5.236)%
  --(11.136,5.236)--(11.137,5.236)--(11.138,5.236)--(11.139,5.236)--(11.140,5.236)--(11.141,5.236)%
  --(11.142,5.236)--(11.143,5.236)--(11.144,5.236)--(11.145,5.236)--(11.146,5.236)--(11.147,5.236)%
  --(11.148,5.236)--(11.149,5.236)--(11.150,5.236)--(11.151,5.236)--(11.152,5.236)--(11.153,5.236)%
  --(11.154,5.236)--(11.155,5.236)--(11.156,5.236)--(11.157,5.236)--(11.158,5.236)--(11.159,5.236)%
  --(11.160,5.236)--(11.161,5.236)--(11.162,5.236)--(11.163,5.236)--(11.164,5.236)--(11.165,5.236)%
  --(11.166,5.249)--(11.167,5.249)--(11.168,5.249)--(11.169,5.249)--(11.170,5.249)--(11.171,5.249)%
  --(11.172,5.249)--(11.173,5.249)--(11.174,5.249)--(11.175,5.249)--(11.176,5.249)--(11.177,5.249)%
  --(11.178,5.249)--(11.179,5.249)--(11.180,5.249)--(11.181,5.249)--(11.182,5.249)--(11.183,5.249)%
  --(11.184,5.249)--(11.185,5.249)--(11.186,5.249)--(11.187,5.249)--(11.188,5.249)--(11.189,5.249)%
  --(11.190,5.249)--(11.191,5.249)--(11.192,5.249)--(11.193,5.249)--(11.194,5.249)--(11.195,5.249)%
  --(11.196,5.249)--(11.197,5.249)--(11.198,5.249)--(11.199,5.249)--(11.200,5.249)--(11.201,5.249)%
  --(11.202,5.249)--(11.203,5.249)--(11.204,5.249)--(11.205,5.249)--(11.206,5.249)--(11.207,5.249)%
  --(11.208,5.249)--(11.209,5.249)--(11.210,5.249)--(11.211,5.249)--(11.212,5.249)--(11.213,5.249)%
  --(11.214,5.249)--(11.215,5.249)--(11.216,5.249)--(11.217,5.249)--(11.218,5.249)--(11.219,5.249)%
  --(11.220,5.249)--(11.221,5.249)--(11.222,5.249)--(11.223,5.249)--(11.224,5.249)--(11.225,5.249)%
  --(11.226,5.249)--(11.227,5.249)--(11.228,5.249)--(11.229,5.249)--(11.230,5.249)--(11.231,5.249)%
  --(11.232,5.249)--(11.233,5.249)--(11.234,5.249)--(11.235,5.249)--(11.236,5.249)--(11.237,5.249)%
  --(11.238,5.249)--(11.239,5.249)--(11.240,5.249)--(11.241,5.249)--(11.242,5.249)--(11.243,5.249)%
  --(11.243,5.262)--(11.244,5.262)--(11.245,5.262)--(11.246,5.262)--(11.247,5.262)--(11.248,5.262)%
  --(11.249,5.262)--(11.250,5.262)--(11.251,5.262)--(11.252,5.262)--(11.253,5.262)--(11.254,5.262)%
  --(11.255,5.262)--(11.256,5.262)--(11.257,5.262)--(11.258,5.262)--(11.259,5.262)--(11.260,5.262)%
  --(11.261,5.262)--(11.262,5.262)--(11.263,5.262)--(11.264,5.262)--(11.265,5.262)--(11.266,5.262)%
  --(11.267,5.262)--(11.268,5.262)--(11.269,5.262)--(11.270,5.262)--(11.271,5.262)--(11.272,5.262)%
  --(11.273,5.262)--(11.274,5.262)--(11.275,5.262)--(11.276,5.262)--(11.277,5.262)--(11.278,5.262)%
  --(11.279,5.262)--(11.280,5.262)--(11.281,5.262)--(11.282,5.262)--(11.283,5.262)--(11.284,5.262)%
  --(11.285,5.262)--(11.286,5.262)--(11.287,5.262)--(11.288,5.262)--(11.289,5.262)--(11.290,5.262)%
  --(11.291,5.262)--(11.292,5.262)--(11.293,5.262)--(11.294,5.262)--(11.295,5.262)--(11.296,5.262)%
  --(11.297,5.262)--(11.298,5.262)--(11.299,5.262)--(11.300,5.262)--(11.301,5.262)--(11.302,5.262)%
  --(11.303,5.262)--(11.304,5.262)--(11.305,5.275)--(11.306,5.275)--(11.307,5.275)--(11.308,5.275)%
  --(11.309,5.275)--(11.310,5.275)--(11.311,5.275)--(11.312,5.275)--(11.313,5.275)--(11.313,5.288)%
  --(11.314,5.288)--(11.315,5.288)--(11.316,5.288)--(11.317,5.288)--(11.318,5.288)--(11.319,5.288)%
  --(11.320,5.288)--(11.321,5.288)--(11.322,5.288)--(11.323,5.288)--(11.324,5.301)--(11.325,5.301)%
  --(11.326,5.301)--(11.327,5.301)--(11.328,5.301)--(11.329,5.301)--(11.330,5.301)--(11.331,5.301)%
  --(11.332,5.301)--(11.333,5.301)--(11.334,5.301)--(11.335,5.301)--(11.336,5.301)--(11.337,5.301)%
  --(11.338,5.301)--(11.339,5.301)--(11.340,5.301)--(11.341,5.301)--(11.342,5.301)--(11.343,5.301)%
  --(11.344,5.301)--(11.345,5.301)--(11.346,5.301)--(11.347,5.301)--(11.348,5.301)--(11.349,5.301)%
  --(11.350,5.301)--(11.351,5.301)--(11.352,5.301)--(11.353,5.301)--(11.354,5.301)--(11.355,5.301)%
  --(11.356,5.301)--(11.357,5.301)--(11.358,5.301)--(11.359,5.301)--(11.360,5.301)--(11.361,5.301)%
  --(11.362,5.301)--(11.363,5.301)--(11.364,5.301)--(11.365,5.301)--(11.366,5.301)--(11.367,5.301)%
  --(11.368,5.301)--(11.369,5.301)--(11.370,5.301)--(11.371,5.301)--(11.372,5.301)--(11.373,5.301)%
  --(11.374,5.301)--(11.375,5.301)--(11.376,5.301)--(11.377,5.301)--(11.378,5.301)--(11.379,5.301)%
  --(11.380,5.301)--(11.381,5.301)--(11.382,5.301)--(11.383,5.301)--(11.384,5.301)--(11.385,5.301)%
  --(11.386,5.301)--(11.387,5.301)--(11.388,5.301)--(11.389,5.301)--(11.390,5.301)--(11.391,5.301)%
  --(11.392,5.301)--(11.393,5.301)--(11.394,5.301)--(11.395,5.301)--(11.396,5.301)--(11.397,5.301)%
  --(11.398,5.301)--(11.399,5.301)--(11.400,5.301)--(11.401,5.301)--(11.402,5.301)--(11.403,5.301)%
  --(11.404,5.301)--(11.405,5.301)--(11.406,5.301)--(11.407,5.301)--(11.408,5.301)--(11.409,5.301)%
  --(11.410,5.301)--(11.411,5.301)--(11.412,5.301)--(11.413,5.301)--(11.414,5.301)--(11.415,5.301)%
  --(11.416,5.301)--(11.417,5.301)--(11.418,5.301)--(11.419,5.301)--(11.419,5.314)--(11.420,5.314)%
  --(11.421,5.314)--(11.422,5.314)--(11.423,5.314)--(11.424,5.314)--(11.425,5.314)--(11.426,5.314)%
  --(11.427,5.314)--(11.427,5.327)--(11.428,5.327)--(11.429,5.327)--(11.430,5.327)--(11.431,5.327)%
  --(11.432,5.327)--(11.433,5.327)--(11.434,5.327)--(11.435,5.327)--(11.436,5.327)--(11.437,5.327)%
  --(11.438,5.327)--(11.439,5.327)--(11.440,5.327)--(11.441,5.327)--(11.442,5.327)--(11.443,5.327)%
  --(11.444,5.327)--(11.445,5.327)--(11.446,5.327)--(11.447,5.327)--(11.448,5.327)--(11.449,5.327)%
  --(11.450,5.327)--(11.451,5.327)--(11.452,5.327)--(11.453,5.327)--(11.454,5.327)--(11.454,5.340)%
  --(11.455,5.340)--(11.456,5.340)--(11.457,5.340)--(11.458,5.340)--(11.459,5.340)--(11.460,5.340)%
  --(11.461,5.340)--(11.462,5.340)--(11.463,5.340)--(11.464,5.340)--(11.464,5.353)--(11.465,5.353)%
  --(11.466,5.353)--(11.467,5.353)--(11.468,5.353)--(11.469,5.353)--(11.470,5.353)--(11.471,5.353)%
  --(11.472,5.353)--(11.473,5.353)--(11.474,5.353)--(11.475,5.353)--(11.476,5.353)--(11.477,5.353)%
  --(11.478,5.353)--(11.479,5.353)--(11.480,5.353)--(11.481,5.353)--(11.482,5.353)--(11.483,5.353)%
  --(11.484,5.353)--(11.485,5.353)--(11.486,5.353)--(11.487,5.353)--(11.488,5.353)--(11.489,5.353)%
  --(11.490,5.353)--(11.491,5.353)--(11.492,5.353)--(11.493,5.353)--(11.494,5.353)--(11.495,5.353)%
  --(11.496,5.353)--(11.497,5.353)--(11.498,5.353)--(11.499,5.353)--(11.500,5.353)--(11.501,5.353)%
  --(11.502,5.353)--(11.503,5.353)--(11.504,5.353)--(11.505,5.353)--(11.506,5.353)--(11.507,5.353)%
  --(11.508,5.353)--(11.509,5.353)--(11.510,5.353)--(11.511,5.353)--(11.512,5.353)--(11.513,5.353)%
  --(11.514,5.353)--(11.515,5.353)--(11.516,5.353)--(11.517,5.353)--(11.518,5.353)--(11.519,5.353)%
  --(11.520,5.353)--(11.521,5.353)--(11.522,5.353)--(11.523,5.353)--(11.524,5.353)--(11.525,5.353)%
  --(11.526,5.353)--(11.527,5.353)--(11.528,5.353)--(11.529,5.353)--(11.530,5.353)--(11.531,5.353)%
  --(11.532,5.353)--(11.533,5.353)--(11.534,5.353)--(11.535,5.353)--(11.536,5.353)--(11.537,5.353)%
  --(11.538,5.353)--(11.539,5.353)--(11.540,5.353)--(11.541,5.353)--(11.542,5.353)--(11.543,5.353)%
  --(11.544,5.353)--(11.545,5.353)--(11.546,5.353)--(11.547,5.353)--(11.548,5.353)--(11.549,5.353)%
  --(11.550,5.353)--(11.551,5.353)--(11.552,5.353)--(11.553,5.353)--(11.554,5.353)--(11.555,5.353)%
  --(11.556,5.353)--(11.557,5.353)--(11.558,5.353)--(11.559,5.353)--(11.560,5.353)--(11.561,5.353)%
  --(11.562,5.366)--(11.563,5.366)--(11.564,5.366)--(11.565,5.366)--(11.566,5.366)--(11.567,5.366)%
  --(11.568,5.366)--(11.569,5.366)--(11.570,5.366)--(11.571,5.366)--(11.572,5.366)--(11.573,5.366)%
  --(11.574,5.366)--(11.575,5.366)--(11.576,5.366)--(11.577,5.366)--(11.578,5.366)--(11.579,5.366)%
  --(11.580,5.366)--(11.581,5.366)--(11.582,5.366)--(11.583,5.366)--(11.584,5.366)--(11.585,5.366)%
  --(11.586,5.366)--(11.587,5.366)--(11.588,5.366)--(11.589,5.366)--(11.590,5.366)--(11.591,5.366)%
  --(11.592,5.366)--(11.593,5.366)--(11.594,5.366)--(11.595,5.366)--(11.596,5.366)--(11.597,5.366)%
  --(11.598,5.366)--(11.599,5.366)--(11.600,5.366)--(11.601,5.366)--(11.602,5.366)--(11.603,5.366)%
  --(11.604,5.366)--(11.605,5.366)--(11.606,5.366)--(11.607,5.366)--(11.608,5.366)--(11.609,5.366)%
  --(11.610,5.366)--(11.611,5.366)--(11.612,5.366)--(11.613,5.366)--(11.614,5.366)--(11.615,5.366)%
  --(11.616,5.366)--(11.617,5.366)--(11.618,5.366)--(11.619,5.366)--(11.620,5.366)--(11.621,5.366)%
  --(11.622,5.366)--(11.623,5.366)--(11.624,5.366)--(11.625,5.366)--(11.626,5.366)--(11.627,5.366)%
  --(11.628,5.366)--(11.629,5.366)--(11.630,5.366)--(11.631,5.366)--(11.632,5.366)--(11.633,5.366)%
  --(11.634,5.366)--(11.635,5.366)--(11.636,5.366)--(11.637,5.366)--(11.638,5.366)--(11.639,5.366)%
  --(11.640,5.366)--(11.641,5.366)--(11.642,5.366)--(11.643,5.366)--(11.644,5.366)--(11.645,5.366)%
  --(11.646,5.366)--(11.647,5.366)--(11.647,5.379)--(11.648,5.379)--(11.649,5.379)--(11.650,5.379)%
  --(11.651,5.379)--(11.652,5.379)--(11.653,5.379)--(11.654,5.379)--(11.655,5.379)--(11.656,5.379)%
  --(11.657,5.379)--(11.658,5.379)--(11.659,5.379)--(11.660,5.379)--(11.661,5.379)--(11.662,5.379)%
  --(11.663,5.379)--(11.664,5.379)--(11.665,5.379)--(11.666,5.379)--(11.667,5.379)--(11.668,5.379)%
  --(11.669,5.379)--(11.670,5.379)--(11.671,5.379)--(11.672,5.379)--(11.673,5.379)--(11.674,5.379)%
  --(11.675,5.379)--(11.676,5.379)--(11.677,5.379)--(11.678,5.379)--(11.679,5.379)--(11.680,5.379)%
  --(11.681,5.379)--(11.682,5.379)--(11.683,5.379)--(11.684,5.379)--(11.685,5.379)--(11.686,5.379)%
  --(11.687,5.379)--(11.688,5.379)--(11.689,5.379)--(11.690,5.379)--(11.691,5.379)--(11.692,5.379)%
  --(11.693,5.379)--(11.694,5.379)--(11.695,5.379)--(11.696,5.379)--(11.697,5.379)--(11.698,5.379)%
  --(11.699,5.379)--(11.700,5.379)--(11.701,5.379)--(11.702,5.379)--(11.703,5.379)--(11.704,5.379)%
  --(11.705,5.379)--(11.706,5.379)--(11.707,5.379)--(11.708,5.379)--(11.709,5.379)--(11.709,5.391)%
  --(11.710,5.391)--(11.711,5.391)--(11.712,5.391)--(11.713,5.391)--(11.714,5.391)--(11.715,5.391)%
  --(11.716,5.391)--(11.717,5.391)--(11.718,5.391)--(11.719,5.391)--(11.720,5.391)--(11.721,5.391)%
  --(11.722,5.391)--(11.723,5.391)--(11.724,5.391)--(11.725,5.391)--(11.726,5.391)--(11.727,5.391)%
  --(11.728,5.391)--(11.729,5.391)--(11.730,5.391)--(11.731,5.391)--(11.732,5.391)--(11.733,5.391)%
  --(11.734,5.391)--(11.735,5.391)--(11.736,5.391)--(11.737,5.391)--(11.738,5.391)--(11.739,5.391)%
  --(11.740,5.391)--(11.741,5.391)--(11.742,5.391)--(11.743,5.391)--(11.744,5.391)--(11.745,5.391)%
  --(11.746,5.391)--(11.747,5.391)--(11.748,5.391)--(11.749,5.391)--(11.750,5.391)--(11.751,5.391)%
  --(11.752,5.391)--(11.753,5.391)--(11.754,5.391)--(11.755,5.391)--(11.755,5.404)--(11.756,5.404)%
  --(11.757,5.404)--(11.758,5.404)--(11.759,5.404)--(11.760,5.404)--(11.761,5.404)--(11.762,5.404)%
  --(11.763,5.404)--(11.764,5.404)--(11.765,5.404)--(11.766,5.404)--(11.767,5.404)--(11.768,5.404)%
  --(11.769,5.404)--(11.770,5.404)--(11.771,5.404)--(11.772,5.404)--(11.773,5.404)--(11.774,5.404)%
  --(11.775,5.404)--(11.776,5.404)--(11.777,5.404)--(11.778,5.404)--(11.779,5.404)--(11.780,5.404)%
  --(11.781,5.404)--(11.782,5.404)--(11.783,5.404)--(11.784,5.404)--(11.785,5.404)--(11.786,5.404)%
  --(11.787,5.404)--(11.788,5.404)--(11.789,5.404)--(11.790,5.404)--(11.791,5.404)--(11.792,5.404)%
  --(11.793,5.404)--(11.794,5.404)--(11.795,5.404)--(11.796,5.404)--(11.797,5.404)--(11.798,5.404)%
  --(11.799,5.404)--(11.800,5.404)--(11.801,5.404)--(11.802,5.404)--(11.803,5.404)--(11.804,5.404)%
  --(11.805,5.404)--(11.806,5.404)--(11.807,5.404)--(11.808,5.404)--(11.809,5.404)--(11.810,5.404)%
  --(11.811,5.404)--(11.812,5.404)--(11.813,5.404)--(11.814,5.404)--(11.815,5.404)--(11.816,5.404)%
  --(11.817,5.404)--(11.818,5.404)--(11.819,5.404)--(11.820,5.404)--(11.821,5.404)--(11.822,5.404)%
  --(11.823,5.404)--(11.824,5.404);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.526) {\plotLegend{without improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.242,7.526)--(7.306,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.745)--(2.478,0.836)--(2.814,0.927)--(3.075,1.004)%
  --(3.287,1.043)--(3.467,1.108)--(3.623,1.185)--(3.761,1.211)--(3.884,1.211)--(3.995,1.263)%
  --(4.097,1.302)--(4.190,1.328)--(4.277,1.354)--(4.357,1.418)--(4.432,1.457)--(4.503,1.496)%
  --(4.570,1.509)--(4.633,1.522)--(4.693,1.548)--(4.750,1.574)--(4.804,1.600)--(4.856,1.664)%
  --(4.906,1.664)--(4.953,1.716)--(4.999,1.755)--(5.043,1.820)--(5.086,1.871)--(5.127,1.884)%
  --(5.166,1.897)--(5.204,1.897)--(5.241,1.936)--(5.277,1.975)--(5.312,2.001)--(5.346,2.027)%
  --(5.379,2.065)--(5.411,2.078)--(5.442,2.078)--(5.472,2.104)--(5.502,2.143)--(5.531,2.143)%
  --(5.559,2.156)--(5.586,2.182)--(5.613,2.221)--(5.639,2.234)--(5.665,2.234)--(5.690,2.260)%
  --(5.715,2.260)--(5.739,2.273)--(5.762,2.285)--(5.786,2.285)--(5.808,2.311)--(5.830,2.337)%
  --(5.852,2.389)--(5.874,2.389)--(5.895,2.389)--(5.915,2.415)--(5.936,2.428)--(5.956,2.428)%
  --(5.975,2.454)--(5.995,2.467)--(6.014,2.493)--(6.032,2.505)--(6.051,2.505)--(6.069,2.518)%
  --(6.086,2.518)--(6.104,2.531)--(6.121,2.557)--(6.138,2.557)--(6.155,2.557)--(6.172,2.583)%
  --(6.188,2.583)--(6.204,2.583)--(6.220,2.609)--(6.236,2.609)--(6.251,2.609)--(6.266,2.622)%
  --(6.281,2.635)--(6.296,2.635)--(6.311,2.635)--(6.326,2.635)--(6.340,2.635)--(6.354,2.648)%
  --(6.368,2.648)--(6.382,2.648)--(6.395,2.648)--(6.409,2.648)--(6.422,2.648)--(6.435,2.648)%
  --(6.449,2.661)--(6.461,2.661)--(6.474,2.661)--(6.487,2.674)--(6.499,2.674)--(6.512,2.674)%
  --(6.524,2.687)--(6.536,2.687)--(6.548,2.687)--(6.560,2.687)--(6.572,2.700)--(6.583,2.713)%
  --(6.595,2.725)--(6.606,2.738)--(6.617,2.738)--(6.628,2.738)--(6.640,2.738)--(6.650,2.738)%
  --(6.661,2.764)--(6.672,2.764)--(6.683,2.764)--(6.693,2.764)--(6.704,2.764)--(6.714,2.764)%
  --(6.724,2.777)--(6.735,2.777)--(6.745,2.777)--(6.755,2.777)--(6.765,2.777)--(6.775,2.777)%
  --(6.784,2.777)--(6.794,2.777)--(6.804,2.777)--(6.813,2.777)--(6.823,2.777)--(6.832,2.777)%
  --(6.841,2.777)--(6.850,2.777)--(6.860,2.777)--(6.869,2.777)--(6.878,2.790)--(6.887,2.790)%
  --(6.896,2.790)--(6.904,2.803)--(6.913,2.803)--(6.922,2.803)--(6.930,2.803)--(6.939,2.803)%
  --(6.947,2.816)--(6.956,2.829)--(6.964,2.829)--(6.973,2.842)--(6.981,2.855)--(6.989,2.855)%
  --(6.997,2.868)--(7.005,2.868)--(7.013,2.907)--(7.021,2.907)--(7.029,2.907)--(7.037,2.907)%
  --(7.045,2.907)--(7.053,2.907)--(7.060,2.920)--(7.068,2.920)--(7.076,2.920)--(7.083,2.920)%
  --(7.091,2.920)--(7.098,2.920)--(7.105,2.920)--(7.113,2.933)--(7.120,2.933)--(7.127,2.933)%
  --(7.135,2.933)--(7.142,2.933)--(7.149,2.958)--(7.156,2.958)--(7.163,2.958)--(7.170,2.958)%
  --(7.177,2.958)--(7.184,2.971)--(7.191,2.971)--(7.198,2.971)--(7.205,2.971)--(7.211,2.971)%
  --(7.218,2.971)--(7.225,2.971)--(7.231,2.971)--(7.238,2.971)--(7.245,2.971)--(7.251,2.971)%
  --(7.258,2.971)--(7.264,2.971)--(7.271,2.971)--(7.277,2.984)--(7.283,2.997)--(7.290,2.997)%
  --(7.296,2.997)--(7.302,2.997)--(7.308,2.997)--(7.315,2.997)--(7.321,2.997)--(7.327,2.997)%
  --(7.333,2.997)--(7.339,2.997)--(7.345,3.010)--(7.351,3.023)--(7.357,3.023)--(7.363,3.023)%
  --(7.369,3.036)--(7.375,3.036)--(7.381,3.036)--(7.386,3.036)--(7.392,3.036)--(7.398,3.036)%
  --(7.404,3.049)--(7.409,3.049)--(7.415,3.049)--(7.421,3.049)--(7.426,3.049)--(7.432,3.049)%
  --(7.438,3.049)--(7.443,3.049)--(7.449,3.049)--(7.454,3.049)--(7.460,3.049)--(7.465,3.049)%
  --(7.470,3.049)--(7.476,3.049)--(7.481,3.049)--(7.487,3.049)--(7.492,3.049)--(7.497,3.049)%
  --(7.502,3.049)--(7.508,3.049)--(7.513,3.075)--(7.518,3.088)--(7.523,3.088)--(7.528,3.088)%
  --(7.534,3.088)--(7.539,3.088)--(7.544,3.088)--(7.549,3.088)--(7.554,3.088)--(7.559,3.101)%
  --(7.564,3.101)--(7.569,3.114)--(7.574,3.127)--(7.579,3.127)--(7.584,3.127)--(7.589,3.127)%
  --(7.593,3.127)--(7.598,3.127)--(7.603,3.127)--(7.608,3.127)--(7.613,3.127)--(7.617,3.127)%
  --(7.622,3.127)--(7.627,3.127)--(7.632,3.127)--(7.636,3.127)--(7.641,3.127)--(7.646,3.127)%
  --(7.650,3.127)--(7.655,3.127)--(7.660,3.140)--(7.664,3.140)--(7.669,3.140)--(7.673,3.140)%
  --(7.678,3.140)--(7.682,3.140)--(7.687,3.140)--(7.691,3.140)--(7.696,3.140)--(7.700,3.140)%
  --(7.705,3.153)--(7.709,3.153)--(7.713,3.166)--(7.718,3.166)--(7.722,3.166)--(7.727,3.166)%
  --(7.731,3.166)--(7.735,3.166)--(7.740,3.166)--(7.744,3.166)--(7.748,3.166)--(7.752,3.166)%
  --(7.757,3.166)--(7.761,3.166)--(7.765,3.166)--(7.769,3.166)--(7.773,3.166)--(7.778,3.166)%
  --(7.782,3.178)--(7.786,3.178)--(7.790,3.178)--(7.794,3.178)--(7.798,3.178)--(7.802,3.178)%
  --(7.806,3.178)--(7.810,3.178)--(7.814,3.178)--(7.818,3.178)--(7.822,3.178)--(7.826,3.178)%
  --(7.830,3.178)--(7.834,3.178)--(7.838,3.178)--(7.842,3.178)--(7.846,3.178)--(7.850,3.178)%
  --(7.854,3.191)--(7.858,3.191)--(7.862,3.191)--(7.865,3.191)--(7.869,3.191)--(7.873,3.191)%
  --(7.877,3.191)--(7.881,3.191)--(7.885,3.191)--(7.888,3.191)--(7.892,3.191)--(7.896,3.204)%
  --(7.900,3.204)--(7.903,3.204)--(7.907,3.204)--(7.911,3.204)--(7.915,3.204)--(7.918,3.204)%
  --(7.922,3.204)--(7.926,3.204)--(7.929,3.204)--(7.933,3.217)--(7.936,3.217)--(7.940,3.217)%
  --(7.944,3.217)--(7.947,3.217)--(7.951,3.217)--(7.954,3.217)--(7.958,3.217)--(7.962,3.217)%
  --(7.965,3.217)--(7.969,3.217)--(7.972,3.217)--(7.976,3.217)--(7.979,3.217)--(7.983,3.217)%
  --(7.986,3.230)--(7.990,3.230)--(7.993,3.230)--(7.997,3.230)--(8.000,3.230)--(8.003,3.230)%
  --(8.007,3.230)--(8.010,3.230)--(8.014,3.230)--(8.017,3.230)--(8.020,3.230)--(8.024,3.230)%
  --(8.027,3.230)--(8.030,3.230)--(8.034,3.230)--(8.037,3.230)--(8.040,3.230)--(8.044,3.230)%
  --(8.047,3.230)--(8.050,3.230)--(8.054,3.230)--(8.057,3.230)--(8.060,3.230)--(8.063,3.230)%
  --(8.067,3.230)--(8.070,3.230)--(8.073,3.230)--(8.076,3.230)--(8.080,3.230)--(8.083,3.230)%
  --(8.086,3.230)--(8.089,3.230)--(8.092,3.230)--(8.096,3.230)--(8.099,3.256)--(8.102,3.256)%
  --(8.105,3.256)--(8.108,3.256)--(8.111,3.256)--(8.114,3.256)--(8.117,3.256)--(8.121,3.256)%
  --(8.124,3.256)--(8.127,3.256)--(8.130,3.269)--(8.133,3.269)--(8.136,3.269)--(8.139,3.269)%
  --(8.142,3.269)--(8.145,3.269)--(8.148,3.269)--(8.151,3.269)--(8.154,3.269)--(8.157,3.269)%
  --(8.160,3.269)--(8.163,3.269)--(8.166,3.269)--(8.169,3.269)--(8.172,3.269)--(8.175,3.269)%
  --(8.178,3.269)--(8.181,3.269)--(8.184,3.269)--(8.187,3.269)--(8.190,3.269)--(8.193,3.269)%
  --(8.196,3.269)--(8.198,3.269)--(8.201,3.269)--(8.204,3.269)--(8.207,3.269)--(8.210,3.269)%
  --(8.213,3.269)--(8.216,3.269)--(8.219,3.269)--(8.221,3.269)--(8.224,3.269)--(8.227,3.269)%
  --(8.230,3.269)--(8.233,3.269)--(8.235,3.269)--(8.238,3.269)--(8.241,3.269)--(8.244,3.269)%
  --(8.247,3.269)--(8.249,3.269)--(8.252,3.269)--(8.255,3.269)--(8.258,3.269)--(8.260,3.269)%
  --(8.263,3.269)--(8.266,3.269)--(8.269,3.269)--(8.271,3.269)--(8.274,3.269)--(8.277,3.269)%
  --(8.280,3.269)--(8.282,3.269)--(8.285,3.269)--(8.288,3.269)--(8.290,3.269)--(8.293,3.269)%
  --(8.296,3.269)--(8.298,3.269)--(8.301,3.269)--(8.304,3.269)--(8.306,3.269)--(8.309,3.269)%
  --(8.312,3.269)--(8.314,3.269)--(8.317,3.269)--(8.319,3.269)--(8.322,3.269)--(8.325,3.269)%
  --(8.327,3.269)--(8.330,3.269)--(8.332,3.269)--(8.335,3.269)--(8.338,3.269)--(8.340,3.269)%
  --(8.343,3.269)--(8.345,3.269)--(8.348,3.269)--(8.350,3.269)--(8.353,3.269)--(8.355,3.269)%
  --(8.358,3.269)--(8.360,3.269)--(8.363,3.269)--(8.365,3.282)--(8.368,3.282)--(8.370,3.282)%
  --(8.373,3.282)--(8.375,3.282)--(8.378,3.282)--(8.380,3.295)--(8.383,3.295)--(8.385,3.308)%
  --(8.388,3.308)--(8.390,3.308)--(8.393,3.308)--(8.395,3.308)--(8.398,3.308)--(8.400,3.308)%
  --(8.403,3.308)--(8.405,3.308)--(8.407,3.308)--(8.410,3.308)--(8.412,3.308)--(8.415,3.308)%
  --(8.417,3.308)--(8.419,3.308)--(8.422,3.308)--(8.424,3.308)--(8.427,3.308)--(8.429,3.308)%
  --(8.431,3.308)--(8.434,3.308)--(8.436,3.308)--(8.438,3.308)--(8.441,3.308)--(8.443,3.321)%
  --(8.445,3.321)--(8.448,3.321)--(8.450,3.321)--(8.452,3.321)--(8.455,3.321)--(8.457,3.321)%
  --(8.459,3.321)--(8.462,3.321)--(8.464,3.321)--(8.466,3.334)--(8.469,3.334)--(8.471,3.334)%
  --(8.473,3.334)--(8.476,3.334)--(8.478,3.334)--(8.480,3.334)--(8.482,3.334)--(8.485,3.347)%
  --(8.487,3.347)--(8.489,3.347)--(8.491,3.347)--(8.494,3.347)--(8.496,3.347)--(8.498,3.347)%
  --(8.500,3.347)--(8.503,3.347)--(8.505,3.347)--(8.507,3.347)--(8.509,3.347)--(8.512,3.347)%
  --(8.514,3.347)--(8.516,3.347)--(8.518,3.347)--(8.520,3.347)--(8.523,3.347)--(8.525,3.347)%
  --(8.527,3.347)--(8.529,3.347)--(8.531,3.347)--(8.533,3.347)--(8.536,3.347)--(8.538,3.347)%
  --(8.540,3.347)--(8.542,3.347)--(8.544,3.347)--(8.546,3.347)--(8.549,3.347)--(8.551,3.347)%
  --(8.553,3.347)--(8.555,3.347)--(8.557,3.347)--(8.559,3.347)--(8.561,3.347)--(8.564,3.347)%
  --(8.566,3.347)--(8.568,3.347)--(8.570,3.347)--(8.572,3.347)--(8.574,3.347)--(8.576,3.347)%
  --(8.578,3.347)--(8.580,3.347)--(8.582,3.347)--(8.585,3.347)--(8.587,3.347)--(8.589,3.347)%
  --(8.591,3.347)--(8.593,3.347)--(8.595,3.347)--(8.597,3.347)--(8.599,3.347)--(8.601,3.347)%
  --(8.603,3.347)--(8.605,3.347)--(8.607,3.347)--(8.609,3.347)--(8.611,3.347)--(8.613,3.347)%
  --(8.615,3.347)--(8.617,3.347)--(8.619,3.360)--(8.621,3.360)--(8.623,3.360)--(8.625,3.360)%
  --(8.627,3.360)--(8.629,3.360)--(8.631,3.360)--(8.633,3.373)--(8.635,3.373)--(8.637,3.373)%
  --(8.639,3.373)--(8.641,3.373)--(8.643,3.373)--(8.645,3.373)--(8.647,3.373)--(8.649,3.373)%
  --(8.651,3.373)--(8.653,3.373)--(8.655,3.373)--(8.657,3.373)--(8.659,3.373)--(8.661,3.373)%
  --(8.663,3.373)--(8.665,3.373)--(8.667,3.373)--(8.669,3.373)--(8.671,3.373)--(8.673,3.373)%
  --(8.675,3.373)--(8.677,3.373)--(8.678,3.373)--(8.680,3.373)--(8.682,3.373)--(8.684,3.373)%
  --(8.686,3.373)--(8.688,3.373)--(8.690,3.373)--(8.692,3.373)--(8.694,3.373)--(8.696,3.373)%
  --(8.697,3.373)--(8.699,3.373)--(8.701,3.373)--(8.703,3.373)--(8.705,3.373)--(8.707,3.373)%
  --(8.709,3.373)--(8.711,3.373)--(8.712,3.373)--(8.714,3.373)--(8.716,3.373)--(8.718,3.373)%
  --(8.720,3.373)--(8.722,3.373)--(8.724,3.373)--(8.725,3.373)--(8.727,3.373)--(8.729,3.373)%
  --(8.731,3.373)--(8.733,3.373)--(8.735,3.373)--(8.736,3.373)--(8.738,3.373)--(8.740,3.373)%
  --(8.742,3.373)--(8.744,3.373)--(8.746,3.373)--(8.747,3.373)--(8.749,3.373)--(8.751,3.373)%
  --(8.753,3.373)--(8.755,3.373)--(8.756,3.373)--(8.758,3.373)--(8.760,3.373)--(8.762,3.373)%
  --(8.764,3.373)--(8.765,3.373)--(8.767,3.373)--(8.769,3.373)--(8.771,3.373)--(8.772,3.373)%
  --(8.774,3.373)--(8.776,3.373)--(8.778,3.373)--(8.780,3.373)--(8.781,3.373)--(8.783,3.373)%
  --(8.785,3.373)--(8.787,3.373)--(8.788,3.373)--(8.790,3.373)--(8.792,3.373)--(8.794,3.373)%
  --(8.795,3.373)--(8.797,3.373)--(8.799,3.373)--(8.800,3.373)--(8.802,3.373)--(8.804,3.373)%
  --(8.806,3.373)--(8.807,3.373)--(8.809,3.373)--(8.811,3.373)--(8.813,3.373)--(8.814,3.373)%
  --(8.816,3.373)--(8.818,3.373)--(8.819,3.373)--(8.821,3.373)--(8.823,3.373)--(8.824,3.373)%
  --(8.826,3.373)--(8.828,3.386)--(8.829,3.386)--(8.831,3.398)--(8.833,3.398)--(8.835,3.398)%
  --(8.836,3.398)--(8.838,3.398)--(8.840,3.398)--(8.841,3.411)--(8.843,3.411)--(8.845,3.411)%
  --(8.846,3.411)--(8.848,3.411)--(8.850,3.411)--(8.851,3.411)--(8.853,3.411)--(8.855,3.411)%
  --(8.856,3.411)--(8.858,3.411)--(8.859,3.411)--(8.861,3.411)--(8.863,3.411)--(8.864,3.411)%
  --(8.866,3.424)--(8.868,3.424)--(8.869,3.424)--(8.871,3.424)--(8.873,3.424)--(8.874,3.424)%
  --(8.876,3.424)--(8.877,3.424)--(8.879,3.424)--(8.881,3.424)--(8.882,3.424)--(8.884,3.424)%
  --(8.885,3.424)--(8.887,3.424)--(8.889,3.424)--(8.890,3.424)--(8.892,3.424)--(8.893,3.424)%
  --(8.895,3.424)--(8.897,3.424)--(8.898,3.424)--(8.900,3.424)--(8.901,3.424)--(8.903,3.424)%
  --(8.905,3.424)--(8.906,3.424)--(8.908,3.424)--(8.909,3.424)--(8.911,3.424)--(8.913,3.424)%
  --(8.914,3.424)--(8.916,3.424)--(8.917,3.424)--(8.919,3.424)--(8.920,3.424)--(8.922,3.424)%
  --(8.923,3.424)--(8.925,3.424)--(8.927,3.424)--(8.928,3.424)--(8.930,3.424)--(8.931,3.424)%
  --(8.933,3.424)--(8.934,3.424)--(8.936,3.424)--(8.937,3.424)--(8.939,3.424)--(8.940,3.424)%
  --(8.942,3.424)--(8.944,3.424)--(8.945,3.424)--(8.947,3.424)--(8.948,3.424)--(8.950,3.424)%
  --(8.951,3.424)--(8.953,3.424)--(8.954,3.424)--(8.956,3.424)--(8.957,3.424)--(8.959,3.424)%
  --(8.960,3.424)--(8.962,3.424)--(8.963,3.424)--(8.965,3.424)--(8.966,3.424)--(8.968,3.424)%
  --(8.969,3.424)--(8.971,3.424)--(8.972,3.424)--(8.974,3.424)--(8.975,3.424)--(8.977,3.424)%
  --(8.978,3.424)--(8.980,3.424)--(8.981,3.424)--(8.983,3.424)--(8.984,3.424)--(8.986,3.424)%
  --(8.987,3.424)--(8.989,3.424)--(8.990,3.424)--(8.991,3.424)--(8.993,3.424)--(8.994,3.424)%
  --(8.996,3.424)--(8.997,3.424)--(8.999,3.424)--(9.000,3.424)--(9.002,3.424)--(9.003,3.424)%
  --(9.005,3.424)--(9.006,3.424)--(9.008,3.424)--(9.009,3.424)--(9.010,3.424)--(9.012,3.424)%
  --(9.013,3.424)--(9.015,3.424)--(9.016,3.424)--(9.018,3.424)--(9.019,3.424)--(9.020,3.424)%
  --(9.022,3.424)--(9.023,3.424)--(9.025,3.424)--(9.026,3.424)--(9.028,3.424)--(9.029,3.424)%
  --(9.030,3.424)--(9.032,3.424)--(9.033,3.424)--(9.035,3.424)--(9.036,3.424)--(9.038,3.424)%
  --(9.039,3.424)--(9.040,3.424)--(9.042,3.424)--(9.043,3.424)--(9.045,3.424)--(9.046,3.424)%
  --(9.047,3.424)--(9.049,3.424)--(9.050,3.424)--(9.052,3.424)--(9.053,3.424)--(9.054,3.424)%
  --(9.056,3.424)--(9.057,3.424)--(9.059,3.424)--(9.060,3.424)--(9.061,3.424)--(9.063,3.424)%
  --(9.064,3.424)--(9.065,3.424)--(9.067,3.424)--(9.068,3.424)--(9.070,3.424)--(9.071,3.424)%
  --(9.072,3.424)--(9.074,3.424)--(9.075,3.424)--(9.076,3.424)--(9.078,3.424)--(9.079,3.424)%
  --(9.080,3.424)--(9.082,3.424)--(9.083,3.424)--(9.085,3.424)--(9.086,3.424)--(9.087,3.424)%
  --(9.089,3.424)--(9.090,3.424)--(9.091,3.424)--(9.093,3.424)--(9.094,3.424)--(9.095,3.424)%
  --(9.097,3.424)--(9.098,3.424)--(9.099,3.424)--(9.101,3.424)--(9.102,3.424)--(9.103,3.424)%
  --(9.105,3.424)--(9.106,3.437)--(9.107,3.437)--(9.109,3.437)--(9.110,3.437)--(9.111,3.437)%
  --(9.113,3.437)--(9.114,3.437)--(9.115,3.437)--(9.117,3.437)--(9.118,3.437)--(9.119,3.437)%
  --(9.121,3.437)--(9.122,3.437)--(9.123,3.437)--(9.125,3.437)--(9.126,3.437)--(9.127,3.437)%
  --(9.128,3.437)--(9.130,3.437)--(9.131,3.437)--(9.132,3.437)--(9.134,3.437)--(9.135,3.437)%
  --(9.136,3.437)--(9.138,3.437)--(9.139,3.437)--(9.140,3.437)--(9.141,3.437)--(9.143,3.437)%
  --(9.144,3.437)--(9.145,3.437)--(9.147,3.437)--(9.148,3.437)--(9.149,3.437)--(9.150,3.437)%
  --(9.152,3.437)--(9.153,3.437)--(9.154,3.437)--(9.156,3.437)--(9.157,3.437)--(9.158,3.437)%
  --(9.159,3.437)--(9.161,3.437)--(9.162,3.437)--(9.163,3.437)--(9.164,3.437)--(9.166,3.437)%
  --(9.167,3.437)--(9.168,3.437)--(9.170,3.437)--(9.171,3.437)--(9.172,3.437)--(9.173,3.437)%
  --(9.175,3.437)--(9.176,3.437)--(9.177,3.437)--(9.178,3.437)--(9.180,3.437)--(9.181,3.437)%
  --(9.182,3.437)--(9.183,3.437)--(9.185,3.437)--(9.186,3.437)--(9.187,3.437)--(9.188,3.437)%
  --(9.190,3.437)--(9.191,3.437)--(9.192,3.450)--(9.193,3.450)--(9.194,3.450)--(9.196,3.450)%
  --(9.197,3.450)--(9.198,3.450)--(9.199,3.450)--(9.201,3.450)--(9.202,3.450)--(9.203,3.450)%
  --(9.204,3.450)--(9.206,3.450)--(9.207,3.450)--(9.208,3.450)--(9.209,3.450)--(9.210,3.450)%
  --(9.212,3.450)--(9.213,3.450)--(9.214,3.450)--(9.215,3.463)--(9.216,3.463)--(9.218,3.463)%
  --(9.219,3.463)--(9.220,3.463)--(9.221,3.463)--(9.222,3.463)--(9.224,3.463)--(9.225,3.463)%
  --(9.226,3.463)--(9.227,3.463)--(9.228,3.463)--(9.230,3.463)--(9.231,3.476)--(9.232,3.476)%
  --(9.233,3.476)--(9.234,3.476)--(9.236,3.476)--(9.237,3.476)--(9.238,3.476)--(9.239,3.476)%
  --(9.240,3.476)--(9.242,3.476)--(9.243,3.476)--(9.244,3.476)--(9.245,3.476)--(9.246,3.476)%
  --(9.248,3.476)--(9.249,3.476)--(9.250,3.476)--(9.251,3.476)--(9.252,3.476)--(9.253,3.476)%
  --(9.255,3.476)--(9.256,3.476)--(9.257,3.476)--(9.258,3.476)--(9.259,3.476)--(9.260,3.476)%
  --(9.262,3.476)--(9.263,3.476)--(9.264,3.476)--(9.265,3.489)--(9.266,3.489)--(9.267,3.489)%
  --(9.269,3.489)--(9.270,3.489)--(9.271,3.489)--(9.272,3.489)--(9.273,3.489)--(9.274,3.502)%
  --(9.275,3.502)--(9.277,3.502)--(9.278,3.502)--(9.279,3.502)--(9.280,3.502)--(9.281,3.502)%
  --(9.282,3.502)--(9.284,3.502)--(9.285,3.502)--(9.286,3.502)--(9.287,3.502)--(9.288,3.502)%
  --(9.289,3.502)--(9.290,3.502)--(9.291,3.502)--(9.293,3.502)--(9.294,3.502)--(9.295,3.502)%
  --(9.296,3.502)--(9.297,3.502)--(9.298,3.502)--(9.299,3.502)--(9.301,3.502)--(9.302,3.502)%
  --(9.303,3.515)--(9.304,3.515)--(9.305,3.515)--(9.306,3.515)--(9.307,3.515)--(9.308,3.528)%
  --(9.310,3.528)--(9.311,3.528)--(9.312,3.528)--(9.313,3.528)--(9.314,3.528)--(9.315,3.528)%
  --(9.316,3.528)--(9.317,3.528)--(9.318,3.528)--(9.320,3.528)--(9.321,3.541)--(9.322,3.541)%
  --(9.323,3.541)--(9.324,3.541)--(9.325,3.541)--(9.326,3.541)--(9.327,3.541)--(9.328,3.541)%
  --(9.329,3.541)--(9.331,3.541)--(9.332,3.541)--(9.333,3.541)--(9.334,3.541)--(9.335,3.541)%
  --(9.336,3.541)--(9.337,3.541)--(9.338,3.541)--(9.339,3.541)--(9.340,3.541)--(9.341,3.541)%
  --(9.343,3.541)--(9.344,3.541)--(9.345,3.541)--(9.346,3.541)--(9.347,3.541)--(9.348,3.541)%
  --(9.349,3.541)--(9.350,3.541)--(9.351,3.541)--(9.352,3.541)--(9.353,3.541)--(9.354,3.541)%
  --(9.356,3.541)--(9.357,3.541)--(9.358,3.541)--(9.359,3.541)--(9.360,3.541)--(9.361,3.541)%
  --(9.362,3.541)--(9.363,3.541)--(9.364,3.541)--(9.365,3.541)--(9.366,3.541)--(9.367,3.541)%
  --(9.368,3.541)--(9.369,3.541)--(9.371,3.541)--(9.372,3.541)--(9.373,3.541)--(9.374,3.541)%
  --(9.375,3.541)--(9.376,3.541)--(9.377,3.541)--(9.378,3.541)--(9.379,3.541)--(9.380,3.541)%
  --(9.381,3.541)--(9.382,3.541)--(9.383,3.541)--(9.384,3.541)--(9.385,3.541)--(9.386,3.541)%
  --(9.387,3.541)--(9.388,3.541)--(9.389,3.541)--(9.390,3.541)--(9.392,3.541)--(9.393,3.541)%
  --(9.394,3.541)--(9.395,3.541)--(9.396,3.541)--(9.397,3.541)--(9.398,3.541)--(9.399,3.541)%
  --(9.400,3.541)--(9.401,3.541)--(9.402,3.541)--(9.403,3.541)--(9.404,3.541)--(9.405,3.554)%
  --(9.406,3.554)--(9.407,3.554)--(9.408,3.554)--(9.409,3.554)--(9.410,3.554)--(9.411,3.554)%
  --(9.412,3.554)--(9.413,3.554)--(9.414,3.554)--(9.415,3.554)--(9.416,3.554)--(9.417,3.554)%
  --(9.418,3.554)--(9.419,3.554)--(9.420,3.554)--(9.421,3.554)--(9.422,3.554)--(9.423,3.554)%
  --(9.424,3.554)--(9.425,3.554)--(9.426,3.554)--(9.427,3.554)--(9.428,3.554)--(9.429,3.554)%
  --(9.430,3.554)--(9.431,3.554)--(9.432,3.554)--(9.434,3.554)--(9.435,3.554)--(9.436,3.554)%
  --(9.437,3.554)--(9.438,3.554)--(9.439,3.554)--(9.440,3.554)--(9.441,3.554)--(9.442,3.554)%
  --(9.443,3.554)--(9.444,3.554)--(9.445,3.554)--(9.446,3.554)--(9.447,3.554)--(9.448,3.554)%
  --(9.449,3.554)--(9.450,3.554)--(9.451,3.554)--(9.452,3.554)--(9.453,3.554)--(9.454,3.554)%
  --(9.455,3.554)--(9.456,3.554)--(9.457,3.554)--(9.458,3.554)--(9.459,3.554)--(9.460,3.554)%
  --(9.461,3.554)--(9.462,3.554)--(9.463,3.554)--(9.464,3.554)--(9.465,3.554)--(9.466,3.554)%
  --(9.467,3.554)--(9.468,3.554)--(9.469,3.554)--(9.470,3.554)--(9.471,3.554)--(9.472,3.554)%
  --(9.473,3.554)--(9.474,3.554)--(9.475,3.554)--(9.476,3.554)--(9.477,3.554)--(9.478,3.554)%
  --(9.479,3.554)--(9.480,3.554)--(9.481,3.554)--(9.482,3.554)--(9.483,3.554)--(9.484,3.554)%
  --(9.485,3.554)--(9.486,3.554)--(9.487,3.554)--(9.488,3.554)--(9.489,3.554)--(9.490,3.554)%
  --(9.491,3.554)--(9.492,3.554)--(9.493,3.554)--(9.494,3.554)--(9.495,3.554)--(9.496,3.554)%
  --(9.497,3.554)--(9.498,3.554)--(9.499,3.554)--(9.500,3.554)--(9.501,3.554)--(9.502,3.554)%
  --(9.503,3.554)--(9.504,3.554)--(9.505,3.554)--(9.506,3.554)--(9.507,3.554)--(9.508,3.554)%
  --(9.509,3.554)--(9.510,3.554)--(9.511,3.554)--(9.512,3.554)--(9.513,3.554)--(9.514,3.554)%
  --(9.515,3.554)--(9.516,3.567)--(9.517,3.567)--(9.518,3.567)--(9.519,3.567)--(9.520,3.567)%
  --(9.521,3.567)--(9.522,3.567)--(9.523,3.567)--(9.524,3.567)--(9.525,3.567)--(9.526,3.567)%
  --(9.527,3.567)--(9.528,3.567)--(9.529,3.567)--(9.530,3.567)--(9.531,3.567)--(9.532,3.567)%
  --(9.533,3.567)--(9.534,3.567)--(9.535,3.567)--(9.536,3.567)--(9.537,3.567)--(9.538,3.567)%
  --(9.539,3.567)--(9.540,3.567)--(9.541,3.567)--(9.542,3.567)--(9.543,3.567)--(9.544,3.567)%
  --(9.545,3.580)--(9.546,3.580)--(9.547,3.580)--(9.548,3.580)--(9.549,3.580)--(9.550,3.580)%
  --(9.551,3.580)--(9.552,3.580)--(9.553,3.580)--(9.554,3.580)--(9.555,3.580)--(9.556,3.580)%
  --(9.557,3.580)--(9.558,3.580)--(9.559,3.580)--(9.560,3.580)--(9.561,3.593)--(9.562,3.593)%
  --(9.563,3.593)--(9.564,3.593)--(9.565,3.593)--(9.566,3.593)--(9.567,3.593)--(9.568,3.593)%
  --(9.569,3.593)--(9.570,3.593)--(9.571,3.593)--(9.572,3.593)--(9.573,3.593)--(9.574,3.593)%
  --(9.575,3.606)--(9.576,3.606)--(9.577,3.606)--(9.578,3.606)--(9.579,3.606)--(9.580,3.606)%
  --(9.581,3.606)--(9.582,3.606)--(9.583,3.606)--(9.584,3.606)--(9.585,3.606)--(9.586,3.618)%
  --(9.587,3.618)--(9.588,3.618)--(9.589,3.618)--(9.590,3.618)--(9.591,3.618)--(9.592,3.618)%
  --(9.593,3.618)--(9.594,3.618)--(9.595,3.618)--(9.596,3.618)--(9.597,3.618)--(9.598,3.618)%
  --(9.599,3.618)--(9.600,3.618)--(9.601,3.618)--(9.602,3.618)--(9.603,3.618)--(9.604,3.618)%
  --(9.605,3.618)--(9.606,3.618)--(9.607,3.618)--(9.608,3.618)--(9.609,3.618)--(9.610,3.618)%
  --(9.610,3.631)--(9.611,3.631)--(9.612,3.631)--(9.613,3.631)--(9.614,3.631)--(9.615,3.631)%
  --(9.616,3.631)--(9.617,3.631)--(9.618,3.631)--(9.619,3.631)--(9.620,3.631)--(9.621,3.631)%
  --(9.622,3.631)--(9.622,3.644)--(9.623,3.644)--(9.624,3.644)--(9.625,3.644)--(9.626,3.644)%
  --(9.627,3.644)--(9.628,3.644)--(9.629,3.644)--(9.630,3.644)--(9.631,3.644)--(9.632,3.644)%
  --(9.633,3.644)--(9.634,3.644)--(9.635,3.644)--(9.636,3.644)--(9.637,3.644)--(9.638,3.644)%
  --(9.639,3.644)--(9.640,3.657)--(9.641,3.657)--(9.642,3.657)--(9.643,3.657)--(9.644,3.657)%
  --(9.645,3.657)--(9.646,3.657)--(9.647,3.657)--(9.648,3.657)--(9.649,3.670)--(9.650,3.670)%
  --(9.651,3.670)--(9.652,3.670)--(9.653,3.670)--(9.654,3.670)--(9.655,3.670)--(9.655,3.683)%
  --(9.656,3.683)--(9.657,3.683)--(9.658,3.683)--(9.659,3.683)--(9.660,3.683)--(9.661,3.683)%
  --(9.662,3.683)--(9.663,3.683)--(9.664,3.683)--(9.665,3.683)--(9.666,3.683)--(9.667,3.683)%
  --(9.668,3.683)--(9.669,3.683)--(9.670,3.683)--(9.671,3.683)--(9.672,3.683)--(9.673,3.683)%
  --(9.674,3.683)--(9.675,3.683)--(9.676,3.683)--(9.677,3.683)--(9.678,3.683)--(9.679,3.683)%
  --(9.680,3.683)--(9.681,3.696)--(9.682,3.696)--(9.683,3.696)--(9.684,3.696)--(9.685,3.696)%
  --(9.686,3.696)--(9.687,3.696)--(9.688,3.696)--(9.689,3.696)--(9.690,3.696)--(9.691,3.696)%
  --(9.692,3.696)--(9.693,3.696)--(9.694,3.696)--(9.695,3.696)--(9.696,3.696)--(9.697,3.696)%
  --(9.698,3.696)--(9.699,3.696)--(9.700,3.696)--(9.701,3.696)--(9.702,3.696)--(9.703,3.696)%
  --(9.704,3.696)--(9.705,3.696)--(9.706,3.696)--(9.707,3.696)--(9.708,3.696)--(9.709,3.696)%
  --(9.710,3.696)--(9.711,3.696)--(9.712,3.696)--(9.713,3.696)--(9.714,3.696)--(9.715,3.696)%
  --(9.716,3.696)--(9.717,3.696)--(9.718,3.696)--(9.719,3.696)--(9.720,3.696)--(9.721,3.696)%
  --(9.722,3.696)--(9.723,3.696)--(9.724,3.696)--(9.725,3.696)--(9.726,3.696)--(9.727,3.696)%
  --(9.728,3.696)--(9.729,3.696)--(9.730,3.696)--(9.731,3.696)--(9.732,3.696)--(9.733,3.696)%
  --(9.734,3.696)--(9.735,3.696)--(9.736,3.696)--(9.737,3.696)--(9.738,3.696)--(9.739,3.696)%
  --(9.740,3.696)--(9.741,3.696)--(9.742,3.696)--(9.743,3.696)--(9.744,3.696)--(9.745,3.696)%
  --(9.746,3.696)--(9.747,3.696)--(9.748,3.696)--(9.749,3.696)--(9.750,3.696)--(9.751,3.696)%
  --(9.752,3.696)--(9.753,3.696)--(9.754,3.696)--(9.755,3.696)--(9.756,3.696)--(9.757,3.696)%
  --(9.758,3.696)--(9.759,3.696)--(9.760,3.696)--(9.761,3.696)--(9.762,3.696)--(9.763,3.696)%
  --(9.764,3.696)--(9.765,3.696)--(9.766,3.696)--(9.767,3.696)--(9.768,3.696)--(9.769,3.696)%
  --(9.770,3.696)--(9.771,3.696)--(9.772,3.696)--(9.773,3.696)--(9.774,3.696)--(9.775,3.696)%
  --(9.776,3.696)--(9.777,3.696)--(9.778,3.696)--(9.779,3.696)--(9.780,3.696)--(9.781,3.696)%
  --(9.782,3.696)--(9.783,3.709)--(9.784,3.709)--(9.785,3.709)--(9.786,3.709)--(9.787,3.709)%
  --(9.788,3.709)--(9.789,3.709)--(9.790,3.709)--(9.791,3.709)--(9.792,3.709)--(9.793,3.709)%
  --(9.794,3.709)--(9.795,3.709)--(9.796,3.709)--(9.797,3.709)--(9.798,3.709)--(9.799,3.709)%
  --(9.800,3.709)--(9.801,3.709)--(9.802,3.709)--(9.803,3.709)--(9.804,3.709)--(9.805,3.709)%
  --(9.806,3.709)--(9.807,3.709)--(9.808,3.709)--(9.809,3.709)--(9.810,3.709)--(9.811,3.709)%
  --(9.812,3.709)--(9.813,3.709)--(9.814,3.709)--(9.815,3.709)--(9.816,3.709)--(9.817,3.709)%
  --(9.818,3.709)--(9.819,3.709)--(9.820,3.709)--(9.821,3.709)--(9.822,3.709)--(9.823,3.709)%
  --(9.824,3.709)--(9.825,3.709)--(9.826,3.709)--(9.827,3.709)--(9.828,3.709)--(9.829,3.709)%
  --(9.830,3.709)--(9.831,3.709)--(9.832,3.709)--(9.833,3.709)--(9.834,3.709)--(9.835,3.709)%
  --(9.836,3.709)--(9.837,3.709)--(9.838,3.709)--(9.839,3.709)--(9.840,3.709)--(9.841,3.722)%
  --(9.842,3.722)--(9.843,3.722)--(9.844,3.722)--(9.845,3.722)--(9.846,3.722)--(9.847,3.722)%
  --(9.848,3.722)--(9.849,3.722)--(9.850,3.722)--(9.851,3.722)--(9.852,3.722)--(9.853,3.722)%
  --(9.854,3.722)--(9.855,3.722)--(9.856,3.722)--(9.857,3.722)--(9.858,3.722)--(9.859,3.722)%
  --(9.860,3.722)--(9.861,3.722)--(9.862,3.722)--(9.863,3.722)--(9.864,3.722)--(9.865,3.722)%
  --(9.866,3.722)--(9.867,3.722)--(9.868,3.722)--(9.869,3.722)--(9.870,3.722)--(9.871,3.722)%
  --(9.872,3.722)--(9.873,3.722)--(9.874,3.722)--(9.875,3.722)--(9.876,3.722)--(9.877,3.722)%
  --(9.878,3.722)--(9.879,3.722)--(9.880,3.722)--(9.881,3.722)--(9.882,3.722)--(9.883,3.722)%
  --(9.884,3.722)--(9.885,3.722)--(9.886,3.722)--(9.887,3.722)--(9.888,3.722)--(9.889,3.722)%
  --(9.890,3.722)--(9.891,3.722)--(9.892,3.722)--(9.893,3.722)--(9.894,3.722)--(9.895,3.722)%
  --(9.896,3.722)--(9.897,3.722)--(9.898,3.722)--(9.899,3.722)--(9.900,3.722)--(9.901,3.722)%
  --(9.902,3.722)--(9.903,3.722)--(9.904,3.722)--(9.905,3.722)--(9.906,3.722)--(9.907,3.722)%
  --(9.908,3.722)--(9.909,3.722)--(9.910,3.722)--(9.911,3.722)--(9.912,3.722)--(9.913,3.722)%
  --(9.914,3.722)--(9.915,3.722)--(9.916,3.722)--(9.917,3.722)--(9.918,3.722)--(9.919,3.722)%
  --(9.920,3.722)--(9.921,3.722)--(9.922,3.722)--(9.923,3.722)--(9.924,3.722)--(9.925,3.722)%
  --(9.926,3.722)--(9.927,3.722)--(9.928,3.722)--(9.929,3.722)--(9.930,3.722)--(9.931,3.722)%
  --(9.932,3.722)--(9.933,3.722)--(9.934,3.722)--(9.935,3.722)--(9.936,3.722)--(9.937,3.722)%
  --(9.938,3.722)--(9.939,3.722)--(9.940,3.722)--(9.941,3.722)--(9.942,3.722)--(9.943,3.722)%
  --(9.944,3.722)--(9.945,3.722)--(9.946,3.722)--(9.947,3.722)--(9.948,3.722)--(9.949,3.722)%
  --(9.950,3.722)--(9.951,3.722)--(9.952,3.722)--(9.953,3.722)--(9.954,3.722)--(9.955,3.722)%
  --(9.956,3.722)--(9.957,3.722)--(9.958,3.722)--(9.959,3.722)--(9.960,3.722)--(9.961,3.722)%
  --(9.962,3.722)--(9.963,3.722)--(9.964,3.722)--(9.965,3.722)--(9.966,3.722)--(9.967,3.722)%
  --(9.968,3.722)--(9.969,3.722)--(9.970,3.722)--(9.971,3.722)--(9.972,3.722)--(9.973,3.722)%
  --(9.974,3.722)--(9.975,3.722)--(9.976,3.722)--(9.977,3.722)--(9.978,3.722)--(9.979,3.722)%
  --(9.980,3.722)--(9.981,3.722)--(9.982,3.722)--(9.983,3.722)--(9.984,3.722)--(9.985,3.722)%
  --(9.986,3.722)--(9.987,3.722)--(9.988,3.722)--(9.989,3.722)--(9.990,3.722)--(9.991,3.722)%
  --(9.992,3.722)--(9.993,3.722)--(9.994,3.722)--(9.995,3.722)--(9.996,3.722)--(9.997,3.722)%
  --(9.998,3.722)--(9.999,3.722)--(10.000,3.722)--(10.001,3.722)--(10.002,3.722)--(10.003,3.722)%
  --(10.004,3.722)--(10.005,3.722)--(10.006,3.722)--(10.007,3.722)--(10.008,3.722)--(10.009,3.722)%
  --(10.010,3.735)--(10.011,3.735)--(10.012,3.735)--(10.013,3.735)--(10.014,3.735)--(10.015,3.735)%
  --(10.016,3.735)--(10.017,3.735)--(10.018,3.735)--(10.019,3.735)--(10.020,3.735)--(10.021,3.735)%
  --(10.022,3.735)--(10.023,3.735)--(10.024,3.748)--(10.025,3.748)--(10.026,3.748)--(10.027,3.748)%
  --(10.028,3.748)--(10.029,3.748)--(10.030,3.748)--(10.031,3.748)--(10.032,3.748)--(10.033,3.748)%
  --(10.034,3.748)--(10.035,3.761)--(10.036,3.761)--(10.037,3.761)--(10.038,3.761)--(10.039,3.761)%
  --(10.040,3.761)--(10.041,3.761)--(10.042,3.761)--(10.043,3.761)--(10.044,3.761)--(10.045,3.761)%
  --(10.046,3.761)--(10.047,3.761)--(10.048,3.761)--(10.049,3.761)--(10.050,3.761)--(10.051,3.761)%
  --(10.052,3.761)--(10.053,3.761)--(10.054,3.761)--(10.055,3.761)--(10.056,3.761)--(10.057,3.761)%
  --(10.058,3.761)--(10.059,3.761)--(10.060,3.761)--(10.061,3.761)--(10.062,3.761)--(10.063,3.761)%
  --(10.064,3.761)--(10.065,3.761)--(10.066,3.761)--(10.067,3.761)--(10.068,3.761)--(10.069,3.761)%
  --(10.070,3.761)--(10.071,3.761)--(10.072,3.761)--(10.073,3.761)--(10.074,3.761)--(10.075,3.761)%
  --(10.076,3.761)--(10.077,3.761)--(10.078,3.761)--(10.079,3.761)--(10.080,3.761)--(10.081,3.761)%
  --(10.082,3.761)--(10.083,3.761)--(10.084,3.761)--(10.085,3.761)--(10.086,3.761)--(10.087,3.761)%
  --(10.088,3.761)--(10.089,3.761)--(10.090,3.761)--(10.091,3.761)--(10.092,3.761)--(10.093,3.761)%
  --(10.094,3.761)--(10.095,3.761)--(10.096,3.761)--(10.097,3.761)--(10.098,3.761)--(10.099,3.761)%
  --(10.100,3.761)--(10.101,3.761)--(10.102,3.761)--(10.103,3.761)--(10.104,3.761)--(10.105,3.761)%
  --(10.106,3.761)--(10.107,3.761)--(10.108,3.761)--(10.109,3.761)--(10.110,3.761)--(10.111,3.761)%
  --(10.112,3.761)--(10.113,3.774)--(10.114,3.774)--(10.115,3.774)--(10.116,3.774)--(10.117,3.774)%
  --(10.118,3.774)--(10.119,3.774)--(10.120,3.774)--(10.121,3.774)--(10.122,3.774)--(10.123,3.774)%
  --(10.124,3.774)--(10.125,3.774)--(10.126,3.774)--(10.127,3.774)--(10.128,3.774)--(10.129,3.774)%
  --(10.130,3.774)--(10.131,3.774)--(10.132,3.774)--(10.133,3.774)--(10.134,3.774)--(10.135,3.774)%
  --(10.136,3.774)--(10.137,3.774)--(10.138,3.774)--(10.139,3.774)--(10.140,3.774)--(10.141,3.774)%
  --(10.142,3.774)--(10.143,3.774)--(10.144,3.774)--(10.145,3.774)--(10.146,3.774)--(10.147,3.774)%
  --(10.148,3.774)--(10.149,3.774)--(10.150,3.774)--(10.151,3.774)--(10.152,3.774)--(10.153,3.774)%
  --(10.154,3.774)--(10.155,3.774)--(10.155,3.787)--(10.156,3.787)--(10.157,3.787)--(10.158,3.787)%
  --(10.159,3.787)--(10.160,3.787)--(10.161,3.787)--(10.162,3.787)--(10.163,3.787)--(10.164,3.787)%
  --(10.165,3.787)--(10.166,3.787)--(10.167,3.787)--(10.168,3.787)--(10.169,3.787)--(10.170,3.787)%
  --(10.171,3.787)--(10.172,3.787)--(10.173,3.787)--(10.174,3.787)--(10.175,3.787)--(10.176,3.787)%
  --(10.177,3.787)--(10.178,3.787)--(10.179,3.787)--(10.180,3.787)--(10.181,3.787)--(10.182,3.787)%
  --(10.183,3.787)--(10.184,3.787)--(10.185,3.787)--(10.186,3.787)--(10.187,3.787)--(10.188,3.787)%
  --(10.189,3.787)--(10.190,3.787)--(10.191,3.787)--(10.192,3.787)--(10.193,3.787)--(10.194,3.787)%
  --(10.195,3.787)--(10.196,3.787)--(10.197,3.787)--(10.198,3.787)--(10.199,3.787)--(10.200,3.787)%
  --(10.201,3.787)--(10.202,3.787)--(10.203,3.787)--(10.204,3.787)--(10.205,3.787)--(10.206,3.787)%
  --(10.207,3.787)--(10.208,3.787)--(10.209,3.787)--(10.210,3.787)--(10.211,3.787)--(10.212,3.787)%
  --(10.213,3.787)--(10.214,3.787)--(10.215,3.787)--(10.216,3.787)--(10.217,3.787)--(10.218,3.787)%
  --(10.219,3.787)--(10.220,3.787)--(10.221,3.787)--(10.222,3.787)--(10.223,3.787)--(10.224,3.787)%
  --(10.225,3.787)--(10.226,3.787)--(10.227,3.787)--(10.228,3.787)--(10.229,3.787)--(10.230,3.787)%
  --(10.231,3.787)--(10.232,3.787)--(10.233,3.787)--(10.234,3.787)--(10.235,3.787)--(10.236,3.787)%
  --(10.237,3.787)--(10.238,3.787)--(10.239,3.787)--(10.240,3.787)--(10.241,3.787)--(10.242,3.787)%
  --(10.243,3.787)--(10.244,3.787)--(10.245,3.787)--(10.246,3.787)--(10.247,3.787)--(10.248,3.787)%
  --(10.249,3.787)--(10.250,3.787)--(10.251,3.787)--(10.252,3.787)--(10.253,3.787)--(10.254,3.787)%
  --(10.255,3.787)--(10.256,3.787)--(10.257,3.787)--(10.258,3.787)--(10.259,3.787)--(10.259,3.800)%
  --(10.260,3.800)--(10.261,3.800)--(10.262,3.800)--(10.263,3.800)--(10.264,3.800)--(10.265,3.800)%
  --(10.266,3.800)--(10.267,3.800)--(10.268,3.800)--(10.269,3.800)--(10.270,3.800)--(10.271,3.800)%
  --(10.272,3.800)--(10.273,3.800)--(10.274,3.800)--(10.275,3.800)--(10.276,3.800)--(10.277,3.800)%
  --(10.278,3.800)--(10.279,3.800)--(10.280,3.800)--(10.281,3.800)--(10.282,3.800)--(10.283,3.800)%
  --(10.284,3.800)--(10.285,3.800)--(10.286,3.800)--(10.287,3.800)--(10.288,3.800)--(10.289,3.800)%
  --(10.290,3.800)--(10.291,3.800)--(10.292,3.800)--(10.293,3.800)--(10.294,3.800)--(10.295,3.800)%
  --(10.296,3.800)--(10.297,3.800)--(10.298,3.800)--(10.299,3.800)--(10.300,3.800)--(10.301,3.800)%
  --(10.302,3.800)--(10.303,3.800)--(10.304,3.800)--(10.305,3.800)--(10.306,3.800)--(10.307,3.800)%
  --(10.308,3.800)--(10.309,3.800)--(10.310,3.800)--(10.311,3.800)--(10.312,3.800)--(10.313,3.800)%
  --(10.314,3.800)--(10.315,3.800)--(10.316,3.800)--(10.317,3.800)--(10.318,3.800)--(10.319,3.800)%
  --(10.320,3.800)--(10.321,3.800)--(10.322,3.800)--(10.323,3.800)--(10.324,3.800)--(10.325,3.800)%
  --(10.326,3.800)--(10.327,3.800)--(10.328,3.800)--(10.329,3.800)--(10.330,3.800)--(10.331,3.800)%
  --(10.332,3.800)--(10.333,3.800)--(10.334,3.800)--(10.335,3.800)--(10.336,3.800)--(10.337,3.800)%
  --(10.338,3.800)--(10.339,3.800)--(10.340,3.800)--(10.341,3.800)--(10.342,3.800)--(10.343,3.800)%
  --(10.344,3.800)--(10.345,3.800)--(10.346,3.800)--(10.347,3.800)--(10.348,3.800)--(10.349,3.800)%
  --(10.350,3.800)--(10.351,3.800)--(10.352,3.800)--(10.353,3.800)--(10.354,3.800)--(10.355,3.800)%
  --(10.356,3.800)--(10.357,3.800)--(10.358,3.800)--(10.359,3.800)--(10.360,3.800)--(10.361,3.800)%
  --(10.362,3.800)--(10.363,3.800)--(10.364,3.800)--(10.365,3.800)--(10.366,3.800)--(10.367,3.800)%
  --(10.368,3.800)--(10.369,3.800)--(10.370,3.800)--(10.371,3.800)--(10.372,3.800)--(10.373,3.800)%
  --(10.374,3.800)--(10.375,3.800)--(10.376,3.800)--(10.377,3.800)--(10.378,3.800)--(10.379,3.800)%
  --(10.380,3.800)--(10.381,3.800)--(10.382,3.800)--(10.383,3.800)--(10.384,3.800)--(10.385,3.800)%
  --(10.386,3.800)--(10.387,3.800)--(10.388,3.800)--(10.389,3.800)--(10.390,3.800)--(10.391,3.800)%
  --(10.392,3.800)--(10.393,3.800)--(10.394,3.800)--(10.395,3.800)--(10.396,3.800)--(10.397,3.800)%
  --(10.398,3.800)--(10.399,3.800)--(10.400,3.800)--(10.401,3.800)--(10.402,3.800)--(10.403,3.800)%
  --(10.404,3.800)--(10.405,3.800)--(10.406,3.800)--(10.407,3.800)--(10.408,3.800)--(10.409,3.800)%
  --(10.410,3.800)--(10.411,3.800)--(10.412,3.800)--(10.413,3.800)--(10.414,3.800)--(10.415,3.800)%
  --(10.416,3.800)--(10.417,3.800)--(10.418,3.800)--(10.419,3.800)--(10.420,3.800)--(10.421,3.800)%
  --(10.422,3.800)--(10.423,3.800)--(10.424,3.800)--(10.425,3.800)--(10.426,3.800)--(10.427,3.800)%
  --(10.428,3.800)--(10.429,3.800)--(10.430,3.800)--(10.431,3.800)--(10.432,3.800)--(10.433,3.800)%
  --(10.434,3.800)--(10.435,3.800)--(10.436,3.800)--(10.437,3.800)--(10.438,3.800)--(10.439,3.800)%
  --(10.440,3.800)--(10.441,3.800)--(10.442,3.800)--(10.443,3.800)--(10.444,3.800)--(10.445,3.800)%
  --(10.446,3.800)--(10.447,3.800)--(10.448,3.800)--(10.449,3.800)--(10.450,3.800)--(10.451,3.800)%
  --(10.452,3.800)--(10.453,3.800)--(10.454,3.800)--(10.455,3.800)--(10.456,3.800)--(10.457,3.800)%
  --(10.458,3.800)--(10.459,3.800)--(10.460,3.800)--(10.461,3.800)--(10.462,3.813)--(10.463,3.813)%
  --(10.464,3.813)--(10.465,3.813)--(10.466,3.813)--(10.467,3.813)--(10.468,3.813)--(10.469,3.813)%
  --(10.470,3.813)--(10.471,3.813)--(10.472,3.813)--(10.473,3.813)--(10.474,3.813)--(10.475,3.813)%
  --(10.476,3.813)--(10.477,3.813)--(10.478,3.813)--(10.479,3.813)--(10.480,3.813)--(10.481,3.813)%
  --(10.482,3.813)--(10.483,3.813)--(10.484,3.813)--(10.485,3.813)--(10.486,3.813)--(10.487,3.813)%
  --(10.488,3.813)--(10.489,3.813)--(10.490,3.813)--(10.491,3.813)--(10.492,3.813)--(10.493,3.813)%
  --(10.494,3.813)--(10.495,3.813)--(10.496,3.813)--(10.497,3.813)--(10.498,3.813)--(10.499,3.813)%
  --(10.500,3.813)--(10.501,3.813)--(10.502,3.813)--(10.503,3.813)--(10.504,3.813)--(10.505,3.813)%
  --(10.506,3.813)--(10.507,3.813)--(10.507,3.826)--(10.508,3.826)--(10.509,3.826)--(10.510,3.826)%
  --(10.511,3.826)--(10.512,3.826)--(10.513,3.826)--(10.514,3.826)--(10.515,3.826)--(10.516,3.826)%
  --(10.517,3.826)--(10.518,3.826)--(10.519,3.826)--(10.520,3.826)--(10.521,3.826)--(10.522,3.826)%
  --(10.523,3.826)--(10.524,3.826)--(10.525,3.826)--(10.526,3.826)--(10.527,3.826)--(10.528,3.826)%
  --(10.529,3.826)--(10.530,3.826)--(10.531,3.826)--(10.532,3.826)--(10.533,3.826)--(10.534,3.826)%
  --(10.535,3.826)--(10.536,3.826)--(10.537,3.826)--(10.538,3.826)--(10.539,3.826)--(10.540,3.826)%
  --(10.541,3.826)--(10.542,3.826)--(10.543,3.826)--(10.544,3.826)--(10.545,3.838)--(10.546,3.838)%
  --(10.547,3.838)--(10.548,3.838)--(10.549,3.838)--(10.550,3.838)--(10.551,3.838)--(10.552,3.838)%
  --(10.553,3.838)--(10.554,3.838)--(10.555,3.838)--(10.556,3.838)--(10.557,3.838)--(10.558,3.838)%
  --(10.559,3.838)--(10.560,3.838)--(10.561,3.838)--(10.562,3.838)--(10.563,3.838)--(10.564,3.838)%
  --(10.565,3.838)--(10.566,3.838)--(10.567,3.838)--(10.568,3.838)--(10.569,3.838)--(10.570,3.838)%
  --(10.571,3.838)--(10.572,3.838)--(10.573,3.838)--(10.574,3.838)--(10.575,3.838)--(10.576,3.838)%
  --(10.577,3.838)--(10.578,3.838)--(10.579,3.838)--(10.580,3.838)--(10.581,3.838)--(10.582,3.838)%
  --(10.583,3.838)--(10.584,3.838)--(10.585,3.838)--(10.586,3.838)--(10.587,3.838)--(10.588,3.838)%
  --(10.589,3.838)--(10.590,3.838)--(10.591,3.838)--(10.592,3.838)--(10.593,3.838)--(10.594,3.838)%
  --(10.595,3.838)--(10.596,3.851)--(10.597,3.851)--(10.598,3.851)--(10.599,3.851)--(10.600,3.851)%
  --(10.601,3.851)--(10.602,3.851)--(10.603,3.851)--(10.604,3.851)--(10.605,3.851)--(10.606,3.851)%
  --(10.607,3.851)--(10.608,3.851)--(10.609,3.851)--(10.610,3.851)--(10.611,3.851)--(10.612,3.851)%
  --(10.613,3.851)--(10.614,3.851)--(10.615,3.851)--(10.616,3.851)--(10.617,3.851)--(10.618,3.851)%
  --(10.619,3.864)--(10.620,3.864)--(10.621,3.864)--(10.622,3.864)--(10.623,3.864)--(10.624,3.864)%
  --(10.625,3.864)--(10.626,3.864)--(10.627,3.864)--(10.628,3.864)--(10.629,3.864)--(10.630,3.864)%
  --(10.631,3.864)--(10.632,3.864)--(10.633,3.877)--(10.633,3.890)--(10.634,3.890)--(10.635,3.890)%
  --(10.636,3.890)--(10.637,3.890)--(10.638,3.890)--(10.639,3.890)--(10.640,3.890)--(10.641,3.890)%
  --(10.642,3.890)--(10.643,3.890)--(10.644,3.890)--(10.645,3.890)--(10.646,3.890)--(10.647,3.890)%
  --(10.648,3.890)--(10.649,3.890)--(10.650,3.890)--(10.651,3.890)--(10.652,3.890)--(10.653,3.890)%
  --(10.654,3.890)--(10.655,3.890)--(10.656,3.890)--(10.657,3.890)--(10.658,3.890)--(10.659,3.890)%
  --(10.660,3.890)--(10.661,3.890)--(10.662,3.890)--(10.663,3.890)--(10.664,3.890)--(10.665,3.890)%
  --(10.666,3.890)--(10.667,3.890)--(10.668,3.890)--(10.669,3.890)--(10.670,3.890)--(10.671,3.903)%
  --(10.672,3.903)--(10.673,3.903)--(10.674,3.903)--(10.675,3.903)--(10.676,3.903)--(10.677,3.903)%
  --(10.678,3.903)--(10.679,3.903)--(10.680,3.903)--(10.681,3.903)--(10.682,3.903)--(10.683,3.903)%
  --(10.684,3.903)--(10.685,3.903)--(10.686,3.903)--(10.687,3.903)--(10.688,3.903)--(10.689,3.903)%
  --(10.690,3.903)--(10.691,3.903)--(10.692,3.903)--(10.693,3.903)--(10.694,3.903)--(10.695,3.903)%
  --(10.696,3.903)--(10.697,3.903)--(10.698,3.903)--(10.699,3.903)--(10.700,3.903)--(10.701,3.903)%
  --(10.702,3.903)--(10.703,3.903)--(10.704,3.903)--(10.705,3.903)--(10.706,3.903)--(10.707,3.903)%
  --(10.708,3.903)--(10.709,3.903)--(10.710,3.903)--(10.711,3.903)--(10.712,3.903)--(10.713,3.903)%
  --(10.714,3.903)--(10.715,3.903)--(10.716,3.903)--(10.717,3.903)--(10.718,3.903)--(10.719,3.903)%
  --(10.720,3.903)--(10.721,3.903)--(10.722,3.903)--(10.723,3.903)--(10.724,3.903)--(10.725,3.903)%
  --(10.726,3.903)--(10.727,3.903)--(10.728,3.903)--(10.729,3.903)--(10.730,3.903)--(10.731,3.903)%
  --(10.732,3.903)--(10.733,3.903)--(10.734,3.903)--(10.735,3.903)--(10.736,3.903)--(10.737,3.903)%
  --(10.738,3.903)--(10.739,3.903)--(10.740,3.903)--(10.741,3.903)--(10.742,3.903)--(10.743,3.903)%
  --(10.744,3.903)--(10.745,3.903)--(10.746,3.903)--(10.747,3.903)--(10.748,3.903)--(10.749,3.903)%
  --(10.750,3.903)--(10.751,3.903)--(10.752,3.903)--(10.753,3.903)--(10.753,3.916)--(10.754,3.916)%
  --(10.755,3.916)--(10.756,3.916)--(10.757,3.916)--(10.758,3.916)--(10.759,3.916)--(10.760,3.916)%
  --(10.761,3.916)--(10.762,3.916)--(10.763,3.916)--(10.764,3.916)--(10.765,3.916)--(10.766,3.916)%
  --(10.767,3.916)--(10.768,3.916)--(10.769,3.916)--(10.770,3.916)--(10.771,3.916)--(10.772,3.916)%
  --(10.773,3.916)--(10.774,3.916)--(10.775,3.916)--(10.776,3.916)--(10.777,3.916)--(10.778,3.916)%
  --(10.779,3.916)--(10.780,3.929)--(10.781,3.929)--(10.782,3.929)--(10.783,3.929)--(10.784,3.929)%
  --(10.785,3.929)--(10.786,3.929)--(10.787,3.929)--(10.788,3.929)--(10.789,3.929)--(10.790,3.929)%
  --(10.791,3.929)--(10.792,3.929)--(10.793,3.929)--(10.794,3.929)--(10.795,3.929)--(10.796,3.929)%
  --(10.797,3.929)--(10.798,3.929)--(10.799,3.929)--(10.800,3.929)--(10.801,3.929)--(10.802,3.929)%
  --(10.803,3.929)--(10.804,3.929)--(10.805,3.929)--(10.806,3.929)--(10.807,3.929)--(10.808,3.929)%
  --(10.808,3.942)--(10.809,3.942)--(10.810,3.942)--(10.811,3.942)--(10.812,3.942)--(10.813,3.942)%
  --(10.814,3.942)--(10.815,3.942)--(10.816,3.942)--(10.817,3.942)--(10.818,3.942)--(10.819,3.942)%
  --(10.820,3.942)--(10.821,3.942)--(10.822,3.942)--(10.823,3.942)--(10.824,3.942)--(10.825,3.942)%
  --(10.826,3.942)--(10.827,3.942)--(10.828,3.942)--(10.829,3.942)--(10.830,3.942)--(10.831,3.942)%
  --(10.832,3.942)--(10.833,3.942)--(10.834,3.942)--(10.835,3.942)--(10.836,3.942)--(10.837,3.942)%
  --(10.838,3.942)--(10.839,3.942)--(10.840,3.942)--(10.841,3.942)--(10.842,3.942)--(10.843,3.942)%
  --(10.844,3.942)--(10.845,3.942)--(10.846,3.942)--(10.847,3.942)--(10.848,3.942)--(10.848,3.955)%
  --(10.849,3.955)--(10.850,3.955)--(10.851,3.955)--(10.852,3.955)--(10.853,3.955)--(10.854,3.955)%
  --(10.855,3.955)--(10.856,3.955)--(10.857,3.955)--(10.858,3.955)--(10.859,3.955)--(10.860,3.955)%
  --(10.861,3.955)--(10.862,3.955)--(10.863,3.955)--(10.864,3.955)--(10.865,3.968)--(10.866,3.968)%
  --(10.867,3.968)--(10.868,3.968)--(10.869,3.968)--(10.870,3.968)--(10.871,3.968)--(10.872,3.968)%
  --(10.873,3.968)--(10.874,3.968)--(10.875,3.968)--(10.876,3.968)--(10.877,3.968)--(10.878,3.968)%
  --(10.879,3.968)--(10.880,3.968)--(10.881,3.968)--(10.882,3.968)--(10.883,3.968)--(10.884,3.968)%
  --(10.885,3.968)--(10.886,3.968)--(10.887,3.968)--(10.888,3.968)--(10.889,3.968)--(10.890,3.968)%
  --(10.891,3.968)--(10.892,3.968)--(10.893,3.968)--(10.894,3.968)--(10.895,3.968)--(10.896,3.968)%
  --(10.897,3.968)--(10.898,3.968)--(10.899,3.968)--(10.900,3.968)--(10.901,3.968)--(10.902,3.968)%
  --(10.903,3.968)--(10.904,3.968)--(10.905,3.968)--(10.906,3.968)--(10.907,3.968)--(10.908,3.968)%
  --(10.909,3.968)--(10.910,3.968)--(10.911,3.968)--(10.912,3.968)--(10.913,3.968)--(10.914,3.968)%
  --(10.915,3.968)--(10.916,3.968)--(10.917,3.968)--(10.918,3.968)--(10.919,3.968)--(10.920,3.968)%
  --(10.921,3.968)--(10.922,3.968)--(10.923,3.968)--(10.924,3.968)--(10.925,3.968)--(10.926,3.968)%
  --(10.927,3.968)--(10.928,3.968)--(10.929,3.968)--(10.930,3.968)--(10.931,3.968)--(10.932,3.968)%
  --(10.933,3.968)--(10.934,3.968)--(10.935,3.968)--(10.936,3.968)--(10.937,3.968)--(10.938,3.968)%
  --(10.939,3.968)--(10.940,3.968)--(10.941,3.968)--(10.942,3.968)--(10.943,3.968)--(10.944,3.968)%
  --(10.945,3.968)--(10.946,3.968)--(10.947,3.968)--(10.948,3.968)--(10.949,3.968)--(10.950,3.968)%
  --(10.951,3.968)--(10.952,3.968)--(10.953,3.968)--(10.954,3.968)--(10.955,3.968)--(10.956,3.968)%
  --(10.956,3.981)--(10.957,3.981)--(10.957,3.994)--(10.958,3.994)--(10.959,3.994)--(10.960,3.994)%
  --(10.961,3.994)--(10.962,3.994)--(10.963,3.994)--(10.964,3.994)--(10.965,3.994)--(10.966,3.994)%
  --(10.967,3.994)--(10.968,3.994)--(10.969,3.994)--(10.970,3.994)--(10.971,3.994)--(10.972,3.994)%
  --(10.973,3.994)--(10.974,3.994)--(10.975,3.994)--(10.976,3.994)--(10.977,3.994)--(10.978,3.994)%
  --(10.979,3.994)--(10.980,3.994)--(10.981,3.994)--(10.982,3.994)--(10.983,3.994)--(10.984,3.994)%
  --(10.985,3.994)--(10.986,3.994)--(10.987,3.994)--(10.988,3.994)--(10.989,3.994)--(10.990,3.994)%
  --(10.991,3.994)--(10.992,3.994)--(10.993,3.994)--(10.994,3.994)--(10.995,3.994)--(10.996,3.994)%
  --(10.997,3.994)--(10.998,3.994)--(10.999,3.994)--(11.000,3.994)--(11.001,3.994)--(11.002,3.994)%
  --(11.003,3.994)--(11.004,3.994)--(11.005,3.994)--(11.006,3.994)--(11.007,3.994)--(11.008,4.007)%
  --(11.009,4.007)--(11.010,4.007)--(11.011,4.007)--(11.012,4.007)--(11.013,4.007)--(11.014,4.007)%
  --(11.015,4.007)--(11.016,4.007)--(11.017,4.007)--(11.018,4.007)--(11.019,4.007)--(11.020,4.007)%
  --(11.021,4.007)--(11.022,4.007)--(11.023,4.007)--(11.024,4.007)--(11.025,4.007)--(11.026,4.007)%
  --(11.027,4.007)--(11.028,4.007)--(11.029,4.007)--(11.030,4.007)--(11.031,4.007)--(11.032,4.007)%
  --(11.033,4.007)--(11.034,4.007)--(11.035,4.007)--(11.036,4.007)--(11.037,4.007)--(11.038,4.007)%
  --(11.039,4.007)--(11.040,4.007)--(11.041,4.007)--(11.042,4.007)--(11.043,4.007)--(11.044,4.007)%
  --(11.045,4.007)--(11.046,4.007)--(11.047,4.007)--(11.048,4.007)--(11.049,4.007)--(11.050,4.007)%
  --(11.051,4.007)--(11.052,4.007)--(11.053,4.007)--(11.054,4.007)--(11.055,4.007)--(11.056,4.007)%
  --(11.057,4.007)--(11.058,4.007)--(11.059,4.007)--(11.060,4.007)--(11.061,4.007)--(11.062,4.007)%
  --(11.063,4.007)--(11.063,4.020)--(11.064,4.020)--(11.065,4.020)--(11.066,4.020)--(11.067,4.020)%
  --(11.068,4.020)--(11.069,4.020)--(11.070,4.020)--(11.071,4.020)--(11.072,4.020)--(11.073,4.020)%
  --(11.074,4.020)--(11.075,4.020)--(11.076,4.020)--(11.077,4.020)--(11.077,4.033)--(11.078,4.033)%
  --(11.079,4.033)--(11.080,4.033)--(11.081,4.033)--(11.082,4.033)--(11.083,4.033)--(11.084,4.033)%
  --(11.085,4.033)--(11.086,4.033)--(11.087,4.033)--(11.088,4.033)--(11.089,4.033)--(11.090,4.033)%
  --(11.091,4.033)--(11.092,4.033)--(11.093,4.033)--(11.094,4.033)--(11.095,4.033)--(11.096,4.033)%
  --(11.097,4.033)--(11.098,4.033)--(11.099,4.033)--(11.100,4.033)--(11.101,4.033)--(11.102,4.033)%
  --(11.103,4.033)--(11.104,4.033)--(11.105,4.033)--(11.106,4.033)--(11.107,4.033)--(11.108,4.033)%
  --(11.109,4.033)--(11.110,4.033)--(11.111,4.033)--(11.112,4.033)--(11.113,4.033)--(11.114,4.033)%
  --(11.115,4.033)--(11.116,4.033)--(11.117,4.033)--(11.118,4.033)--(11.119,4.033)--(11.120,4.033)%
  --(11.121,4.033)--(11.122,4.033)--(11.123,4.033)--(11.124,4.033)--(11.125,4.033)--(11.126,4.033)%
  --(11.127,4.033)--(11.128,4.033)--(11.129,4.033)--(11.130,4.033)--(11.131,4.033)--(11.132,4.033)%
  --(11.133,4.033)--(11.134,4.033)--(11.135,4.033)--(11.136,4.033)--(11.137,4.033)--(11.138,4.033)%
  --(11.139,4.033)--(11.140,4.033)--(11.141,4.033)--(11.142,4.033)--(11.143,4.033)--(11.144,4.033)%
  --(11.145,4.033)--(11.146,4.033)--(11.147,4.033)--(11.148,4.033)--(11.149,4.033)--(11.150,4.033)%
  --(11.151,4.033)--(11.152,4.033)--(11.153,4.033)--(11.154,4.033)--(11.155,4.033)--(11.156,4.033)%
  --(11.157,4.046)--(11.158,4.046)--(11.159,4.046)--(11.160,4.046)--(11.161,4.046)--(11.162,4.046)%
  --(11.163,4.046)--(11.164,4.046)--(11.165,4.046)--(11.166,4.046)--(11.167,4.046)--(11.168,4.046)%
  --(11.169,4.046)--(11.170,4.046)--(11.171,4.046)--(11.172,4.046)--(11.173,4.046)--(11.174,4.046)%
  --(11.175,4.046)--(11.176,4.046)--(11.177,4.046)--(11.178,4.046)--(11.179,4.046)--(11.180,4.046)%
  --(11.181,4.046)--(11.182,4.046)--(11.183,4.046)--(11.184,4.046)--(11.185,4.046)--(11.186,4.046)%
  --(11.187,4.046)--(11.188,4.046)--(11.189,4.046)--(11.190,4.046)--(11.191,4.046)--(11.192,4.046)%
  --(11.193,4.046)--(11.194,4.046)--(11.195,4.046)--(11.196,4.046)--(11.197,4.046)--(11.198,4.046)%
  --(11.199,4.046)--(11.200,4.046)--(11.201,4.046)--(11.202,4.046)--(11.203,4.046)--(11.204,4.046)%
  --(11.205,4.046)--(11.206,4.046)--(11.207,4.046)--(11.208,4.046)--(11.209,4.046)--(11.210,4.046)%
  --(11.211,4.046)--(11.212,4.046)--(11.213,4.046)--(11.214,4.046)--(11.215,4.046)--(11.216,4.046)%
  --(11.217,4.046)--(11.218,4.046)--(11.219,4.046)--(11.220,4.046)--(11.221,4.046)--(11.222,4.046)%
  --(11.223,4.046)--(11.224,4.046)--(11.225,4.046)--(11.226,4.046)--(11.227,4.046)--(11.228,4.046)%
  --(11.229,4.046)--(11.230,4.046)--(11.231,4.046)--(11.232,4.046)--(11.233,4.046)--(11.234,4.046)%
  --(11.235,4.046)--(11.236,4.046)--(11.237,4.046)--(11.238,4.046)--(11.239,4.046)--(11.240,4.046)%
  --(11.241,4.046)--(11.242,4.046)--(11.243,4.046)--(11.244,4.046)--(11.245,4.046)--(11.246,4.046)%
  --(11.247,4.046)--(11.248,4.046)--(11.249,4.046)--(11.250,4.046)--(11.251,4.046)--(11.252,4.046)%
  --(11.253,4.046)--(11.254,4.046)--(11.255,4.046)--(11.256,4.046)--(11.257,4.046)--(11.258,4.046)%
  --(11.259,4.046)--(11.260,4.046)--(11.261,4.046)--(11.262,4.046)--(11.263,4.046)--(11.264,4.046)%
  --(11.265,4.046)--(11.266,4.046)--(11.267,4.046)--(11.268,4.046)--(11.269,4.046)--(11.270,4.046)%
  --(11.271,4.046)--(11.272,4.046)--(11.273,4.046)--(11.274,4.046)--(11.275,4.046)--(11.276,4.046)%
  --(11.277,4.046)--(11.278,4.046)--(11.279,4.046)--(11.280,4.046)--(11.281,4.046)--(11.282,4.046)%
  --(11.283,4.046)--(11.284,4.046)--(11.285,4.046)--(11.286,4.046)--(11.287,4.046)--(11.288,4.046)%
  --(11.289,4.046)--(11.290,4.046)--(11.291,4.046)--(11.292,4.046)--(11.293,4.046)--(11.294,4.046)%
  --(11.295,4.046)--(11.296,4.046)--(11.297,4.046)--(11.298,4.046)--(11.299,4.046)--(11.300,4.046)%
  --(11.301,4.046)--(11.302,4.046)--(11.303,4.046)--(11.304,4.046)--(11.305,4.046)--(11.306,4.046)%
  --(11.307,4.046)--(11.308,4.046)--(11.309,4.046)--(11.310,4.046)--(11.311,4.046)--(11.312,4.046)%
  --(11.313,4.046)--(11.314,4.046)--(11.315,4.046)--(11.316,4.046)--(11.317,4.046)--(11.318,4.046)%
  --(11.319,4.046)--(11.320,4.046)--(11.321,4.046)--(11.321,4.058)--(11.322,4.058)--(11.323,4.058)%
  --(11.324,4.058)--(11.325,4.058)--(11.326,4.058)--(11.327,4.058)--(11.328,4.058)--(11.329,4.058)%
  --(11.330,4.058)--(11.331,4.058)--(11.332,4.058)--(11.333,4.058)--(11.334,4.058)--(11.335,4.058)%
  --(11.336,4.058)--(11.337,4.058)--(11.338,4.058)--(11.339,4.058)--(11.340,4.058)--(11.341,4.058)%
  --(11.342,4.058)--(11.343,4.058)--(11.344,4.058)--(11.345,4.058)--(11.346,4.058)--(11.347,4.058)%
  --(11.348,4.058)--(11.349,4.058)--(11.350,4.058)--(11.351,4.058)--(11.352,4.058)--(11.353,4.058)%
  --(11.354,4.058)--(11.355,4.058)--(11.356,4.058)--(11.357,4.058)--(11.358,4.058)--(11.359,4.058)%
  --(11.360,4.058)--(11.361,4.058)--(11.362,4.058)--(11.363,4.058)--(11.364,4.058)--(11.365,4.058)%
  --(11.366,4.058)--(11.367,4.058)--(11.368,4.058)--(11.369,4.058)--(11.370,4.058)--(11.371,4.058)%
  --(11.372,4.058)--(11.373,4.058)--(11.374,4.058)--(11.375,4.058)--(11.376,4.058)--(11.377,4.058)%
  --(11.378,4.058)--(11.379,4.058)--(11.380,4.058)--(11.381,4.058)--(11.382,4.058)--(11.383,4.058)%
  --(11.384,4.058)--(11.385,4.058)--(11.386,4.058)--(11.387,4.058)--(11.388,4.058)--(11.389,4.058)%
  --(11.390,4.058)--(11.391,4.058)--(11.392,4.058)--(11.393,4.058)--(11.394,4.058)--(11.395,4.058)%
  --(11.396,4.058)--(11.397,4.058)--(11.398,4.058)--(11.399,4.058)--(11.400,4.058)--(11.401,4.058)%
  --(11.402,4.058)--(11.403,4.058)--(11.404,4.058)--(11.405,4.058)--(11.406,4.058)--(11.407,4.058)%
  --(11.408,4.058)--(11.409,4.058)--(11.410,4.058)--(11.411,4.058)--(11.412,4.058)--(11.413,4.058)%
  --(11.414,4.058)--(11.415,4.058)--(11.416,4.058)--(11.417,4.058)--(11.418,4.058)--(11.419,4.058)%
  --(11.420,4.058)--(11.421,4.058)--(11.422,4.058)--(11.423,4.058)--(11.424,4.058)--(11.425,4.058)%
  --(11.426,4.058)--(11.427,4.058)--(11.428,4.058)--(11.429,4.058)--(11.430,4.058)--(11.431,4.058)%
  --(11.432,4.058)--(11.433,4.058)--(11.434,4.058)--(11.435,4.058)--(11.436,4.058)--(11.437,4.058)%
  --(11.438,4.058)--(11.439,4.058)--(11.440,4.058)--(11.441,4.058)--(11.441,4.071)--(11.442,4.071)%
  --(11.443,4.071)--(11.444,4.071)--(11.445,4.071)--(11.446,4.071)--(11.447,4.071)--(11.448,4.071)%
  --(11.449,4.071)--(11.450,4.071)--(11.451,4.071)--(11.452,4.071)--(11.453,4.071)--(11.454,4.071)%
  --(11.455,4.071)--(11.456,4.071)--(11.457,4.071)--(11.458,4.071)--(11.459,4.071)--(11.460,4.071)%
  --(11.461,4.071)--(11.462,4.071)--(11.463,4.071)--(11.464,4.071)--(11.465,4.071)--(11.466,4.071)%
  --(11.467,4.071)--(11.468,4.071)--(11.469,4.071)--(11.470,4.084)--(11.471,4.084)--(11.472,4.084)%
  --(11.473,4.084)--(11.474,4.084)--(11.475,4.084)--(11.476,4.084)--(11.477,4.084)--(11.478,4.084)%
  --(11.479,4.084)--(11.480,4.084)--(11.481,4.084)--(11.482,4.084)--(11.483,4.084)--(11.484,4.084)%
  --(11.485,4.084)--(11.486,4.084)--(11.487,4.084)--(11.488,4.084)--(11.489,4.084)--(11.490,4.084)%
  --(11.491,4.084)--(11.492,4.084)--(11.493,4.084)--(11.494,4.084)--(11.495,4.084)--(11.496,4.084)%
  --(11.497,4.084)--(11.498,4.084)--(11.499,4.084)--(11.500,4.084)--(11.501,4.084)--(11.502,4.084)%
  --(11.503,4.084)--(11.504,4.084)--(11.505,4.084)--(11.506,4.084)--(11.507,4.084)--(11.508,4.084)%
  --(11.509,4.084)--(11.510,4.084)--(11.511,4.084)--(11.512,4.084)--(11.513,4.084)--(11.514,4.084)%
  --(11.515,4.084)--(11.516,4.084)--(11.517,4.084)--(11.518,4.084)--(11.519,4.084)--(11.520,4.084)%
  --(11.521,4.084)--(11.522,4.084)--(11.523,4.084)--(11.524,4.084)--(11.525,4.084)--(11.526,4.084)%
  --(11.527,4.084)--(11.528,4.084)--(11.529,4.084)--(11.530,4.084)--(11.531,4.084)--(11.532,4.084)%
  --(11.533,4.084)--(11.534,4.084)--(11.535,4.084)--(11.536,4.084)--(11.537,4.084)--(11.538,4.084)%
  --(11.539,4.084)--(11.540,4.084)--(11.541,4.084)--(11.542,4.084)--(11.543,4.084)--(11.544,4.084)%
  --(11.545,4.084)--(11.546,4.084)--(11.547,4.084)--(11.548,4.084)--(11.549,4.084)--(11.550,4.084)%
  --(11.551,4.084)--(11.552,4.084)--(11.553,4.084)--(11.554,4.084)--(11.555,4.084)--(11.556,4.084)%
  --(11.557,4.084)--(11.558,4.084)--(11.559,4.084)--(11.560,4.084)--(11.561,4.084)--(11.562,4.084)%
  --(11.563,4.084)--(11.564,4.084)--(11.565,4.084)--(11.566,4.084)--(11.567,4.084)--(11.568,4.084)%
  --(11.569,4.084)--(11.570,4.084)--(11.571,4.084)--(11.572,4.084)--(11.573,4.084)--(11.574,4.084)%
  --(11.575,4.084)--(11.576,4.084)--(11.577,4.084)--(11.578,4.084)--(11.579,4.084)--(11.580,4.084)%
  --(11.581,4.084)--(11.582,4.084)--(11.583,4.084)--(11.584,4.084)--(11.585,4.084)--(11.586,4.084)%
  --(11.587,4.084)--(11.588,4.084)--(11.589,4.084)--(11.590,4.084)--(11.591,4.084)--(11.592,4.084)%
  --(11.593,4.084)--(11.594,4.084)--(11.595,4.084)--(11.596,4.084)--(11.597,4.084)--(11.598,4.084)%
  --(11.599,4.084)--(11.600,4.084)--(11.601,4.084)--(11.602,4.084)--(11.603,4.084)--(11.604,4.084)%
  --(11.605,4.084)--(11.606,4.084)--(11.607,4.084)--(11.608,4.084)--(11.609,4.084)--(11.610,4.084)%
  --(11.611,4.084)--(11.612,4.084)--(11.613,4.084)--(11.614,4.084)--(11.615,4.084)--(11.616,4.084)%
  --(11.617,4.084)--(11.618,4.084)--(11.619,4.084)--(11.620,4.084)--(11.621,4.084)--(11.622,4.084)%
  --(11.623,4.084)--(11.624,4.084)--(11.625,4.084)--(11.626,4.084)--(11.627,4.084)--(11.628,4.084)%
  --(11.629,4.084)--(11.630,4.084)--(11.631,4.084)--(11.632,4.084)--(11.633,4.084)--(11.634,4.084)%
  --(11.635,4.084)--(11.636,4.084)--(11.637,4.084)--(11.638,4.084)--(11.639,4.084)--(11.640,4.084)%
  --(11.641,4.084)--(11.642,4.084)--(11.643,4.084)--(11.644,4.084)--(11.645,4.084)--(11.646,4.084)%
  --(11.647,4.084)--(11.648,4.084)--(11.649,4.084)--(11.650,4.084)--(11.651,4.084)--(11.652,4.084)%
  --(11.653,4.084)--(11.654,4.084)--(11.655,4.084)--(11.656,4.084)--(11.657,4.084)--(11.658,4.084)%
  --(11.659,4.084)--(11.660,4.084)--(11.661,4.084)--(11.662,4.084)--(11.663,4.084)--(11.664,4.084)%
  --(11.665,4.084)--(11.666,4.084)--(11.667,4.084)--(11.668,4.084)--(11.669,4.084)--(11.670,4.084)%
  --(11.671,4.084)--(11.672,4.084)--(11.673,4.084)--(11.674,4.084)--(11.675,4.084)--(11.676,4.084)%
  --(11.677,4.084)--(11.678,4.084)--(11.679,4.084)--(11.680,4.084)--(11.681,4.084)--(11.682,4.084)%
  --(11.683,4.084)--(11.684,4.084)--(11.685,4.084)--(11.686,4.084)--(11.687,4.084)--(11.688,4.084)%
  --(11.689,4.084)--(11.690,4.084)--(11.691,4.084)--(11.692,4.084)--(11.693,4.084)--(11.694,4.084)%
  --(11.695,4.084)--(11.696,4.084)--(11.697,4.084)--(11.698,4.084)--(11.699,4.084)--(11.700,4.084)%
  --(11.701,4.084)--(11.702,4.084)--(11.703,4.084)--(11.704,4.084)--(11.705,4.084)--(11.706,4.084)%
  --(11.707,4.084)--(11.708,4.084)--(11.709,4.084)--(11.710,4.084)--(11.711,4.084)--(11.712,4.084)%
  --(11.713,4.084)--(11.714,4.084)--(11.715,4.084)--(11.716,4.084)--(11.717,4.084)--(11.718,4.084)%
  --(11.719,4.084)--(11.720,4.084)--(11.721,4.084)--(11.722,4.084)--(11.723,4.084)--(11.724,4.084)%
  --(11.725,4.084)--(11.726,4.084)--(11.727,4.084)--(11.728,4.084)--(11.729,4.084)--(11.730,4.084)%
  --(11.731,4.084)--(11.732,4.084)--(11.733,4.084)--(11.734,4.084)--(11.735,4.084)--(11.736,4.084)%
  --(11.737,4.084)--(11.738,4.084)--(11.739,4.084)--(11.740,4.084)--(11.741,4.084)--(11.742,4.084)%
  --(11.743,4.084)--(11.744,4.084)--(11.745,4.084)--(11.746,4.084)--(11.747,4.084)--(11.748,4.084)%
  --(11.749,4.084)--(11.750,4.084)--(11.751,4.084)--(11.752,4.084)--(11.753,4.084)--(11.754,4.084)%
  --(11.755,4.084)--(11.756,4.084)--(11.757,4.084)--(11.758,4.084)--(11.759,4.084)--(11.760,4.084)%
  --(11.761,4.084)--(11.762,4.084)--(11.763,4.084)--(11.764,4.084)--(11.765,4.084)--(11.766,4.084)%
  --(11.767,4.084)--(11.768,4.084)--(11.769,4.084)--(11.770,4.084)--(11.771,4.084)--(11.772,4.084)%
  --(11.773,4.084)--(11.774,4.084)--(11.775,4.084)--(11.776,4.084)--(11.777,4.084)--(11.778,4.084)%
  --(11.779,4.084)--(11.780,4.084)--(11.781,4.084)--(11.782,4.084)--(11.783,4.084)--(11.784,4.084)%
  --(11.785,4.084)--(11.786,4.084)--(11.787,4.084)--(11.788,4.084)--(11.789,4.084)--(11.790,4.084)%
  --(11.791,4.084)--(11.792,4.084)--(11.793,4.084)--(11.794,4.084)--(11.795,4.084)--(11.796,4.084)%
  --(11.797,4.084)--(11.798,4.084)--(11.799,4.084)--(11.800,4.084)--(11.801,4.084)--(11.802,4.084)%
  --(11.803,4.084)--(11.804,4.084)--(11.805,4.084)--(11.806,4.084)--(11.807,4.084)--(11.808,4.084)%
  --(11.809,4.084)--(11.810,4.084)--(11.811,4.084)--(11.812,4.084)--(11.813,4.084)--(11.814,4.084)%
  --(11.815,4.084)--(11.816,4.084)--(11.817,4.084)--(11.818,4.084)--(11.819,4.084)--(11.820,4.084)%
  --(11.821,4.084)--(11.822,4.084)--(11.823,4.084)--(11.824,4.084);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/combined-scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{without improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.573,2.887)}
\gppoint{gp mark 7}{(5.812,3.675)}
\gppoint{gp mark 7}{(5.027,3.882)}
\gppoint{gp mark 7}{(4.931,2.446)}
\gppoint{gp mark 7}{(5.910,5.019)}
\gppoint{gp mark 7}{(4.780,3.239)}
\gppoint{gp mark 7}{(6.208,6.932)}
\gppoint{gp mark 7}{(5.675,4.645)}
\gppoint{gp mark 7}{(6.180,3.689)}
\gppoint{gp mark 7}{(7.230,6.512)}
\gppoint{gp mark 7}{(5.333,4.021)}
\gppoint{gp mark 7}{(4.979,2.302)}
\gppoint{gp mark 7}{(5.675,4.156)}
\gppoint{gp mark 7}{(8.100,5.969)}
\gppoint{gp mark 7}{(5.207,3.930)}
\gppoint{gp mark 7}{(5.941,7.950)}
\gppoint{gp mark 7}{(3.743,3.394)}
\gppoint{gp mark 7}{(3.743,3.019)}
\gppoint{gp mark 7}{(3.823,1.186)}
\gppoint{gp mark 7}{(8.847,3.469)}
\gppoint{gp mark 7}{(10.948,3.838)}
\gppoint{gp mark 7}{(4.618,1.572)}
\gppoint{gp mark 7}{(8.063,6.749)}
\gppoint{gp mark 7}{(5.639,4.939)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(4.561,3.197)}
\gppoint{gp mark 7}{(8.196,6.632)}
\gppoint{gp mark 7}{(5.414,3.573)}
\gppoint{gp mark 7}{(8.219,6.565)}
\gppoint{gp mark 7}{(5.414,3.545)}
\gppoint{gp mark 7}{(5.027,3.591)}
\gppoint{gp mark 7}{(3.823,5.076)}
\gppoint{gp mark 7}{(3.573,1.697)}
\gppoint{gp mark 7}{(4.503,3.157)}
\gppoint{gp mark 7}{(3.573,1.522)}
\gppoint{gp mark 7}{(3.389,2.946)}
\gppoint{gp mark 7}{(5.027,3.785)}
\gppoint{gp mark 7}{(8.196,7.699)}
\gppoint{gp mark 7}{(5.529,2.190)}
\gppoint{gp mark 7}{(6.317,2.026)}
\gppoint{gp mark 7}{(5.973,4.398)}
\gppoint{gp mark 7}{(4.120,3.239)}
\gppoint{gp mark 7}{(4.188,2.640)}
\gppoint{gp mark 7}{(5.163,6.562)}
\gppoint{gp mark 7}{(3.483,3.472)}
\gppoint{gp mark 7}{(5.779,4.984)}
\gppoint{gp mark 7}{(5.333,2.256)}
\gppoint{gp mark 7}{(8.865,6.574)}
\gppoint{gp mark 7}{(4.255,3.472)}
\gppoint{gp mark 7}{(6.151,4.783)}
\gppoint{gp mark 7}{(2.970,3.637)}
\gppoint{gp mark 7}{(5.779,7.391)}
\gppoint{gp mark 7}{(4.882,6.426)}
\gppoint{gp mark 7}{(6.208,6.234)}
\gppoint{gp mark 7}{(6.064,2.083)}
\gppoint{gp mark 7}{(5.639,5.930)}
\gppoint{gp mark 7}{(3.573,2.879)}
\gppoint{gp mark 7}{(5.812,2.488)}
\gppoint{gp mark 7}{(5.027,3.432)}
\gppoint{gp mark 7}{(4.931,4.362)}
\gppoint{gp mark 7}{(4.780,2.718)}
\gppoint{gp mark 7}{(5.910,3.857)}
\gppoint{gp mark 7}{(4.780,2.222)}
\gppoint{gp mark 7}{(6.208,2.007)}
\gppoint{gp mark 7}{(5.675,4.008)}
\gppoint{gp mark 7}{(6.180,1.624)}
\gppoint{gp mark 7}{(5.333,3.862)}
\gppoint{gp mark 7}{(4.979,1.703)}
\gppoint{gp mark 7}{(5.675,4.171)}
\gppoint{gp mark 7}{(8.100,6.501)}
\gppoint{gp mark 7}{(5.207,3.343)}
\gppoint{gp mark 7}{(5.941,7.065)}
\gppoint{gp mark 7}{(3.743,2.559)}
\gppoint{gp mark 7}{(3.743,2.461)}
\gppoint{gp mark 7}{(3.823,2.693)}
\gppoint{gp mark 7}{(5.812,2.870)}
\gppoint{gp mark 7}{(4.618,3.921)}
\gppoint{gp mark 7}{(7.742,3.143)}
\gppoint{gp mark 7}{(5.639,2.420)}
\gppoint{gp mark 7}{(6.396,5.254)}
\gppoint{gp mark 7}{(4.561,3.390)}
\gppoint{gp mark 7}{(8.196,7.625)}
\gppoint{gp mark 7}{(5.414,1.868)}
\gppoint{gp mark 7}{(5.414,3.539)}
\gppoint{gp mark 7}{(5.027,2.212)}
\gppoint{gp mark 7}{(3.823,6.781)}
\gppoint{gp mark 7}{(3.573,2.950)}
\gppoint{gp mark 7}{(4.503,3.113)}
\gppoint{gp mark 7}{(3.573,1.267)}
\gppoint{gp mark 7}{(3.389,1.172)}
\gppoint{gp mark 7}{(5.027,3.475)}
\gppoint{gp mark 7}{(5.529,1.590)}
\gppoint{gp mark 7}{(6.317,7.477)}
\gppoint{gp mark 7}{(5.973,4.119)}
\gppoint{gp mark 7}{(4.120,3.116)}
\gppoint{gp mark 7}{(4.188,1.169)}
\gppoint{gp mark 7}{(5.163,7.773)}
\gppoint{gp mark 7}{(3.483,3.790)}
\gppoint{gp mark 7}{(5.779,3.042)}
\gppoint{gp mark 7}{(5.333,4.242)}
\gppoint{gp mark 7}{(8.865,2.847)}
\gppoint{gp mark 7}{(4.255,3.490)}
\gppoint{gp mark 7}{(6.151,2.043)}
\gppoint{gp mark 7}{(2.970,5.461)}
\gppoint{gp mark 7}{(10.767,7.837)}
\gppoint{gp mark 7}{(4.882,6.261)}
\gppoint{gp mark 7}{(6.064,2.023)}
\gppoint{gp mark 7}{(3.573,1.424)}
\gppoint{gp mark 7}{(6.180,4.014)}
\gppoint{gp mark 7}{(5.027,3.647)}
\gppoint{gp mark 7}{(4.931,4.060)}
\gppoint{gp mark 7}{(6.003,3.991)}
\gppoint{gp mark 7}{(4.831,4.287)}
\gppoint{gp mark 7}{(6.447,5.328)}
\gppoint{gp mark 7}{(6.034,4.889)}
\gppoint{gp mark 7}{(6.180,3.819)}
\gppoint{gp mark 7}{(7.452,7.058)}
\gppoint{gp mark 7}{(5.333,3.987)}
\gppoint{gp mark 7}{(5.453,4.171)}
\gppoint{gp mark 7}{(5.710,4.326)}
\gppoint{gp mark 7}{(9.403,7.451)}
\gppoint{gp mark 7}{(8.483,5.916)}
\gppoint{gp mark 7}{(5.250,3.660)}
\gppoint{gp mark 7}{(5.941,7.735)}
\gppoint{gp mark 7}{(3.659,4.261)}
\gppoint{gp mark 7}{(3.743,3.369)}
\gppoint{gp mark 7}{(3.823,2.617)}
\gppoint{gp mark 7}{(7.101,6.536)}
\gppoint{gp mark 7}{(8.441,5.998)}
\gppoint{gp mark 7}{(5.812,3.979)}
\gppoint{gp mark 7}{(4.931,3.434)}
\gppoint{gp mark 7}{(5.414,3.606)}
\gppoint{gp mark 7}{(5.603,6.091)}
\gppoint{gp mark 7}{(5.292,4.298)}
\gppoint{gp mark 7}{(4.255,7.148)}
\gppoint{gp mark 7}{(4.049,3.130)}
\gppoint{gp mark 7}{(4.727,4.596)}
\gppoint{gp mark 7}{(3.976,3.074)}
\gppoint{gp mark 7}{(3.659,4.144)}
\gppoint{gp mark 7}{(5.878,7.048)}
\gppoint{gp mark 7}{(6.151,4.431)}
\gppoint{gp mark 7}{(3.291,3.594)}
\gppoint{gp mark 7}{(6.151,6.485)}
\gppoint{gp mark 7}{(4.120,1.359)}
\gppoint{gp mark 7}{(4.319,2.954)}
\gppoint{gp mark 7}{(4.882,4.358)}
\gppoint{gp mark 7}{(5.073,4.906)}
\gppoint{gp mark 7}{(3.483,2.030)}
\gppoint{gp mark 7}{(6.093,7.560)}
\gppoint{gp mark 7}{(5.639,4.266)}
\gppoint{gp mark 7}{(9.603,7.119)}
\gppoint{gp mark 7}{(4.255,3.539)}
\gppoint{gp mark 7}{(6.594,5.076)}
\gppoint{gp mark 7}{(2.970,4.682)}
\gppoint{gp mark 7}{(5.567,5.214)}
\gppoint{gp mark 7}{(4.882,4.070)}
\gppoint{gp mark 7}{(6.731,4.691)}
\gppoint{gp mark 7}{(5.779,6.542)}
\gppoint{gp mark 7}{(5.973,4.983)}
\gppoint{gp mark 7}{(3.573,2.552)}
\gppoint{gp mark 7}{(6.180,4.173)}
\gppoint{gp mark 7}{(5.027,3.629)}
\gppoint{gp mark 7}{(4.931,3.813)}
\gppoint{gp mark 7}{(6.003,4.230)}
\gppoint{gp mark 7}{(4.831,3.862)}
\gppoint{gp mark 7}{(6.447,5.755)}
\gppoint{gp mark 7}{(6.034,4.469)}
\gppoint{gp mark 7}{(6.180,3.908)}
\gppoint{gp mark 7}{(5.333,4.106)}
\gppoint{gp mark 7}{(5.453,4.304)}
\gppoint{gp mark 7}{(5.710,4.407)}
\gppoint{gp mark 7}{(8.483,6.101)}
\gppoint{gp mark 7}{(5.250,3.395)}
\gppoint{gp mark 7}{(3.659,2.522)}
\gppoint{gp mark 7}{(3.743,4.185)}
\gppoint{gp mark 7}{(3.823,2.606)}
\gppoint{gp mark 7}{(7.101,7.503)}
\gppoint{gp mark 7}{(4.882,5.592)}
\gppoint{gp mark 7}{(8.441,6.794)}
\gppoint{gp mark 7}{(5.812,4.365)}
\gppoint{gp mark 7}{(4.931,3.759)}
\gppoint{gp mark 7}{(5.414,1.808)}
\gppoint{gp mark 7}{(5.603,5.733)}
\gppoint{gp mark 7}{(5.292,4.033)}
\gppoint{gp mark 7}{(4.255,6.708)}
\gppoint{gp mark 7}{(4.049,3.096)}
\gppoint{gp mark 7}{(4.727,3.278)}
\gppoint{gp mark 7}{(3.976,4.221)}
\gppoint{gp mark 7}{(3.659,3.161)}
\gppoint{gp mark 7}{(5.333,5.565)}
\gppoint{gp mark 7}{(5.878,2.370)}
\gppoint{gp mark 7}{(3.291,6.773)}
\gppoint{gp mark 7}{(4.120,1.447)}
\gppoint{gp mark 7}{(4.319,1.308)}
\gppoint{gp mark 7}{(4.882,3.746)}
\gppoint{gp mark 7}{(5.073,3.630)}
\gppoint{gp mark 7}{(3.483,1.399)}
\gppoint{gp mark 7}{(5.639,2.160)}
\gppoint{gp mark 7}{(4.255,3.646)}
\gppoint{gp mark 7}{(6.594,3.605)}
\gppoint{gp mark 7}{(2.970,5.332)}
\gppoint{gp mark 7}{(5.567,4.743)}
\gppoint{gp mark 7}{(4.882,1.712)}
\gppoint{gp mark 7}{(6.570,7.359)}
\gppoint{gp mark 7}{(6.731,5.369)}
\gppoint{gp mark 7}{(4.120,3.549)}
\gppoint{gp mark 7}{(6.263,6.728)}
\gppoint{gp mark 7}{(6.686,4.972)}
\gppoint{gp mark 7}{(5.639,5.229)}
\gppoint{gp mark 7}{(4.979,4.531)}
\gppoint{gp mark 7}{(6.263,5.104)}
\gppoint{gp mark 7}{(4.618,5.051)}
\gppoint{gp mark 7}{(5.118,4.954)}
\gppoint{gp mark 7}{(5.941,4.703)}
\gppoint{gp mark 7}{(4.049,4.282)}
\gppoint{gp mark 7}{(4.780,8.033)}
\gppoint{gp mark 7}{(6.422,5.167)}
\gppoint{gp mark 7}{(6.640,7.636)}
\gppoint{gp mark 7}{(6.903,6.244)}
\gppoint{gp mark 7}{(4.979,6.739)}
\gppoint{gp mark 7}{(4.882,7.477)}
\gppoint{gp mark 7}{(4.831,3.743)}
\gppoint{gp mark 7}{(4.673,5.732)}
\gppoint{gp mark 7}{(5.250,3.936)}
\gppoint{gp mark 7}{(3.291,3.200)}
\gppoint{gp mark 7}{(6.236,5.168)}
\gppoint{gp mark 7}{(9.862,7.467)}
\gppoint{gp mark 7}{(4.882,4.182)}
\gppoint{gp mark 7}{(7.004,5.329)}
\gppoint{gp mark 7}{(6.594,5.371)}
\gppoint{gp mark 7}{(5.639,6.800)}
\gppoint{gp mark 7}{(6.617,7.416)}
\gppoint{gp mark 7}{(7.248,5.468)}
\gppoint{gp mark 7}{(6.344,6.237)}
\gppoint{gp mark 7}{(4.120,3.613)}
\gppoint{gp mark 7}{(6.291,7.578)}
\gppoint{gp mark 7}{(5.414,8.052)}
\gppoint{gp mark 7}{(6.686,4.740)}
\gppoint{gp mark 7}{(5.639,5.619)}
\gppoint{gp mark 7}{(4.979,2.123)}
\gppoint{gp mark 7}{(4.831,7.597)}
\gppoint{gp mark 7}{(4.618,4.434)}
\gppoint{gp mark 7}{(6.775,5.654)}
\gppoint{gp mark 7}{(5.118,6.757)}
\gppoint{gp mark 7}{(5.941,4.623)}
\gppoint{gp mark 7}{(5.603,7.220)}
\gppoint{gp mark 7}{(5.250,6.892)}
\gppoint{gp mark 7}{(4.049,4.477)}
\gppoint{gp mark 7}{(4.780,5.430)}
\gppoint{gp mark 7}{(4.049,4.944)}
\gppoint{gp mark 7}{(3.901,4.698)}
\gppoint{gp mark 7}{(6.422,5.514)}
\gppoint{gp mark 7}{(6.640,2.584)}
\gppoint{gp mark 7}{(6.903,6.804)}
\gppoint{gp mark 7}{(4.979,7.783)}
\gppoint{gp mark 7}{(4.882,4.964)}
\gppoint{gp mark 7}{(4.831,3.780)}
\gppoint{gp mark 7}{(4.673,5.927)}
\gppoint{gp mark 7}{(5.250,3.930)}
\gppoint{gp mark 7}{(3.291,3.231)}
\gppoint{gp mark 7}{(6.370,6.822)}
\gppoint{gp mark 7}{(6.236,2.491)}
\gppoint{gp mark 7}{(9.862,7.700)}
\gppoint{gp mark 7}{(4.882,4.177)}
\gppoint{gp mark 7}{(7.004,5.362)}
\gppoint{gp mark 7}{(6.594,5.216)}
\gppoint{gp mark 7}{(5.639,4.982)}
\gppoint{gp mark 7}{(7.248,3.815)}
\gppoint{gp mark 7}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{with improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.573,2.324)}
\gppoint{gp mark 6}{(5.812,3.226)}
\gppoint{gp mark 6}{(5.027,3.179)}
\gppoint{gp mark 6}{(4.931,3.276)}
\gppoint{gp mark 6}{(4.780,3.633)}
\gppoint{gp mark 6}{(5.910,3.442)}
\gppoint{gp mark 6}{(4.780,3.144)}
\gppoint{gp mark 6}{(6.208,4.539)}
\gppoint{gp mark 6}{(5.675,3.818)}
\gppoint{gp mark 6}{(6.180,3.595)}
\gppoint{gp mark 6}{(7.230,5.108)}
\gppoint{gp mark 6}{(5.333,4.093)}
\gppoint{gp mark 6}{(4.979,3.529)}
\gppoint{gp mark 6}{(5.675,4.243)}
\gppoint{gp mark 6}{(9.368,6.299)}
\gppoint{gp mark 6}{(8.100,5.685)}
\gppoint{gp mark 6}{(5.207,2.902)}
\gppoint{gp mark 6}{(5.779,5.296)}
\gppoint{gp mark 6}{(5.941,4.748)}
\gppoint{gp mark 6}{(6.422,6.616)}
\gppoint{gp mark 6}{(7.369,6.797)}
\gppoint{gp mark 6}{(7.318,6.763)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.744)}
\gppoint{gp mark 6}{(8.729,6.802)}
\gppoint{gp mark 6}{(3.743,1.947)}
\gppoint{gp mark 6}{(3.823,1.220)}
\gppoint{gp mark 6}{(6.753,5.175)}
\gppoint{gp mark 6}{(8.847,3.751)}
\gppoint{gp mark 6}{(10.948,3.868)}
\gppoint{gp mark 6}{(10.160,7.897)}
\gppoint{gp mark 6}{(8.277,8.023)}
\gppoint{gp mark 6}{(5.812,4.020)}
\gppoint{gp mark 6}{(4.618,1.546)}
\gppoint{gp mark 6}{(8.063,5.962)}
\gppoint{gp mark 6}{(7.742,5.225)}
\gppoint{gp mark 6}{(5.639,3.572)}
\gppoint{gp mark 6}{(6.396,5.102)}
\gppoint{gp mark 6}{(4.561,3.339)}
\gppoint{gp mark 6}{(5.414,3.506)}
\gppoint{gp mark 6}{(8.219,7.939)}
\gppoint{gp mark 6}{(5.414,3.668)}
\gppoint{gp mark 6}{(5.027,4.616)}
\gppoint{gp mark 6}{(3.823,3.400)}
\gppoint{gp mark 6}{(3.573,2.616)}
\gppoint{gp mark 6}{(4.503,3.211)}
\gppoint{gp mark 6}{(3.573,2.731)}
\gppoint{gp mark 6}{(3.389,2.889)}
\gppoint{gp mark 6}{(5.027,3.758)}
\gppoint{gp mark 6}{(8.196,6.656)}
\gppoint{gp mark 6}{(10.824,7.606)}
\gppoint{gp mark 6}{(5.529,3.063)}
\gppoint{gp mark 6}{(8.524,7.369)}
\gppoint{gp mark 6}{(6.317,2.144)}
\gppoint{gp mark 6}{(5.973,4.744)}
\gppoint{gp mark 6}{(9.138,7.952)}
\gppoint{gp mark 6}{(8.701,6.999)}
\gppoint{gp mark 6}{(7.369,6.151)}
\gppoint{gp mark 6}{(4.120,2.933)}
\gppoint{gp mark 6}{(8.299,6.817)}
\gppoint{gp mark 6}{(4.188,2.439)}
\gppoint{gp mark 6}{(6.775,6.842)}
\gppoint{gp mark 6}{(5.163,3.846)}
\gppoint{gp mark 6}{(3.483,2.824)}
\gppoint{gp mark 6}{(5.779,4.086)}
\gppoint{gp mark 6}{(5.333,3.653)}
\gppoint{gp mark 6}{(8.865,7.153)}
\gppoint{gp mark 6}{(4.255,3.557)}
\gppoint{gp mark 6}{(7.283,6.600)}
\gppoint{gp mark 6}{(6.151,5.097)}
\gppoint{gp mark 6}{(8.985,7.843)}
\gppoint{gp mark 6}{(2.970,1.857)}
\gppoint{gp mark 6}{(10.145,8.217)}
\gppoint{gp mark 6}{(5.779,4.950)}
\gppoint{gp mark 6}{(10.767,8.042)}
\gppoint{gp mark 6}{(10.282,7.817)}
\gppoint{gp mark 6}{(4.882,3.713)}
\gppoint{gp mark 6}{(6.208,5.329)}
\gppoint{gp mark 6}{(6.064,2.414)}
\gppoint{gp mark 6}{(5.639,6.179)}
\gppoint{gp mark 6}{(8.653,7.219)}
\gppoint{gp mark 6}{(3.573,2.211)}
\gppoint{gp mark 6}{(5.812,2.655)}
\gppoint{gp mark 6}{(5.027,2.727)}
\gppoint{gp mark 6}{(4.931,3.018)}
\gppoint{gp mark 6}{(4.780,3.061)}
\gppoint{gp mark 6}{(5.910,3.245)}
\gppoint{gp mark 6}{(11.820,8.018)}
\gppoint{gp mark 6}{(4.780,2.399)}
\gppoint{gp mark 6}{(6.208,2.139)}
\gppoint{gp mark 6}{(5.675,3.274)}
\gppoint{gp mark 6}{(6.180,1.717)}
\gppoint{gp mark 6}{(7.230,4.594)}
\gppoint{gp mark 6}{(5.333,3.131)}
\gppoint{gp mark 6}{(4.979,1.775)}
\gppoint{gp mark 6}{(5.675,3.634)}
\gppoint{gp mark 6}{(9.368,6.438)}
\gppoint{gp mark 6}{(8.100,5.851)}
\gppoint{gp mark 6}{(5.207,2.843)}
\gppoint{gp mark 6}{(5.779,5.252)}
\gppoint{gp mark 6}{(5.941,4.691)}
\gppoint{gp mark 6}{(6.422,6.592)}
\gppoint{gp mark 6}{(7.369,6.770)}
\gppoint{gp mark 6}{(7.318,6.754)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.697)}
\gppoint{gp mark 6}{(8.729,6.798)}
\gppoint{gp mark 6}{(3.743,1.183)}
\gppoint{gp mark 6}{(3.823,2.616)}
\gppoint{gp mark 6}{(6.753,4.703)}
\gppoint{gp mark 6}{(8.847,6.347)}
\gppoint{gp mark 6}{(10.948,7.428)}
\gppoint{gp mark 6}{(5.812,2.997)}
\gppoint{gp mark 6}{(4.618,3.157)}
\gppoint{gp mark 6}{(8.063,5.555)}
\gppoint{gp mark 6}{(7.742,4.903)}
\gppoint{gp mark 6}{(5.639,2.762)}
\gppoint{gp mark 6}{(6.396,4.672)}
\gppoint{gp mark 6}{(4.561,2.601)}
\gppoint{gp mark 6}{(6.686,4.224)}
\gppoint{gp mark 6}{(8.196,6.321)}
\gppoint{gp mark 6}{(5.414,1.707)}
\gppoint{gp mark 6}{(8.219,6.626)}
\gppoint{gp mark 6}{(5.414,2.984)}
\gppoint{gp mark 6}{(5.027,1.834)}
\gppoint{gp mark 6}{(3.823,3.390)}
\gppoint{gp mark 6}{(3.573,2.125)}
\gppoint{gp mark 6}{(4.503,2.518)}
\gppoint{gp mark 6}{(3.573,1.489)}
\gppoint{gp mark 6}{(3.389,1.317)}
\gppoint{gp mark 6}{(5.027,3.242)}
\gppoint{gp mark 6}{(8.196,5.924)}
\gppoint{gp mark 6}{(5.529,1.831)}
\gppoint{gp mark 6}{(6.317,5.335)}
\gppoint{gp mark 6}{(5.973,4.000)}
\gppoint{gp mark 6}{(4.120,2.494)}
\gppoint{gp mark 6}{(8.299,6.594)}
\gppoint{gp mark 6}{(4.188,1.237)}
\gppoint{gp mark 6}{(6.775,8.116)}
\gppoint{gp mark 6}{(5.163,4.267)}
\gppoint{gp mark 6}{(3.483,2.882)}
\gppoint{gp mark 6}{(5.779,3.487)}
\gppoint{gp mark 6}{(5.333,4.007)}
\gppoint{gp mark 6}{(8.865,2.955)}
\gppoint{gp mark 6}{(4.255,3.489)}
\gppoint{gp mark 6}{(6.151,2.187)}
\gppoint{gp mark 6}{(8.985,7.499)}
\gppoint{gp mark 6}{(2.970,2.267)}
\gppoint{gp mark 6}{(7.120,5.834)}
\gppoint{gp mark 6}{(5.779,4.878)}
\gppoint{gp mark 6}{(10.767,7.018)}
\gppoint{gp mark 6}{(9.951,6.896)}
\gppoint{gp mark 6}{(4.882,3.675)}
\gppoint{gp mark 6}{(6.208,4.718)}
\gppoint{gp mark 6}{(6.064,2.355)}
\gppoint{gp mark 6}{(5.639,6.894)}
\gppoint{gp mark 6}{(9.010,8.249)}
\gppoint{gp mark 6}{(8.653,6.502)}
\gppoint{gp mark 6}{(3.573,1.501)}
\gppoint{gp mark 6}{(6.180,3.966)}
\gppoint{gp mark 6}{(5.027,3.604)}
\gppoint{gp mark 6}{(4.931,3.833)}
\gppoint{gp mark 6}{(4.780,4.780)}
\gppoint{gp mark 6}{(6.003,3.470)}
\gppoint{gp mark 6}{(4.831,4.175)}
\gppoint{gp mark 6}{(6.447,5.339)}
\gppoint{gp mark 6}{(6.034,3.836)}
\gppoint{gp mark 6}{(6.180,3.948)}
\gppoint{gp mark 6}{(5.333,4.001)}
\gppoint{gp mark 6}{(5.453,4.316)}
\gppoint{gp mark 6}{(5.710,3.916)}
\gppoint{gp mark 6}{(9.403,7.503)}
\gppoint{gp mark 6}{(8.483,5.983)}
\gppoint{gp mark 6}{(5.250,3.416)}
\gppoint{gp mark 6}{(5.745,5.986)}
\gppoint{gp mark 6}{(5.941,5.446)}
\gppoint{gp mark 6}{(6.396,7.166)}
\gppoint{gp mark 6}{(7.403,7.230)}
\gppoint{gp mark 6}{(7.266,7.414)}
\gppoint{gp mark 6}{(3.659,2.007)}
\gppoint{gp mark 6}{(8.691,7.327)}
\gppoint{gp mark 6}{(3.743,2.079)}
\gppoint{gp mark 6}{(3.823,1.708)}
\gppoint{gp mark 6}{(7.101,5.788)}
\gppoint{gp mark 6}{(8.441,6.294)}
\gppoint{gp mark 6}{(5.812,4.135)}
\gppoint{gp mark 6}{(4.931,3.526)}
\gppoint{gp mark 6}{(5.414,3.309)}
\gppoint{gp mark 6}{(5.603,4.701)}
\gppoint{gp mark 6}{(4.255,4.236)}
\gppoint{gp mark 6}{(4.049,2.788)}
\gppoint{gp mark 6}{(4.727,3.944)}
\gppoint{gp mark 6}{(3.976,3.806)}
\gppoint{gp mark 6}{(3.659,2.689)}
\gppoint{gp mark 6}{(7.974,7.945)}
\gppoint{gp mark 6}{(5.878,3.415)}
\gppoint{gp mark 6}{(6.944,6.432)}
\gppoint{gp mark 6}{(6.151,5.566)}
\gppoint{gp mark 6}{(3.291,2.831)}
\gppoint{gp mark 6}{(6.151,5.031)}
\gppoint{gp mark 6}{(4.120,1.517)}
\gppoint{gp mark 6}{(5.118,4.851)}
\gppoint{gp mark 6}{(4.319,2.634)}
\gppoint{gp mark 6}{(4.882,4.679)}
\gppoint{gp mark 6}{(5.073,3.232)}
\gppoint{gp mark 6}{(3.483,2.048)}
\gppoint{gp mark 6}{(6.093,5.515)}
\gppoint{gp mark 6}{(5.639,4.728)}
\gppoint{gp mark 6}{(4.255,3.747)}
\gppoint{gp mark 6}{(6.882,5.866)}
\gppoint{gp mark 6}{(6.594,5.986)}
\gppoint{gp mark 6}{(2.970,2.166)}
\gppoint{gp mark 6}{(5.567,4.667)}
\gppoint{gp mark 6}{(6.003,5.406)}
\gppoint{gp mark 6}{(4.882,3.409)}
\gppoint{gp mark 6}{(6.570,7.144)}
\gppoint{gp mark 6}{(5.779,6.419)}
\gppoint{gp mark 6}{(5.973,6.448)}
\gppoint{gp mark 6}{(3.573,2.534)}
\gppoint{gp mark 6}{(6.180,4.085)}
\gppoint{gp mark 6}{(5.027,3.435)}
\gppoint{gp mark 6}{(4.931,3.644)}
\gppoint{gp mark 6}{(4.780,3.991)}
\gppoint{gp mark 6}{(6.003,4.153)}
\gppoint{gp mark 6}{(4.831,3.984)}
\gppoint{gp mark 6}{(6.447,5.711)}
\gppoint{gp mark 6}{(6.034,3.814)}
\gppoint{gp mark 6}{(6.180,3.693)}
\gppoint{gp mark 6}{(7.452,6.239)}
\gppoint{gp mark 6}{(5.333,4.853)}
\gppoint{gp mark 6}{(5.453,4.695)}
\gppoint{gp mark 6}{(5.710,4.160)}
\gppoint{gp mark 6}{(8.483,6.114)}
\gppoint{gp mark 6}{(5.250,3.137)}
\gppoint{gp mark 6}{(5.745,6.001)}
\gppoint{gp mark 6}{(5.941,5.462)}
\gppoint{gp mark 6}{(6.396,7.152)}
\gppoint{gp mark 6}{(7.403,7.081)}
\gppoint{gp mark 6}{(7.266,7.767)}
\gppoint{gp mark 6}{(3.659,2.012)}
\gppoint{gp mark 6}{(3.743,2.394)}
\gppoint{gp mark 6}{(3.823,1.708)}
\gppoint{gp mark 6}{(7.101,6.773)}
\gppoint{gp mark 6}{(4.882,4.238)}
\gppoint{gp mark 6}{(8.441,6.675)}
\gppoint{gp mark 6}{(5.812,4.574)}
\gppoint{gp mark 6}{(6.640,6.204)}
\gppoint{gp mark 6}{(4.931,3.614)}
\gppoint{gp mark 6}{(5.414,2.010)}
\gppoint{gp mark 6}{(5.603,4.751)}
\gppoint{gp mark 6}{(5.292,5.782)}
\gppoint{gp mark 6}{(4.255,3.597)}
\gppoint{gp mark 6}{(4.049,2.840)}
\gppoint{gp mark 6}{(4.727,2.643)}
\gppoint{gp mark 6}{(3.976,3.580)}
\gppoint{gp mark 6}{(3.659,2.730)}
\gppoint{gp mark 6}{(5.333,5.820)}
\gppoint{gp mark 6}{(5.878,3.612)}
\gppoint{gp mark 6}{(6.944,6.841)}
\gppoint{gp mark 6}{(6.151,5.278)}
\gppoint{gp mark 6}{(3.291,3.539)}
\gppoint{gp mark 6}{(6.151,7.369)}
\gppoint{gp mark 6}{(4.120,1.583)}
\gppoint{gp mark 6}{(5.118,6.838)}
\gppoint{gp mark 6}{(4.319,1.624)}
\gppoint{gp mark 6}{(4.882,4.465)}
\gppoint{gp mark 6}{(5.073,3.286)}
\gppoint{gp mark 6}{(3.483,1.612)}
\gppoint{gp mark 6}{(6.093,7.393)}
\gppoint{gp mark 6}{(5.639,4.594)}
\gppoint{gp mark 6}{(4.255,3.445)}
\gppoint{gp mark 6}{(6.882,6.404)}
\gppoint{gp mark 6}{(6.317,6.347)}
\gppoint{gp mark 6}{(6.594,3.865)}
\gppoint{gp mark 6}{(2.970,1.855)}
\gppoint{gp mark 6}{(5.567,5.112)}
\gppoint{gp mark 6}{(6.003,5.289)}
\gppoint{gp mark 6}{(4.882,1.912)}
\gppoint{gp mark 6}{(6.570,6.205)}
\gppoint{gp mark 6}{(6.731,6.458)}
\gppoint{gp mark 6}{(5.779,7.118)}
\gppoint{gp mark 6}{(5.973,6.541)}
\gppoint{gp mark 6}{(4.120,3.864)}
\gppoint{gp mark 6}{(6.291,5.245)}
\gppoint{gp mark 6}{(5.779,6.513)}
\gppoint{gp mark 6}{(5.207,5.105)}
\gppoint{gp mark 6}{(6.263,5.857)}
\gppoint{gp mark 6}{(5.845,5.917)}
\gppoint{gp mark 6}{(6.686,5.839)}
\gppoint{gp mark 6}{(5.639,6.206)}
\gppoint{gp mark 6}{(4.979,4.582)}
\gppoint{gp mark 6}{(4.831,4.981)}
\gppoint{gp mark 6}{(4.618,4.052)}
\gppoint{gp mark 6}{(8.311,8.048)}
\gppoint{gp mark 6}{(6.775,6.226)}
\gppoint{gp mark 6}{(5.118,6.697)}
\gppoint{gp mark 6}{(5.941,5.377)}
\gppoint{gp mark 6}{(4.049,4.485)}
\gppoint{gp mark 6}{(4.049,3.804)}
\gppoint{gp mark 6}{(3.901,3.636)}
\gppoint{gp mark 6}{(7.785,7.686)}
\gppoint{gp mark 6}{(6.640,6.228)}
\gppoint{gp mark 6}{(4.049,7.161)}
\gppoint{gp mark 6}{(4.979,5.997)}
\gppoint{gp mark 6}{(4.882,5.189)}
\gppoint{gp mark 6}{(4.831,4.401)}
\gppoint{gp mark 6}{(5.250,4.726)}
\gppoint{gp mark 6}{(3.291,2.854)}
\gppoint{gp mark 6}{(6.236,5.510)}
\gppoint{gp mark 6}{(4.882,6.283)}
\gppoint{gp mark 6}{(7.004,6.270)}
\gppoint{gp mark 6}{(6.594,6.195)}
\gppoint{gp mark 6}{(5.639,5.522)}
\gppoint{gp mark 6}{(4.673,4.601)}
\gppoint{gp mark 6}{(6.617,6.474)}
\gppoint{gp mark 6}{(7.248,6.060)}
\gppoint{gp mark 6}{(4.120,3.487)}
\gppoint{gp mark 6}{(6.291,5.207)}
\gppoint{gp mark 6}{(5.779,5.265)}
\gppoint{gp mark 6}{(5.207,5.005)}
\gppoint{gp mark 6}{(5.453,6.951)}
\gppoint{gp mark 6}{(6.263,5.223)}
\gppoint{gp mark 6}{(5.414,6.000)}
\gppoint{gp mark 6}{(6.344,6.701)}
\gppoint{gp mark 6}{(5.845,5.207)}
\gppoint{gp mark 6}{(6.686,5.614)}
\gppoint{gp mark 6}{(5.639,6.516)}
\gppoint{gp mark 6}{(4.979,2.187)}
\gppoint{gp mark 6}{(6.093,5.575)}
\gppoint{gp mark 6}{(6.522,6.728)}
\gppoint{gp mark 6}{(6.731,6.613)}
\gppoint{gp mark 6}{(7.230,7.033)}
\gppoint{gp mark 6}{(8.087,7.312)}
\gppoint{gp mark 6}{(7.895,8.174)}
\gppoint{gp mark 6}{(4.561,5.195)}
\gppoint{gp mark 6}{(4.673,4.664)}
\gppoint{gp mark 6}{(4.831,4.077)}
\gppoint{gp mark 6}{(4.618,2.214)}
\gppoint{gp mark 6}{(6.236,7.109)}
\gppoint{gp mark 6}{(6.775,5.852)}
\gppoint{gp mark 6}{(5.118,5.046)}
\gppoint{gp mark 6}{(5.941,5.170)}
\gppoint{gp mark 6}{(5.603,6.593)}
\gppoint{gp mark 6}{(5.250,7.070)}
\gppoint{gp mark 6}{(4.503,5.944)}
\gppoint{gp mark 6}{(4.049,3.989)}
\gppoint{gp mark 6}{(4.780,5.130)}
\gppoint{gp mark 6}{(4.049,3.731)}
\gppoint{gp mark 6}{(3.901,3.484)}
\gppoint{gp mark 6}{(7.785,7.104)}
\gppoint{gp mark 6}{(6.422,5.393)}
\gppoint{gp mark 6}{(6.640,2.767)}
\gppoint{gp mark 6}{(4.049,5.207)}
\gppoint{gp mark 6}{(4.979,4.294)}
\gppoint{gp mark 6}{(4.882,4.905)}
\gppoint{gp mark 6}{(4.831,4.254)}
\gppoint{gp mark 6}{(4.673,5.863)}
\gppoint{gp mark 6}{(5.250,4.562)}
\gppoint{gp mark 6}{(3.291,2.656)}
\gppoint{gp mark 6}{(6.236,2.639)}
\gppoint{gp mark 6}{(4.882,5.123)}
\gppoint{gp mark 6}{(7.176,6.828)}
\gppoint{gp mark 6}{(7.004,6.008)}
\gppoint{gp mark 6}{(6.594,6.253)}
\gppoint{gp mark 6}{(3.901,4.859)}
\gppoint{gp mark 6}{(5.639,5.459)}
\gppoint{gp mark 6}{(6.546,7.290)}
\gppoint{gp mark 6}{(4.673,5.565)}
\gppoint{gp mark 6}{(6.617,6.299)}
\gppoint{gp mark 6}{(7.248,4.003)}
\gppoint{gp mark 6}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/functions.tex <==
\begin{tabular}{llcccccc}
\hline
\textbf{id} & \textbf{name (app)} & \textbf{I} & \textbf{I/B} & \textbf{RP} & \textbf{ILP} & \textbf{CR} & \textbf{CS}\\\hline
1 & \path{handle_noinline_attr..} (\path{gcc}) & 28 & 7 & 0 & 2.2 & 3.6 & 44 \\
2 & \path{control_flow_insn_p} (\path{gcc}) & 78 & 7 & 0 & 2 & 5.1 & 144 \\
3 & \path{insert_insn_on_edge} (\path{gcc}) & 55 & 7 & 0 & 1.5 & 11.1 & 49 \\
4 & \path{update_br_prob_note} (\path{gcc}) & 49 & 5 & 0 & 1.8 & 4.1 & 145 \\
5 & \path{_cpp_init_internal_p..} (\path{gcc}) & 49 & 49 & 0 & 2.1 & 10.4 & 42 \\
6 & \path{lex_macro_node} (\path{gcc}) & 77 & 7 & 0 & 1.8 & 6.5 & 172 \\
7 & \path{cse_basic_block} (\path{gcc}) & 779 & 5 & 2.9 & 1.8 & 4 & 62 \\
8 & \path{rtx_equal_for_cselib_p} (\path{gcc}) & 299 & 5 & 1.6 & 1.6 & 3 & 83 \\
9 & \path{debug_df_chain} (\path{gcc}) & 49 & 12 & 0 & 2.2 & 8.3 & 146 \\
10 & \path{modified_type_die} (\path{gcc}) & 743 & 7 & 0.4 & 1.7 & 5.1 & 85 \\
11 & \path{emit_note} (\path{gcc}) & 87 & 6 & 0 & 1.4 & 2.3 & 85 \\
12 & \path{gen_sequence} (\path{gcc}) & 70 & 6 & 0 & 1.9 & 2.9 & 125 \\
13 & \path{subreg_hard_regno} (\path{gcc}) & 88 & 8 & 0 & 1.6 & 7.7 & 108 \\
14 & \path{split_double} (\path{gcc}) & 142 & 8 & 0 & 1.7 & 5 & 125 \\
15 & \path{add_to_mem_set_list} (\path{gcc}) & 59 & 6 & 0 & 1.6 & 3.4 & 142 \\
16 & \path{find_regno_partial} (\path{gcc}) & 52 & 4 & 0 & 1.4 & 0 & 91 \\
17 & \path{use_return_register} (\path{gcc}) & 72 & 6 & 0 & 1.4 & 5.7 & 95 \\
18 & \path{ix86_expand_move} (\path{gcc}) & 347 & 6 & 0 & 1.6 & 4.9 & 89 \\
19 & \path{legitimate_pic_addre..} (\path{gcc}) & 208 & 5 & 0.1 & 1.6 & 1 & 81 \\
20 & \path{gen_extendsfdf2} (\path{gcc}) & 62 & 15 & 0 & 1.9 & 11.7 & 93 \\
21 & \path{gen_mulsidi3} (\path{gcc}) & 76 & 75 & 0 & 2.9 & 10.7 & 87 \\
22 & \path{gen_peephole2_1255} (\path{gcc}) & 83 & 82 & 0 & 2.5 & 12.4 & 66 \\
23 & \path{gen_peephole2_1271} (\path{gcc}) & 102 & 101 & 0 & 2.3 & 13.1 & 68 \\
24 & \path{gen_peephole2_1277} (\path{gcc}) & 153 & 51 & 0 & 2.4 & 12 & 51 \\
25 & \path{gen_pfnacc} (\path{gcc}) & 145 & 144 & 0 & 2.7 & 11.2 & 55 \\
26 & \path{gen_rotlsi3} (\path{gcc}) & 32 & 31 & 0 & 2.3 & 13 & 120 \\
27 & \path{gen_split_1001} (\path{gcc}) & 264 & 29 & 0 & 2 & 11.5 & 33 \\
28 & \path{gen_split_1028} (\path{gcc}) & 271 & 269 & 0 & 2.5 & 12.7 & 17 \\
29 & \path{gen_sse_nandti3} (\path{gcc}) & 33 & 32 & 0 & 3 & 9.5 & 126 \\
30 & \path{gen_sunge} (\path{gcc}) & 34 & 10 & 0 & 2.1 & 15.2 & 39 \\
31 & \path{insert_loop_mem} (\path{gcc}) & 117 & 6 & 0 & 1.7 & 1.7 & 133 \\
32 & \path{eiremain} (\path{gcc}) & 236 & 9 & 0.5 & 1.9 & 2.7 & 88 \\
33 & \path{elimination_effects} (\path{gcc}) & 522 & 5 & 1.3 & 1.7 & 1.6 & 69 \\
34 & \path{gen_reload} (\path{gcc}) & 503 & 9 & 0.2 & 1.7 & 7.4 & 93 \\
35 & \path{reload_cse_simplify_..} (\path{gcc}) & 222 & 7 & 1.7 & 1.7 & 5.9 & 80 \\
36 & \path{simplify_binary_is2o..} (\path{gcc}) & 62 & 62 & 0.8 & 2.1 & 3.2 & 18 \\
37 & \path{remove_phi_alternative} (\path{gcc}) & 43 & 5 & 0 & 1.7 & 0 & 145 \\
38 & \path{contains_placeholder_p} (\path{gcc}) & 202 & 4 & 0.1 & 1.5 & 4.5 & 93 \\
39 & \path{assemble_end_function} (\path{gcc}) & 179 & 10 & 0 & 1.7 & 8.5 & 116 \\
40 & \path{default_named_sectio..} (\path{gcc}) & 72 & 13 & 0 & 1.9 & 8.4 & 155 \\
41 & \path{sample_unpac..} (\path{ghostscript}) & 98 & 7 & 0 & 2.1 & 0 & 61 \\
42 & \path{autohelperattpat10} (\path{gobmk}) & 46 & 11 & 0.3 & 2 & 6.6 & 175 \\
43 & \path{autohelperbarriers..} (\path{gobmk}) & 111 & 15 & 2 & 2.2 & 4.5 & 54 \\
44 & \path{atari_atari_attack..} (\path{gobmk}) & 515 & 6 & 3.3 & 1.7 & 3.8 & 73 \\
45 & \path{compute_aa_status} (\path{gobmk}) & 206 & 5 & 4.3 & 1.6 & 2.9 & 84 \\
46 & \path{dragon_weak} (\path{gobmk}) & 63 & 9 & 0 & 1.7 & 2.7 & 124 \\
47 & \path{get_saved_worms} (\path{gobmk}) & 135 & 7 & 6.1 & 1.7 & 3.1 & 46 \\
48 & \path{read_eye} (\path{gobmk}) & 170 & 7 & 2.3 & 1.8 & 2.6 & 95 \\
49 & \path{topological_eye} (\path{gobmk}) & 465 & 7 & 7.1 & 1.9 & 2.3 & 54 \\
50 & \path{autohelperowl_atta..} (\path{gobmk}) & 61 & 12 & 0 & 2.2 & 4.9 & 218 \\
\end{tabular}
&
\begin{tabular}{llcccccc}
\hline
\textbf{id} & \textbf{name (app)} & \textbf{I} & \textbf{I/B} & \textbf{RP} & \textbf{ILP} & \textbf{CR} & \textbf{CS}\\\hline
51 & \path{autohelperowl_atta..} (\path{gobmk}) & 53 & 14 & 0 & 2.1 & 3.8 & 110 \\
52 & \path{autohelperowl_defe..} (\path{gobmk}) & 34 & 34 & 0 & 2.4 & 8.9 & 108 \\
53 & \path{autohelperowl_defe..} (\path{gobmk}) & 30 & 8 & 0 & 2.3 & 6.7 & 180 \\
54 & \path{autohelperpat1114} (\path{gobmk}) & 42 & 12 & 0 & 1.9 & 4.8 & 140 \\
55 & \path{autohelperpat335} (\path{gobmk}) & 30 & 30 & 0 & 2.7 & 3.4 & 178 \\
56 & \path{autohelperpat508} (\path{gobmk}) & 27 & 27 & 0 & 2.4 & 3.7 & 142 \\
57 & \path{autohelperpat83} (\path{gobmk}) & 53 & 16 & 0 & 2.4 & 3.8 & 148 \\
58 & \path{simple_showboard} (\path{gobmk}) & 208 & 8 & 2.9 & 1.8 & 5.8 & 68 \\
59 & \path{skip_intrabk_SAD} (\path{h264ref}) & 318 & 11 & 0 & 1.6 & 0 & 37 \\
60 & \path{free_orig_planes} (\path{h264ref}) & 74 & 12 & 0 & 1.6 & 9.7 & 62 \\
61 & \path{GetSkipCostMB} (\path{h264ref}) & 248 & 16 & 11.1 & 1.9 & 2.3 & 31 \\
62 & \path{writeSyntaxEleme..} (\path{h264ref}) & 99 & 8 & 0 & 2 & 0 & 76 \\
63 & \path{GSIAddKeyToIndex} (\path{hmmer}) & 88 & 12 & 0 & 1.7 & 5.8 & 75 \\
64 & \path{EVDBasicFit} (\path{hmmer}) & 229 & 17 & 0.2 & 2 & 5.1 & 42 \\
65 & \path{SampleDirichlet} (\path{hmmer}) & 99 & 10 & 0 & 2.1 & 8.5 & 81 \\
66 & \path{DegenerateSymbolSc..} (\path{hmmer}) & 98 & 11 & 0.1 & 2.1 & 4.7 & 64 \\
67 & \path{Plan7SetCtime} (\path{hmmer}) & 38 & 12 & 0 & 1.6 & 13.6 & 40 \\
68 & \path{MSAToSqinfo} (\path{hmmer}) & 229 & 8 & 0.5 & 1.6 & 5.7 & 60 \\
69 & \path{null_convert} (\path{jpeg}) & 110 & 6 & 0.3 & 2.7 & 0 & 29 \\
70 & \path{jinit_c_prep_contro..} (\path{jpeg}) & 193 & 13 & 3.3 & 2.3 & 3.8 & 49 \\
71 & \path{glFogf} (\path{mesa}) & 38 & 8 & 0 & 1.6 & 7.9 & 151 \\
72 & \path{glNormal3d} (\path{mesa}) & 64 & 59 & 0.5 & 2.4 & 5.5 & 51 \\
73 & \path{glRasterPos3d} (\path{mesa}) & 52 & 10 & 0 & 2 & 7.7 & 146 \\
74 & \path{glTexCoord2d} (\path{mesa}) & 24 & 24 & 0 & 2.4 & 6.7 & 97 \\
75 & \path{gl_stippled_bresenham} (\path{mesa}) & 223 & 11 & 6.5 & 2.2 & 1.3 & 59 \\
76 & \path{gl_save_Frustum} (\path{mesa}) & 109 & 10 & 0.2 & 2.1 & 5.4 & 110 \\
77 & \path{gl_save_LineWidth} (\path{mesa}) & 78 & 7 & 0 & 1.8 & 5.2 & 114 \\
78 & \path{translate_id} (\path{mesa}) & 68 & 5 & 0 & 1.8 & 0.6 & 93 \\
79 & \path{gl_Map1f} (\path{mesa}) & 341 & 6 & 0.1 & 1.9 & 5 & 41 \\
80 & \path{smooth_ci_line} (\path{mesa}) & 186 & 12 & 2.5 & 2.1 & 3.1 & 60 \\
81 & \path{free_unified_knots} (\path{mesa}) & 39 & 4 & 0 & 1.5 & 10.5 & 77 \\
82 & \path{tess_test_polygon} (\path{mesa}) & 641 & 7 & 1.3 & 1.9 & 4.7 & 31 \\
83 & \path{auxWireBox} (\path{mesa}) & 122 & 12 & 0.1 & 2.6 & 8.4 & 26 \\
84 & \path{gl_ColorPointer} (\path{mesa}) & 94 & 6 & 0 & 1.5 & 3.3 & 45 \\
85 & \path{r_serial} (\path{milc}) & 536 & 15 & 4.1 & 2 & 7.3 & 34 \\
86 & \path{scalar_mult_sub_su3..} (\path{milc}) & 156 & 137 & 0 & 2.6 & 4.2 & 14 \\
87 & \path{Decode_MPEG1_Non_I..} (\path{mpeg2}) & 238 & 6 & 3.7 & 1.7 & 3.8 & 64 \\
88 & \path{cpDecodeSecret} (\path{pegwit}) & 23 & 23 & 0 & 2.6 & 13.3 & 31 \\
89 & \path{vlShortLshift} (\path{pegwit}) & 83 & 6 & 0 & 2.3 & 1.3 & 41 \\
90 & \path{encryptfile} (\path{pgp}) & 411 & 13 & 0.8 & 1.9 & 7.4 & 46 \\
91 & \path{make_canonical} (\path{pgp}) & 79 & 18 & 0 & 2 & 11.6 & 75 \\
92 & \path{LANG} (\path{pgp}) & 658 & 10 & 1.4 & 1.8 & 7.7 & 28 \\
93 & \path{MD5Transform} (\path{pgp}) & 551 & 546 & 4.2 & 1.7 & 0 & 5 \\
94 & \path{mp_display} (\path{pgp}) & 255 & 13 & 0.8 & 2 & 9.2 & 55 \\
95 & \path{comp_Jboundaries} (\path{rasta}) & 45 & 9 & 0 & 1.8 & 5.1 & 71 \\
96 & \path{is_draw} (\path{sjeng}) & 92 & 6 & 0 & 1.8 & 0 & 64 \\
97 & \path{push_king} (\path{sjeng}) & 103 & 9 & 0 & 1.4 & 0 & 29 \\
98 & \path{stat_retry} (\path{sphinx3}) & 70 & 9 & 0 & 1.8 & 8.6 & 81 \\
99 & \path{lextree_subtree_..} (\path{sphinx3}) & 146 & 11 & 0 & 2.2 & 7.6 & 63 \\
100 & \path{lm_tg_score} (\path{sphinx3}) & 261 & 7 & 0.2 & 1.7 & 3.5 & 45 \\
\end{tabular}


==> results/gap-over-time.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{30}};
\draw[gp path] (1.196,1.725)--(1.376,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,1.725) {\plotPercentage{40}};
\draw[gp path] (1.196,2.835)--(1.376,2.835);
\draw[gp path] (11.947,2.835)--(11.767,2.835);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,2.835) {\plotPercentage{50}};
\draw[gp path] (1.196,3.944)--(1.376,3.944);
\draw[gp path] (11.947,3.944)--(11.767,3.944);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,3.944) {\plotPercentage{60}};
\draw[gp path] (1.196,5.053)--(1.376,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,5.053) {\plotPercentage{70}};
\draw[gp path] (1.196,6.162)--(1.376,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,6.162) {\plotPercentage{80}};
\draw[gp path] (1.196,7.272)--(1.376,7.272);
\draw[gp path] (11.947,7.272)--(11.767,7.272);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,7.272) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{10}};
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (4.432,0.616)--(4.432,0.706);
\draw[gp path] (4.432,8.381)--(4.432,8.291);
\draw[gp path] (4.953,0.616)--(4.953,0.706);
\draw[gp path] (4.953,8.381)--(4.953,8.291);
\draw[gp path] (5.379,0.616)--(5.379,0.706);
\draw[gp path] (5.379,8.381)--(5.379,8.291);
\draw[gp path] (5.739,0.616)--(5.739,0.706);
\draw[gp path] (5.739,8.381)--(5.739,8.291);
\draw[gp path] (6.051,0.616)--(6.051,0.706);
\draw[gp path] (6.051,8.381)--(6.051,8.291);
\draw[gp path] (6.326,0.616)--(6.326,0.706);
\draw[gp path] (6.326,8.381)--(6.326,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{100}};
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.808,0.616)--(9.808,0.706);
\draw[gp path] (9.808,8.381)--(9.808,8.291);
\draw[gp path] (10.329,0.616)--(10.329,0.706);
\draw[gp path] (10.329,8.381)--(10.329,8.291);
\draw[gp path] (10.754,0.616)--(10.754,0.706);
\draw[gp path] (10.754,8.381)--(10.754,8.291);
\draw[gp path] (11.114,0.616)--(11.114,0.706);
\draw[gp path] (11.114,8.381)--(11.114,8.291);
\draw[gp path] (11.426,0.616)--(11.426,0.706);
\draw[gp path] (11.426,8.381)--(11.426,8.291);
\draw[gp path] (11.701,0.616)--(11.701,0.706);
\draw[gp path] (11.701,8.381)--(11.701,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,5.068) {\plotPercentage{0}};
\draw[gp path] (2.921,5.068)--(3.985,5.068);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.502)--(1.931,2.502)--(1.948,2.502)--(1.965,2.502)--(1.982,2.502)%
  --(1.998,2.502)--(2.015,2.502)--(2.031,2.502)--(2.047,2.502)--(2.063,2.613)--(2.079,2.613)%
  --(2.095,2.613)--(2.111,2.613)--(2.127,2.613)--(2.143,2.613)--(2.158,2.613)--(2.174,2.613)%
  --(2.189,2.613)--(2.204,2.613)--(2.219,2.613)--(2.234,2.613)--(2.249,2.613)--(2.264,2.613)%
  --(2.279,2.613)--(2.293,2.613)--(2.308,2.613)--(2.322,2.613)--(2.337,2.724)--(2.351,2.835)%
  --(2.365,2.835)--(2.379,2.835)--(2.393,2.835)--(2.407,2.835)--(2.421,2.835)--(2.435,2.835)%
  --(2.448,2.835)--(2.462,2.835)--(2.476,2.835)--(2.489,2.835)--(2.502,2.946)--(2.516,2.946)%
  --(2.529,2.946)--(2.542,2.946)--(2.555,2.946)--(2.568,2.946)--(2.581,3.056)--(2.594,3.056)%
  --(2.607,3.056)--(2.620,3.056)--(2.632,3.056)--(2.645,3.056)--(2.657,3.056)--(2.670,3.056)%
  --(2.682,3.056)--(2.694,3.056)--(2.707,3.056)--(2.719,3.056)--(2.731,3.056)--(2.743,3.056)%
  --(2.755,3.056)--(2.767,3.056)--(2.779,3.056)--(2.791,3.056)--(2.802,3.167)--(2.814,3.167)%
  --(2.826,3.167)--(2.837,3.167)--(2.849,3.167)--(2.860,3.167)--(2.872,3.167)--(2.883,3.167)%
  --(2.894,3.278)--(2.906,3.278)--(2.917,3.278)--(2.928,3.278)--(2.939,3.278)--(2.950,3.278)%
  --(2.961,3.278)--(2.972,3.278)--(2.983,3.278)--(2.994,3.278)--(3.005,3.278)--(3.015,3.278)%
  --(3.026,3.278)--(3.037,3.278)--(3.047,3.278)--(3.058,3.278)--(3.068,3.278)--(3.079,3.278)%
  --(3.089,3.278)--(3.100,3.278)--(3.110,3.278)--(3.120,3.278)--(3.130,3.278)--(3.140,3.278)%
  --(3.151,3.278)--(3.161,3.278)--(3.171,3.278)--(3.181,3.278)--(3.191,3.278)--(3.201,3.278)%
  --(3.210,3.278)--(3.220,3.278)--(3.230,3.278)--(3.240,3.278)--(3.250,3.278)--(3.259,3.278)%
  --(3.269,3.278)--(3.278,3.278)--(3.288,3.278)--(3.297,3.278)--(3.307,3.278)--(3.316,3.278)%
  --(3.326,3.278)--(3.335,3.278)--(3.344,3.278)--(3.354,3.278)--(3.363,3.278)--(3.372,3.278)%
  --(3.381,3.278)--(3.390,3.278)--(3.400,3.278)--(3.409,3.278)--(3.418,3.278)--(3.427,3.278)%
  --(3.436,3.278)--(3.445,3.278)--(3.453,3.278)--(3.462,3.278)--(3.471,3.278)--(3.480,3.278)%
  --(3.489,3.278)--(3.497,3.278)--(3.506,3.278)--(3.515,3.278)--(3.523,3.278)--(3.532,3.278)%
  --(3.541,3.278)--(3.549,3.278)--(3.558,3.278)--(3.566,3.278)--(3.575,3.278)--(3.583,3.278)%
  --(3.591,3.278)--(3.600,3.278)--(3.608,3.278)--(3.616,3.278)--(3.625,3.278)--(3.633,3.278)%
  --(3.641,3.278)--(3.649,3.278)--(3.657,3.278)--(3.665,3.278)--(3.674,3.278)--(3.682,3.278)%
  --(3.690,3.278)--(3.698,3.278)--(3.706,3.278)--(3.714,3.278)--(3.722,3.278)--(3.729,3.278)%
  --(3.737,3.278)--(3.745,3.278)--(3.753,3.278)--(3.761,3.278)--(3.769,3.278)--(3.776,3.278)%
  --(3.784,3.278)--(3.792,3.278)--(3.799,3.278)--(3.807,3.278)--(3.815,3.278)--(3.822,3.278)%
  --(3.830,3.278)--(3.837,3.278)--(3.845,3.278)--(3.852,3.278)--(3.860,3.278)--(3.867,3.278)%
  --(3.875,3.278)--(3.882,3.278)--(3.889,3.278)--(3.897,3.278)--(3.904,3.278)--(3.911,3.278)%
  --(3.919,3.278)--(3.926,3.278)--(3.933,3.278)--(3.940,3.278)--(3.948,3.278)--(3.955,3.278)%
  --(3.962,3.278)--(3.969,3.278)--(3.976,3.278)--(3.983,3.278)--(3.990,3.278)--(3.997,3.278)%
  --(4.004,3.278)--(4.011,3.278)--(4.018,3.278)--(4.025,3.278)--(4.032,3.278)--(4.039,3.278)%
  --(4.046,3.278)--(4.053,3.278)--(4.060,3.389)--(4.067,3.389)--(4.073,3.389)--(4.080,3.389)%
  --(4.087,3.389)--(4.094,3.389)--(4.101,3.389)--(4.107,3.389)--(4.114,3.389)--(4.121,3.389)%
  --(4.127,3.389)--(4.134,3.389)--(4.141,3.389)--(4.147,3.389)--(4.154,3.389)--(4.160,3.389)%
  --(4.167,3.389)--(4.173,3.389)--(4.180,3.389)--(4.186,3.389)--(4.193,3.389)--(4.199,3.389)%
  --(4.206,3.389)--(4.212,3.389)--(4.219,3.389)--(4.225,3.389)--(4.231,3.389)--(4.238,3.389)%
  --(4.244,3.389)--(4.250,3.389)--(4.257,3.389)--(4.263,3.389)--(4.269,3.389)--(4.275,3.389)%
  --(4.282,3.389)--(4.288,3.389)--(4.294,3.389)--(4.300,3.389)--(4.306,3.389)--(4.313,3.389)%
  --(4.319,3.389)--(4.325,3.389)--(4.331,3.389)--(4.337,3.389)--(4.343,3.389)--(4.349,3.389)%
  --(4.355,3.389)--(4.361,3.389)--(4.367,3.389)--(4.373,3.389)--(4.379,3.389)--(4.385,3.389)%
  --(4.391,3.389)--(4.397,3.389)--(4.403,3.389)--(4.409,3.389)--(4.415,3.389)--(4.421,3.389)%
  --(4.427,3.389)--(4.432,3.389)--(4.438,3.389)--(4.444,3.389)--(4.450,3.389)--(4.456,3.389)%
  --(4.461,3.389)--(4.467,3.389)--(4.473,3.389)--(4.479,3.389)--(4.484,3.389)--(4.490,3.389)%
  --(4.496,3.389)--(4.501,3.389)--(4.507,3.389)--(4.513,3.389)--(4.518,3.389)--(4.524,3.389)%
  --(4.530,3.389)--(4.535,3.389)--(4.541,3.389)--(4.546,3.389)--(4.552,3.389)--(4.557,3.389)%
  --(4.563,3.389)--(4.568,3.389)--(4.574,3.389)--(4.579,3.389)--(4.585,3.389)--(4.590,3.389)%
  --(4.596,3.389)--(4.601,3.389)--(4.607,3.389)--(4.612,3.500)--(4.617,3.500)--(4.623,3.500)%
  --(4.628,3.500)--(4.634,3.500)--(4.639,3.500)--(4.644,3.500)--(4.650,3.500)--(4.655,3.500)%
  --(4.660,3.500)--(4.665,3.500)--(4.671,3.500)--(4.676,3.500)--(4.681,3.500)--(4.686,3.500)%
  --(4.692,3.500)--(4.697,3.500)--(4.702,3.500)--(4.707,3.500)--(4.713,3.500)--(4.718,3.500)%
  --(4.723,3.500)--(4.728,3.500)--(4.733,3.500)--(4.738,3.500)--(4.743,3.500)--(4.748,3.500)%
  --(4.754,3.500)--(4.759,3.500)--(4.764,3.500)--(4.769,3.500)--(4.774,3.500)--(4.779,3.500)%
  --(4.784,3.500)--(4.789,3.500)--(4.794,3.500)--(4.799,3.500)--(4.804,3.611)--(4.809,3.611)%
  --(4.814,3.611)--(4.819,3.611)--(4.824,3.611)--(4.829,3.611)--(4.834,3.611)--(4.838,3.611)%
  --(4.843,3.611)--(4.848,3.611)--(4.853,3.611)--(4.858,3.611)--(4.863,3.611)--(4.868,3.611)%
  --(4.873,3.611)--(4.877,3.611)--(4.882,3.611)--(4.887,3.611)--(4.892,3.611)--(4.897,3.611)%
  --(4.901,3.611)--(4.906,3.611)--(4.911,3.611)--(4.916,3.611)--(4.920,3.611)--(4.925,3.611)%
  --(4.930,3.611)--(4.935,3.611)--(4.939,3.611)--(4.944,3.611)--(4.949,3.611)--(4.953,3.611)%
  --(4.958,3.611)--(4.963,3.611)--(4.967,3.611)--(4.972,3.611)--(4.977,3.611)--(4.981,3.611)%
  --(4.986,3.611)--(4.990,3.611)--(4.995,3.611)--(5.000,3.611)--(5.004,3.611)--(5.009,3.611)%
  --(5.013,3.611)--(5.018,3.611)--(5.022,3.611)--(5.027,3.611)--(5.031,3.611)--(5.036,3.611)%
  --(5.040,3.611)--(5.045,3.611)--(5.049,3.611)--(5.054,3.611)--(5.058,3.611)--(5.063,3.611)%
  --(5.067,3.611)--(5.072,3.611)--(5.076,3.611)--(5.081,3.611)--(5.085,3.611)--(5.089,3.611)%
  --(5.094,3.611)--(5.098,3.611)--(5.103,3.611)--(5.107,3.611)--(5.111,3.611)--(5.116,3.611)%
  --(5.120,3.611)--(5.124,3.611)--(5.129,3.611)--(5.133,3.611)--(5.137,3.611)--(5.142,3.611)%
  --(5.146,3.611)--(5.150,3.611)--(5.154,3.611)--(5.159,3.611)--(5.163,3.611)--(5.167,3.611)%
  --(5.172,3.611)--(5.176,3.611)--(5.180,3.611)--(5.184,3.611)--(5.189,3.611)--(5.193,3.611)%
  --(5.197,3.611)--(5.201,3.611)--(5.205,3.611)--(5.210,3.611)--(5.214,3.611)--(5.218,3.611)%
  --(5.222,3.611)--(5.226,3.611)--(5.230,3.611)--(5.235,3.611)--(5.239,3.611)--(5.243,3.611)%
  --(5.247,3.611)--(5.251,3.611)--(5.255,3.611)--(5.259,3.611)--(5.263,3.611)--(5.267,3.611)%
  --(5.271,3.611)--(5.276,3.611)--(5.280,3.611)--(5.284,3.611)--(5.288,3.611)--(5.292,3.611)%
  --(5.296,3.611)--(5.300,3.611)--(5.304,3.611)--(5.308,3.611)--(5.312,3.611)--(5.316,3.611)%
  --(5.320,3.611)--(5.324,3.611)--(5.328,3.611)--(5.332,3.611)--(5.336,3.611)--(5.340,3.611)%
  --(5.344,3.611)--(5.348,3.611)--(5.352,3.611)--(5.355,3.611)--(5.359,3.611)--(5.363,3.611)%
  --(5.367,3.611)--(5.371,3.611)--(5.375,3.611)--(5.379,3.722)--(5.383,3.722)--(5.387,3.722)%
  --(5.391,3.722)--(5.394,3.722)--(5.398,3.722)--(5.402,3.722)--(5.406,3.722)--(5.410,3.722)%
  --(5.414,3.722)--(5.418,3.722)--(5.421,3.722)--(5.425,3.722)--(5.429,3.722)--(5.433,3.722)%
  --(5.437,3.722)--(5.440,3.722)--(5.444,3.722)--(5.448,3.722)--(5.452,3.722)--(5.456,3.722)%
  --(5.459,3.722)--(5.463,3.722)--(5.467,3.722)--(5.471,3.722)--(5.474,3.722)--(5.478,3.722)%
  --(5.482,3.722)--(5.485,3.722)--(5.489,3.722)--(5.493,3.722)--(5.497,3.722)--(5.500,3.722)%
  --(5.504,3.722)--(5.508,3.722)--(5.511,3.722)--(5.515,3.722)--(5.519,3.722)--(5.522,3.722)%
  --(5.526,3.722)--(5.530,3.722)--(5.533,3.722)--(5.537,3.722)--(5.541,3.722)--(5.544,3.722)%
  --(5.548,3.722)--(5.551,3.722)--(5.555,3.722)--(5.559,3.722)--(5.562,3.722)--(5.566,3.722)%
  --(5.569,3.722)--(5.573,3.722)--(5.577,3.722)--(5.580,3.722)--(5.584,3.722)--(5.587,3.722)%
  --(5.591,3.722)--(5.594,3.722)--(5.598,3.722)--(5.601,3.722)--(5.605,3.722)--(5.609,3.722)%
  --(5.612,3.722)--(5.616,3.722)--(5.619,3.722)--(5.623,3.722)--(5.626,3.722)--(5.630,3.722)%
  --(5.633,3.722)--(5.637,3.722)--(5.640,3.722)--(5.644,3.722)--(5.647,3.722)--(5.650,3.722)%
  --(5.654,3.722)--(5.657,3.722)--(5.661,3.722)--(5.664,3.722)--(5.668,3.722)--(5.671,3.722)%
  --(5.675,3.722)--(5.678,3.722)--(5.681,3.722)--(5.685,3.722)--(5.688,3.722)--(5.692,3.722)%
  --(5.695,3.722)--(5.698,3.722)--(5.702,3.722)--(5.705,3.722)--(5.709,3.833)--(5.712,3.833)%
  --(5.715,3.833)--(5.719,3.833)--(5.722,3.833)--(5.725,3.833)--(5.729,3.833)--(5.732,3.833)%
  --(5.735,3.833)--(5.739,3.833)--(5.742,3.833)--(5.745,3.833)--(5.749,3.833)--(5.752,3.833)%
  --(5.755,3.833)--(5.759,3.833)--(5.762,3.833)--(5.765,3.833)--(5.769,3.833)--(5.772,3.833)%
  --(5.775,3.833)--(5.779,3.833)--(5.782,3.833)--(5.785,3.833)--(5.788,3.833)--(5.792,3.833)%
  --(5.795,3.833)--(5.798,3.833)--(5.801,3.833)--(5.805,3.833)--(5.808,3.833)--(5.811,3.833)%
  --(5.814,3.833)--(5.818,3.833)--(5.821,3.833)--(5.824,3.833)--(5.827,3.833)--(5.830,3.833)%
  --(5.834,3.833)--(5.837,3.833)--(5.840,3.833)--(5.843,3.833)--(5.846,3.833)--(5.850,3.833)%
  --(5.853,3.833)--(5.856,3.833)--(5.859,3.833)--(5.862,3.833)--(5.865,3.833)--(5.869,3.833)%
  --(5.872,3.833)--(5.875,3.833)--(5.878,3.833)--(5.881,3.833)--(5.884,3.833)--(5.887,3.833)%
  --(5.891,3.833)--(5.894,3.833)--(5.897,3.833)--(5.900,3.833)--(5.903,3.833)--(5.906,3.833)%
  --(5.909,3.833)--(5.912,3.833)--(5.915,3.833)--(5.918,3.833)--(5.922,3.833)--(5.925,3.833)%
  --(5.928,3.833)--(5.931,3.833)--(5.934,3.833)--(5.937,3.833)--(5.940,3.833)--(5.943,3.833)%
  --(5.946,3.833)--(5.949,3.833)--(5.952,3.833)--(5.955,3.833)--(5.958,3.833)--(5.961,3.833)%
  --(5.964,3.833)--(5.967,3.833)--(5.970,3.833)--(5.973,3.833)--(5.976,3.833)--(5.979,3.833)%
  --(5.982,3.833)--(5.985,3.833)--(5.988,3.833)--(5.991,3.833)--(5.994,3.833)--(5.997,3.833)%
  --(6.000,3.833)--(6.003,3.833)--(6.006,3.833)--(6.009,3.833)--(6.012,3.833)--(6.015,3.833)%
  --(6.018,3.833)--(6.021,3.833)--(6.024,3.833)--(6.027,3.833)--(6.030,3.833)--(6.033,3.833)%
  --(6.036,3.833)--(6.039,3.833)--(6.042,3.833)--(6.045,3.833)--(6.048,3.833)--(6.051,3.833)%
  --(6.053,3.833)--(6.056,3.833)--(6.059,3.833)--(6.062,3.833)--(6.065,3.833)--(6.068,3.833)%
  --(6.071,3.833)--(6.074,3.833)--(6.077,3.833)--(6.080,3.833)--(6.082,3.833)--(6.085,3.833)%
  --(6.088,3.833)--(6.091,3.833)--(6.094,3.833)--(6.097,3.833)--(6.100,3.833)--(6.103,3.833)%
  --(6.105,3.833)--(6.108,3.833)--(6.111,3.833)--(6.114,3.833)--(6.117,3.833)--(6.120,3.833)%
  --(6.122,3.833)--(6.125,3.833)--(6.128,3.833)--(6.131,3.833)--(6.134,3.833)--(6.137,3.833)%
  --(6.139,3.833)--(6.142,3.833)--(6.145,3.833)--(6.148,3.833)--(6.151,3.833)--(6.153,3.833)%
  --(6.156,3.833)--(6.159,3.833)--(6.162,3.833)--(6.164,3.833)--(6.167,3.833)--(6.170,3.833)%
  --(6.173,3.833)--(6.176,3.833)--(6.178,3.833)--(6.181,3.833)--(6.184,3.833)--(6.187,3.833)%
  --(6.189,3.833)--(6.192,3.833)--(6.195,3.833)--(6.198,3.833)--(6.200,3.833)--(6.203,3.833)%
  --(6.206,3.833)--(6.209,3.833)--(6.211,3.833)--(6.214,3.833)--(6.217,3.833)--(6.219,3.833)%
  --(6.222,3.833)--(6.225,3.833)--(6.228,3.833)--(6.230,3.833)--(6.233,3.833)--(6.236,3.833)%
  --(6.238,3.833)--(6.241,3.833)--(6.244,3.833)--(6.246,3.833)--(6.249,3.833)--(6.252,3.833)%
  --(6.254,3.833)--(6.257,3.833)--(6.260,3.833)--(6.262,3.833)--(6.265,3.833)--(6.268,3.833)%
  --(6.270,3.833)--(6.273,3.833)--(6.276,3.833)--(6.278,3.833)--(6.281,3.833)--(6.284,3.833)%
  --(6.286,3.833)--(6.289,3.833)--(6.292,3.833)--(6.294,3.833)--(6.297,3.833)--(6.299,3.833)%
  --(6.302,3.833)--(6.305,3.833)--(6.307,3.833)--(6.310,3.833)--(6.313,3.833)--(6.315,3.833)%
  --(6.318,3.833)--(6.320,3.833)--(6.323,3.833)--(6.326,3.833)--(6.328,3.833)--(6.331,3.833)%
  --(6.333,3.833)--(6.336,3.833)--(6.338,3.833)--(6.341,3.833)--(6.344,3.833)--(6.346,3.833)%
  --(6.349,3.833)--(6.351,3.833)--(6.354,3.833)--(6.356,3.833)--(6.359,3.833)--(6.362,3.833)%
  --(6.364,3.833)--(6.367,3.833)--(6.369,3.833)--(6.372,3.833)--(6.374,3.833)--(6.377,3.833)%
  --(6.379,3.833)--(6.382,3.833)--(6.384,3.833)--(6.387,3.833)--(6.389,3.833)--(6.392,3.833)%
  --(6.395,3.833)--(6.397,3.833)--(6.400,3.833)--(6.402,3.833)--(6.405,3.833)--(6.407,3.833)%
  --(6.410,3.833)--(6.412,3.833)--(6.415,3.833)--(6.417,3.833)--(6.420,3.833)--(6.422,3.833)%
  --(6.425,3.833)--(6.427,3.833)--(6.430,3.833)--(6.432,3.833)--(6.434,3.833)--(6.437,3.833)%
  --(6.439,3.833)--(6.442,3.833)--(6.444,3.833)--(6.447,3.833)--(6.449,3.833)--(6.452,3.833)%
  --(6.454,3.833)--(6.457,3.833)--(6.459,3.833)--(6.462,3.833)--(6.464,3.833)--(6.466,3.833)%
  --(6.469,3.833)--(6.471,3.833)--(6.474,3.833)--(6.476,3.833)--(6.479,3.833)--(6.481,3.833)%
  --(6.483,3.833)--(6.486,3.833)--(6.488,3.833)--(6.491,3.833)--(6.493,3.833)--(6.496,3.833)%
  --(6.498,3.833)--(6.500,3.833)--(6.503,3.833)--(6.505,3.833)--(6.508,3.833)--(6.510,3.833)%
  --(6.512,3.833)--(6.515,3.833)--(6.517,3.833)--(6.520,3.833)--(6.522,3.833)--(6.524,3.833)%
  --(6.527,3.833)--(6.529,3.833)--(6.531,3.833)--(6.534,3.833)--(6.536,3.833)--(6.539,3.833)%
  --(6.541,3.833)--(6.543,3.833)--(6.546,3.833)--(6.548,3.833)--(6.550,3.833)--(6.553,3.833)%
  --(6.555,3.833)--(6.557,3.833)--(6.560,3.833)--(6.562,3.833)--(6.564,3.833)--(6.567,3.833)%
  --(6.569,3.833)--(6.572,3.833)--(6.574,3.833)--(6.576,3.833)--(6.578,3.833)--(6.581,3.833)%
  --(6.583,3.833)--(6.585,3.833)--(6.588,3.833)--(6.590,3.833)--(6.592,3.833)--(6.595,3.833)%
  --(6.597,3.833)--(6.599,3.833)--(6.602,3.833)--(6.604,3.833)--(6.606,3.833)--(6.609,3.833)%
  --(6.611,3.833)--(6.613,3.833)--(6.615,3.833)--(6.618,3.833)--(6.620,3.833)--(6.622,3.833)%
  --(6.625,3.833)--(6.627,3.833)--(6.629,3.833)--(6.631,3.833)--(6.634,3.833)--(6.636,3.833)%
  --(6.638,3.833)--(6.641,3.833)--(6.643,3.833)--(6.645,3.833)--(6.647,3.833)--(6.650,3.833)%
  --(6.652,3.833)--(6.654,3.944)--(6.656,3.944)--(6.659,3.944)--(6.661,3.944)--(6.663,3.944)%
  --(6.665,3.944)--(6.668,3.944)--(6.670,3.944)--(6.672,3.944)--(6.674,3.944)--(6.676,3.944)%
  --(6.679,3.944)--(6.681,3.944)--(6.683,3.944)--(6.685,3.944)--(6.688,3.944)--(6.690,3.944)%
  --(6.692,3.944)--(6.694,3.944)--(6.696,3.944)--(6.699,3.944)--(6.701,3.944)--(6.703,3.944)%
  --(6.705,3.944)--(6.708,3.944)--(6.710,3.944)--(6.712,3.944)--(6.714,3.944)--(6.716,4.055)%
  --(6.719,4.055)--(6.721,4.055)--(6.723,4.055)--(6.725,4.055)--(6.727,4.055)--(6.729,4.055)%
  --(6.732,4.055)--(6.734,4.055)--(6.736,4.055)--(6.738,4.055)--(6.740,4.055)--(6.743,4.055)%
  --(6.745,4.055)--(6.747,4.055)--(6.749,4.055)--(6.751,4.055)--(6.753,4.055)--(6.755,4.055)%
  --(6.758,4.055)--(6.760,4.055)--(6.762,4.055)--(6.764,4.055)--(6.766,4.055)--(6.768,4.055)%
  --(6.771,4.055)--(6.773,4.055)--(6.775,4.055)--(6.777,4.055)--(6.779,4.055)--(6.781,4.055)%
  --(6.783,4.055)--(6.786,4.055)--(6.788,4.055)--(6.790,4.055)--(6.792,4.055)--(6.794,4.055)%
  --(6.796,4.166)--(6.798,4.166)--(6.800,4.166)--(6.802,4.166)--(6.805,4.166)--(6.807,4.166)%
  --(6.809,4.166)--(6.811,4.166)--(6.813,4.166)--(6.815,4.166)--(6.817,4.166)--(6.819,4.166)%
  --(6.821,4.166)--(6.824,4.166)--(6.826,4.166)--(6.828,4.166)--(6.830,4.166)--(6.832,4.166)%
  --(6.834,4.166)--(6.836,4.166)--(6.838,4.166)--(6.840,4.166)--(6.842,4.166)--(6.844,4.166)%
  --(6.846,4.166)--(6.849,4.166)--(6.851,4.166)--(6.853,4.166)--(6.855,4.166)--(6.857,4.166)%
  --(6.859,4.166)--(6.861,4.166)--(6.863,4.166)--(6.865,4.166)--(6.867,4.166)--(6.869,4.166)%
  --(6.871,4.166)--(6.873,4.166)--(6.875,4.166)--(6.877,4.166)--(6.879,4.166)--(6.881,4.166)%
  --(6.884,4.166)--(6.886,4.166)--(6.888,4.166)--(6.890,4.166)--(6.892,4.166)--(6.894,4.166)%
  --(6.896,4.166)--(6.898,4.166)--(6.900,4.166)--(6.902,4.166)--(6.904,4.166)--(6.906,4.166)%
  --(6.908,4.166)--(6.910,4.166)--(6.912,4.166)--(6.914,4.166)--(6.916,4.166)--(6.918,4.166)%
  --(6.920,4.166)--(6.922,4.166)--(6.924,4.166)--(6.926,4.166)--(6.928,4.166)--(6.930,4.166)%
  --(6.932,4.166)--(6.934,4.166)--(6.936,4.166)--(6.938,4.166)--(6.940,4.166)--(6.942,4.166)%
  --(6.944,4.166)--(6.946,4.166)--(6.948,4.166)--(6.950,4.166)--(6.952,4.166)--(6.954,4.166)%
  --(6.956,4.166)--(6.958,4.166)--(6.960,4.166)--(6.962,4.166)--(6.964,4.166)--(6.966,4.166)%
  --(6.968,4.166)--(6.970,4.166)--(6.972,4.166)--(6.974,4.166)--(6.976,4.166)--(6.978,4.166)%
  --(6.980,4.166)--(6.982,4.166)--(6.983,4.166)--(6.985,4.166)--(6.987,4.166)--(6.989,4.166)%
  --(6.991,4.166)--(6.993,4.166)--(6.995,4.166)--(6.997,4.166)--(6.999,4.166)--(7.001,4.166)%
  --(7.003,4.166)--(7.005,4.166)--(7.007,4.166)--(7.009,4.166)--(7.011,4.166)--(7.013,4.166)%
  --(7.015,4.166)--(7.017,4.166)--(7.018,4.166)--(7.020,4.166)--(7.022,4.166)--(7.024,4.166)%
  --(7.026,4.166)--(7.028,4.166)--(7.030,4.166)--(7.032,4.166)--(7.034,4.166)--(7.036,4.166)%
  --(7.038,4.166)--(7.040,4.166)--(7.041,4.166)--(7.043,4.166)--(7.045,4.166)--(7.047,4.166)%
  --(7.049,4.166)--(7.051,4.166)--(7.053,4.166)--(7.055,4.166)--(7.057,4.166)--(7.059,4.166)%
  --(7.060,4.166)--(7.062,4.166)--(7.064,4.166)--(7.066,4.166)--(7.068,4.166)--(7.070,4.166)%
  --(7.072,4.166)--(7.074,4.166)--(7.076,4.166)--(7.077,4.166)--(7.079,4.166)--(7.081,4.166)%
  --(7.083,4.166)--(7.085,4.166)--(7.087,4.166)--(7.089,4.166)--(7.091,4.166)--(7.092,4.166)%
  --(7.094,4.166)--(7.096,4.166)--(7.098,4.166)--(7.100,4.166)--(7.102,4.166)--(7.104,4.166)%
  --(7.105,4.166)--(7.107,4.166)--(7.109,4.166)--(7.111,4.166)--(7.113,4.166)--(7.115,4.166)%
  --(7.117,4.166)--(7.118,4.166)--(7.120,4.166)--(7.122,4.166)--(7.124,4.166)--(7.126,4.166)%
  --(7.128,4.166)--(7.129,4.166)--(7.131,4.166)--(7.133,4.166)--(7.135,4.166)--(7.137,4.277)%
  --(7.139,4.277)--(7.141,4.277)--(7.142,4.277)--(7.144,4.277)--(7.146,4.277)--(7.148,4.277)%
  --(7.150,4.277)--(7.151,4.277)--(7.153,4.277)--(7.155,4.277)--(7.157,4.277)--(7.159,4.277)%
  --(7.161,4.277)--(7.162,4.277)--(7.164,4.277)--(7.166,4.277)--(7.168,4.277)--(7.170,4.277)%
  --(7.171,4.277)--(7.173,4.277)--(7.175,4.277)--(7.177,4.277)--(7.179,4.277)--(7.180,4.277)%
  --(7.182,4.277)--(7.184,4.277)--(7.186,4.277)--(7.188,4.277)--(7.189,4.277)--(7.191,4.388)%
  --(7.193,4.388)--(7.195,4.388)--(7.197,4.388)--(7.198,4.388)--(7.200,4.388)--(7.202,4.388)%
  --(7.204,4.388)--(7.205,4.388)--(7.207,4.388)--(7.209,4.388)--(7.211,4.388)--(7.213,4.388)%
  --(7.214,4.388)--(7.216,4.388)--(7.218,4.388)--(7.220,4.388)--(7.221,4.388)--(7.223,4.388)%
  --(7.225,4.388)--(7.227,4.388)--(7.228,4.388)--(7.230,4.388)--(7.232,4.388)--(7.234,4.388)%
  --(7.236,4.388)--(7.237,4.388)--(7.239,4.388)--(7.241,4.388)--(7.243,4.388)--(7.244,4.388)%
  --(7.246,4.388)--(7.248,4.388)--(7.250,4.388)--(7.251,4.388)--(7.253,4.388)--(7.255,4.388)%
  --(7.256,4.388)--(7.258,4.388)--(7.260,4.388)--(7.262,4.388)--(7.263,4.388)--(7.265,4.388)%
  --(7.267,4.388)--(7.269,4.388)--(7.270,4.388)--(7.272,4.388)--(7.274,4.388)--(7.276,4.499)%
  --(7.277,4.499)--(7.279,4.499)--(7.281,4.499)--(7.282,4.499)--(7.284,4.499)--(7.286,4.499)%
  --(7.288,4.499)--(7.289,4.609)--(7.291,4.609)--(7.293,4.609)--(7.294,4.609)--(7.296,4.609)%
  --(7.298,4.609)--(7.300,4.609)--(7.301,4.609)--(7.303,4.609)--(7.305,4.609)--(7.306,4.720)%
  --(7.308,4.720)--(7.310,4.720)--(7.312,4.720)--(7.313,4.720)--(7.315,4.720)--(7.317,4.720)%
  --(7.318,4.720)--(7.320,4.720)--(7.322,4.720)--(7.323,4.720)--(7.325,4.720)--(7.327,4.720)%
  --(7.328,4.720)--(7.330,4.720)--(7.332,4.720)--(7.334,4.720)--(7.335,4.720)--(7.337,4.720)%
  --(7.339,4.720)--(7.340,4.720)--(7.342,4.720)--(7.344,4.720)--(7.345,4.720)--(7.347,4.720)%
  --(7.349,4.720)--(7.350,4.720)--(7.352,4.720)--(7.354,4.720)--(7.355,4.720)--(7.357,4.720)%
  --(7.359,4.720)--(7.360,4.720)--(7.362,4.720)--(7.364,4.720)--(7.365,4.720)--(7.367,4.720)%
  --(7.369,4.720)--(7.370,4.720)--(7.372,4.720)--(7.374,4.720)--(7.375,4.720)--(7.377,4.720)%
  --(7.379,4.720)--(7.380,4.720)--(7.382,4.720)--(7.384,4.720)--(7.385,4.720)--(7.387,4.720)%
  --(7.388,4.720)--(7.390,4.720)--(7.392,4.720)--(7.393,4.720)--(7.395,4.720)--(7.397,4.720)%
  --(7.398,4.720)--(7.400,4.720)--(7.402,4.720)--(7.403,4.720)--(7.405,4.720)--(7.407,4.720)%
  --(7.408,4.720)--(7.410,4.720)--(7.411,4.720)--(7.413,4.720)--(7.415,4.720)--(7.416,4.720)%
  --(7.418,4.720)--(7.420,4.831)--(7.421,4.831)--(7.423,4.831)--(7.424,4.831)--(7.426,4.831)%
  --(7.428,4.831)--(7.429,4.831)--(7.431,4.831)--(7.432,4.831)--(7.434,4.831)--(7.436,4.831)%
  --(7.437,4.831)--(7.439,4.831)--(7.441,4.831)--(7.442,4.831)--(7.444,4.831)--(7.445,4.831)%
  --(7.447,4.831)--(7.449,4.831)--(7.450,4.831)--(7.452,4.831)--(7.453,4.831)--(7.455,4.831)%
  --(7.457,4.831)--(7.458,4.831)--(7.460,4.831)--(7.461,4.831)--(7.463,4.831)--(7.465,4.831)%
  --(7.466,4.831)--(7.468,4.831)--(7.469,4.831)--(7.471,4.831)--(7.473,4.831)--(7.474,4.831)%
  --(7.476,4.831)--(7.477,4.831)--(7.479,4.831)--(7.480,4.831)--(7.482,4.831)--(7.484,4.831)%
  --(7.485,4.831)--(7.487,4.831)--(7.488,4.831)--(7.490,4.831)--(7.491,4.831)--(7.493,4.831)%
  --(7.495,4.831)--(7.496,4.831)--(7.498,4.831)--(7.499,4.831)--(7.501,4.831)--(7.502,4.831)%
  --(7.504,4.831)--(7.506,4.831)--(7.507,4.831)--(7.509,4.831)--(7.510,4.831)--(7.512,4.831)%
  --(7.513,4.831)--(7.515,4.831)--(7.517,4.831)--(7.518,4.831)--(7.520,4.831)--(7.521,4.831)%
  --(7.523,4.831)--(7.524,4.831)--(7.526,4.831)--(7.527,4.831)--(7.529,4.831)--(7.530,4.831)%
  --(7.532,4.831)--(7.534,4.831)--(7.535,4.831)--(7.537,4.831)--(7.538,4.831)--(7.540,4.831)%
  --(7.541,4.831)--(7.543,4.831)--(7.544,4.831)--(7.546,4.831)--(7.547,4.831)--(7.549,4.831)%
  --(7.551,4.831)--(7.552,4.831)--(7.554,4.831)--(7.555,4.831)--(7.557,4.831)--(7.558,4.831)%
  --(7.560,4.831)--(7.561,4.831)--(7.563,4.831)--(7.564,4.831)--(7.566,4.831)--(7.567,4.831)%
  --(7.569,4.831)--(7.570,4.831)--(7.572,4.831)--(7.573,4.831)--(7.575,4.831)--(7.576,4.831)%
  --(7.578,4.831)--(7.580,4.831)--(7.581,4.831)--(7.583,4.831)--(7.584,4.831)--(7.586,4.831)%
  --(7.587,4.831)--(7.589,4.831)--(7.590,4.831)--(7.592,4.831)--(7.593,4.831)--(7.595,4.831)%
  --(7.596,4.831)--(7.598,4.831)--(7.599,4.831)--(7.601,4.831)--(7.602,4.831)--(7.604,4.831)%
  --(7.605,4.831)--(7.607,4.831)--(7.608,4.831)--(7.610,4.831)--(7.611,4.831)--(7.613,4.831)%
  --(7.614,4.831)--(7.616,4.831)--(7.617,4.831)--(7.619,4.831)--(7.620,4.831)--(7.622,4.831)%
  --(7.623,4.831)--(7.625,4.831)--(7.626,4.831)--(7.628,4.831)--(7.629,4.831)--(7.630,4.831)%
  --(7.632,4.831)--(7.633,4.831)--(7.635,4.831)--(7.636,4.831)--(7.638,4.831)--(7.639,4.831)%
  --(7.641,4.831)--(7.642,4.831)--(7.644,4.831)--(7.645,4.831)--(7.647,4.831)--(7.648,4.831)%
  --(7.650,4.831)--(7.651,4.831)--(7.653,4.831)--(7.654,4.831)--(7.656,4.831)--(7.657,4.831)%
  --(7.659,4.831)--(7.660,4.831)--(7.661,4.831)--(7.663,4.831)--(7.664,4.831)--(7.666,4.831)%
  --(7.667,4.831)--(7.669,4.831)--(7.670,4.831)--(7.672,4.831)--(7.673,4.831)--(7.675,4.831)%
  --(7.676,4.831)--(7.677,4.831)--(7.679,4.831)--(7.680,4.831)--(7.682,4.831)--(7.683,4.831)%
  --(7.685,4.831)--(7.686,4.831)--(7.688,4.831)--(7.689,4.831)--(7.691,4.831)--(7.692,4.831)%
  --(7.693,4.831)--(7.695,4.831)--(7.696,4.831)--(7.698,4.831)--(7.699,4.831)--(7.701,4.831)%
  --(7.702,4.831)--(7.704,4.831)--(7.705,4.831)--(7.706,4.831)--(7.708,4.831)--(7.709,4.831)%
  --(7.711,4.831)--(7.712,4.831)--(7.714,4.831)--(7.715,4.831)--(7.716,4.831)--(7.718,4.831)%
  --(7.719,4.831)--(7.721,4.831)--(7.722,4.831)--(7.724,4.831)--(7.725,4.831)--(7.726,4.831)%
  --(7.728,4.831)--(7.729,4.831)--(7.731,4.831)--(7.732,4.831)--(7.733,4.831)--(7.735,4.831)%
  --(7.736,4.831)--(7.738,4.831)--(7.739,4.831)--(7.741,4.831)--(7.742,4.831)--(7.743,4.831)%
  --(7.745,4.831)--(7.746,4.831)--(7.748,4.831)--(7.749,4.831)--(7.750,4.831)--(7.752,4.831)%
  --(7.753,4.831)--(7.755,4.831)--(7.756,4.831)--(7.758,4.831)--(7.759,4.831)--(7.760,4.831)%
  --(7.762,4.831)--(7.763,4.831)--(7.765,4.831)--(7.766,4.831)--(7.767,4.831)--(7.769,4.831)%
  --(7.770,4.831)--(7.772,4.831)--(7.773,4.831)--(7.774,4.831)--(7.776,4.831)--(7.777,4.831)%
  --(7.778,4.831)--(7.780,4.831)--(7.781,4.831)--(7.783,4.831)--(7.784,4.831)--(7.785,4.831)%
  --(7.787,4.831)--(7.788,4.831)--(7.790,4.831)--(7.791,4.831)--(7.792,4.831)--(7.794,4.831)%
  --(7.795,4.831)--(7.797,4.831)--(7.798,4.831)--(7.799,4.831)--(7.801,4.831)--(7.802,4.831)%
  --(7.803,4.831)--(7.805,4.831)--(7.806,4.831)--(7.808,4.831)--(7.809,4.831)--(7.810,4.831)%
  --(7.812,4.831)--(7.813,4.831)--(7.814,4.831)--(7.816,4.831)--(7.817,4.831)--(7.819,4.831)%
  --(7.820,4.831)--(7.821,4.831)--(7.823,4.831)--(7.824,4.831)--(7.825,4.831)--(7.827,4.831)%
  --(7.828,4.831)--(7.829,4.831)--(7.831,4.831)--(7.832,4.831)--(7.834,4.831)--(7.835,4.831)%
  --(7.836,4.831)--(7.838,4.831)--(7.839,4.831)--(7.840,4.831)--(7.842,4.831)--(7.843,4.831)%
  --(7.844,4.831)--(7.846,4.831)--(7.847,4.831)--(7.848,4.831)--(7.850,4.942)--(7.851,4.942)%
  --(7.852,4.942)--(7.854,4.942)--(7.855,4.942)--(7.857,4.942)--(7.858,4.942)--(7.859,4.942)%
  --(7.861,4.942)--(7.862,4.942)--(7.863,4.942)--(7.865,4.942)--(7.866,4.942)--(7.867,4.942)%
  --(7.869,4.942)--(7.870,4.942)--(7.871,4.942)--(7.873,4.942)--(7.874,4.942)--(7.875,4.942)%
  --(7.877,4.942)--(7.878,4.942)--(7.879,4.942)--(7.881,4.942)--(7.882,4.942)--(7.883,4.942)%
  --(7.885,4.942)--(7.886,4.942)--(7.887,4.942)--(7.889,4.942)--(7.890,4.942)--(7.891,4.942)%
  --(7.893,4.942)--(7.894,4.942)--(7.895,4.942)--(7.897,4.942)--(7.898,4.942)--(7.899,4.942)%
  --(7.901,4.942)--(7.902,4.942)--(7.903,4.942)--(7.904,4.942)--(7.906,4.942)--(7.907,4.942)%
  --(7.908,4.942)--(7.910,4.942)--(7.911,4.942)--(7.912,4.942)--(7.914,4.942)--(7.915,4.942)%
  --(7.916,4.942)--(7.918,4.942)--(7.919,4.942)--(7.920,4.942)--(7.922,4.942)--(7.923,4.942)%
  --(7.924,4.942)--(7.925,4.942)--(7.927,4.942)--(7.928,4.942)--(7.929,4.942)--(7.931,4.942)%
  --(7.932,4.942)--(7.933,4.942)--(7.935,4.942)--(7.936,4.942)--(7.937,4.942)--(7.939,4.942)%
  --(7.940,4.942)--(7.941,4.942)--(7.942,4.942)--(7.944,4.942)--(7.945,4.942)--(7.946,4.942)%
  --(7.948,4.942)--(7.949,4.942)--(7.950,4.942)--(7.951,4.942)--(7.953,4.942)--(7.954,4.942)%
  --(7.955,4.942)--(7.957,4.942)--(7.958,4.942)--(7.959,4.942)--(7.961,4.942)--(7.962,4.942)%
  --(7.963,4.942)--(7.964,4.942)--(7.966,4.942)--(7.967,4.942)--(7.968,4.942)--(7.970,4.942)%
  --(7.971,4.942)--(7.972,4.942)--(7.973,4.942)--(7.975,4.942)--(7.976,4.942)--(7.977,4.942)%
  --(7.978,4.942)--(7.980,4.942)--(7.981,4.942)--(7.982,4.942)--(7.984,4.942)--(7.985,4.942)%
  --(7.986,4.942)--(7.987,4.942)--(7.989,4.942)--(7.990,4.942)--(7.991,4.942)--(7.992,4.942)%
  --(7.994,4.942)--(7.995,4.942)--(7.996,4.942)--(7.998,4.942)--(7.999,4.942)--(8.000,4.942)%
  --(8.001,4.942)--(8.003,4.942)--(8.004,4.942)--(8.005,4.942)--(8.006,4.942)--(8.008,5.053)%
  --(8.009,5.053)--(8.010,5.053)--(8.011,5.053)--(8.013,5.053)--(8.014,5.053)--(8.015,5.053)%
  --(8.016,5.053)--(8.018,5.053)--(8.019,5.053)--(8.020,5.053)--(8.022,5.053)--(8.023,5.053)%
  --(8.024,5.053)--(8.025,5.053)--(8.027,5.053)--(8.028,5.053)--(8.029,5.053)--(8.030,5.053)%
  --(8.032,5.053)--(8.033,5.053)--(8.034,5.053)--(8.035,5.053)--(8.037,5.053)--(8.038,5.053)%
  --(8.039,5.053)--(8.040,5.053)--(8.042,5.053)--(8.043,5.053)--(8.044,5.053)--(8.045,5.053)%
  --(8.046,5.053)--(8.048,5.053)--(8.049,5.053)--(8.050,5.053)--(8.051,5.053)--(8.053,5.053)%
  --(8.054,5.053)--(8.055,5.053)--(8.056,5.053)--(8.058,5.053)--(8.059,5.053)--(8.060,5.053)%
  --(8.061,5.053)--(8.063,5.053)--(8.064,5.053)--(8.065,5.053)--(8.066,5.053)--(8.067,5.053)%
  --(8.069,5.053)--(8.070,5.053)--(8.071,5.053)--(8.072,5.053)--(8.074,5.053)--(8.075,5.053)%
  --(8.076,5.053)--(8.077,5.053)--(8.079,5.053)--(8.080,5.053)--(8.081,5.053)--(8.082,5.053)%
  --(8.083,5.053)--(8.085,5.053)--(8.086,5.053)--(8.087,5.053)--(8.088,5.053)--(8.090,5.053)%
  --(8.091,5.053)--(8.092,5.053)--(8.093,5.053)--(8.094,5.053)--(8.096,5.053)--(8.097,5.053)%
  --(8.098,5.053)--(8.099,5.053)--(8.100,5.053)--(8.102,5.053)--(8.103,5.053)--(8.104,5.053)%
  --(8.105,5.053)--(8.107,5.053)--(8.108,5.053)--(8.109,5.053)--(8.110,5.053)--(8.111,5.053)%
  --(8.113,5.053)--(8.114,5.053)--(8.115,5.053)--(8.116,5.053)--(8.117,5.053)--(8.119,5.053)%
  --(8.120,5.053)--(8.121,5.053)--(8.122,5.053)--(8.123,5.053)--(8.125,5.053)--(8.126,5.053)%
  --(8.127,5.053)--(8.128,5.053)--(8.129,5.053)--(8.131,5.053)--(8.132,5.053)--(8.133,5.053)%
  --(8.134,5.053)--(8.135,5.053)--(8.137,5.053)--(8.138,5.053)--(8.139,5.053)--(8.140,5.053)%
  --(8.141,5.053)--(8.143,5.053)--(8.144,5.053)--(8.145,5.053)--(8.146,5.053)--(8.147,5.053)%
  --(8.148,5.053)--(8.150,5.053)--(8.151,5.053)--(8.152,5.164)--(8.153,5.164)--(8.154,5.164)%
  --(8.156,5.164)--(8.157,5.164)--(8.158,5.164)--(8.159,5.164)--(8.160,5.164)--(8.162,5.164)%
  --(8.163,5.164)--(8.164,5.164)--(8.165,5.164)--(8.166,5.164)--(8.167,5.164)--(8.169,5.164)%
  --(8.170,5.164)--(8.171,5.164)--(8.172,5.164)--(8.173,5.164)--(8.174,5.164)--(8.176,5.164)%
  --(8.177,5.164)--(8.178,5.164)--(8.179,5.164)--(8.180,5.164)--(8.182,5.164)--(8.183,5.164)%
  --(8.184,5.164)--(8.185,5.164)--(8.186,5.164)--(8.187,5.164)--(8.189,5.164)--(8.190,5.164)%
  --(8.191,5.164)--(8.192,5.164)--(8.193,5.164)--(8.194,5.164)--(8.196,5.164)--(8.197,5.164)%
  --(8.198,5.164)--(8.199,5.164)--(8.200,5.164)--(8.201,5.164)--(8.202,5.164)--(8.204,5.164)%
  --(8.205,5.164)--(8.206,5.164)--(8.207,5.164)--(8.208,5.164)--(8.209,5.164)--(8.211,5.164)%
  --(8.212,5.164)--(8.213,5.164)--(8.214,5.164)--(8.215,5.164)--(8.216,5.164)--(8.218,5.164)%
  --(8.219,5.164)--(8.220,5.164)--(8.221,5.164)--(8.222,5.164)--(8.223,5.164)--(8.224,5.164)%
  --(8.226,5.164)--(8.227,5.164)--(8.228,5.164)--(8.229,5.164)--(8.230,5.164)--(8.231,5.164)%
  --(8.232,5.164)--(8.234,5.164)--(8.235,5.164)--(8.236,5.164)--(8.237,5.164)--(8.238,5.164)%
  --(8.239,5.164)--(8.240,5.164)--(8.242,5.164)--(8.243,5.164)--(8.244,5.164)--(8.245,5.164)%
  --(8.246,5.164)--(8.247,5.164)--(8.248,5.164)--(8.250,5.164)--(8.251,5.164)--(8.252,5.164)%
  --(8.253,5.164)--(8.254,5.164)--(8.255,5.164)--(8.256,5.164)--(8.258,5.164)--(8.259,5.164)%
  --(8.260,5.164)--(8.261,5.164)--(8.262,5.164)--(8.263,5.164)--(8.264,5.164)--(8.265,5.164)%
  --(8.267,5.164)--(8.268,5.164)--(8.269,5.164)--(8.270,5.164)--(8.271,5.164)--(8.272,5.164)%
  --(8.273,5.164)--(8.275,5.164)--(8.276,5.164)--(8.277,5.164)--(8.278,5.164)--(8.279,5.164)%
  --(8.280,5.164)--(8.281,5.164)--(8.282,5.164)--(8.283,5.164)--(8.285,5.164)--(8.286,5.164)%
  --(8.287,5.164)--(8.288,5.164)--(8.289,5.164)--(8.290,5.164)--(8.291,5.164)--(8.292,5.164)%
  --(8.294,5.164)--(8.295,5.164)--(8.296,5.164)--(8.297,5.275)--(8.298,5.275)--(8.299,5.275)%
  --(8.300,5.275)--(8.301,5.275)--(8.302,5.275)--(8.304,5.275)--(8.305,5.275)--(8.306,5.386)%
  --(8.307,5.386)--(8.308,5.386)--(8.309,5.386)--(8.310,5.386)--(8.311,5.386)--(8.312,5.386)%
  --(8.314,5.386)--(8.315,5.386)--(8.316,5.386)--(8.317,5.386)--(8.318,5.386)--(8.319,5.386)%
  --(8.320,5.386)--(8.321,5.386)--(8.322,5.386)--(8.324,5.386)--(8.325,5.386)--(8.326,5.386)%
  --(8.327,5.386)--(8.328,5.386)--(8.329,5.386)--(8.330,5.386)--(8.331,5.386)--(8.332,5.386)%
  --(8.333,5.386)--(8.335,5.386)--(8.336,5.386)--(8.337,5.386)--(8.338,5.386)--(8.339,5.386)%
  --(8.340,5.386)--(8.341,5.386)--(8.342,5.386)--(8.343,5.386)--(8.344,5.386)--(8.345,5.386)%
  --(8.347,5.386)--(8.348,5.386)--(8.349,5.386)--(8.350,5.386)--(8.351,5.386)--(8.352,5.386)%
  --(8.353,5.386)--(8.354,5.386)--(8.355,5.386)--(8.356,5.386)--(8.357,5.386)--(8.359,5.386)%
  --(8.360,5.386)--(8.361,5.386)--(8.362,5.386)--(8.363,5.386)--(8.364,5.386)--(8.365,5.386)%
  --(8.366,5.386)--(8.367,5.386)--(8.368,5.386)--(8.369,5.386)--(8.370,5.386)--(8.372,5.386)%
  --(8.373,5.386)--(8.374,5.386)--(8.375,5.386)--(8.376,5.386)--(8.377,5.386)--(8.378,5.386)%
  --(8.379,5.386)--(8.380,5.386)--(8.381,5.386)--(8.382,5.386)--(8.383,5.386)--(8.384,5.386)%
  --(8.386,5.386)--(8.387,5.386)--(8.388,5.386)--(8.389,5.386)--(8.390,5.386)--(8.391,5.386)%
  --(8.392,5.386)--(8.393,5.386)--(8.394,5.386)--(8.395,5.386)--(8.396,5.386)--(8.397,5.386)%
  --(8.398,5.386)--(8.399,5.386)--(8.400,5.386)--(8.402,5.386)--(8.403,5.386)--(8.404,5.386)%
  --(8.405,5.386)--(8.406,5.386)--(8.407,5.386)--(8.408,5.386)--(8.409,5.386)--(8.410,5.386)%
  --(8.411,5.386)--(8.412,5.386)--(8.413,5.386)--(8.414,5.386)--(8.415,5.386)--(8.416,5.386)%
  --(8.417,5.386)--(8.419,5.386)--(8.420,5.386)--(8.421,5.386)--(8.422,5.386)--(8.423,5.386)%
  --(8.424,5.386)--(8.425,5.386)--(8.426,5.386)--(8.427,5.386)--(8.428,5.386)--(8.429,5.386)%
  --(8.430,5.386)--(8.431,5.386)--(8.432,5.386)--(8.433,5.386)--(8.434,5.386)--(8.435,5.386)%
  --(8.436,5.386)--(8.438,5.386)--(8.439,5.386)--(8.440,5.386)--(8.441,5.386)--(8.442,5.386)%
  --(8.443,5.386)--(8.444,5.386)--(8.445,5.386)--(8.446,5.386)--(8.447,5.386)--(8.448,5.386)%
  --(8.449,5.386)--(8.450,5.386)--(8.451,5.386)--(8.452,5.386)--(8.453,5.386)--(8.454,5.386)%
  --(8.455,5.386)--(8.456,5.386)--(8.457,5.386)--(8.458,5.386)--(8.459,5.386)--(8.461,5.386)%
  --(8.462,5.386)--(8.463,5.386)--(8.464,5.386)--(8.465,5.386)--(8.466,5.386)--(8.467,5.386)%
  --(8.468,5.386)--(8.469,5.386)--(8.470,5.386)--(8.471,5.386)--(8.472,5.386)--(8.473,5.386)%
  --(8.474,5.386)--(8.475,5.386)--(8.476,5.386)--(8.477,5.386)--(8.478,5.386)--(8.479,5.386)%
  --(8.480,5.386)--(8.481,5.386)--(8.482,5.386)--(8.483,5.386)--(8.484,5.386)--(8.485,5.386)%
  --(8.486,5.386)--(8.487,5.386)--(8.488,5.386)--(8.489,5.386)--(8.490,5.386)--(8.491,5.386)%
  --(8.493,5.386)--(8.494,5.386)--(8.495,5.386)--(8.496,5.386)--(8.497,5.386)--(8.498,5.386)%
  --(8.499,5.386)--(8.500,5.386)--(8.501,5.386)--(8.502,5.386)--(8.503,5.386)--(8.504,5.386)%
  --(8.505,5.386)--(8.506,5.386)--(8.507,5.386)--(8.508,5.386)--(8.509,5.386)--(8.510,5.386)%
  --(8.511,5.386)--(8.512,5.386)--(8.513,5.386)--(8.514,5.386)--(8.515,5.386)--(8.516,5.386)%
  --(8.517,5.386)--(8.518,5.386)--(8.519,5.386)--(8.520,5.386)--(8.521,5.386)--(8.522,5.386)%
  --(8.523,5.386)--(8.524,5.386)--(8.525,5.386)--(8.526,5.386)--(8.527,5.386)--(8.528,5.386)%
  --(8.529,5.386)--(8.530,5.386)--(8.531,5.386)--(8.532,5.386)--(8.533,5.386)--(8.534,5.386)%
  --(8.535,5.386)--(8.536,5.386)--(8.537,5.386)--(8.538,5.386)--(8.539,5.386)--(8.540,5.386)%
  --(8.541,5.386)--(8.542,5.386)--(8.543,5.386)--(8.544,5.386)--(8.545,5.386)--(8.546,5.386)%
  --(8.547,5.386)--(8.548,5.386)--(8.549,5.386)--(8.550,5.386)--(8.551,5.386)--(8.552,5.386)%
  --(8.553,5.386)--(8.554,5.386)--(8.555,5.386)--(8.556,5.386)--(8.557,5.386)--(8.558,5.386)%
  --(8.559,5.386)--(8.560,5.386)--(8.561,5.386)--(8.562,5.386)--(8.563,5.386)--(8.564,5.386)%
  --(8.565,5.386)--(8.566,5.386)--(8.567,5.386)--(8.568,5.386)--(8.569,5.386)--(8.570,5.386)%
  --(8.571,5.386)--(8.572,5.386)--(8.573,5.386)--(8.574,5.386)--(8.575,5.386)--(8.576,5.386)%
  --(8.577,5.386)--(8.578,5.386)--(8.579,5.386)--(8.580,5.386)--(8.581,5.386)--(8.582,5.386)%
  --(8.583,5.386)--(8.584,5.386)--(8.585,5.386)--(8.586,5.386)--(8.587,5.386)--(8.588,5.386)%
  --(8.589,5.386)--(8.590,5.386)--(8.591,5.386)--(8.592,5.386)--(8.593,5.386)--(8.594,5.386)%
  --(8.595,5.386)--(8.596,5.386)--(8.597,5.386)--(8.598,5.386)--(8.599,5.386)--(8.600,5.386)%
  --(8.601,5.386)--(8.602,5.386)--(8.603,5.386)--(8.604,5.386)--(8.605,5.386)--(8.606,5.386)%
  --(8.607,5.386)--(8.608,5.386)--(8.609,5.386)--(8.610,5.386)--(8.611,5.386)--(8.612,5.386)%
  --(8.613,5.386)--(8.614,5.386)--(8.615,5.386)--(8.616,5.386)--(8.617,5.386)--(8.618,5.386)%
  --(8.619,5.386)--(8.620,5.386)--(8.621,5.386)--(8.622,5.386)--(8.623,5.386)--(8.624,5.386)%
  --(8.625,5.386)--(8.626,5.386)--(8.627,5.386)--(8.628,5.386)--(8.629,5.386)--(8.630,5.386)%
  --(8.631,5.386)--(8.632,5.386)--(8.633,5.386)--(8.634,5.386)--(8.635,5.386)--(8.636,5.386)%
  --(8.637,5.386)--(8.638,5.386)--(8.639,5.386)--(8.640,5.386)--(8.641,5.386)--(8.642,5.386)%
  --(8.643,5.386)--(8.644,5.386)--(8.645,5.386)--(8.646,5.386)--(8.647,5.386)--(8.648,5.386)%
  --(8.649,5.386)--(8.650,5.386)--(8.651,5.386)--(8.652,5.386)--(8.653,5.386)--(8.654,5.386)%
  --(8.655,5.386)--(8.656,5.386)--(8.657,5.386)--(8.658,5.386)--(8.659,5.386)--(8.660,5.386)%
  --(8.661,5.386)--(8.662,5.386)--(8.663,5.386)--(8.664,5.386)--(8.665,5.386)--(8.666,5.386)%
  --(8.667,5.386)--(8.668,5.386)--(8.669,5.386)--(8.670,5.386)--(8.671,5.386)--(8.672,5.386)%
  --(8.673,5.386)--(8.674,5.386)--(8.675,5.386)--(8.676,5.386)--(8.677,5.386)--(8.678,5.386)%
  --(8.679,5.386)--(8.680,5.386)--(8.681,5.386)--(8.682,5.386)--(8.683,5.386)--(8.684,5.386)%
  --(8.685,5.386)--(8.686,5.386)--(8.687,5.386)--(8.688,5.386)--(8.689,5.386)--(8.690,5.386)%
  --(8.691,5.386)--(8.692,5.386)--(8.693,5.386)--(8.694,5.386)--(8.695,5.386)--(8.696,5.386)%
  --(8.697,5.386)--(8.698,5.386)--(8.699,5.386)--(8.700,5.386)--(8.701,5.386)--(8.702,5.386)%
  --(8.703,5.386)--(8.704,5.386)--(8.705,5.386)--(8.706,5.386)--(8.707,5.386)--(8.708,5.386)%
  --(8.709,5.386)--(8.710,5.386)--(8.711,5.386)--(8.712,5.386)--(8.713,5.386)--(8.714,5.386)%
  --(8.715,5.386)--(8.716,5.386)--(8.717,5.386)--(8.718,5.386)--(8.719,5.386)--(8.720,5.386)%
  --(8.721,5.386)--(8.722,5.386)--(8.723,5.386)--(8.724,5.386)--(8.725,5.386)--(8.726,5.386)%
  --(8.727,5.386)--(8.728,5.386)--(8.729,5.386)--(8.730,5.386)--(8.731,5.386)--(8.732,5.386)%
  --(8.733,5.386)--(8.734,5.386)--(8.735,5.386)--(8.736,5.386)--(8.737,5.386)--(8.738,5.386)%
  --(8.739,5.386)--(8.740,5.386)--(8.741,5.386)--(8.742,5.386)--(8.743,5.386)--(8.744,5.386)%
  --(8.745,5.386)--(8.746,5.386)--(8.747,5.386)--(8.748,5.386)--(8.749,5.386)--(8.750,5.386)%
  --(8.751,5.386)--(8.752,5.386)--(8.753,5.386)--(8.754,5.386)--(8.755,5.386)--(8.756,5.386)%
  --(8.757,5.386)--(8.758,5.386)--(8.759,5.386)--(8.760,5.386)--(8.761,5.386)--(8.762,5.386)%
  --(8.763,5.386)--(8.764,5.386)--(8.765,5.386)--(8.766,5.386)--(8.767,5.386)--(8.768,5.386)%
  --(8.769,5.386)--(8.770,5.386)--(8.771,5.386)--(8.772,5.386)--(8.773,5.386)--(8.774,5.386)%
  --(8.775,5.386)--(8.776,5.386)--(8.777,5.386)--(8.778,5.386)--(8.779,5.386)--(8.780,5.386)%
  --(8.781,5.386)--(8.782,5.386)--(8.783,5.386)--(8.784,5.386)--(8.785,5.386)--(8.786,5.386)%
  --(8.787,5.386)--(8.788,5.386)--(8.789,5.386)--(8.790,5.386)--(8.791,5.386)--(8.792,5.386)%
  --(8.793,5.386)--(8.794,5.386)--(8.795,5.386)--(8.796,5.386)--(8.797,5.386)--(8.798,5.386)%
  --(8.799,5.386)--(8.800,5.386)--(8.801,5.386)--(8.802,5.386)--(8.803,5.386)--(8.804,5.386)%
  --(8.805,5.386)--(8.806,5.386)--(8.807,5.386)--(8.808,5.386)--(8.809,5.386)--(8.810,5.386)%
  --(8.811,5.386)--(8.812,5.386)--(8.813,5.386)--(8.814,5.386)--(8.815,5.386)--(8.816,5.386)%
  --(8.817,5.386)--(8.818,5.386)--(8.819,5.386)--(8.820,5.386)--(8.821,5.386)--(8.822,5.386)%
  --(8.823,5.386)--(8.824,5.386)--(8.825,5.386)--(8.826,5.386)--(8.827,5.386)--(8.828,5.386)%
  --(8.829,5.386)--(8.830,5.386)--(8.831,5.386)--(8.832,5.386)--(8.833,5.386)--(8.834,5.386)%
  --(8.835,5.386)--(8.836,5.386)--(8.837,5.386)--(8.838,5.386)--(8.839,5.386)--(8.840,5.386)%
  --(8.841,5.386)--(8.842,5.386)--(8.843,5.386)--(8.844,5.386)--(8.845,5.386)--(8.846,5.386)%
  --(8.847,5.386)--(8.848,5.386)--(8.849,5.386)--(8.850,5.386)--(8.851,5.386)--(8.852,5.386)%
  --(8.853,5.386)--(8.854,5.386)--(8.855,5.386)--(8.856,5.386)--(8.857,5.386)--(8.858,5.386)%
  --(8.859,5.386)--(8.860,5.386)--(8.861,5.386)--(8.862,5.386)--(8.863,5.386)--(8.864,5.386)%
  --(8.865,5.386)--(8.866,5.386)--(8.867,5.386)--(8.868,5.386)--(8.869,5.386)--(8.870,5.386)%
  --(8.871,5.386)--(8.872,5.386)--(8.873,5.386)--(8.874,5.386)--(8.875,5.386)--(8.876,5.386)%
  --(8.877,5.386)--(8.878,5.386)--(8.879,5.386)--(8.880,5.386)--(8.881,5.386)--(8.882,5.386)%
  --(8.883,5.386)--(8.884,5.386)--(8.885,5.386)--(8.886,5.386)--(8.887,5.386)--(8.888,5.386)%
  --(8.889,5.386)--(8.890,5.386)--(8.891,5.386)--(8.892,5.386)--(8.893,5.386)--(8.894,5.386)%
  --(8.895,5.386)--(8.896,5.386)--(8.897,5.386)--(8.898,5.386)--(8.899,5.386)--(8.900,5.386)%
  --(8.901,5.386)--(8.902,5.386)--(8.903,5.386)--(8.904,5.386)--(8.905,5.386)--(8.906,5.386)%
  --(8.907,5.386)--(8.908,5.386)--(8.909,5.386)--(8.910,5.386)--(8.911,5.386)--(8.912,5.386)%
  --(8.913,5.386)--(8.914,5.386)--(8.915,5.386)--(8.916,5.386)--(8.917,5.386)--(8.918,5.386)%
  --(8.919,5.386)--(8.920,5.386)--(8.921,5.386)--(8.922,5.386)--(8.923,5.386)--(8.924,5.386)%
  --(8.925,5.386)--(8.926,5.386)--(8.927,5.386)--(8.928,5.386)--(8.929,5.386)--(8.930,5.386)%
  --(8.931,5.386)--(8.932,5.386)--(8.933,5.386)--(8.934,5.386)--(8.935,5.386)--(8.936,5.386)%
  --(8.937,5.386)--(8.938,5.386)--(8.939,5.386)--(8.940,5.386)--(8.941,5.386)--(8.942,5.386)%
  --(8.943,5.386)--(8.944,5.386)--(8.945,5.386)--(8.946,5.386)--(8.947,5.386)--(8.948,5.386)%
  --(8.949,5.386)--(8.950,5.386)--(8.951,5.386)--(8.952,5.386)--(8.953,5.386)--(8.954,5.386)%
  --(8.955,5.386)--(8.956,5.386)--(8.957,5.386)--(8.958,5.386)--(8.959,5.386)--(8.960,5.386)%
  --(8.961,5.386)--(8.962,5.386)--(8.963,5.386)--(8.964,5.386)--(8.965,5.386)--(8.966,5.386)%
  --(8.967,5.386)--(8.968,5.386)--(8.969,5.386)--(8.970,5.386)--(8.971,5.386)--(8.972,5.386)%
  --(8.973,5.386)--(8.974,5.386)--(8.975,5.386)--(8.976,5.386)--(8.977,5.386)--(8.978,5.386)%
  --(8.979,5.386)--(8.980,5.386)--(8.981,5.386)--(8.982,5.386)--(8.983,5.497)--(8.984,5.497)%
  --(8.985,5.497)--(8.986,5.497)--(8.987,5.497)--(8.988,5.497)--(8.989,5.497)--(8.990,5.497)%
  --(8.991,5.497)--(8.992,5.497)--(8.993,5.497)--(8.994,5.497)--(8.995,5.497)--(8.996,5.497)%
  --(8.997,5.497)--(8.998,5.497)--(8.999,5.497)--(9.000,5.497)--(9.001,5.497)--(9.002,5.497)%
  --(9.003,5.497)--(9.004,5.497)--(9.005,5.497)--(9.006,5.497)--(9.007,5.497)--(9.008,5.497)%
  --(9.009,5.497)--(9.010,5.497)--(9.011,5.497)--(9.012,5.497)--(9.013,5.497)--(9.014,5.497)%
  --(9.015,5.497)--(9.016,5.497)--(9.017,5.497)--(9.018,5.497)--(9.019,5.497)--(9.020,5.497)%
  --(9.021,5.497)--(9.022,5.497)--(9.023,5.497)--(9.024,5.497)--(9.025,5.497)--(9.026,5.497)%
  --(9.027,5.497)--(9.028,5.497)--(9.029,5.497)--(9.030,5.497)--(9.031,5.497)--(9.032,5.497)%
  --(9.033,5.497)--(9.034,5.497)--(9.035,5.497)--(9.036,5.497)--(9.037,5.497)--(9.038,5.497)%
  --(9.039,5.497)--(9.040,5.497)--(9.041,5.497)--(9.042,5.497)--(9.043,5.497)--(9.044,5.497)%
  --(9.045,5.497)--(9.046,5.497)--(9.047,5.497)--(9.048,5.497)--(9.049,5.497)--(9.050,5.497)%
  --(9.051,5.497)--(9.052,5.497)--(9.053,5.497)--(9.054,5.497)--(9.055,5.497)--(9.056,5.497)%
  --(9.057,5.497)--(9.058,5.497)--(9.059,5.497)--(9.060,5.497)--(9.061,5.497)--(9.062,5.497)%
  --(9.063,5.497)--(9.064,5.497)--(9.065,5.497)--(9.066,5.497)--(9.067,5.497)--(9.068,5.497)%
  --(9.069,5.497)--(9.070,5.497)--(9.071,5.497)--(9.072,5.497)--(9.073,5.497)--(9.074,5.497)%
  --(9.075,5.497)--(9.076,5.497)--(9.077,5.497)--(9.078,5.497)--(9.079,5.497)--(9.080,5.497)%
  --(9.081,5.497)--(9.082,5.497)--(9.083,5.497)--(9.084,5.497)--(9.085,5.497)--(9.086,5.497)%
  --(9.087,5.497)--(9.088,5.497)--(9.089,5.497)--(9.090,5.497)--(9.091,5.497)--(9.092,5.497)%
  --(9.093,5.497)--(9.094,5.497)--(9.095,5.497)--(9.096,5.497)--(9.097,5.497)--(9.098,5.497)%
  --(9.099,5.497)--(9.100,5.497)--(9.101,5.497)--(9.102,5.497)--(9.103,5.497)--(9.104,5.497)%
  --(9.105,5.497)--(9.106,5.497)--(9.107,5.497)--(9.108,5.497)--(9.109,5.497)--(9.110,5.497)%
  --(9.111,5.497)--(9.112,5.497)--(9.113,5.497)--(9.114,5.497)--(9.115,5.497)--(9.116,5.497)%
  --(9.117,5.497)--(9.118,5.497)--(9.119,5.497)--(9.120,5.497)--(9.121,5.497)--(9.122,5.497)%
  --(9.123,5.497)--(9.124,5.497)--(9.125,5.497)--(9.126,5.497)--(9.127,5.497)--(9.128,5.497)%
  --(9.129,5.497)--(9.130,5.497)--(9.131,5.497)--(9.132,5.497)--(9.133,5.497)--(9.134,5.497)%
  --(9.135,5.497)--(9.136,5.497)--(9.137,5.497)--(9.138,5.497)--(9.139,5.497)--(9.140,5.497)%
  --(9.141,5.497)--(9.142,5.497)--(9.143,5.497)--(9.144,5.497)--(9.145,5.497)--(9.146,5.497)%
  --(9.147,5.497)--(9.148,5.497)--(9.149,5.497)--(9.150,5.497)--(9.151,5.497)--(9.152,5.497)%
  --(9.153,5.497)--(9.154,5.497)--(9.155,5.497)--(9.156,5.497)--(9.157,5.497)--(9.158,5.497)%
  --(9.159,5.497)--(9.160,5.497)--(9.161,5.497)--(9.162,5.497)--(9.163,5.497)--(9.164,5.497)%
  --(9.165,5.497)--(9.166,5.497)--(9.167,5.497)--(9.168,5.497)--(9.169,5.497)--(9.170,5.497)%
  --(9.171,5.497)--(9.172,5.497)--(9.173,5.497)--(9.174,5.497)--(9.175,5.497)--(9.176,5.497)%
  --(9.177,5.497)--(9.178,5.497)--(9.179,5.497)--(9.180,5.497)--(9.181,5.497)--(9.182,5.497)%
  --(9.183,5.497)--(9.184,5.497)--(9.185,5.497)--(9.186,5.497)--(9.187,5.497)--(9.188,5.497)%
  --(9.189,5.497)--(9.190,5.497)--(9.191,5.497)--(9.192,5.497)--(9.193,5.497)--(9.194,5.497)%
  --(9.195,5.497)--(9.196,5.497)--(9.197,5.497)--(9.198,5.497)--(9.199,5.497)--(9.200,5.497)%
  --(9.201,5.497)--(9.202,5.497)--(9.203,5.497)--(9.204,5.497)--(9.205,5.497)--(9.206,5.497)%
  --(9.207,5.497)--(9.208,5.497)--(9.209,5.497)--(9.210,5.497)--(9.211,5.497)--(9.212,5.497)%
  --(9.213,5.497)--(9.214,5.497)--(9.215,5.497)--(9.216,5.497)--(9.217,5.497)--(9.218,5.497)%
  --(9.219,5.497)--(9.220,5.497)--(9.221,5.497)--(9.222,5.497)--(9.223,5.497)--(9.224,5.497)%
  --(9.225,5.497)--(9.226,5.497)--(9.227,5.497)--(9.228,5.497)--(9.229,5.497)--(9.230,5.497)%
  --(9.231,5.497)--(9.232,5.497)--(9.233,5.497)--(9.234,5.497)--(9.235,5.497)--(9.236,5.497)%
  --(9.237,5.497)--(9.238,5.497)--(9.239,5.497)--(9.240,5.497)--(9.241,5.497)--(9.242,5.497)%
  --(9.243,5.497)--(9.244,5.497)--(9.245,5.497)--(9.246,5.497)--(9.247,5.497)--(9.248,5.497)%
  --(9.249,5.497)--(9.250,5.497)--(9.251,5.497)--(9.252,5.497)--(9.253,5.497)--(9.254,5.497)%
  --(9.255,5.497)--(9.256,5.497)--(9.257,5.497)--(9.258,5.497)--(9.259,5.497)--(9.260,5.497)%
  --(9.261,5.497)--(9.262,5.497)--(9.263,5.497)--(9.264,5.497)--(9.265,5.497)--(9.266,5.497)%
  --(9.267,5.497)--(9.268,5.608)--(9.269,5.608)--(9.270,5.608)--(9.271,5.608)--(9.272,5.608)%
  --(9.273,5.608)--(9.274,5.608)--(9.275,5.608)--(9.276,5.608)--(9.277,5.608)--(9.278,5.608)%
  --(9.279,5.608)--(9.280,5.608)--(9.281,5.608)--(9.282,5.608)--(9.283,5.608)--(9.284,5.608)%
  --(9.285,5.608)--(9.286,5.608)--(9.287,5.608)--(9.288,5.608)--(9.289,5.719)--(9.290,5.719)%
  --(9.291,5.719)--(9.292,5.719)--(9.293,5.719)--(9.294,5.719)--(9.295,5.719)--(9.296,5.719)%
  --(9.297,5.719)--(9.298,5.719)--(9.299,5.719)--(9.300,5.719)--(9.301,5.719)--(9.302,5.719)%
  --(9.303,5.719)--(9.304,5.719)--(9.305,5.719)--(9.306,5.719)--(9.307,5.719)--(9.308,5.719)%
  --(9.309,5.719)--(9.310,5.719)--(9.311,5.719)--(9.312,5.719)--(9.313,5.719)--(9.314,5.719)%
  --(9.315,5.719)--(9.316,5.719)--(9.317,5.719)--(9.318,5.719)--(9.319,5.719)--(9.320,5.719)%
  --(9.321,5.719)--(9.322,5.719)--(9.323,5.719)--(9.324,5.719)--(9.325,5.719)--(9.326,5.719)%
  --(9.327,5.719)--(9.328,5.719)--(9.329,5.719)--(9.330,5.719)--(9.331,5.719)--(9.332,5.719)%
  --(9.333,5.719)--(9.334,5.719)--(9.335,5.719)--(9.336,5.719)--(9.337,5.719)--(9.338,5.719)%
  --(9.339,5.719)--(9.340,5.719)--(9.341,5.719)--(9.342,5.719)--(9.343,5.719)--(9.344,5.719)%
  --(9.345,5.719)--(9.346,5.719)--(9.347,5.719)--(9.348,5.719)--(9.349,5.719)--(9.350,5.719)%
  --(9.351,5.719)--(9.352,5.719)--(9.353,5.719)--(9.354,5.719)--(9.355,5.719)--(9.356,5.719)%
  --(9.357,5.719)--(9.358,5.719)--(9.359,5.719)--(9.360,5.719)--(9.361,5.719)--(9.362,5.719)%
  --(9.363,5.719)--(9.364,5.719)--(9.365,5.719)--(9.366,5.719)--(9.367,5.719)--(9.368,5.719)%
  --(9.369,5.719)--(9.370,5.719)--(9.371,5.719)--(9.372,5.719)--(9.373,5.719)--(9.374,5.719)%
  --(9.375,5.719)--(9.376,5.719)--(9.377,5.719)--(9.378,5.719)--(9.379,5.719)--(9.380,5.719)%
  --(9.381,5.719)--(9.382,5.719)--(9.383,5.719)--(9.384,5.719)--(9.385,5.719)--(9.386,5.719)%
  --(9.387,5.719)--(9.388,5.719)--(9.389,5.719)--(9.390,5.719)--(9.391,5.719)--(9.392,5.719)%
  --(9.393,5.719)--(9.394,5.719)--(9.395,5.719)--(9.396,5.719)--(9.397,5.719)--(9.398,5.719)%
  --(9.399,5.719)--(9.400,5.719)--(9.401,5.719)--(9.402,5.719)--(9.403,5.719)--(9.404,5.719)%
  --(9.405,5.719)--(9.406,5.719)--(9.407,5.719)--(9.408,5.719)--(9.409,5.719)--(9.410,5.719)%
  --(9.411,5.719)--(9.412,5.719)--(9.413,5.719)--(9.414,5.719)--(9.415,5.719)--(9.416,5.719)%
  --(9.417,5.719)--(9.418,5.719)--(9.419,5.719)--(9.420,5.719)--(9.421,5.719)--(9.422,5.719)%
  --(9.423,5.719)--(9.424,5.719)--(9.425,5.719)--(9.426,5.719)--(9.427,5.719)--(9.428,5.719)%
  --(9.429,5.719)--(9.430,5.719)--(9.431,5.719)--(9.432,5.719)--(9.433,5.719)--(9.434,5.719)%
  --(9.435,5.719)--(9.436,5.719)--(9.437,5.719)--(9.438,5.719)--(9.439,5.719)--(9.440,5.719)%
  --(9.441,5.719)--(9.442,5.719)--(9.443,5.719)--(9.444,5.719)--(9.445,5.719)--(9.446,5.719)%
  --(9.447,5.719)--(9.448,5.719)--(9.449,5.719)--(9.450,5.719)--(9.451,5.719)--(9.452,5.719)%
  --(9.453,5.719)--(9.454,5.719)--(9.455,5.719)--(9.456,5.719)--(9.457,5.719)--(9.458,5.719)%
  --(9.459,5.719)--(9.460,5.719)--(9.461,5.719)--(9.462,5.719)--(9.463,5.719)--(9.464,5.719)%
  --(9.465,5.719)--(9.466,5.719)--(9.467,5.719)--(9.468,5.719)--(9.469,5.719)--(9.470,5.719)%
  --(9.471,5.719)--(9.472,5.719)--(9.473,5.719)--(9.474,5.719)--(9.475,5.719)--(9.476,5.719)%
  --(9.477,5.719)--(9.478,5.719)--(9.479,5.719)--(9.480,5.719)--(9.481,5.719)--(9.482,5.719)%
  --(9.483,5.719)--(9.484,5.719)--(9.485,5.719)--(9.486,5.719)--(9.487,5.719)--(9.488,5.719)%
  --(9.489,5.719)--(9.490,5.719)--(9.491,5.719)--(9.492,5.719)--(9.493,5.719)--(9.494,5.719)%
  --(9.495,5.719)--(9.496,5.719)--(9.497,5.719)--(9.498,5.719)--(9.499,5.719)--(9.500,5.719)%
  --(9.501,5.719)--(9.502,5.719)--(9.503,5.719)--(9.504,5.719)--(9.505,5.719)--(9.506,5.719)%
  --(9.507,5.719)--(9.508,5.719)--(9.509,5.719)--(9.510,5.719)--(9.511,5.719)--(9.512,5.719)%
  --(9.513,5.719)--(9.514,5.719)--(9.515,5.719)--(9.516,5.719)--(9.517,5.719)--(9.518,5.719)%
  --(9.519,5.719)--(9.520,5.719)--(9.521,5.719)--(9.522,5.719)--(9.523,5.719)--(9.524,5.719)%
  --(9.525,5.719)--(9.526,5.719)--(9.527,5.719)--(9.528,5.719)--(9.529,5.719)--(9.530,5.719)%
  --(9.531,5.719)--(9.532,5.719)--(9.533,5.719)--(9.534,5.719)--(9.535,5.719)--(9.536,5.719)%
  --(9.537,5.719)--(9.538,5.719)--(9.539,5.719)--(9.540,5.719)--(9.541,5.719)--(9.542,5.719)%
  --(9.543,5.719)--(9.544,5.719)--(9.545,5.719)--(9.546,5.719)--(9.547,5.719)--(9.548,5.719)%
  --(9.549,5.719)--(9.550,5.719)--(9.551,5.719)--(9.552,5.719)--(9.553,5.719)--(9.554,5.719)%
  --(9.555,5.719)--(9.556,5.719)--(9.557,5.719)--(9.558,5.719)--(9.559,5.719)--(9.560,5.719)%
  --(9.561,5.719)--(9.562,5.719)--(9.563,5.719)--(9.564,5.719)--(9.565,5.719)--(9.566,5.719)%
  --(9.567,5.719)--(9.568,5.719)--(9.569,5.719)--(9.570,5.719)--(9.571,5.719)--(9.572,5.719)%
  --(9.573,5.719)--(9.574,5.719)--(9.575,5.719)--(9.576,5.719)--(9.577,5.719)--(9.578,5.719)%
  --(9.579,5.719)--(9.580,5.719)--(9.581,5.719)--(9.582,5.719)--(9.583,5.719)--(9.584,5.719)%
  --(9.585,5.719)--(9.586,5.719)--(9.587,5.719)--(9.588,5.719)--(9.589,5.719)--(9.590,5.719)%
  --(9.591,5.719)--(9.592,5.719)--(9.593,5.719)--(9.594,5.719)--(9.595,5.719)--(9.596,5.719)%
  --(9.597,5.719)--(9.598,5.719)--(9.599,5.719)--(9.600,5.719)--(9.601,5.719)--(9.602,5.719)%
  --(9.603,5.719)--(9.604,5.719)--(9.605,5.719)--(9.606,5.719)--(9.607,5.719)--(9.608,5.719)%
  --(9.609,5.719)--(9.610,5.719)--(9.611,5.719)--(9.612,5.719)--(9.613,5.719)--(9.614,5.719)%
  --(9.615,5.719)--(9.616,5.719)--(9.617,5.719)--(9.618,5.719)--(9.619,5.719)--(9.620,5.719)%
  --(9.621,5.719)--(9.622,5.719)--(9.623,5.719)--(9.624,5.719)--(9.625,5.719)--(9.626,5.719)%
  --(9.627,5.719)--(9.628,5.719)--(9.629,5.719)--(9.630,5.719)--(9.631,5.719)--(9.632,5.719)%
  --(9.633,5.719)--(9.634,5.719)--(9.635,5.719)--(9.636,5.719)--(9.637,5.719)--(9.638,5.719)%
  --(9.639,5.719)--(9.640,5.719)--(9.641,5.719)--(9.642,5.719)--(9.643,5.719)--(9.644,5.719)%
  --(9.645,5.719)--(9.646,5.719)--(9.647,5.719)--(9.648,5.719)--(9.649,5.719)--(9.650,5.719)%
  --(9.651,5.719)--(9.652,5.719)--(9.653,5.719)--(9.654,5.719)--(9.655,5.719)--(9.656,5.719)%
  --(9.657,5.719)--(9.658,5.719)--(9.659,5.719)--(9.660,5.719)--(9.661,5.719)--(9.662,5.719)%
  --(9.663,5.719)--(9.664,5.719)--(9.665,5.719)--(9.666,5.719)--(9.667,5.719)--(9.668,5.719)%
  --(9.669,5.719)--(9.670,5.719)--(9.670,5.830)--(9.671,5.830)--(9.672,5.830)--(9.673,5.830)%
  --(9.674,5.830)--(9.675,5.830)--(9.676,5.830)--(9.677,5.830)--(9.678,5.830)--(9.679,5.830)%
  --(9.680,5.830)--(9.681,5.830)--(9.682,5.830)--(9.683,5.830)--(9.684,5.830)--(9.685,5.830)%
  --(9.686,5.830)--(9.687,5.830)--(9.688,5.830)--(9.689,5.830)--(9.690,5.830)--(9.691,5.830)%
  --(9.692,5.830)--(9.693,5.830)--(9.694,5.830)--(9.695,5.830)--(9.696,5.830)--(9.697,5.830)%
  --(9.698,5.830)--(9.699,5.830)--(9.700,5.830)--(9.701,5.830)--(9.702,5.830)--(9.703,5.830)%
  --(9.704,5.830)--(9.705,5.830)--(9.706,5.830)--(9.707,5.830)--(9.708,5.830)--(9.709,5.830)%
  --(9.710,5.830)--(9.711,5.830)--(9.712,5.830)--(9.713,5.830)--(9.714,5.830)--(9.715,5.830)%
  --(9.716,5.830)--(9.717,5.830)--(9.718,5.830)--(9.719,5.830)--(9.720,5.830)--(9.721,5.830)%
  --(9.722,5.830)--(9.723,5.830)--(9.724,5.830)--(9.725,5.830)--(9.726,5.830)--(9.727,5.830)%
  --(9.728,5.830)--(9.729,5.830)--(9.730,5.830)--(9.731,5.830)--(9.732,5.830)--(9.733,5.830)%
  --(9.734,5.830)--(9.735,5.830)--(9.736,5.830)--(9.737,5.830)--(9.738,5.830)--(9.739,5.830)%
  --(9.740,5.830)--(9.741,5.830)--(9.742,5.830)--(9.743,5.830)--(9.744,5.830)--(9.745,5.830)%
  --(9.746,5.830)--(9.747,5.830)--(9.748,5.830)--(9.749,5.830)--(9.750,5.830)--(9.751,5.830)%
  --(9.752,5.830)--(9.753,5.830)--(9.754,5.830)--(9.755,5.830)--(9.756,5.830)--(9.757,5.830)%
  --(9.758,5.830)--(9.759,5.830)--(9.760,5.830)--(9.761,5.830)--(9.762,5.830)--(9.763,5.830)%
  --(9.764,5.830)--(9.765,5.830)--(9.766,5.830)--(9.767,5.830)--(9.768,5.830)--(9.769,5.830)%
  --(9.770,5.830)--(9.771,5.830)--(9.772,5.830)--(9.773,5.830)--(9.774,5.830)--(9.775,5.830)%
  --(9.776,5.830)--(9.777,5.830)--(9.778,5.830)--(9.779,5.830)--(9.780,5.830)--(9.781,5.830)%
  --(9.782,5.830)--(9.783,5.830)--(9.784,5.830)--(9.785,5.830)--(9.786,5.830)--(9.787,5.830)%
  --(9.788,5.830)--(9.789,5.830)--(9.790,5.830)--(9.791,5.830)--(9.792,5.830)--(9.793,5.830)%
  --(9.794,5.830)--(9.795,5.830)--(9.796,5.830)--(9.797,5.830)--(9.798,5.830)--(9.799,5.830)%
  --(9.800,5.830)--(9.801,5.830)--(9.802,5.830)--(9.803,5.830)--(9.804,5.830)--(9.805,5.830)%
  --(9.806,5.830)--(9.807,5.830)--(9.808,5.830)--(9.809,5.830)--(9.810,5.830)--(9.811,5.830)%
  --(9.812,5.830)--(9.813,5.830)--(9.814,5.830)--(9.815,5.830)--(9.816,5.830)--(9.817,5.830)%
  --(9.818,5.830)--(9.819,5.830)--(9.820,5.830)--(9.821,5.830)--(9.822,5.830)--(9.823,5.830)%
  --(9.824,5.830)--(9.825,5.830)--(9.826,5.830)--(9.827,5.830)--(9.828,5.830)--(9.829,5.830)%
  --(9.830,5.830)--(9.831,5.830)--(9.832,5.830)--(9.833,5.830)--(9.834,5.830)--(9.835,5.830)%
  --(9.836,5.830)--(9.837,5.830)--(9.838,5.830)--(9.839,5.830)--(9.840,5.830)--(9.841,5.830)%
  --(9.842,5.830)--(9.843,5.830)--(9.844,5.830)--(9.845,5.830)--(9.846,5.830)--(9.847,5.830)%
  --(9.848,5.830)--(9.849,5.830)--(9.850,5.830)--(9.851,5.830)--(9.852,5.830)--(9.853,5.830)%
  --(9.854,5.830)--(9.855,5.830)--(9.856,5.830)--(9.857,5.830)--(9.858,5.830)--(9.859,5.830)%
  --(9.860,5.830)--(9.861,5.830)--(9.862,5.830)--(9.863,5.830)--(9.864,5.830)--(9.865,5.830)%
  --(9.866,5.830)--(9.867,5.830)--(9.868,5.830)--(9.869,5.830)--(9.870,5.830)--(9.871,5.830)%
  --(9.872,5.830)--(9.873,5.830)--(9.874,5.830)--(9.875,5.830)--(9.876,5.830)--(9.877,5.830)%
  --(9.878,5.830)--(9.879,5.830)--(9.880,5.830)--(9.881,5.830)--(9.882,5.830)--(9.883,5.830)%
  --(9.884,5.830)--(9.885,5.830)--(9.886,5.830)--(9.887,5.830)--(9.888,5.830)--(9.889,5.830)%
  --(9.890,5.830)--(9.891,5.830)--(9.892,5.830)--(9.893,5.830)--(9.894,5.830)--(9.895,5.830)%
  --(9.896,5.830)--(9.897,5.830)--(9.898,5.830)--(9.899,5.830)--(9.900,5.830)--(9.901,5.830)%
  --(9.902,5.830)--(9.903,5.830)--(9.904,5.830)--(9.905,5.830)--(9.906,5.830)--(9.907,5.830)%
  --(9.908,5.830)--(9.909,5.830)--(9.910,5.830)--(9.911,5.830)--(9.912,5.830)--(9.913,5.830)%
  --(9.914,5.830)--(9.915,5.830)--(9.916,5.830)--(9.917,5.830)--(9.918,5.830)--(9.919,5.830)%
  --(9.920,5.830)--(9.921,5.830)--(9.922,5.830)--(9.923,5.830)--(9.924,5.830)--(9.925,5.830)%
  --(9.926,5.830)--(9.927,5.830)--(9.928,5.830)--(9.929,5.830)--(9.930,5.830)--(9.931,5.830)%
  --(9.932,5.830)--(9.933,5.830)--(9.934,5.830)--(9.935,5.830)--(9.936,5.830)--(9.937,5.830)%
  --(9.938,5.830)--(9.939,5.830)--(9.940,5.830)--(9.941,5.830)--(9.942,5.830)--(9.943,5.830)%
  --(9.944,5.830)--(9.945,5.830)--(9.946,5.830)--(9.947,5.830)--(9.948,5.830)--(9.949,5.830)%
  --(9.950,5.830)--(9.951,5.830)--(9.952,5.830)--(9.953,5.830)--(9.954,5.830)--(9.955,5.830)%
  --(9.956,5.830)--(9.957,5.830)--(9.958,5.830)--(9.959,5.830)--(9.960,5.830)--(9.961,5.830)%
  --(9.962,5.830)--(9.963,5.830)--(9.964,5.830)--(9.965,5.830)--(9.966,5.830)--(9.967,5.830)%
  --(9.968,5.830)--(9.969,5.830)--(9.970,5.830)--(9.971,5.830)--(9.972,5.830)--(9.973,5.830)%
  --(9.974,5.830)--(9.975,5.830)--(9.976,5.830)--(9.977,5.830)--(9.978,5.830)--(9.979,5.830)%
  --(9.980,5.830)--(9.981,5.830)--(9.982,5.830)--(9.983,5.830)--(9.984,5.830)--(9.985,5.830)%
  --(9.986,5.830)--(9.987,5.830)--(9.988,5.830)--(9.989,5.830)--(9.990,5.830)--(9.991,5.830)%
  --(9.992,5.830)--(9.993,5.830)--(9.994,5.830)--(9.995,5.830)--(9.996,5.830)--(9.997,5.830)%
  --(9.998,5.830)--(9.999,5.830)--(10.000,5.830)--(10.001,5.830)--(10.002,5.830)--(10.003,5.830)%
  --(10.004,5.830)--(10.005,5.830)--(10.006,5.830)--(10.007,5.830)--(10.008,5.830)--(10.009,5.830)%
  --(10.010,5.830)--(10.011,5.830)--(10.012,5.830)--(10.013,5.830)--(10.014,5.830)--(10.015,5.830)%
  --(10.016,5.830)--(10.017,5.830)--(10.018,5.830)--(10.019,5.830)--(10.020,5.830)--(10.021,5.830)%
  --(10.022,5.830)--(10.023,5.830)--(10.024,5.830)--(10.025,5.830)--(10.026,5.830)--(10.027,5.830)%
  --(10.028,5.830)--(10.029,5.830)--(10.030,5.830)--(10.031,5.830)--(10.032,5.830)--(10.033,5.830)%
  --(10.034,5.830)--(10.035,5.830)--(10.036,5.830)--(10.037,5.830)--(10.038,5.830)--(10.039,5.830)%
  --(10.040,5.830)--(10.041,5.830)--(10.042,5.830)--(10.043,5.830)--(10.044,5.830)--(10.045,5.830)%
  --(10.046,5.830)--(10.047,5.830)--(10.048,5.830)--(10.049,5.830)--(10.050,5.830)--(10.051,5.830)%
  --(10.052,5.830)--(10.053,5.830)--(10.054,5.830)--(10.055,5.830)--(10.055,5.941)--(10.056,5.941)%
  --(10.057,5.941)--(10.058,5.941)--(10.059,5.941)--(10.060,5.941)--(10.061,5.941)--(10.062,5.941)%
  --(10.063,5.941)--(10.064,5.941)--(10.065,5.941)--(10.066,5.941)--(10.067,5.941)--(10.068,5.941)%
  --(10.069,5.941)--(10.070,5.941)--(10.071,5.941)--(10.072,5.941)--(10.073,5.941)--(10.074,5.941)%
  --(10.075,5.941)--(10.076,5.941)--(10.077,5.941)--(10.078,5.941)--(10.079,5.941)--(10.080,5.941)%
  --(10.081,5.941)--(10.082,5.941)--(10.083,5.941)--(10.084,5.941)--(10.085,5.941)--(10.086,5.941)%
  --(10.087,5.941)--(10.088,5.941)--(10.089,5.941)--(10.090,5.941)--(10.091,5.941)--(10.092,5.941)%
  --(10.093,5.941)--(10.094,5.941)--(10.095,5.941)--(10.096,5.941)--(10.097,5.941)--(10.098,5.941)%
  --(10.099,5.941)--(10.100,5.941)--(10.101,5.941)--(10.102,5.941)--(10.103,5.941)--(10.104,5.941)%
  --(10.105,5.941)--(10.106,5.941)--(10.107,5.941)--(10.108,5.941)--(10.109,5.941)--(10.110,5.941)%
  --(10.111,5.941)--(10.112,5.941)--(10.113,5.941)--(10.114,5.941)--(10.115,5.941)--(10.116,5.941)%
  --(10.117,5.941)--(10.118,5.941)--(10.119,5.941)--(10.120,5.941)--(10.121,5.941)--(10.122,5.941)%
  --(10.123,5.941)--(10.124,5.941)--(10.125,5.941)--(10.126,5.941)--(10.127,5.941)--(10.128,5.941)%
  --(10.129,5.941)--(10.130,5.941)--(10.131,5.941)--(10.132,5.941)--(10.133,5.941)--(10.134,5.941)%
  --(10.135,5.941)--(10.136,5.941)--(10.137,5.941)--(10.138,5.941)--(10.139,5.941)--(10.140,5.941)%
  --(10.141,5.941)--(10.142,5.941)--(10.143,5.941)--(10.144,5.941)--(10.145,5.941)--(10.146,5.941)%
  --(10.147,5.941)--(10.148,5.941)--(10.149,5.941)--(10.150,5.941)--(10.151,5.941)--(10.152,5.941)%
  --(10.153,5.941)--(10.154,5.941)--(10.155,5.941)--(10.156,5.941)--(10.157,5.941)--(10.158,5.941)%
  --(10.159,5.941)--(10.160,5.941)--(10.161,5.941)--(10.162,5.941)--(10.163,5.941)--(10.164,5.941)%
  --(10.165,5.941)--(10.166,5.941)--(10.167,5.941)--(10.168,5.941)--(10.169,5.941)--(10.170,5.941)%
  --(10.171,5.941)--(10.172,5.941)--(10.173,5.941)--(10.174,5.941)--(10.175,5.941)--(10.176,5.941)%
  --(10.177,5.941)--(10.178,5.941)--(10.179,5.941)--(10.179,6.052)--(10.180,6.052)--(10.181,6.052)%
  --(10.182,6.052)--(10.183,6.052)--(10.184,6.052)--(10.185,6.052)--(10.186,6.052)--(10.187,6.052)%
  --(10.188,6.052)--(10.189,6.052)--(10.190,6.052)--(10.191,6.052)--(10.192,6.052)--(10.193,6.052)%
  --(10.194,6.052)--(10.195,6.052)--(10.196,6.052)--(10.197,6.052)--(10.198,6.052)--(10.199,6.052)%
  --(10.200,6.052)--(10.201,6.052)--(10.202,6.052)--(10.203,6.052)--(10.204,6.052)--(10.205,6.052)%
  --(10.206,6.052)--(10.207,6.052)--(10.208,6.052)--(10.209,6.052)--(10.210,6.052)--(10.211,6.052)%
  --(10.212,6.052)--(10.213,6.052)--(10.214,6.052)--(10.215,6.052)--(10.216,6.052)--(10.217,6.052)%
  --(10.218,6.052)--(10.219,6.052)--(10.220,6.052)--(10.221,6.052)--(10.222,6.052)--(10.223,6.052)%
  --(10.224,6.052)--(10.225,6.052)--(10.226,6.052)--(10.227,6.052)--(10.228,6.052)--(10.229,6.052)%
  --(10.230,6.052)--(10.231,6.052)--(10.232,6.052)--(10.233,6.052)--(10.234,6.052)--(10.235,6.052)%
  --(10.236,6.052)--(10.237,6.052)--(10.238,6.052)--(10.239,6.052)--(10.240,6.052)--(10.241,6.052)%
  --(10.242,6.052)--(10.243,6.052)--(10.244,6.052)--(10.245,6.052)--(10.246,6.052)--(10.247,6.052)%
  --(10.248,6.052)--(10.249,6.052)--(10.250,6.052)--(10.251,6.052)--(10.252,6.052)--(10.253,6.052)%
  --(10.254,6.052)--(10.255,6.052)--(10.256,6.052)--(10.257,6.052)--(10.258,6.052)--(10.259,6.052)%
  --(10.260,6.052)--(10.261,6.052)--(10.262,6.052)--(10.263,6.052)--(10.264,6.052)--(10.265,6.052)%
  --(10.266,6.052)--(10.267,6.052)--(10.268,6.052)--(10.269,6.052)--(10.270,6.052)--(10.271,6.052)%
  --(10.272,6.052)--(10.273,6.052)--(10.274,6.052)--(10.275,6.052)--(10.276,6.052)--(10.277,6.052)%
  --(10.278,6.052)--(10.279,6.052)--(10.280,6.052)--(10.281,6.052)--(10.282,6.052)--(10.283,6.052)%
  --(10.284,6.052)--(10.285,6.052)--(10.286,6.052)--(10.287,6.052)--(10.288,6.052)--(10.289,6.052)%
  --(10.290,6.052)--(10.291,6.052)--(10.292,6.052)--(10.293,6.052)--(10.294,6.052)--(10.295,6.052)%
  --(10.296,6.052)--(10.297,6.052)--(10.298,6.052)--(10.299,6.052)--(10.300,6.052)--(10.301,6.052)%
  --(10.302,6.052)--(10.303,6.052)--(10.304,6.052)--(10.305,6.052)--(10.306,6.052)--(10.307,6.052)%
  --(10.308,6.052)--(10.309,6.052)--(10.310,6.052)--(10.311,6.052)--(10.312,6.052)--(10.313,6.052)%
  --(10.314,6.052)--(10.315,6.052)--(10.316,6.052)--(10.317,6.052)--(10.318,6.052)--(10.319,6.052)%
  --(10.320,6.052)--(10.321,6.052)--(10.322,6.052)--(10.323,6.052)--(10.324,6.052)--(10.325,6.052)%
  --(10.326,6.052)--(10.327,6.052)--(10.328,6.052)--(10.329,6.052)--(10.330,6.052)--(10.331,6.052)%
  --(10.332,6.052)--(10.333,6.052)--(10.334,6.052)--(10.335,6.052)--(10.336,6.052)--(10.337,6.052)%
  --(10.338,6.052)--(10.339,6.052)--(10.340,6.052)--(10.341,6.052)--(10.342,6.052)--(10.343,6.052)%
  --(10.344,6.052)--(10.345,6.052)--(10.346,6.052)--(10.347,6.052)--(10.348,6.052)--(10.349,6.052)%
  --(10.350,6.052)--(10.351,6.052)--(10.352,6.052)--(10.353,6.052)--(10.354,6.052)--(10.355,6.052)%
  --(10.356,6.052)--(10.357,6.052)--(10.358,6.052)--(10.359,6.052)--(10.360,6.052)--(10.361,6.052)%
  --(10.362,6.052)--(10.363,6.052)--(10.364,6.052)--(10.365,6.052)--(10.366,6.052)--(10.367,6.052)%
  --(10.368,6.052)--(10.369,6.052)--(10.370,6.052)--(10.371,6.052)--(10.372,6.052)--(10.373,6.052)%
  --(10.374,6.052)--(10.375,6.052)--(10.376,6.052)--(10.377,6.052)--(10.378,6.052)--(10.379,6.052)%
  --(10.380,6.052)--(10.381,6.052)--(10.382,6.052)--(10.383,6.052)--(10.384,6.052)--(10.385,6.052)%
  --(10.386,6.052)--(10.387,6.052)--(10.388,6.052)--(10.389,6.052)--(10.390,6.052)--(10.391,6.052)%
  --(10.392,6.052)--(10.393,6.052)--(10.394,6.052)--(10.395,6.052)--(10.396,6.052)--(10.397,6.052)%
  --(10.398,6.052)--(10.399,6.052)--(10.400,6.052)--(10.401,6.052)--(10.402,6.052)--(10.403,6.052)%
  --(10.404,6.052)--(10.405,6.052)--(10.406,6.052)--(10.407,6.052)--(10.408,6.052)--(10.409,6.052)%
  --(10.410,6.052)--(10.411,6.052)--(10.412,6.052)--(10.413,6.052)--(10.414,6.052)--(10.415,6.052)%
  --(10.416,6.052)--(10.417,6.052)--(10.418,6.052)--(10.419,6.052)--(10.420,6.052)--(10.421,6.052)%
  --(10.422,6.052)--(10.423,6.052)--(10.424,6.052)--(10.425,6.052)--(10.426,6.052)--(10.427,6.052)%
  --(10.428,6.052)--(10.429,6.052)--(10.430,6.052)--(10.431,6.052)--(10.432,6.052)--(10.433,6.052)%
  --(10.434,6.052)--(10.435,6.052)--(10.436,6.052)--(10.437,6.052)--(10.438,6.052)--(10.439,6.052)%
  --(10.440,6.052)--(10.441,6.052)--(10.442,6.052)--(10.443,6.052)--(10.444,6.052)--(10.445,6.052)%
  --(10.446,6.052)--(10.447,6.052)--(10.448,6.052)--(10.449,6.052)--(10.450,6.052)--(10.451,6.052)%
  --(10.452,6.052)--(10.453,6.052)--(10.454,6.052)--(10.455,6.052)--(10.456,6.052)--(10.457,6.052)%
  --(10.458,6.052)--(10.459,6.052)--(10.460,6.052)--(10.461,6.052)--(10.462,6.052)--(10.463,6.052)%
  --(10.464,6.052)--(10.465,6.052)--(10.466,6.052)--(10.467,6.052)--(10.468,6.052)--(10.469,6.052)%
  --(10.470,6.052)--(10.471,6.052)--(10.472,6.052)--(10.473,6.052)--(10.474,6.052)--(10.475,6.052)%
  --(10.476,6.052)--(10.477,6.052)--(10.478,6.052)--(10.479,6.052)--(10.480,6.052)--(10.481,6.052)%
  --(10.482,6.052)--(10.483,6.052)--(10.484,6.052)--(10.485,6.052)--(10.486,6.052)--(10.487,6.052)%
  --(10.488,6.052)--(10.489,6.052)--(10.489,6.162)--(10.490,6.162)--(10.491,6.162)--(10.492,6.162)%
  --(10.493,6.162)--(10.494,6.162)--(10.495,6.162)--(10.496,6.162)--(10.497,6.162)--(10.498,6.162)%
  --(10.499,6.162)--(10.500,6.162)--(10.501,6.162)--(10.502,6.162)--(10.503,6.162)--(10.504,6.162)%
  --(10.505,6.162)--(10.506,6.162)--(10.507,6.162)--(10.508,6.162)--(10.509,6.162)--(10.510,6.162)%
  --(10.511,6.162)--(10.512,6.162)--(10.513,6.162)--(10.514,6.162)--(10.515,6.162)--(10.516,6.162)%
  --(10.517,6.162)--(10.518,6.162)--(10.519,6.162)--(10.520,6.162)--(10.521,6.162)--(10.522,6.162)%
  --(10.523,6.162)--(10.524,6.162)--(10.525,6.162)--(10.526,6.162)--(10.527,6.162)--(10.528,6.162)%
  --(10.529,6.162)--(10.530,6.162)--(10.531,6.162)--(10.532,6.162)--(10.533,6.162)--(10.534,6.162)%
  --(10.535,6.162)--(10.536,6.162)--(10.537,6.162)--(10.538,6.162)--(10.539,6.162)--(10.540,6.162)%
  --(10.541,6.162)--(10.542,6.162)--(10.543,6.162)--(10.544,6.162)--(10.545,6.162)--(10.546,6.162)%
  --(10.547,6.162)--(10.548,6.162)--(10.549,6.162)--(10.550,6.162)--(10.551,6.162)--(10.552,6.162)%
  --(10.553,6.162)--(10.554,6.162)--(10.555,6.162)--(10.556,6.162)--(10.557,6.162)--(10.558,6.162)%
  --(10.559,6.162)--(10.560,6.162)--(10.561,6.162)--(10.562,6.162)--(10.563,6.162)--(10.564,6.162)%
  --(10.565,6.162)--(10.566,6.162)--(10.567,6.162)--(10.568,6.162)--(10.569,6.162)--(10.570,6.162)%
  --(10.571,6.162)--(10.572,6.162)--(10.573,6.162)--(10.574,6.162)--(10.575,6.162)--(10.576,6.162)%
  --(10.577,6.162)--(10.578,6.162)--(10.579,6.162)--(10.580,6.162)--(10.581,6.162)--(10.582,6.162)%
  --(10.583,6.162)--(10.584,6.162)--(10.585,6.162)--(10.586,6.162)--(10.587,6.162)--(10.588,6.162)%
  --(10.589,6.162)--(10.590,6.162)--(10.591,6.162)--(10.592,6.162)--(10.593,6.162)--(10.594,6.162)%
  --(10.595,6.162)--(10.596,6.162)--(10.597,6.162)--(10.598,6.162)--(10.599,6.162)--(10.600,6.162)%
  --(10.601,6.162)--(10.602,6.162)--(10.603,6.162)--(10.604,6.162)--(10.605,6.162)--(10.606,6.162)%
  --(10.607,6.162)--(10.608,6.162)--(10.609,6.162)--(10.610,6.162)--(10.611,6.162)--(10.612,6.162)%
  --(10.613,6.162)--(10.614,6.162)--(10.615,6.162)--(10.616,6.162)--(10.617,6.162)--(10.618,6.162)%
  --(10.619,6.162)--(10.620,6.162)--(10.621,6.162)--(10.622,6.162)--(10.623,6.162)--(10.624,6.162)%
  --(10.625,6.162)--(10.626,6.162)--(10.627,6.162)--(10.628,6.162)--(10.629,6.162)--(10.630,6.162)%
  --(10.631,6.162)--(10.632,6.162)--(10.633,6.162)--(10.634,6.162)--(10.635,6.162)--(10.636,6.162)%
  --(10.637,6.162)--(10.638,6.162)--(10.639,6.162)--(10.640,6.162)--(10.641,6.162)--(10.642,6.162)%
  --(10.643,6.162)--(10.644,6.162)--(10.645,6.162)--(10.646,6.162)--(10.647,6.162)--(10.648,6.162)%
  --(10.649,6.162)--(10.650,6.162)--(10.651,6.162)--(10.652,6.162)--(10.653,6.162)--(10.654,6.162)%
  --(10.655,6.162)--(10.656,6.162)--(10.657,6.162)--(10.658,6.162)--(10.659,6.162)--(10.660,6.162)%
  --(10.661,6.162)--(10.662,6.162)--(10.663,6.162)--(10.664,6.162)--(10.665,6.162)--(10.666,6.162)%
  --(10.667,6.162)--(10.668,6.162)--(10.669,6.162)--(10.670,6.162)--(10.671,6.162)--(10.672,6.162)%
  --(10.673,6.162)--(10.674,6.162)--(10.675,6.162)--(10.676,6.162)--(10.677,6.162)--(10.678,6.162)%
  --(10.679,6.162)--(10.680,6.162)--(10.681,6.162)--(10.682,6.162)--(10.683,6.162)--(10.684,6.162)%
  --(10.685,6.162)--(10.686,6.162)--(10.687,6.162)--(10.688,6.162)--(10.689,6.162)--(10.690,6.162)%
  --(10.691,6.162)--(10.692,6.162)--(10.693,6.162)--(10.694,6.162)--(10.695,6.162)--(10.696,6.162)%
  --(10.697,6.162)--(10.698,6.162)--(10.699,6.162)--(10.700,6.162)--(10.701,6.162)--(10.702,6.162)%
  --(10.703,6.162)--(10.704,6.162)--(10.705,6.162)--(10.706,6.162)--(10.707,6.162)--(10.708,6.162)%
  --(10.709,6.162)--(10.710,6.162)--(10.711,6.162)--(10.712,6.162)--(10.713,6.162)--(10.714,6.162)%
  --(10.715,6.162)--(10.716,6.162)--(10.717,6.162)--(10.718,6.162)--(10.719,6.162)--(10.720,6.162)%
  --(10.721,6.162)--(10.722,6.162)--(10.723,6.162)--(10.724,6.162)--(10.725,6.162)--(10.726,6.162)%
  --(10.727,6.162)--(10.728,6.162)--(10.729,6.162)--(10.730,6.162)--(10.731,6.162)--(10.732,6.162)%
  --(10.733,6.162)--(10.734,6.162)--(10.735,6.162)--(10.736,6.162)--(10.737,6.162)--(10.738,6.162)%
  --(10.739,6.162)--(10.740,6.162)--(10.741,6.162)--(10.742,6.162)--(10.743,6.162)--(10.744,6.162)%
  --(10.745,6.162)--(10.746,6.162)--(10.747,6.162)--(10.748,6.162)--(10.749,6.162)--(10.750,6.162)%
  --(10.751,6.162)--(10.752,6.162)--(10.753,6.162)--(10.754,6.162)--(10.755,6.162)--(10.756,6.162)%
  --(10.757,6.162)--(10.758,6.162)--(10.759,6.162)--(10.760,6.162)--(10.761,6.162)--(10.762,6.162)%
  --(10.763,6.162)--(10.764,6.162)--(10.765,6.162)--(10.766,6.162)--(10.767,6.162)--(10.768,6.162)%
  --(10.769,6.162)--(10.770,6.162)--(10.771,6.162)--(10.772,6.162)--(10.773,6.162)--(10.774,6.162)%
  --(10.775,6.162)--(10.776,6.162)--(10.777,6.162)--(10.778,6.162)--(10.779,6.162)--(10.780,6.162)%
  --(10.781,6.162)--(10.782,6.162)--(10.783,6.162)--(10.784,6.162)--(10.785,6.162)--(10.786,6.162)%
  --(10.787,6.162)--(10.788,6.162)--(10.789,6.162)--(10.790,6.162)--(10.791,6.162)--(10.792,6.162)%
  --(10.793,6.162)--(10.794,6.162)--(10.795,6.162)--(10.796,6.162)--(10.797,6.162)--(10.798,6.162)%
  --(10.799,6.162)--(10.800,6.162)--(10.801,6.162)--(10.802,6.162)--(10.803,6.162)--(10.804,6.162)%
  --(10.805,6.162)--(10.806,6.162)--(10.807,6.162)--(10.808,6.162)--(10.809,6.162)--(10.810,6.162)%
  --(10.811,6.162)--(10.812,6.162)--(10.813,6.162)--(10.814,6.162)--(10.815,6.162)--(10.816,6.162)%
  --(10.817,6.162)--(10.818,6.162)--(10.819,6.162)--(10.820,6.162)--(10.821,6.162)--(10.822,6.162)%
  --(10.823,6.162)--(10.824,6.162)--(10.825,6.162)--(10.826,6.162)--(10.827,6.162)--(10.828,6.162)%
  --(10.829,6.162)--(10.830,6.162)--(10.831,6.162)--(10.832,6.162)--(10.833,6.162)--(10.834,6.162)%
  --(10.835,6.162)--(10.836,6.162)--(10.837,6.162)--(10.838,6.162)--(10.839,6.162)--(10.840,6.162)%
  --(10.841,6.162)--(10.842,6.162)--(10.843,6.162)--(10.844,6.162)--(10.845,6.162)--(10.846,6.162)%
  --(10.847,6.162)--(10.848,6.162)--(10.849,6.162)--(10.850,6.162)--(10.851,6.162)--(10.852,6.162)%
  --(10.853,6.162)--(10.854,6.162)--(10.855,6.162)--(10.856,6.162)--(10.857,6.162)--(10.858,6.162)%
  --(10.859,6.162)--(10.860,6.162)--(10.861,6.162)--(10.862,6.162)--(10.863,6.162)--(10.864,6.162)%
  --(10.865,6.162)--(10.866,6.162)--(10.867,6.162)--(10.868,6.162)--(10.869,6.162)--(10.870,6.162)%
  --(10.871,6.162)--(10.872,6.162)--(10.873,6.162)--(10.874,6.162)--(10.875,6.162)--(10.876,6.162)%
  --(10.877,6.162)--(10.878,6.162)--(10.879,6.162)--(10.880,6.162)--(10.881,6.162)--(10.882,6.162)%
  --(10.883,6.162)--(10.884,6.162)--(10.885,6.162)--(10.886,6.162)--(10.887,6.162)--(10.888,6.162)%
  --(10.889,6.162)--(10.890,6.162)--(10.891,6.162)--(10.892,6.162)--(10.893,6.162)--(10.894,6.162)%
  --(10.895,6.162)--(10.896,6.162)--(10.897,6.162)--(10.898,6.162)--(10.899,6.162)--(10.900,6.162)%
  --(10.901,6.162)--(10.902,6.162)--(10.903,6.162)--(10.904,6.162)--(10.905,6.162)--(10.906,6.162)%
  --(10.907,6.162)--(10.908,6.162)--(10.909,6.162)--(10.910,6.162)--(10.911,6.162)--(10.912,6.162)%
  --(10.912,6.273)--(10.913,6.273)--(10.914,6.273)--(10.915,6.273)--(10.916,6.273)--(10.917,6.273)%
  --(10.918,6.273)--(10.919,6.273)--(10.920,6.273)--(10.921,6.273)--(10.922,6.273)--(10.923,6.273)%
  --(10.924,6.273)--(10.925,6.273)--(10.926,6.273)--(10.927,6.273)--(10.928,6.273)--(10.929,6.273)%
  --(10.930,6.273)--(10.931,6.273)--(10.932,6.273)--(10.933,6.273)--(10.934,6.273)--(10.935,6.273)%
  --(10.936,6.273)--(10.937,6.273)--(10.938,6.273)--(10.939,6.273)--(10.940,6.273)--(10.941,6.273)%
  --(10.942,6.273)--(10.943,6.273)--(10.944,6.273)--(10.945,6.273)--(10.946,6.273)--(10.947,6.273)%
  --(10.948,6.273)--(10.949,6.273)--(10.950,6.273)--(10.951,6.273)--(10.952,6.273)--(10.953,6.273)%
  --(10.954,6.273)--(10.955,6.273)--(10.956,6.273)--(10.957,6.273)--(10.958,6.273)--(10.959,6.273)%
  --(10.960,6.273)--(10.961,6.273)--(10.962,6.273)--(10.963,6.273)--(10.964,6.273)--(10.965,6.273)%
  --(10.966,6.273)--(10.967,6.273)--(10.968,6.273)--(10.969,6.273)--(10.970,6.273)--(10.971,6.273)%
  --(10.972,6.273)--(10.973,6.273)--(10.974,6.273)--(10.975,6.273)--(10.976,6.273)--(10.977,6.273)%
  --(10.978,6.273)--(10.979,6.273)--(10.980,6.273)--(10.981,6.273)--(10.982,6.273)--(10.983,6.273)%
  --(10.984,6.273)--(10.985,6.273)--(10.986,6.273)--(10.987,6.273)--(10.988,6.273)--(10.989,6.273)%
  --(10.990,6.273)--(10.991,6.273)--(10.992,6.273)--(10.993,6.273)--(10.994,6.273)--(10.995,6.273)%
  --(10.996,6.273)--(10.997,6.273)--(10.998,6.273)--(10.999,6.273)--(11.000,6.273)--(11.001,6.273)%
  --(11.002,6.273)--(11.003,6.273)--(11.004,6.273)--(11.005,6.273)--(11.006,6.273)--(11.007,6.273)%
  --(11.008,6.273)--(11.009,6.273)--(11.010,6.273)--(11.011,6.273)--(11.012,6.273)--(11.013,6.273)%
  --(11.014,6.273)--(11.015,6.273)--(11.016,6.273)--(11.017,6.273)--(11.018,6.273)--(11.019,6.273)%
  --(11.020,6.273)--(11.021,6.273)--(11.022,6.273)--(11.023,6.273)--(11.024,6.273)--(11.025,6.273)%
  --(11.026,6.273)--(11.027,6.273)--(11.028,6.273)--(11.029,6.273)--(11.030,6.273)--(11.031,6.273)%
  --(11.032,6.273)--(11.033,6.273)--(11.034,6.273)--(11.035,6.273)--(11.036,6.273)--(11.037,6.273)%
  --(11.038,6.273)--(11.039,6.273)--(11.040,6.273)--(11.041,6.273)--(11.042,6.273)--(11.043,6.273)%
  --(11.044,6.273)--(11.045,6.273)--(11.046,6.273)--(11.047,6.273)--(11.048,6.273)--(11.049,6.273)%
  --(11.050,6.273)--(11.051,6.273)--(11.052,6.273)--(11.053,6.273)--(11.054,6.273)--(11.055,6.273)%
  --(11.056,6.273)--(11.057,6.273)--(11.058,6.273)--(11.059,6.273)--(11.060,6.273)--(11.061,6.273)%
  --(11.062,6.273)--(11.063,6.273)--(11.064,6.273)--(11.065,6.273)--(11.066,6.273)--(11.067,6.273)%
  --(11.068,6.273)--(11.069,6.273)--(11.070,6.273)--(11.071,6.273)--(11.072,6.273)--(11.073,6.273)%
  --(11.074,6.273)--(11.075,6.273)--(11.076,6.273)--(11.077,6.273)--(11.078,6.273)--(11.079,6.273)%
  --(11.080,6.273)--(11.081,6.273)--(11.082,6.273)--(11.083,6.273)--(11.084,6.273)--(11.085,6.273)%
  --(11.086,6.273)--(11.087,6.273)--(11.088,6.273)--(11.089,6.273)--(11.090,6.273)--(11.091,6.273)%
  --(11.092,6.273)--(11.093,6.273)--(11.094,6.273)--(11.095,6.273)--(11.096,6.273)--(11.097,6.273)%
  --(11.098,6.273)--(11.099,6.273)--(11.100,6.273)--(11.101,6.273)--(11.102,6.273)--(11.103,6.273)%
  --(11.104,6.273)--(11.105,6.273)--(11.106,6.273)--(11.107,6.273)--(11.108,6.273)--(11.109,6.273)%
  --(11.110,6.273)--(11.111,6.273)--(11.112,6.273)--(11.113,6.273)--(11.114,6.273)--(11.115,6.273)%
  --(11.116,6.273)--(11.117,6.273)--(11.118,6.273)--(11.119,6.273)--(11.120,6.273)--(11.121,6.273)%
  --(11.122,6.273)--(11.123,6.273)--(11.124,6.273)--(11.125,6.273)--(11.126,6.273)--(11.127,6.273)%
  --(11.128,6.273)--(11.129,6.273)--(11.130,6.273)--(11.131,6.273)--(11.132,6.273)--(11.133,6.273)%
  --(11.134,6.273)--(11.135,6.273)--(11.136,6.273)--(11.137,6.273)--(11.138,6.273)--(11.139,6.273)%
  --(11.140,6.273)--(11.141,6.273)--(11.142,6.273)--(11.143,6.273)--(11.144,6.273)--(11.145,6.273)%
  --(11.146,6.273)--(11.147,6.273)--(11.148,6.273)--(11.149,6.273)--(11.150,6.273)--(11.151,6.273)%
  --(11.152,6.273)--(11.153,6.273)--(11.154,6.273)--(11.155,6.273)--(11.156,6.273)--(11.157,6.273)%
  --(11.158,6.273)--(11.159,6.273)--(11.160,6.273)--(11.161,6.273)--(11.162,6.273)--(11.163,6.273)%
  --(11.164,6.273)--(11.165,6.273)--(11.166,6.273)--(11.167,6.273)--(11.168,6.273)--(11.169,6.273)%
  --(11.170,6.273)--(11.171,6.273)--(11.172,6.273)--(11.173,6.273)--(11.174,6.273)--(11.175,6.273)%
  --(11.176,6.273)--(11.177,6.273)--(11.178,6.273)--(11.179,6.273)--(11.180,6.273)--(11.181,6.273)%
  --(11.182,6.273)--(11.183,6.273)--(11.184,6.273)--(11.185,6.273)--(11.186,6.273)--(11.187,6.273)%
  --(11.188,6.273)--(11.189,6.273)--(11.190,6.273)--(11.191,6.273)--(11.192,6.273)--(11.193,6.273)%
  --(11.194,6.273)--(11.195,6.273)--(11.196,6.273)--(11.197,6.273)--(11.198,6.273)--(11.199,6.273)%
  --(11.200,6.273)--(11.201,6.273)--(11.202,6.273)--(11.203,6.273)--(11.204,6.273)--(11.205,6.273)%
  --(11.206,6.273)--(11.207,6.273)--(11.208,6.273)--(11.209,6.273)--(11.210,6.273)--(11.211,6.273)%
  --(11.212,6.273)--(11.213,6.273)--(11.214,6.273)--(11.215,6.273)--(11.216,6.273)--(11.217,6.273)%
  --(11.218,6.273)--(11.219,6.273)--(11.220,6.273)--(11.221,6.273)--(11.222,6.273)--(11.223,6.273)%
  --(11.224,6.273)--(11.225,6.273)--(11.226,6.273)--(11.227,6.273)--(11.228,6.273)--(11.229,6.273)%
  --(11.230,6.273)--(11.231,6.273)--(11.232,6.273)--(11.233,6.273)--(11.234,6.273)--(11.235,6.273)%
  --(11.236,6.273)--(11.237,6.273)--(11.238,6.273)--(11.239,6.273)--(11.240,6.273)--(11.241,6.273)%
  --(11.242,6.273)--(11.243,6.273)--(11.244,6.273)--(11.245,6.273)--(11.246,6.273)--(11.247,6.273)%
  --(11.248,6.273)--(11.249,6.273)--(11.250,6.273)--(11.251,6.273)--(11.252,6.273)--(11.253,6.273)%
  --(11.254,6.273)--(11.255,6.273)--(11.256,6.273)--(11.257,6.273)--(11.258,6.273)--(11.259,6.273)%
  --(11.260,6.273)--(11.261,6.273)--(11.262,6.273)--(11.263,6.273)--(11.264,6.273)--(11.265,6.273)%
  --(11.266,6.273)--(11.267,6.273)--(11.268,6.273)--(11.269,6.273)--(11.270,6.273)--(11.271,6.273)%
  --(11.272,6.273)--(11.273,6.273)--(11.274,6.273)--(11.275,6.273)--(11.276,6.273)--(11.277,6.273)%
  --(11.278,6.273)--(11.279,6.273)--(11.280,6.273)--(11.281,6.273)--(11.282,6.273)--(11.283,6.273)%
  --(11.284,6.273)--(11.285,6.273)--(11.286,6.273)--(11.287,6.273)--(11.288,6.273)--(11.289,6.273)%
  --(11.290,6.273)--(11.291,6.273)--(11.292,6.273)--(11.293,6.273)--(11.294,6.273)--(11.295,6.273)%
  --(11.296,6.273)--(11.297,6.273)--(11.298,6.273)--(11.299,6.273)--(11.300,6.273)--(11.301,6.273)%
  --(11.302,6.273)--(11.303,6.273)--(11.304,6.273)--(11.305,6.273)--(11.306,6.273)--(11.307,6.273)%
  --(11.308,6.273)--(11.309,6.273)--(11.310,6.273)--(11.311,6.273)--(11.312,6.273)--(11.313,6.273)%
  --(11.314,6.273)--(11.315,6.273)--(11.316,6.273)--(11.317,6.273)--(11.318,6.273)--(11.319,6.273)%
  --(11.320,6.273)--(11.321,6.273)--(11.322,6.273)--(11.323,6.273)--(11.324,6.273)--(11.325,6.273)%
  --(11.326,6.273)--(11.327,6.273)--(11.328,6.273)--(11.329,6.273)--(11.330,6.273)--(11.331,6.273)%
  --(11.332,6.273)--(11.333,6.273)--(11.334,6.273)--(11.335,6.273)--(11.336,6.273)--(11.337,6.273)%
  --(11.338,6.273)--(11.339,6.273)--(11.340,6.273)--(11.341,6.273)--(11.342,6.273)--(11.343,6.273)%
  --(11.344,6.273)--(11.345,6.273)--(11.346,6.273)--(11.347,6.273)--(11.348,6.273)--(11.349,6.273)%
  --(11.350,6.273)--(11.351,6.273)--(11.352,6.273)--(11.353,6.273)--(11.354,6.273)--(11.355,6.273)%
  --(11.356,6.273)--(11.357,6.273)--(11.358,6.273)--(11.359,6.273)--(11.360,6.273)--(11.361,6.273)%
  --(11.362,6.273)--(11.363,6.273)--(11.364,6.273)--(11.365,6.273)--(11.366,6.273)--(11.367,6.273)%
  --(11.368,6.273)--(11.369,6.273)--(11.370,6.273)--(11.371,6.273)--(11.372,6.273)--(11.373,6.273)%
  --(11.374,6.273)--(11.375,6.273)--(11.376,6.273)--(11.377,6.273)--(11.378,6.273)--(11.379,6.273)%
  --(11.380,6.273)--(11.381,6.273)--(11.382,6.273)--(11.383,6.273)--(11.384,6.273)--(11.385,6.273)%
  --(11.386,6.273)--(11.387,6.273)--(11.388,6.273)--(11.389,6.273)--(11.390,6.273)--(11.391,6.273)%
  --(11.392,6.273)--(11.393,6.273)--(11.394,6.273)--(11.395,6.273)--(11.396,6.273)--(11.397,6.273)%
  --(11.398,6.273)--(11.399,6.273)--(11.400,6.273)--(11.401,6.273)--(11.402,6.273)--(11.403,6.273)%
  --(11.404,6.273)--(11.405,6.273)--(11.406,6.273)--(11.407,6.273)--(11.408,6.273)--(11.409,6.273)%
  --(11.410,6.273)--(11.411,6.273)--(11.412,6.273)--(11.413,6.273)--(11.414,6.273)--(11.415,6.273)%
  --(11.416,6.273)--(11.417,6.273)--(11.418,6.273)--(11.419,6.273)--(11.420,6.273)--(11.421,6.273)%
  --(11.422,6.273)--(11.423,6.273)--(11.424,6.273)--(11.425,6.273)--(11.426,6.273)--(11.427,6.273)%
  --(11.428,6.273)--(11.429,6.273)--(11.430,6.273)--(11.431,6.273)--(11.432,6.273)--(11.433,6.273)%
  --(11.434,6.273)--(11.435,6.273)--(11.436,6.273)--(11.437,6.273)--(11.438,6.273)--(11.439,6.273)%
  --(11.440,6.273)--(11.441,6.273)--(11.442,6.273)--(11.443,6.273)--(11.444,6.273)--(11.445,6.273)%
  --(11.446,6.273)--(11.447,6.273)--(11.448,6.273)--(11.449,6.273)--(11.450,6.273)--(11.451,6.273)%
  --(11.452,6.273)--(11.453,6.273)--(11.454,6.273)--(11.455,6.273)--(11.456,6.273)--(11.457,6.273)%
  --(11.458,6.273)--(11.459,6.273)--(11.460,6.273)--(11.461,6.273)--(11.462,6.273)--(11.463,6.273)%
  --(11.464,6.273)--(11.465,6.273)--(11.466,6.273)--(11.467,6.273)--(11.468,6.273)--(11.469,6.273)%
  --(11.470,6.273)--(11.471,6.273)--(11.472,6.273)--(11.473,6.273)--(11.474,6.273)--(11.475,6.273)%
  --(11.476,6.273)--(11.477,6.273)--(11.478,6.273)--(11.479,6.273)--(11.480,6.273)--(11.481,6.273)%
  --(11.482,6.273)--(11.483,6.273)--(11.484,6.273)--(11.485,6.273)--(11.486,6.273)--(11.487,6.273)%
  --(11.488,6.273)--(11.489,6.273)--(11.490,6.273)--(11.491,6.273)--(11.492,6.273)--(11.493,6.273)%
  --(11.494,6.273)--(11.495,6.273)--(11.496,6.273)--(11.497,6.273)--(11.498,6.273)--(11.499,6.273)%
  --(11.500,6.273)--(11.501,6.273)--(11.502,6.273)--(11.503,6.273)--(11.504,6.273)--(11.505,6.273)%
  --(11.506,6.273)--(11.507,6.273)--(11.508,6.273)--(11.509,6.273)--(11.510,6.273)--(11.511,6.273)%
  --(11.512,6.273)--(11.513,6.273)--(11.514,6.273)--(11.515,6.273)--(11.516,6.273)--(11.517,6.273)%
  --(11.518,6.273)--(11.519,6.273)--(11.520,6.273)--(11.521,6.273)--(11.522,6.273)--(11.523,6.273)%
  --(11.524,6.273)--(11.525,6.273)--(11.526,6.273)--(11.527,6.273)--(11.528,6.273)--(11.529,6.273)%
  --(11.530,6.273)--(11.531,6.273)--(11.532,6.273)--(11.533,6.273)--(11.534,6.273)--(11.535,6.273)%
  --(11.536,6.273)--(11.537,6.273)--(11.538,6.273)--(11.539,6.273)--(11.540,6.273)--(11.541,6.273)%
  --(11.542,6.273)--(11.543,6.273)--(11.544,6.273)--(11.545,6.273)--(11.546,6.273)--(11.547,6.273)%
  --(11.548,6.273)--(11.549,6.273)--(11.550,6.273)--(11.551,6.273)--(11.552,6.273)--(11.553,6.273)%
  --(11.554,6.273)--(11.555,6.273)--(11.556,6.273)--(11.557,6.273)--(11.558,6.273)--(11.559,6.273)%
  --(11.560,6.273)--(11.561,6.273)--(11.562,6.384)--(11.563,6.384)--(11.564,6.384)--(11.565,6.384)%
  --(11.566,6.384)--(11.567,6.384)--(11.568,6.384)--(11.569,6.384)--(11.570,6.384)--(11.571,6.384)%
  --(11.572,6.384)--(11.573,6.384)--(11.574,6.384)--(11.575,6.384)--(11.576,6.384)--(11.577,6.384)%
  --(11.578,6.384)--(11.579,6.384)--(11.580,6.384)--(11.581,6.384)--(11.582,6.384)--(11.583,6.384)%
  --(11.584,6.384)--(11.585,6.384)--(11.586,6.384)--(11.587,6.384)--(11.588,6.384)--(11.589,6.384)%
  --(11.590,6.384)--(11.591,6.384)--(11.592,6.384)--(11.593,6.384)--(11.594,6.384)--(11.595,6.384)%
  --(11.596,6.384)--(11.597,6.384)--(11.598,6.384)--(11.599,6.384)--(11.600,6.384)--(11.601,6.384)%
  --(11.602,6.384)--(11.603,6.384)--(11.604,6.384)--(11.605,6.384)--(11.606,6.384)--(11.607,6.384)%
  --(11.608,6.384)--(11.609,6.384)--(11.610,6.384)--(11.611,6.384)--(11.612,6.384)--(11.613,6.384)%
  --(11.614,6.384)--(11.615,6.384)--(11.616,6.384)--(11.617,6.384)--(11.618,6.384)--(11.619,6.384)%
  --(11.620,6.384)--(11.621,6.384)--(11.622,6.384)--(11.623,6.384)--(11.624,6.384)--(11.625,6.384)%
  --(11.626,6.384)--(11.627,6.384)--(11.628,6.384)--(11.629,6.384)--(11.630,6.384)--(11.631,6.384)%
  --(11.632,6.384)--(11.633,6.384)--(11.634,6.384)--(11.635,6.384)--(11.636,6.384)--(11.637,6.384)%
  --(11.638,6.384)--(11.639,6.384)--(11.640,6.384)--(11.641,6.384)--(11.642,6.384)--(11.643,6.384)%
  --(11.644,6.384)--(11.645,6.384)--(11.646,6.384)--(11.647,6.384)--(11.648,6.384)--(11.649,6.384)%
  --(11.650,6.384)--(11.651,6.384)--(11.652,6.384)--(11.653,6.384)--(11.654,6.384)--(11.655,6.384)%
  --(11.656,6.384)--(11.657,6.384)--(11.658,6.384)--(11.659,6.384)--(11.660,6.384)--(11.661,6.384)%
  --(11.662,6.384)--(11.663,6.384)--(11.664,6.384)--(11.665,6.384)--(11.666,6.384)--(11.667,6.384)%
  --(11.668,6.384)--(11.669,6.384)--(11.670,6.384)--(11.671,6.384)--(11.672,6.384)--(11.673,6.384)%
  --(11.674,6.384)--(11.675,6.384)--(11.676,6.384)--(11.677,6.384)--(11.678,6.384)--(11.679,6.384)%
  --(11.680,6.384)--(11.681,6.384)--(11.682,6.384)--(11.683,6.384)--(11.684,6.384)--(11.685,6.384)%
  --(11.686,6.384)--(11.687,6.384)--(11.688,6.384)--(11.689,6.384)--(11.690,6.384)--(11.691,6.384)%
  --(11.692,6.384)--(11.693,6.384)--(11.694,6.384)--(11.695,6.384)--(11.696,6.384)--(11.697,6.384)%
  --(11.698,6.384)--(11.699,6.384)--(11.700,6.384)--(11.701,6.384);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,5.518) {$<$ \plotPercentage{10}};
\gpsetdashtype{gp dt 2}
\draw[gp path] (2.921,5.518)--(3.985,5.518);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.724)--(2.322,2.724)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,2.946)--(2.462,2.946)--(2.476,2.946)--(2.489,2.946)--(2.502,3.056)--(2.516,3.056)%
  --(2.529,3.056)--(2.542,3.056)--(2.555,3.056)--(2.568,3.056)--(2.581,3.167)--(2.594,3.167)%
  --(2.607,3.167)--(2.620,3.167)--(2.632,3.167)--(2.645,3.167)--(2.657,3.167)--(2.670,3.167)%
  --(2.682,3.167)--(2.694,3.167)--(2.707,3.167)--(2.719,3.167)--(2.731,3.167)--(2.743,3.278)%
  --(2.755,3.278)--(2.767,3.278)--(2.779,3.278)--(2.791,3.278)--(2.802,3.389)--(2.814,3.389)%
  --(2.826,3.389)--(2.837,3.389)--(2.849,3.389)--(2.860,3.389)--(2.872,3.389)--(2.883,3.389)%
  --(2.894,3.389)--(2.906,3.389)--(2.917,3.389)--(2.928,3.389)--(2.939,3.389)--(2.950,3.389)%
  --(2.961,3.389)--(2.972,3.389)--(2.983,3.389)--(2.994,3.389)--(3.005,3.389)--(3.015,3.389)%
  --(3.026,3.389)--(3.037,3.389)--(3.047,3.389)--(3.058,3.389)--(3.068,3.389)--(3.079,3.389)%
  --(3.089,3.389)--(3.100,3.389)--(3.110,3.389)--(3.120,3.389)--(3.130,3.500)--(3.140,3.500)%
  --(3.151,3.500)--(3.161,3.500)--(3.171,3.500)--(3.181,3.500)--(3.191,3.500)--(3.201,3.500)%
  --(3.210,3.500)--(3.220,3.500)--(3.230,3.500)--(3.240,3.500)--(3.250,3.500)--(3.259,3.500)%
  --(3.269,3.500)--(3.278,3.500)--(3.288,3.500)--(3.297,3.500)--(3.307,3.500)--(3.316,3.500)%
  --(3.326,3.500)--(3.335,3.500)--(3.344,3.500)--(3.354,3.500)--(3.363,3.500)--(3.372,3.500)%
  --(3.381,3.500)--(3.390,3.500)--(3.400,3.500)--(3.409,3.500)--(3.418,3.500)--(3.427,3.500)%
  --(3.436,3.500)--(3.445,3.500)--(3.453,3.500)--(3.462,3.500)--(3.471,3.611)--(3.480,3.611)%
  --(3.489,3.611)--(3.497,3.611)--(3.506,3.611)--(3.515,3.611)--(3.523,3.611)--(3.532,3.611)%
  --(3.541,3.611)--(3.549,3.611)--(3.558,3.611)--(3.566,3.611)--(3.575,3.611)--(3.583,3.611)%
  --(3.591,3.611)--(3.600,3.611)--(3.608,3.611)--(3.616,3.611)--(3.625,3.611)--(3.633,3.611)%
  --(3.641,3.611)--(3.649,3.611)--(3.657,3.611)--(3.665,3.611)--(3.674,3.611)--(3.682,3.611)%
  --(3.690,3.611)--(3.698,3.611)--(3.706,3.611)--(3.714,3.611)--(3.722,3.611)--(3.729,3.611)%
  --(3.737,3.611)--(3.745,3.611)--(3.753,3.611)--(3.761,3.611)--(3.769,3.611)--(3.776,3.611)%
  --(3.784,3.611)--(3.792,3.611)--(3.799,3.611)--(3.807,3.611)--(3.815,3.611)--(3.822,3.611)%
  --(3.830,3.611)--(3.837,3.611)--(3.845,3.611)--(3.852,3.611)--(3.860,3.611)--(3.867,3.611)%
  --(3.875,3.611)--(3.882,3.611)--(3.889,3.611)--(3.897,3.611)--(3.904,3.611)--(3.911,3.611)%
  --(3.919,3.611)--(3.926,3.611)--(3.933,3.611)--(3.940,3.611)--(3.948,3.611)--(3.955,3.611)%
  --(3.962,3.611)--(3.969,3.611)--(3.976,3.611)--(3.983,3.611)--(3.990,3.611)--(3.997,3.611)%
  --(4.004,3.611)--(4.011,3.611)--(4.018,3.611)--(4.025,3.611)--(4.032,3.611)--(4.039,3.611)%
  --(4.046,3.611)--(4.053,3.611)--(4.060,3.611)--(4.067,3.611)--(4.073,3.611)--(4.080,3.611)%
  --(4.087,3.611)--(4.094,3.611)--(4.101,3.611)--(4.107,3.611)--(4.114,3.611)--(4.121,3.611)%
  --(4.127,3.611)--(4.134,3.611)--(4.141,3.611)--(4.147,3.611)--(4.154,3.611)--(4.160,3.611)%
  --(4.167,3.611)--(4.173,3.611)--(4.180,3.611)--(4.186,3.611)--(4.193,3.611)--(4.199,3.611)%
  --(4.206,3.611)--(4.212,3.611)--(4.219,3.611)--(4.225,3.611)--(4.231,3.611)--(4.238,3.611)%
  --(4.244,3.611)--(4.250,3.611)--(4.257,3.611)--(4.263,3.611)--(4.269,3.611)--(4.275,3.611)%
  --(4.282,3.611)--(4.288,3.611)--(4.294,3.611)--(4.300,3.611)--(4.306,3.611)--(4.313,3.611)%
  --(4.319,3.611)--(4.325,3.611)--(4.331,3.611)--(4.337,3.611)--(4.343,3.611)--(4.349,3.611)%
  --(4.355,3.611)--(4.361,3.611)--(4.367,3.611)--(4.373,3.611)--(4.379,3.611)--(4.385,3.611)%
  --(4.391,3.611)--(4.397,3.611)--(4.403,3.611)--(4.409,3.611)--(4.415,3.611)--(4.421,3.611)%
  --(4.427,3.611)--(4.432,3.611)--(4.438,3.611)--(4.444,3.611)--(4.450,3.611)--(4.456,3.611)%
  --(4.461,3.611)--(4.467,3.611)--(4.473,3.611)--(4.479,3.611)--(4.484,3.611)--(4.490,3.611)%
  --(4.496,3.611)--(4.501,3.611)--(4.507,3.611)--(4.513,3.611)--(4.518,3.611)--(4.524,3.611)%
  --(4.530,3.611)--(4.535,3.611)--(4.541,3.611)--(4.546,3.611)--(4.552,3.611)--(4.557,3.611)%
  --(4.563,3.611)--(4.568,3.611)--(4.574,3.611)--(4.579,3.611)--(4.585,3.611)--(4.590,3.611)%
  --(4.596,3.611)--(4.601,3.611)--(4.607,3.611)--(4.612,3.611)--(4.617,3.611)--(4.623,3.611)%
  --(4.628,3.611)--(4.634,3.611)--(4.639,3.611)--(4.644,3.611)--(4.650,3.611)--(4.655,3.611)%
  --(4.660,3.611)--(4.665,3.611)--(4.671,3.611)--(4.676,3.611)--(4.681,3.611)--(4.686,3.611)%
  --(4.692,3.611)--(4.697,3.611)--(4.702,3.611)--(4.707,3.611)--(4.713,3.611)--(4.718,3.611)%
  --(4.723,3.611)--(4.728,3.611)--(4.733,3.611)--(4.738,3.611)--(4.743,3.611)--(4.748,3.611)%
  --(4.754,3.611)--(4.759,3.611)--(4.764,3.611)--(4.769,3.611)--(4.774,3.611)--(4.779,3.611)%
  --(4.784,3.611)--(4.789,3.611)--(4.794,3.611)--(4.799,3.611)--(4.804,3.611)--(4.809,3.611)%
  --(4.814,3.611)--(4.819,3.611)--(4.824,3.611)--(4.829,3.611)--(4.834,3.611)--(4.838,3.611)%
  --(4.843,3.611)--(4.848,3.611)--(4.853,3.611)--(4.858,3.611)--(4.863,3.611)--(4.868,3.611)%
  --(4.873,3.611)--(4.877,3.611)--(4.882,3.611)--(4.887,3.611)--(4.892,3.611)--(4.897,3.611)%
  --(4.901,3.611)--(4.906,3.611)--(4.911,3.611)--(4.916,3.611)--(4.920,3.611)--(4.925,3.611)%
  --(4.930,3.611)--(4.935,3.611)--(4.939,3.611)--(4.944,3.611)--(4.949,3.611)--(4.953,3.611)%
  --(4.958,3.611)--(4.963,3.611)--(4.967,3.611)--(4.972,3.611)--(4.977,3.611)--(4.981,3.611)%
  --(4.986,3.611)--(4.990,3.611)--(4.995,3.611)--(5.000,3.611)--(5.004,3.611)--(5.009,3.611)%
  --(5.013,3.611)--(5.018,3.611)--(5.022,3.611)--(5.027,3.611)--(5.031,3.611)--(5.036,3.611)%
  --(5.040,3.611)--(5.045,3.611)--(5.049,3.611)--(5.054,3.611)--(5.058,3.611)--(5.063,3.611)%
  --(5.067,3.611)--(5.072,3.611)--(5.076,3.611)--(5.081,3.611)--(5.085,3.611)--(5.089,3.611)%
  --(5.094,3.611)--(5.098,3.611)--(5.103,3.611)--(5.107,3.611)--(5.111,3.611)--(5.116,3.611)%
  --(5.120,3.611)--(5.124,3.611)--(5.129,3.611)--(5.133,3.611)--(5.137,3.611)--(5.142,3.611)%
  --(5.146,3.611)--(5.150,3.611)--(5.154,3.611)--(5.159,3.611)--(5.163,3.611)--(5.167,3.611)%
  --(5.172,3.611)--(5.176,3.611)--(5.180,3.611)--(5.184,3.611)--(5.189,3.611)--(5.193,3.611)%
  --(5.197,3.611)--(5.201,3.611)--(5.205,3.611)--(5.210,3.611)--(5.214,3.611)--(5.218,3.611)%
  --(5.222,3.611)--(5.226,3.611)--(5.230,3.611)--(5.235,3.611)--(5.239,3.611)--(5.243,3.611)%
  --(5.247,3.611)--(5.251,3.611)--(5.255,3.611)--(5.259,3.611)--(5.263,3.611)--(5.267,3.611)%
  --(5.271,3.611)--(5.276,3.611)--(5.280,3.611)--(5.284,3.611)--(5.288,3.611)--(5.292,3.611)%
  --(5.296,3.611)--(5.300,3.611)--(5.304,3.611)--(5.308,3.611)--(5.312,3.611)--(5.316,3.611)%
  --(5.320,3.611)--(5.324,3.611)--(5.328,3.611)--(5.332,3.611)--(5.336,3.611)--(5.340,3.611)%
  --(5.344,3.611)--(5.348,3.611)--(5.352,3.611)--(5.355,3.611)--(5.359,3.611)--(5.363,3.611)%
  --(5.367,3.611)--(5.371,3.611)--(5.375,3.611)--(5.379,3.722)--(5.383,3.722)--(5.387,3.722)%
  --(5.391,3.722)--(5.394,3.722)--(5.398,3.722)--(5.402,3.722)--(5.406,3.722)--(5.410,3.722)%
  --(5.414,3.722)--(5.418,3.722)--(5.421,3.722)--(5.425,3.722)--(5.429,3.722)--(5.433,3.722)%
  --(5.437,3.722)--(5.440,3.722)--(5.444,3.722)--(5.448,3.722)--(5.452,3.722)--(5.456,3.722)%
  --(5.459,3.722)--(5.463,3.722)--(5.467,3.722)--(5.471,3.722)--(5.474,3.722)--(5.478,3.722)%
  --(5.482,3.722)--(5.485,3.722)--(5.489,3.722)--(5.493,3.722)--(5.497,3.722)--(5.500,3.722)%
  --(5.504,3.722)--(5.508,3.722)--(5.511,3.833)--(5.515,3.833)--(5.519,3.833)--(5.522,3.833)%
  --(5.526,3.833)--(5.530,3.833)--(5.533,3.833)--(5.537,3.833)--(5.541,3.833)--(5.544,3.833)%
  --(5.548,3.833)--(5.551,3.833)--(5.555,3.833)--(5.559,3.833)--(5.562,3.833)--(5.566,3.833)%
  --(5.569,3.833)--(5.573,3.833)--(5.577,3.833)--(5.580,3.833)--(5.584,3.833)--(5.587,3.833)%
  --(5.591,3.833)--(5.594,3.833)--(5.598,3.833)--(5.601,3.833)--(5.605,3.833)--(5.609,3.833)%
  --(5.612,3.833)--(5.616,3.833)--(5.619,3.833)--(5.623,3.833)--(5.626,3.833)--(5.630,3.833)%
  --(5.633,3.833)--(5.637,3.833)--(5.640,3.833)--(5.644,3.833)--(5.647,3.833)--(5.650,3.833)%
  --(5.654,3.833)--(5.657,3.833)--(5.661,3.833)--(5.664,3.833)--(5.668,3.833)--(5.671,3.833)%
  --(5.675,3.833)--(5.678,3.833)--(5.681,3.833)--(5.685,3.833)--(5.688,3.833)--(5.692,3.833)%
  --(5.695,3.833)--(5.698,3.833)--(5.702,3.833)--(5.705,3.833)--(5.709,3.944)--(5.712,3.944)%
  --(5.715,3.944)--(5.719,3.944)--(5.722,3.944)--(5.725,3.944)--(5.729,3.944)--(5.732,3.944)%
  --(5.735,3.944)--(5.739,3.944)--(5.742,3.944)--(5.745,3.944)--(5.749,3.944)--(5.752,3.944)%
  --(5.755,3.944)--(5.759,3.944)--(5.762,3.944)--(5.765,3.944)--(5.769,3.944)--(5.772,3.944)%
  --(5.775,3.944)--(5.779,3.944)--(5.782,3.944)--(5.785,3.944)--(5.788,3.944)--(5.792,3.944)%
  --(5.795,3.944)--(5.798,3.944)--(5.801,3.944)--(5.805,3.944)--(5.808,3.944)--(5.811,3.944)%
  --(5.814,3.944)--(5.818,3.944)--(5.821,3.944)--(5.824,3.944)--(5.827,3.944)--(5.830,3.944)%
  --(5.834,3.944)--(5.837,3.944)--(5.840,3.944)--(5.843,3.944)--(5.846,3.944)--(5.850,3.944)%
  --(5.853,3.944)--(5.856,3.944)--(5.859,3.944)--(5.862,3.944)--(5.865,3.944)--(5.869,3.944)%
  --(5.872,3.944)--(5.875,3.944)--(5.878,3.944)--(5.881,3.944)--(5.884,3.944)--(5.887,3.944)%
  --(5.891,3.944)--(5.894,3.944)--(5.897,3.944)--(5.900,3.944)--(5.903,3.944)--(5.906,3.944)%
  --(5.909,3.944)--(5.912,3.944)--(5.915,3.944)--(5.918,3.944)--(5.922,3.944)--(5.925,3.944)%
  --(5.928,3.944)--(5.931,3.944)--(5.934,3.944)--(5.937,3.944)--(5.940,3.944)--(5.943,3.944)%
  --(5.946,3.944)--(5.949,3.944)--(5.952,3.944)--(5.955,3.944)--(5.958,3.944)--(5.961,3.944)%
  --(5.964,3.944)--(5.967,3.944)--(5.970,3.944)--(5.973,3.944)--(5.976,3.944)--(5.979,3.944)%
  --(5.982,3.944)--(5.985,3.944)--(5.988,3.944)--(5.991,3.944)--(5.994,3.944)--(5.997,3.944)%
  --(6.000,3.944)--(6.003,3.944)--(6.006,3.944)--(6.009,3.944)--(6.012,3.944)--(6.015,3.944)%
  --(6.018,3.944)--(6.021,3.944)--(6.024,3.944)--(6.027,3.944)--(6.030,3.944)--(6.033,3.944)%
  --(6.036,3.944)--(6.039,3.944)--(6.042,3.944)--(6.045,3.944)--(6.048,3.944)--(6.051,3.944)%
  --(6.053,3.944)--(6.056,3.944)--(6.059,3.944)--(6.062,3.944)--(6.065,3.944)--(6.068,3.944)%
  --(6.071,3.944)--(6.074,3.944)--(6.077,3.944)--(6.080,3.944)--(6.082,3.944)--(6.085,3.944)%
  --(6.088,3.944)--(6.091,4.055)--(6.094,4.055)--(6.097,4.055)--(6.100,4.055)--(6.103,4.055)%
  --(6.105,4.055)--(6.108,4.055)--(6.111,4.055)--(6.114,4.055)--(6.117,4.055)--(6.120,4.055)%
  --(6.122,4.055)--(6.125,4.055)--(6.128,4.055)--(6.131,4.166)--(6.134,4.166)--(6.137,4.166)%
  --(6.139,4.166)--(6.142,4.166)--(6.145,4.166)--(6.148,4.166)--(6.151,4.166)--(6.153,4.166)%
  --(6.156,4.166)--(6.159,4.166)--(6.162,4.166)--(6.164,4.166)--(6.167,4.166)--(6.170,4.166)%
  --(6.173,4.166)--(6.176,4.166)--(6.178,4.166)--(6.181,4.166)--(6.184,4.166)--(6.187,4.166)%
  --(6.189,4.166)--(6.192,4.166)--(6.195,4.166)--(6.198,4.166)--(6.200,4.166)--(6.203,4.166)%
  --(6.206,4.166)--(6.209,4.166)--(6.211,4.166)--(6.214,4.166)--(6.217,4.166)--(6.219,4.166)%
  --(6.222,4.166)--(6.225,4.166)--(6.228,4.166)--(6.230,4.166)--(6.233,4.166)--(6.236,4.166)%
  --(6.238,4.166)--(6.241,4.166)--(6.244,4.166)--(6.246,4.166)--(6.249,4.166)--(6.252,4.166)%
  --(6.254,4.166)--(6.257,4.166)--(6.260,4.166)--(6.262,4.166)--(6.265,4.166)--(6.268,4.166)%
  --(6.270,4.166)--(6.273,4.166)--(6.276,4.166)--(6.278,4.166)--(6.281,4.166)--(6.284,4.166)%
  --(6.286,4.166)--(6.289,4.166)--(6.292,4.166)--(6.294,4.166)--(6.297,4.166)--(6.299,4.166)%
  --(6.302,4.166)--(6.305,4.166)--(6.307,4.166)--(6.310,4.166)--(6.313,4.166)--(6.315,4.166)%
  --(6.318,4.166)--(6.320,4.166)--(6.323,4.166)--(6.326,4.166)--(6.328,4.166)--(6.331,4.166)%
  --(6.333,4.166)--(6.336,4.166)--(6.338,4.166)--(6.341,4.166)--(6.344,4.166)--(6.346,4.166)%
  --(6.349,4.166)--(6.351,4.166)--(6.354,4.166)--(6.356,4.166)--(6.359,4.166)--(6.362,4.166)%
  --(6.364,4.166)--(6.367,4.166)--(6.369,4.166)--(6.372,4.166)--(6.374,4.166)--(6.377,4.166)%
  --(6.379,4.166)--(6.382,4.166)--(6.384,4.166)--(6.387,4.166)--(6.389,4.166)--(6.392,4.166)%
  --(6.395,4.166)--(6.397,4.166)--(6.400,4.166)--(6.402,4.166)--(6.405,4.166)--(6.407,4.166)%
  --(6.410,4.166)--(6.412,4.166)--(6.415,4.166)--(6.417,4.166)--(6.420,4.166)--(6.422,4.166)%
  --(6.425,4.166)--(6.427,4.166)--(6.430,4.166)--(6.432,4.166)--(6.434,4.166)--(6.437,4.166)%
  --(6.439,4.166)--(6.442,4.166)--(6.444,4.166)--(6.447,4.166)--(6.449,4.166)--(6.452,4.166)%
  --(6.454,4.166)--(6.457,4.166)--(6.459,4.166)--(6.462,4.166)--(6.464,4.166)--(6.466,4.166)%
  --(6.469,4.166)--(6.471,4.166)--(6.474,4.166)--(6.476,4.166)--(6.479,4.166)--(6.481,4.166)%
  --(6.483,4.166)--(6.486,4.166)--(6.488,4.166)--(6.491,4.166)--(6.493,4.166)--(6.496,4.166)%
  --(6.498,4.166)--(6.500,4.166)--(6.503,4.166)--(6.505,4.166)--(6.508,4.166)--(6.510,4.166)%
  --(6.512,4.166)--(6.515,4.166)--(6.517,4.166)--(6.520,4.277)--(6.522,4.277)--(6.524,4.277)%
  --(6.527,4.277)--(6.529,4.388)--(6.531,4.388)--(6.534,4.388)--(6.536,4.388)--(6.539,4.388)%
  --(6.541,4.388)--(6.543,4.388)--(6.546,4.388)--(6.548,4.388)--(6.550,4.388)--(6.553,4.388)%
  --(6.555,4.388)--(6.557,4.388)--(6.560,4.388)--(6.562,4.388)--(6.564,4.388)--(6.567,4.388)%
  --(6.569,4.388)--(6.572,4.388)--(6.574,4.388)--(6.576,4.388)--(6.578,4.388)--(6.581,4.388)%
  --(6.583,4.388)--(6.585,4.388)--(6.588,4.388)--(6.590,4.388)--(6.592,4.388)--(6.595,4.388)%
  --(6.597,4.388)--(6.599,4.388)--(6.602,4.388)--(6.604,4.388)--(6.606,4.388)--(6.609,4.388)%
  --(6.611,4.388)--(6.613,4.388)--(6.615,4.388)--(6.618,4.388)--(6.620,4.388)--(6.622,4.388)%
  --(6.625,4.388)--(6.627,4.388)--(6.629,4.388)--(6.631,4.499)--(6.634,4.499)--(6.636,4.499)%
  --(6.638,4.499)--(6.641,4.499)--(6.643,4.499)--(6.645,4.499)--(6.647,4.499)--(6.650,4.499)%
  --(6.652,4.499)--(6.654,4.609)--(6.656,4.609)--(6.659,4.609)--(6.661,4.609)--(6.663,4.609)%
  --(6.665,4.609)--(6.668,4.609)--(6.670,4.609)--(6.672,4.609)--(6.674,4.609)--(6.676,4.609)%
  --(6.679,4.609)--(6.681,4.609)--(6.683,4.609)--(6.685,4.609)--(6.688,4.609)--(6.690,4.609)%
  --(6.692,4.609)--(6.694,4.609)--(6.696,4.609)--(6.699,4.609)--(6.701,4.609)--(6.703,4.609)%
  --(6.705,4.609)--(6.708,4.609)--(6.710,4.609)--(6.712,4.609)--(6.714,4.609)--(6.716,4.720)%
  --(6.719,4.720)--(6.721,4.720)--(6.723,4.720)--(6.725,4.720)--(6.727,4.720)--(6.729,4.720)%
  --(6.732,4.720)--(6.734,4.720)--(6.736,4.720)--(6.738,4.720)--(6.740,4.720)--(6.743,4.720)%
  --(6.745,4.720)--(6.747,4.720)--(6.749,4.720)--(6.751,4.720)--(6.753,4.720)--(6.755,4.720)%
  --(6.758,4.720)--(6.760,4.720)--(6.762,4.720)--(6.764,4.720)--(6.766,4.720)--(6.768,4.831)%
  --(6.771,4.831)--(6.773,4.831)--(6.775,4.831)--(6.777,4.831)--(6.779,4.831)--(6.781,4.831)%
  --(6.783,4.831)--(6.786,4.831)--(6.788,4.831)--(6.790,4.831)--(6.792,4.831)--(6.794,4.831)%
  --(6.796,4.942)--(6.798,4.942)--(6.800,4.942)--(6.802,4.942)--(6.805,4.942)--(6.807,4.942)%
  --(6.809,4.942)--(6.811,4.942)--(6.813,4.942)--(6.815,4.942)--(6.817,4.942)--(6.819,4.942)%
  --(6.821,4.942)--(6.824,4.942)--(6.826,4.942)--(6.828,4.942)--(6.830,4.942)--(6.832,4.942)%
  --(6.834,4.942)--(6.836,4.942)--(6.838,4.942)--(6.840,4.942)--(6.842,4.942)--(6.844,4.942)%
  --(6.846,4.942)--(6.849,4.942)--(6.851,4.942)--(6.853,4.942)--(6.855,4.942)--(6.857,4.942)%
  --(6.859,4.942)--(6.861,4.942)--(6.863,4.942)--(6.865,4.942)--(6.867,4.942)--(6.869,4.942)%
  --(6.871,4.942)--(6.873,4.942)--(6.875,4.942)--(6.877,4.942)--(6.879,4.942)--(6.881,4.942)%
  --(6.884,4.942)--(6.886,4.942)--(6.888,4.942)--(6.890,4.942)--(6.892,4.942)--(6.894,4.942)%
  --(6.896,4.942)--(6.898,4.942)--(6.900,4.942)--(6.902,4.942)--(6.904,4.942)--(6.906,4.942)%
  --(6.908,4.942)--(6.910,4.942)--(6.912,4.942)--(6.914,4.942)--(6.916,4.942)--(6.918,4.942)%
  --(6.920,4.942)--(6.922,4.942)--(6.924,4.942)--(6.926,4.942)--(6.928,4.942)--(6.930,4.942)%
  --(6.932,4.942)--(6.934,4.942)--(6.936,4.942)--(6.938,4.942)--(6.940,4.942)--(6.942,4.942)%
  --(6.944,4.942)--(6.946,4.942)--(6.948,4.942)--(6.950,4.942)--(6.952,4.942)--(6.954,4.942)%
  --(6.956,4.942)--(6.958,4.942)--(6.960,4.942)--(6.962,4.942)--(6.964,4.942)--(6.966,4.942)%
  --(6.968,4.942)--(6.970,4.942)--(6.972,4.942)--(6.974,4.942)--(6.976,4.942)--(6.978,4.942)%
  --(6.980,4.942)--(6.982,4.942)--(6.983,4.942)--(6.985,4.942)--(6.987,4.942)--(6.989,4.942)%
  --(6.991,4.942)--(6.993,4.942)--(6.995,4.942)--(6.997,4.942)--(6.999,4.942)--(7.001,4.942)%
  --(7.003,4.942)--(7.005,4.942)--(7.007,4.942)--(7.009,4.942)--(7.011,4.942)--(7.013,4.942)%
  --(7.015,4.942)--(7.017,4.942)--(7.018,4.942)--(7.020,4.942)--(7.022,4.942)--(7.024,4.942)%
  --(7.026,4.942)--(7.028,4.942)--(7.030,4.942)--(7.032,4.942)--(7.034,4.942)--(7.036,4.942)%
  --(7.038,4.942)--(7.040,4.942)--(7.041,4.942)--(7.043,4.942)--(7.045,4.942)--(7.047,4.942)%
  --(7.049,4.942)--(7.051,4.942)--(7.053,4.942)--(7.055,4.942)--(7.057,4.942)--(7.059,4.942)%
  --(7.060,4.942)--(7.062,4.942)--(7.064,4.942)--(7.066,4.942)--(7.068,4.942)--(7.070,4.942)%
  --(7.072,4.942)--(7.074,4.942)--(7.076,4.942)--(7.077,4.942)--(7.079,4.942)--(7.081,4.942)%
  --(7.083,4.942)--(7.085,4.942)--(7.087,4.942)--(7.089,4.942)--(7.091,4.942)--(7.092,4.942)%
  --(7.094,4.942)--(7.096,4.942)--(7.098,4.942)--(7.100,4.942)--(7.102,4.942)--(7.104,4.942)%
  --(7.105,4.942)--(7.107,4.942)--(7.109,4.942)--(7.111,4.942)--(7.113,4.942)--(7.115,4.942)%
  --(7.117,4.942)--(7.118,4.942)--(7.120,4.942)--(7.122,4.942)--(7.124,4.942)--(7.126,4.942)%
  --(7.128,4.942)--(7.129,4.942)--(7.131,4.942)--(7.133,4.942)--(7.135,4.942)--(7.137,5.053)%
  --(7.139,5.053)--(7.141,5.053)--(7.142,5.053)--(7.144,5.053)--(7.146,5.053)--(7.148,5.053)%
  --(7.150,5.053)--(7.151,5.053)--(7.153,5.053)--(7.155,5.053)--(7.157,5.053)--(7.159,5.053)%
  --(7.161,5.053)--(7.162,5.053)--(7.164,5.053)--(7.166,5.053)--(7.168,5.053)--(7.170,5.053)%
  --(7.171,5.053)--(7.173,5.053)--(7.175,5.053)--(7.177,5.053)--(7.179,5.053)--(7.180,5.053)%
  --(7.182,5.053)--(7.184,5.053)--(7.186,5.053)--(7.188,5.053)--(7.189,5.053)--(7.191,5.164)%
  --(7.193,5.164)--(7.195,5.164)--(7.197,5.164)--(7.198,5.164)--(7.200,5.164)--(7.202,5.164)%
  --(7.204,5.164)--(7.205,5.164)--(7.207,5.164)--(7.209,5.164)--(7.211,5.164)--(7.213,5.164)%
  --(7.214,5.164)--(7.216,5.164)--(7.218,5.164)--(7.220,5.164)--(7.221,5.164)--(7.223,5.164)%
  --(7.225,5.164)--(7.227,5.164)--(7.228,5.164)--(7.230,5.164)--(7.232,5.164)--(7.234,5.164)%
  --(7.236,5.164)--(7.237,5.164)--(7.239,5.164)--(7.241,5.164)--(7.243,5.164)--(7.244,5.164)%
  --(7.246,5.164)--(7.248,5.164)--(7.250,5.164)--(7.251,5.164)--(7.253,5.164)--(7.255,5.164)%
  --(7.256,5.164)--(7.258,5.275)--(7.260,5.275)--(7.262,5.275)--(7.263,5.275)--(7.265,5.275)%
  --(7.267,5.275)--(7.269,5.275)--(7.270,5.275)--(7.272,5.275)--(7.274,5.275)--(7.276,5.386)%
  --(7.277,5.386)--(7.279,5.386)--(7.281,5.386)--(7.282,5.386)--(7.284,5.386)--(7.286,5.386)%
  --(7.288,5.386)--(7.289,5.386)--(7.291,5.386)--(7.293,5.386)--(7.294,5.386)--(7.296,5.386)%
  --(7.298,5.386)--(7.300,5.386)--(7.301,5.386)--(7.303,5.386)--(7.305,5.386)--(7.306,5.386)%
  --(7.308,5.386)--(7.310,5.386)--(7.312,5.386)--(7.313,5.386)--(7.315,5.386)--(7.317,5.386)%
  --(7.318,5.386)--(7.320,5.386)--(7.322,5.386)--(7.323,5.386)--(7.325,5.386)--(7.327,5.386)%
  --(7.328,5.386)--(7.330,5.386)--(7.332,5.386)--(7.334,5.386)--(7.335,5.386)--(7.337,5.386)%
  --(7.339,5.386)--(7.340,5.386)--(7.342,5.386)--(7.344,5.386)--(7.345,5.386)--(7.347,5.386)%
  --(7.349,5.386)--(7.350,5.386)--(7.352,5.386)--(7.354,5.386)--(7.355,5.386)--(7.357,5.386)%
  --(7.359,5.386)--(7.360,5.386)--(7.362,5.386)--(7.364,5.386)--(7.365,5.386)--(7.367,5.386)%
  --(7.369,5.386)--(7.370,5.386)--(7.372,5.386)--(7.374,5.386)--(7.375,5.386)--(7.377,5.386)%
  --(7.379,5.386)--(7.380,5.386)--(7.382,5.386)--(7.384,5.386)--(7.385,5.386)--(7.387,5.386)%
  --(7.388,5.386)--(7.390,5.386)--(7.392,5.386)--(7.393,5.386)--(7.395,5.386)--(7.397,5.386)%
  --(7.398,5.386)--(7.400,5.386)--(7.402,5.386)--(7.403,5.386)--(7.405,5.386)--(7.407,5.386)%
  --(7.408,5.386)--(7.410,5.386)--(7.411,5.386)--(7.413,5.386)--(7.415,5.386)--(7.416,5.386)%
  --(7.418,5.386)--(7.420,5.497)--(7.421,5.497)--(7.423,5.497)--(7.424,5.497)--(7.426,5.497)%
  --(7.428,5.497)--(7.429,5.497)--(7.431,5.497)--(7.432,5.497)--(7.434,5.497)--(7.436,5.497)%
  --(7.437,5.497)--(7.439,5.497)--(7.441,5.497)--(7.442,5.497)--(7.444,5.497)--(7.445,5.497)%
  --(7.447,5.497)--(7.449,5.497)--(7.450,5.497)--(7.452,5.497)--(7.453,5.497)--(7.455,5.497)%
  --(7.457,5.497)--(7.458,5.497)--(7.460,5.497)--(7.461,5.497)--(7.463,5.497)--(7.465,5.497)%
  --(7.466,5.497)--(7.468,5.497)--(7.469,5.497)--(7.471,5.497)--(7.473,5.497)--(7.474,5.497)%
  --(7.476,5.497)--(7.477,5.497)--(7.479,5.497)--(7.480,5.497)--(7.482,5.497)--(7.484,5.497)%
  --(7.485,5.497)--(7.487,5.497)--(7.488,5.497)--(7.490,5.497)--(7.491,5.497)--(7.493,5.497)%
  --(7.495,5.497)--(7.496,5.497)--(7.498,5.497)--(7.499,5.497)--(7.501,5.497)--(7.502,5.497)%
  --(7.504,5.497)--(7.506,5.497)--(7.507,5.497)--(7.509,5.497)--(7.510,5.497)--(7.512,5.497)%
  --(7.513,5.497)--(7.515,5.497)--(7.517,5.497)--(7.518,5.497)--(7.520,5.497)--(7.521,5.497)%
  --(7.523,5.497)--(7.524,5.497)--(7.526,5.497)--(7.527,5.497)--(7.529,5.497)--(7.530,5.497)%
  --(7.532,5.497)--(7.534,5.497)--(7.535,5.497)--(7.537,5.497)--(7.538,5.497)--(7.540,5.497)%
  --(7.541,5.497)--(7.543,5.497)--(7.544,5.497)--(7.546,5.497)--(7.547,5.497)--(7.549,5.497)%
  --(7.551,5.497)--(7.552,5.497)--(7.554,5.497)--(7.555,5.497)--(7.557,5.497)--(7.558,5.497)%
  --(7.560,5.497)--(7.561,5.497)--(7.563,5.497)--(7.564,5.497)--(7.566,5.497)--(7.567,5.497)%
  --(7.569,5.497)--(7.570,5.497)--(7.572,5.497)--(7.573,5.497)--(7.575,5.497)--(7.576,5.497)%
  --(7.578,5.497)--(7.580,5.497)--(7.581,5.497)--(7.583,5.497)--(7.584,5.497)--(7.586,5.497)%
  --(7.587,5.497)--(7.589,5.497)--(7.590,5.497)--(7.592,5.497)--(7.593,5.497)--(7.595,5.497)%
  --(7.596,5.497)--(7.598,5.497)--(7.599,5.497)--(7.601,5.497)--(7.602,5.497)--(7.604,5.497)%
  --(7.605,5.497)--(7.607,5.497)--(7.608,5.497)--(7.610,5.497)--(7.611,5.497)--(7.613,5.497)%
  --(7.614,5.497)--(7.616,5.497)--(7.617,5.497)--(7.619,5.497)--(7.620,5.497)--(7.622,5.497)%
  --(7.623,5.497)--(7.625,5.497)--(7.626,5.497)--(7.628,5.497)--(7.629,5.497)--(7.630,5.497)%
  --(7.632,5.497)--(7.633,5.497)--(7.635,5.497)--(7.636,5.497)--(7.638,5.497)--(7.639,5.497)%
  --(7.641,5.497)--(7.642,5.497)--(7.644,5.497)--(7.645,5.497)--(7.647,5.497)--(7.648,5.497)%
  --(7.650,5.497)--(7.651,5.497)--(7.653,5.497)--(7.654,5.497)--(7.656,5.497)--(7.657,5.497)%
  --(7.659,5.497)--(7.660,5.497)--(7.661,5.497)--(7.663,5.497)--(7.664,5.497)--(7.666,5.497)%
  --(7.667,5.497)--(7.669,5.497)--(7.670,5.497)--(7.672,5.497)--(7.673,5.497)--(7.675,5.497)%
  --(7.676,5.497)--(7.677,5.497)--(7.679,5.497)--(7.680,5.497)--(7.682,5.497)--(7.683,5.497)%
  --(7.685,5.497)--(7.686,5.497)--(7.688,5.497)--(7.689,5.497)--(7.691,5.497)--(7.692,5.497)%
  --(7.693,5.497)--(7.695,5.497)--(7.696,5.497)--(7.698,5.497)--(7.699,5.497)--(7.701,5.497)%
  --(7.702,5.497)--(7.704,5.497)--(7.705,5.497)--(7.706,5.497)--(7.708,5.497)--(7.709,5.497)%
  --(7.711,5.497)--(7.712,5.497)--(7.714,5.497)--(7.715,5.497)--(7.716,5.497)--(7.718,5.497)%
  --(7.719,5.497)--(7.721,5.497)--(7.722,5.497)--(7.724,5.497)--(7.725,5.497)--(7.726,5.497)%
  --(7.728,5.608)--(7.729,5.608)--(7.731,5.608)--(7.732,5.608)--(7.733,5.608)--(7.735,5.608)%
  --(7.736,5.608)--(7.738,5.608)--(7.739,5.608)--(7.741,5.608)--(7.742,5.608)--(7.743,5.608)%
  --(7.745,5.608)--(7.746,5.608)--(7.748,5.608)--(7.749,5.608)--(7.750,5.608)--(7.752,5.608)%
  --(7.753,5.608)--(7.755,5.608)--(7.756,5.608)--(7.758,5.608)--(7.759,5.608)--(7.760,5.608)%
  --(7.762,5.608)--(7.763,5.608)--(7.765,5.608)--(7.766,5.608)--(7.767,5.608)--(7.769,5.608)%
  --(7.770,5.608)--(7.772,5.608)--(7.773,5.608)--(7.774,5.608)--(7.776,5.608)--(7.777,5.608)%
  --(7.778,5.608)--(7.780,5.608)--(7.781,5.608)--(7.783,5.608)--(7.784,5.608)--(7.785,5.608)%
  --(7.787,5.608)--(7.788,5.608)--(7.790,5.608)--(7.791,5.608)--(7.792,5.608)--(7.794,5.608)%
  --(7.795,5.608)--(7.797,5.608)--(7.798,5.608)--(7.799,5.608)--(7.801,5.608)--(7.802,5.608)%
  --(7.803,5.608)--(7.805,5.608)--(7.806,5.608)--(7.808,5.608)--(7.809,5.608)--(7.810,5.608)%
  --(7.812,5.608)--(7.813,5.608)--(7.814,5.608)--(7.816,5.608)--(7.817,5.608)--(7.819,5.608)%
  --(7.820,5.608)--(7.821,5.608)--(7.823,5.608)--(7.824,5.608)--(7.825,5.608)--(7.827,5.608)%
  --(7.828,5.608)--(7.829,5.608)--(7.831,5.608)--(7.832,5.608)--(7.834,5.608)--(7.835,5.608)%
  --(7.836,5.608)--(7.838,5.608)--(7.839,5.608)--(7.840,5.608)--(7.842,5.608)--(7.843,5.608)%
  --(7.844,5.608)--(7.846,5.608)--(7.847,5.608)--(7.848,5.608)--(7.850,5.719)--(7.851,5.719)%
  --(7.852,5.719)--(7.854,5.830)--(7.855,5.830)--(7.857,5.830)--(7.858,5.830)--(7.859,5.830)%
  --(7.861,5.830)--(7.862,5.830)--(7.863,5.830)--(7.865,5.830)--(7.866,5.830)--(7.867,5.830)%
  --(7.869,5.830)--(7.870,5.830)--(7.871,5.830)--(7.873,5.830)--(7.874,5.830)--(7.875,5.830)%
  --(7.877,5.830)--(7.878,5.830)--(7.879,5.830)--(7.881,5.830)--(7.882,5.830)--(7.883,5.830)%
  --(7.885,5.830)--(7.886,5.830)--(7.887,5.830)--(7.889,5.830)--(7.890,5.830)--(7.891,5.830)%
  --(7.893,5.830)--(7.894,5.830)--(7.895,5.830)--(7.897,5.830)--(7.898,5.830)--(7.899,5.830)%
  --(7.901,5.830)--(7.902,5.830)--(7.903,5.830)--(7.904,5.830)--(7.906,5.830)--(7.907,5.830)%
  --(7.908,5.830)--(7.910,5.830)--(7.911,5.830)--(7.912,5.830)--(7.914,5.830)--(7.915,5.830)%
  --(7.916,5.830)--(7.918,5.830)--(7.919,5.830)--(7.920,5.830)--(7.922,5.830)--(7.923,5.830)%
  --(7.924,5.830)--(7.925,5.830)--(7.927,5.830)--(7.928,5.830)--(7.929,5.830)--(7.931,5.830)%
  --(7.932,5.830)--(7.933,5.830)--(7.935,5.830)--(7.936,5.830)--(7.937,5.830)--(7.939,5.830)%
  --(7.940,5.830)--(7.941,5.830)--(7.942,5.830)--(7.944,5.830)--(7.945,5.830)--(7.946,5.830)%
  --(7.948,5.830)--(7.949,5.830)--(7.950,5.830)--(7.951,5.830)--(7.953,5.830)--(7.954,5.830)%
  --(7.955,5.830)--(7.957,5.830)--(7.958,5.830)--(7.959,5.830)--(7.961,5.830)--(7.962,5.830)%
  --(7.963,5.830)--(7.964,5.830)--(7.966,5.830)--(7.967,5.830)--(7.968,5.830)--(7.970,5.830)%
  --(7.971,5.830)--(7.972,5.830)--(7.973,5.830)--(7.975,5.830)--(7.976,5.830)--(7.977,5.830)%
  --(7.978,5.830)--(7.980,5.830)--(7.981,5.830)--(7.982,5.830)--(7.984,5.830)--(7.985,5.830)%
  --(7.986,5.830)--(7.987,5.830)--(7.989,5.830)--(7.990,5.830)--(7.991,5.830)--(7.992,5.830)%
  --(7.994,5.830)--(7.995,5.830)--(7.996,5.830)--(7.998,5.830)--(7.999,5.830)--(8.000,5.830)%
  --(8.001,5.830)--(8.003,5.830)--(8.004,5.830)--(8.005,5.830)--(8.006,5.830)--(8.008,5.941)%
  --(8.009,5.941)--(8.010,5.941)--(8.011,5.941)--(8.013,5.941)--(8.014,5.941)--(8.015,5.941)%
  --(8.016,5.941)--(8.018,5.941)--(8.019,5.941)--(8.020,5.941)--(8.022,5.941)--(8.023,5.941)%
  --(8.024,5.941)--(8.025,5.941)--(8.027,5.941)--(8.028,5.941)--(8.029,5.941)--(8.030,5.941)%
  --(8.032,5.941)--(8.033,5.941)--(8.034,5.941)--(8.035,5.941)--(8.037,5.941)--(8.038,5.941)%
  --(8.039,5.941)--(8.040,5.941)--(8.042,5.941)--(8.043,5.941)--(8.044,5.941)--(8.045,5.941)%
  --(8.046,5.941)--(8.048,5.941)--(8.049,5.941)--(8.050,5.941)--(8.051,5.941)--(8.053,5.941)%
  --(8.054,5.941)--(8.055,5.941)--(8.056,5.941)--(8.058,5.941)--(8.059,5.941)--(8.060,5.941)%
  --(8.061,5.941)--(8.063,5.941)--(8.064,5.941)--(8.065,5.941)--(8.066,5.941)--(8.067,5.941)%
  --(8.069,5.941)--(8.070,5.941)--(8.071,5.941)--(8.072,5.941)--(8.074,5.941)--(8.075,5.941)%
  --(8.076,5.941)--(8.077,5.941)--(8.079,5.941)--(8.080,5.941)--(8.081,5.941)--(8.082,5.941)%
  --(8.083,5.941)--(8.085,5.941)--(8.086,5.941)--(8.087,5.941)--(8.088,5.941)--(8.090,5.941)%
  --(8.091,5.941)--(8.092,5.941)--(8.093,6.052)--(8.094,6.052)--(8.096,6.052)--(8.097,6.052)%
  --(8.098,6.052)--(8.099,6.052)--(8.100,6.052)--(8.102,6.052)--(8.103,6.052)--(8.104,6.052)%
  --(8.105,6.052)--(8.107,6.052)--(8.108,6.052)--(8.109,6.052)--(8.110,6.052)--(8.111,6.052)%
  --(8.113,6.052)--(8.114,6.052)--(8.115,6.052)--(8.116,6.052)--(8.117,6.052)--(8.119,6.052)%
  --(8.120,6.052)--(8.121,6.052)--(8.122,6.052)--(8.123,6.052)--(8.125,6.052)--(8.126,6.052)%
  --(8.127,6.052)--(8.128,6.052)--(8.129,6.052)--(8.131,6.052)--(8.132,6.052)--(8.133,6.052)%
  --(8.134,6.052)--(8.135,6.052)--(8.137,6.052)--(8.138,6.052)--(8.139,6.052)--(8.140,6.052)%
  --(8.141,6.052)--(8.143,6.052)--(8.144,6.052)--(8.145,6.052)--(8.146,6.052)--(8.147,6.052)%
  --(8.148,6.052)--(8.150,6.052)--(8.151,6.052)--(8.152,6.162)--(8.153,6.273)--(8.154,6.273)%
  --(8.156,6.273)--(8.157,6.273)--(8.158,6.273)--(8.159,6.273)--(8.160,6.273)--(8.162,6.273)%
  --(8.163,6.273)--(8.164,6.273)--(8.165,6.273)--(8.166,6.273)--(8.167,6.273)--(8.169,6.273)%
  --(8.170,6.273)--(8.171,6.273)--(8.172,6.273)--(8.173,6.273)--(8.174,6.273)--(8.176,6.273)%
  --(8.177,6.273)--(8.178,6.273)--(8.179,6.273)--(8.180,6.273)--(8.182,6.273)--(8.183,6.273)%
  --(8.184,6.273)--(8.185,6.273)--(8.186,6.273)--(8.187,6.273)--(8.189,6.273)--(8.190,6.273)%
  --(8.191,6.273)--(8.192,6.273)--(8.193,6.273)--(8.194,6.273)--(8.196,6.273)--(8.197,6.273)%
  --(8.198,6.273)--(8.199,6.273)--(8.200,6.273)--(8.201,6.273)--(8.202,6.273)--(8.204,6.273)%
  --(8.205,6.273)--(8.206,6.273)--(8.207,6.273)--(8.208,6.273)--(8.209,6.273)--(8.211,6.273)%
  --(8.212,6.273)--(8.213,6.273)--(8.214,6.273)--(8.215,6.273)--(8.216,6.273)--(8.218,6.273)%
  --(8.219,6.273)--(8.220,6.273)--(8.221,6.273)--(8.222,6.273)--(8.223,6.273)--(8.224,6.273)%
  --(8.226,6.273)--(8.227,6.273)--(8.228,6.273)--(8.229,6.273)--(8.230,6.273)--(8.231,6.273)%
  --(8.232,6.273)--(8.234,6.273)--(8.235,6.273)--(8.236,6.273)--(8.237,6.273)--(8.238,6.273)%
  --(8.239,6.273)--(8.240,6.273)--(8.242,6.273)--(8.243,6.273)--(8.244,6.273)--(8.245,6.273)%
  --(8.246,6.273)--(8.247,6.273)--(8.248,6.273)--(8.250,6.273)--(8.251,6.273)--(8.252,6.273)%
  --(8.253,6.273)--(8.254,6.273)--(8.255,6.273)--(8.256,6.273)--(8.258,6.273)--(8.259,6.273)%
  --(8.260,6.273)--(8.261,6.273)--(8.262,6.273)--(8.263,6.273)--(8.264,6.273)--(8.265,6.273)%
  --(8.267,6.273)--(8.268,6.273)--(8.269,6.273)--(8.270,6.273)--(8.271,6.273)--(8.272,6.273)%
  --(8.273,6.273)--(8.275,6.273)--(8.276,6.273)--(8.277,6.273)--(8.278,6.273)--(8.279,6.273)%
  --(8.280,6.273)--(8.281,6.273)--(8.282,6.273)--(8.283,6.273)--(8.285,6.273)--(8.286,6.273)%
  --(8.287,6.273)--(8.288,6.273)--(8.289,6.273)--(8.290,6.273)--(8.291,6.273)--(8.292,6.273)%
  --(8.294,6.273)--(8.295,6.273)--(8.296,6.273)--(8.297,6.273)--(8.298,6.273)--(8.299,6.273)%
  --(8.300,6.273)--(8.301,6.273)--(8.302,6.273)--(8.304,6.273)--(8.305,6.273)--(8.306,6.384)%
  --(8.307,6.384)--(8.308,6.384)--(8.309,6.384)--(8.310,6.384)--(8.311,6.384)--(8.312,6.384)%
  --(8.314,6.384)--(8.315,6.384)--(8.316,6.384)--(8.317,6.384)--(8.318,6.384)--(8.319,6.384)%
  --(8.320,6.384)--(8.321,6.384)--(8.322,6.384)--(8.324,6.384)--(8.325,6.384)--(8.326,6.384)%
  --(8.327,6.384)--(8.328,6.384)--(8.329,6.384)--(8.330,6.384)--(8.331,6.384)--(8.332,6.384)%
  --(8.333,6.384)--(8.335,6.384)--(8.336,6.384)--(8.337,6.384)--(8.338,6.384)--(8.339,6.384)%
  --(8.340,6.384)--(8.341,6.384)--(8.342,6.384)--(8.343,6.384)--(8.344,6.384)--(8.345,6.384)%
  --(8.347,6.384)--(8.348,6.384)--(8.349,6.384)--(8.350,6.384)--(8.351,6.384)--(8.352,6.384)%
  --(8.353,6.384)--(8.354,6.384)--(8.355,6.384)--(8.356,6.384)--(8.357,6.384)--(8.359,6.384)%
  --(8.360,6.384)--(8.361,6.384)--(8.362,6.384)--(8.363,6.384)--(8.364,6.384)--(8.365,6.384)%
  --(8.366,6.384)--(8.367,6.384)--(8.368,6.384)--(8.369,6.384)--(8.370,6.384)--(8.372,6.384)%
  --(8.373,6.384)--(8.374,6.384)--(8.375,6.384)--(8.376,6.384)--(8.377,6.384)--(8.378,6.384)%
  --(8.379,6.384)--(8.380,6.384)--(8.381,6.384)--(8.382,6.384)--(8.383,6.384)--(8.384,6.384)%
  --(8.386,6.384)--(8.387,6.384)--(8.388,6.384)--(8.389,6.384)--(8.390,6.384)--(8.391,6.384)%
  --(8.392,6.384)--(8.393,6.384)--(8.394,6.384)--(8.395,6.384)--(8.396,6.384)--(8.397,6.384)%
  --(8.398,6.384)--(8.399,6.384)--(8.400,6.384)--(8.402,6.384)--(8.403,6.384)--(8.404,6.384)%
  --(8.405,6.384)--(8.406,6.384)--(8.407,6.384)--(8.408,6.384)--(8.409,6.384)--(8.410,6.384)%
  --(8.411,6.384)--(8.412,6.384)--(8.413,6.384)--(8.414,6.384)--(8.415,6.384)--(8.416,6.384)%
  --(8.417,6.384)--(8.419,6.384)--(8.420,6.384)--(8.421,6.384)--(8.422,6.384)--(8.423,6.384)%
  --(8.424,6.384)--(8.425,6.384)--(8.426,6.384)--(8.427,6.384)--(8.428,6.384)--(8.429,6.384)%
  --(8.430,6.384)--(8.431,6.384)--(8.432,6.384)--(8.433,6.384)--(8.434,6.384)--(8.435,6.384)%
  --(8.436,6.384)--(8.438,6.384)--(8.439,6.384)--(8.440,6.384)--(8.441,6.384)--(8.442,6.384)%
  --(8.443,6.384)--(8.444,6.384)--(8.445,6.384)--(8.446,6.384)--(8.447,6.384)--(8.448,6.384)%
  --(8.449,6.384)--(8.450,6.384)--(8.451,6.384)--(8.452,6.384)--(8.453,6.384)--(8.454,6.384)%
  --(8.455,6.384)--(8.456,6.384)--(8.457,6.384)--(8.458,6.384)--(8.459,6.384)--(8.461,6.384)%
  --(8.462,6.384)--(8.463,6.384)--(8.464,6.384)--(8.465,6.384)--(8.466,6.384)--(8.467,6.384)%
  --(8.468,6.384)--(8.469,6.384)--(8.470,6.384)--(8.471,6.384)--(8.472,6.384)--(8.473,6.384)%
  --(8.474,6.384)--(8.475,6.384)--(8.476,6.384)--(8.477,6.384)--(8.478,6.384)--(8.479,6.384)%
  --(8.480,6.384)--(8.481,6.384)--(8.482,6.384)--(8.483,6.384)--(8.484,6.384)--(8.485,6.384)%
  --(8.486,6.384)--(8.487,6.384)--(8.488,6.384)--(8.489,6.384)--(8.490,6.384)--(8.491,6.384)%
  --(8.493,6.384)--(8.494,6.384)--(8.495,6.384)--(8.496,6.384)--(8.497,6.384)--(8.498,6.384)%
  --(8.499,6.384)--(8.500,6.384)--(8.501,6.384)--(8.502,6.384)--(8.503,6.384)--(8.504,6.495)%
  --(8.505,6.495)--(8.506,6.495)--(8.507,6.495)--(8.508,6.495)--(8.509,6.495)--(8.510,6.495)%
  --(8.511,6.495)--(8.512,6.495)--(8.513,6.495)--(8.514,6.495)--(8.515,6.495)--(8.516,6.495)%
  --(8.517,6.495)--(8.518,6.495)--(8.519,6.495)--(8.520,6.495)--(8.521,6.495)--(8.522,6.495)%
  --(8.523,6.495)--(8.524,6.495)--(8.525,6.495)--(8.526,6.495)--(8.527,6.495)--(8.528,6.495)%
  --(8.529,6.495)--(8.530,6.495)--(8.531,6.495)--(8.532,6.495)--(8.533,6.495)--(8.534,6.495)%
  --(8.535,6.495)--(8.536,6.495)--(8.537,6.495)--(8.538,6.495)--(8.539,6.495)--(8.540,6.495)%
  --(8.541,6.495)--(8.542,6.495)--(8.543,6.495)--(8.544,6.495)--(8.545,6.495)--(8.546,6.495)%
  --(8.547,6.495)--(8.548,6.495)--(8.549,6.495)--(8.550,6.495)--(8.551,6.495)--(8.552,6.495)%
  --(8.553,6.495)--(8.554,6.495)--(8.555,6.495)--(8.556,6.495)--(8.557,6.495)--(8.558,6.495)%
  --(8.559,6.495)--(8.560,6.495)--(8.561,6.495)--(8.562,6.495)--(8.563,6.495)--(8.564,6.495)%
  --(8.565,6.495)--(8.566,6.495)--(8.567,6.495)--(8.568,6.495)--(8.569,6.495)--(8.570,6.495)%
  --(8.571,6.495)--(8.572,6.495)--(8.573,6.495)--(8.574,6.495)--(8.575,6.495)--(8.576,6.495)%
  --(8.577,6.495)--(8.578,6.495)--(8.579,6.495)--(8.580,6.495)--(8.581,6.495)--(8.582,6.495)%
  --(8.583,6.495)--(8.584,6.495)--(8.585,6.495)--(8.586,6.495)--(8.587,6.495)--(8.588,6.495)%
  --(8.589,6.495)--(8.590,6.495)--(8.591,6.495)--(8.592,6.495)--(8.593,6.495)--(8.594,6.495)%
  --(8.595,6.495)--(8.596,6.495)--(8.597,6.495)--(8.598,6.495)--(8.599,6.495)--(8.600,6.495)%
  --(8.601,6.495)--(8.602,6.495)--(8.603,6.495)--(8.604,6.495)--(8.605,6.495)--(8.606,6.495)%
  --(8.607,6.495)--(8.608,6.495)--(8.609,6.495)--(8.610,6.495)--(8.611,6.495)--(8.612,6.495)%
  --(8.613,6.495)--(8.614,6.495)--(8.615,6.495)--(8.616,6.495)--(8.617,6.495)--(8.618,6.495)%
  --(8.619,6.495)--(8.620,6.495)--(8.621,6.495)--(8.622,6.495)--(8.623,6.495)--(8.624,6.495)%
  --(8.625,6.495)--(8.626,6.495)--(8.627,6.495)--(8.628,6.495)--(8.629,6.495)--(8.630,6.495)%
  --(8.631,6.495)--(8.632,6.495)--(8.633,6.495)--(8.634,6.495)--(8.635,6.495)--(8.636,6.495)%
  --(8.637,6.495)--(8.638,6.495)--(8.639,6.495)--(8.640,6.495)--(8.641,6.495)--(8.642,6.495)%
  --(8.643,6.495)--(8.644,6.495)--(8.645,6.495)--(8.646,6.495)--(8.647,6.495)--(8.648,6.495)%
  --(8.649,6.495)--(8.650,6.495)--(8.651,6.495)--(8.652,6.495)--(8.653,6.495)--(8.654,6.495)%
  --(8.655,6.495)--(8.656,6.495)--(8.657,6.495)--(8.658,6.495)--(8.659,6.495)--(8.660,6.495)%
  --(8.661,6.495)--(8.662,6.495)--(8.663,6.495)--(8.664,6.495)--(8.665,6.495)--(8.666,6.495)%
  --(8.667,6.495)--(8.668,6.495)--(8.669,6.495)--(8.670,6.495)--(8.671,6.495)--(8.672,6.495)%
  --(8.673,6.495)--(8.674,6.495)--(8.675,6.495)--(8.676,6.495)--(8.677,6.495)--(8.678,6.495)%
  --(8.679,6.495)--(8.680,6.495)--(8.681,6.495)--(8.682,6.495)--(8.683,6.495)--(8.684,6.495)%
  --(8.685,6.495)--(8.686,6.495)--(8.687,6.495)--(8.688,6.495)--(8.689,6.495)--(8.690,6.495)%
  --(8.691,6.495)--(8.692,6.495)--(8.693,6.495)--(8.694,6.495)--(8.695,6.495)--(8.696,6.495)%
  --(8.697,6.495)--(8.698,6.495)--(8.699,6.495)--(8.700,6.495)--(8.701,6.495)--(8.702,6.495)%
  --(8.703,6.495)--(8.704,6.495)--(8.705,6.495)--(8.706,6.495)--(8.707,6.495)--(8.708,6.495)%
  --(8.709,6.495)--(8.710,6.495)--(8.711,6.495)--(8.712,6.495)--(8.713,6.495)--(8.714,6.495)%
  --(8.715,6.495)--(8.716,6.495)--(8.717,6.495)--(8.718,6.495)--(8.719,6.495)--(8.720,6.495)%
  --(8.721,6.495)--(8.722,6.495)--(8.723,6.495)--(8.724,6.495)--(8.725,6.495)--(8.726,6.495)%
  --(8.727,6.495)--(8.728,6.495)--(8.729,6.495)--(8.730,6.495)--(8.731,6.495)--(8.732,6.495)%
  --(8.733,6.495)--(8.734,6.495)--(8.735,6.495)--(8.736,6.495)--(8.737,6.495)--(8.738,6.495)%
  --(8.739,6.495)--(8.740,6.495)--(8.741,6.495)--(8.742,6.495)--(8.743,6.495)--(8.744,6.495)%
  --(8.745,6.495)--(8.746,6.495)--(8.747,6.495)--(8.748,6.495)--(8.749,6.495)--(8.750,6.495)%
  --(8.751,6.495)--(8.752,6.495)--(8.753,6.495)--(8.754,6.495)--(8.755,6.495)--(8.756,6.495)%
  --(8.757,6.495)--(8.758,6.495)--(8.759,6.495)--(8.760,6.495)--(8.761,6.495)--(8.762,6.495)%
  --(8.763,6.495)--(8.764,6.495)--(8.765,6.495)--(8.766,6.495)--(8.767,6.495)--(8.768,6.495)%
  --(8.769,6.495)--(8.770,6.495)--(8.771,6.495)--(8.772,6.495)--(8.773,6.495)--(8.774,6.495)%
  --(8.775,6.495)--(8.776,6.495)--(8.777,6.495)--(8.778,6.495)--(8.779,6.495)--(8.780,6.495)%
  --(8.781,6.495)--(8.782,6.495)--(8.783,6.495)--(8.784,6.495)--(8.785,6.495)--(8.786,6.495)%
  --(8.787,6.495)--(8.788,6.495)--(8.789,6.495)--(8.790,6.495)--(8.791,6.495)--(8.792,6.495)%
  --(8.793,6.495)--(8.794,6.495)--(8.795,6.495)--(8.796,6.495)--(8.797,6.495)--(8.798,6.495)%
  --(8.799,6.495)--(8.800,6.495)--(8.801,6.495)--(8.802,6.495)--(8.803,6.495)--(8.804,6.495)%
  --(8.805,6.495)--(8.806,6.495)--(8.807,6.495)--(8.808,6.495)--(8.809,6.495)--(8.810,6.495)%
  --(8.811,6.495)--(8.812,6.495)--(8.813,6.495)--(8.814,6.495)--(8.815,6.495)--(8.816,6.495)%
  --(8.817,6.495)--(8.818,6.495)--(8.819,6.495)--(8.820,6.495)--(8.821,6.495)--(8.822,6.495)%
  --(8.823,6.495)--(8.824,6.495)--(8.825,6.495)--(8.826,6.495)--(8.827,6.495)--(8.828,6.495)%
  --(8.829,6.495)--(8.830,6.495)--(8.831,6.495)--(8.832,6.495)--(8.833,6.495)--(8.834,6.495)%
  --(8.835,6.495)--(8.836,6.495)--(8.837,6.495)--(8.838,6.495)--(8.839,6.495)--(8.840,6.495)%
  --(8.841,6.495)--(8.842,6.495)--(8.843,6.495)--(8.844,6.495)--(8.845,6.495)--(8.846,6.495)%
  --(8.847,6.495)--(8.848,6.495)--(8.849,6.495)--(8.850,6.495)--(8.851,6.495)--(8.852,6.495)%
  --(8.853,6.495)--(8.854,6.495)--(8.855,6.495)--(8.856,6.495)--(8.857,6.495)--(8.858,6.495)%
  --(8.859,6.495)--(8.860,6.495)--(8.861,6.495)--(8.862,6.606)--(8.863,6.606)--(8.864,6.606)%
  --(8.865,6.606)--(8.866,6.606)--(8.867,6.606)--(8.868,6.606)--(8.869,6.606)--(8.870,6.606)%
  --(8.871,6.606)--(8.872,6.606)--(8.873,6.606)--(8.874,6.606)--(8.875,6.606)--(8.876,6.606)%
  --(8.877,6.606)--(8.878,6.606)--(8.879,6.606)--(8.880,6.606)--(8.881,6.606)--(8.882,6.606)%
  --(8.883,6.606)--(8.884,6.606)--(8.885,6.606)--(8.886,6.606)--(8.887,6.606)--(8.888,6.606)%
  --(8.889,6.606)--(8.890,6.606)--(8.891,6.606)--(8.892,6.606)--(8.893,6.606)--(8.894,6.606)%
  --(8.895,6.606)--(8.896,6.606)--(8.897,6.606)--(8.898,6.606)--(8.899,6.606)--(8.900,6.606)%
  --(8.901,6.606)--(8.902,6.606)--(8.903,6.606)--(8.904,6.606)--(8.905,6.606)--(8.906,6.606)%
  --(8.907,6.606)--(8.908,6.606)--(8.909,6.606)--(8.910,6.606)--(8.911,6.606)--(8.912,6.606)%
  --(8.913,6.606)--(8.914,6.606)--(8.915,6.606)--(8.916,6.606)--(8.917,6.606)--(8.918,6.606)%
  --(8.919,6.606)--(8.920,6.606)--(8.921,6.606)--(8.922,6.606)--(8.923,6.606)--(8.924,6.606)%
  --(8.925,6.606)--(8.926,6.606)--(8.927,6.606)--(8.928,6.606)--(8.929,6.606)--(8.930,6.606)%
  --(8.931,6.606)--(8.932,6.606)--(8.933,6.606)--(8.934,6.606)--(8.935,6.606)--(8.936,6.606)%
  --(8.937,6.606)--(8.938,6.606)--(8.939,6.606)--(8.940,6.606)--(8.941,6.606)--(8.942,6.606)%
  --(8.943,6.606)--(8.944,6.606)--(8.945,6.606)--(8.946,6.606)--(8.947,6.606)--(8.948,6.606)%
  --(8.949,6.606)--(8.950,6.606)--(8.951,6.606)--(8.952,6.606)--(8.953,6.606)--(8.954,6.606)%
  --(8.955,6.606)--(8.956,6.606)--(8.957,6.606)--(8.958,6.606)--(8.959,6.606)--(8.960,6.606)%
  --(8.961,6.606)--(8.962,6.606)--(8.963,6.606)--(8.964,6.606)--(8.965,6.606)--(8.966,6.606)%
  --(8.967,6.606)--(8.968,6.606)--(8.969,6.606)--(8.970,6.606)--(8.971,6.606)--(8.972,6.606)%
  --(8.973,6.606)--(8.974,6.606)--(8.975,6.606)--(8.976,6.606)--(8.977,6.606)--(8.978,6.606)%
  --(8.979,6.606)--(8.980,6.606)--(8.981,6.606)--(8.982,6.606)--(8.983,6.717)--(8.984,6.717)%
  --(8.985,6.717)--(8.986,6.717)--(8.987,6.717)--(8.988,6.717)--(8.989,6.717)--(8.990,6.717)%
  --(8.991,6.717)--(8.992,6.717)--(8.993,6.717)--(8.994,6.717)--(8.995,6.717)--(8.996,6.717)%
  --(8.997,6.717)--(8.998,6.717)--(8.999,6.717)--(9.000,6.717)--(9.001,6.717)--(9.002,6.717)%
  --(9.003,6.717)--(9.004,6.717)--(9.005,6.717)--(9.006,6.717)--(9.007,6.717)--(9.008,6.717)%
  --(9.009,6.717)--(9.010,6.717)--(9.011,6.717)--(9.012,6.717)--(9.013,6.717)--(9.014,6.717)%
  --(9.015,6.717)--(9.016,6.717)--(9.017,6.717)--(9.018,6.717)--(9.019,6.717)--(9.020,6.717)%
  --(9.021,6.717)--(9.022,6.717)--(9.023,6.717)--(9.024,6.717)--(9.025,6.717)--(9.026,6.717)%
  --(9.027,6.717)--(9.028,6.717)--(9.029,6.717)--(9.030,6.717)--(9.031,6.717)--(9.032,6.717)%
  --(9.033,6.717)--(9.034,6.717)--(9.035,6.717)--(9.036,6.717)--(9.037,6.717)--(9.038,6.717)%
  --(9.039,6.717)--(9.040,6.717)--(9.041,6.717)--(9.042,6.717)--(9.043,6.717)--(9.044,6.717)%
  --(9.045,6.717)--(9.046,6.717)--(9.047,6.717)--(9.048,6.717)--(9.049,6.717)--(9.050,6.717)%
  --(9.051,6.717)--(9.052,6.717)--(9.053,6.717)--(9.054,6.717)--(9.055,6.717)--(9.056,6.717)%
  --(9.057,6.717)--(9.058,6.717)--(9.059,6.717)--(9.060,6.717)--(9.061,6.717)--(9.062,6.717)%
  --(9.063,6.717)--(9.064,6.717)--(9.065,6.717)--(9.066,6.717)--(9.067,6.717)--(9.068,6.717)%
  --(9.069,6.717)--(9.070,6.717)--(9.071,6.717)--(9.072,6.717)--(9.073,6.717)--(9.074,6.717)%
  --(9.075,6.717)--(9.076,6.717)--(9.077,6.717)--(9.078,6.717)--(9.079,6.717)--(9.080,6.717)%
  --(9.081,6.717)--(9.082,6.717)--(9.083,6.717)--(9.084,6.717)--(9.085,6.717)--(9.086,6.717)%
  --(9.087,6.717)--(9.088,6.717)--(9.089,6.717)--(9.090,6.717)--(9.091,6.717)--(9.092,6.717)%
  --(9.093,6.717)--(9.094,6.717)--(9.095,6.717)--(9.096,6.717)--(9.097,6.717)--(9.098,6.717)%
  --(9.099,6.717)--(9.100,6.717)--(9.101,6.717)--(9.102,6.717)--(9.103,6.717)--(9.104,6.717)%
  --(9.105,6.717)--(9.106,6.717)--(9.107,6.717)--(9.108,6.717)--(9.109,6.717)--(9.110,6.717)%
  --(9.111,6.717)--(9.112,6.717)--(9.113,6.717)--(9.114,6.717)--(9.115,6.717)--(9.116,6.717)%
  --(9.117,6.717)--(9.118,6.717)--(9.119,6.717)--(9.120,6.717)--(9.121,6.717)--(9.122,6.717)%
  --(9.123,6.717)--(9.124,6.717)--(9.125,6.717)--(9.126,6.717)--(9.127,6.717)--(9.128,6.717)%
  --(9.129,6.717)--(9.130,6.717)--(9.131,6.717)--(9.132,6.717)--(9.133,6.717)--(9.134,6.717)%
  --(9.135,6.717)--(9.136,6.717)--(9.137,6.717)--(9.138,6.717)--(9.139,6.717)--(9.140,6.717)%
  --(9.141,6.717)--(9.142,6.717)--(9.143,6.717)--(9.144,6.717)--(9.145,6.717)--(9.146,6.717)%
  --(9.147,6.717)--(9.148,6.717)--(9.149,6.717)--(9.150,6.717)--(9.151,6.717)--(9.152,6.717)%
  --(9.153,6.717)--(9.154,6.717)--(9.155,6.717)--(9.156,6.717)--(9.157,6.717)--(9.158,6.717)%
  --(9.159,6.717)--(9.160,6.717)--(9.161,6.717)--(9.162,6.717)--(9.163,6.717)--(9.164,6.717)%
  --(9.165,6.717)--(9.166,6.717)--(9.167,6.717)--(9.168,6.717)--(9.169,6.717)--(9.170,6.717)%
  --(9.171,6.717)--(9.172,6.717)--(9.173,6.717)--(9.174,6.717)--(9.175,6.717)--(9.176,6.717)%
  --(9.177,6.717)--(9.178,6.717)--(9.179,6.717)--(9.180,6.717)--(9.181,6.717)--(9.182,6.717)%
  --(9.183,6.717)--(9.184,6.717)--(9.185,6.717)--(9.186,6.717)--(9.187,6.717)--(9.188,6.717)%
  --(9.189,6.717)--(9.190,6.717)--(9.191,6.717)--(9.192,6.717)--(9.193,6.717)--(9.194,6.717)%
  --(9.195,6.717)--(9.196,6.717)--(9.197,6.717)--(9.198,6.717)--(9.199,6.717)--(9.200,6.717)%
  --(9.201,6.717)--(9.202,6.717)--(9.203,6.717)--(9.204,6.717)--(9.205,6.717)--(9.206,6.717)%
  --(9.207,6.717)--(9.208,6.717)--(9.209,6.717)--(9.210,6.717)--(9.211,6.717)--(9.212,6.717)%
  --(9.213,6.717)--(9.214,6.717)--(9.215,6.717)--(9.216,6.717)--(9.217,6.717)--(9.218,6.717)%
  --(9.219,6.717)--(9.220,6.717)--(9.221,6.717)--(9.222,6.717)--(9.223,6.717)--(9.224,6.717)%
  --(9.225,6.717)--(9.226,6.717)--(9.227,6.717)--(9.228,6.717)--(9.229,6.717)--(9.230,6.717)%
  --(9.231,6.717)--(9.232,6.717)--(9.233,6.717)--(9.234,6.717)--(9.235,6.717)--(9.236,6.717)%
  --(9.237,6.717)--(9.238,6.717)--(9.239,6.717)--(9.240,6.717)--(9.241,6.717)--(9.242,6.717)%
  --(9.243,6.717)--(9.244,6.717)--(9.245,6.717)--(9.246,6.717)--(9.247,6.717)--(9.248,6.717)%
  --(9.249,6.717)--(9.250,6.717)--(9.251,6.717)--(9.252,6.717)--(9.253,6.717)--(9.254,6.717)%
  --(9.255,6.717)--(9.256,6.717)--(9.257,6.717)--(9.258,6.717)--(9.259,6.717)--(9.260,6.717)%
  --(9.261,6.717)--(9.262,6.717)--(9.263,6.717)--(9.264,6.717)--(9.265,6.717)--(9.266,6.717)%
  --(9.267,6.717)--(9.268,6.828)--(9.269,6.828)--(9.270,6.828)--(9.271,6.828)--(9.272,6.828)%
  --(9.273,6.828)--(9.274,6.828)--(9.275,6.828)--(9.276,6.828)--(9.277,6.828)--(9.278,6.828)%
  --(9.279,6.828)--(9.280,6.828)--(9.281,6.828)--(9.282,6.828)--(9.283,6.828)--(9.284,6.828)%
  --(9.285,6.828)--(9.286,6.828)--(9.287,6.828)--(9.288,6.828)--(9.289,6.828)--(9.290,6.828)%
  --(9.291,6.828)--(9.292,6.828)--(9.293,6.828)--(9.294,6.828)--(9.295,6.828)--(9.296,6.828)%
  --(9.297,6.828)--(9.298,6.828)--(9.299,6.828)--(9.300,6.828)--(9.301,6.828)--(9.302,6.828)%
  --(9.303,6.828)--(9.304,6.828)--(9.305,6.828)--(9.306,6.828)--(9.307,6.828)--(9.308,6.828)%
  --(9.309,6.828)--(9.310,6.828)--(9.311,6.828)--(9.312,6.828)--(9.313,6.828)--(9.314,6.828)%
  --(9.315,6.828)--(9.316,6.828)--(9.317,6.828)--(9.318,6.828)--(9.319,6.828)--(9.320,6.828)%
  --(9.321,6.828)--(9.322,6.828)--(9.323,6.828)--(9.324,6.828)--(9.325,6.828)--(9.326,6.828)%
  --(9.327,6.828)--(9.328,6.828)--(9.329,6.828)--(9.330,6.828)--(9.331,6.828)--(9.332,6.828)%
  --(9.333,6.828)--(9.334,6.828)--(9.335,6.828)--(9.336,6.828)--(9.337,6.828)--(9.338,6.828)%
  --(9.339,6.828)--(9.340,6.828)--(9.341,6.828)--(9.342,6.828)--(9.343,6.828)--(9.344,6.828)%
  --(9.345,6.828)--(9.346,6.828)--(9.347,6.828)--(9.348,6.828)--(9.349,6.828)--(9.350,6.828)%
  --(9.351,6.828)--(9.352,6.828)--(9.353,6.828)--(9.354,6.828)--(9.355,6.828)--(9.356,6.828)%
  --(9.357,6.828)--(9.358,6.828)--(9.359,6.828)--(9.360,6.828)--(9.361,6.828)--(9.362,6.828)%
  --(9.363,6.828)--(9.364,6.828)--(9.365,6.828)--(9.366,6.828)--(9.367,6.828)--(9.368,6.828)%
  --(9.369,6.828)--(9.370,6.828)--(9.371,6.828)--(9.372,6.828)--(9.373,6.828)--(9.374,6.828)%
  --(9.375,6.828)--(9.376,6.828)--(9.377,6.828)--(9.378,6.828)--(9.379,6.828)--(9.380,6.828)%
  --(9.381,6.828)--(9.382,6.828)--(9.383,6.828)--(9.384,6.828)--(9.385,6.828)--(9.386,6.828)%
  --(9.387,6.828)--(9.388,6.828)--(9.389,6.828)--(9.390,6.828)--(9.391,6.828)--(9.392,6.828)%
  --(9.393,6.828)--(9.394,6.828)--(9.395,6.828)--(9.396,6.828)--(9.397,6.828)--(9.398,6.828)%
  --(9.399,6.828)--(9.400,6.828)--(9.401,6.828)--(9.402,6.828)--(9.403,6.828)--(9.404,6.828)%
  --(9.405,6.828)--(9.406,6.828)--(9.407,6.828)--(9.408,6.828)--(9.409,6.828)--(9.410,6.828)%
  --(9.411,6.828)--(9.412,6.828)--(9.413,6.828)--(9.414,6.828)--(9.415,6.828)--(9.416,6.828)%
  --(9.417,6.828)--(9.418,6.828)--(9.419,6.828)--(9.420,6.828)--(9.421,6.828)--(9.422,6.828)%
  --(9.423,6.828)--(9.424,6.828)--(9.425,6.828)--(9.426,6.828)--(9.427,6.828)--(9.428,6.828)%
  --(9.429,6.828)--(9.430,6.828)--(9.431,6.828)--(9.432,6.828)--(9.433,6.828)--(9.434,6.828)%
  --(9.435,6.828)--(9.436,6.828)--(9.437,6.828)--(9.438,6.828)--(9.439,6.828)--(9.440,6.828)%
  --(9.441,6.828)--(9.442,6.828)--(9.443,6.828)--(9.444,6.828)--(9.445,6.828)--(9.446,6.828)%
  --(9.447,6.828)--(9.448,6.828)--(9.449,6.828)--(9.450,6.828)--(9.451,6.828)--(9.452,6.828)%
  --(9.453,6.828)--(9.454,6.828)--(9.455,6.828)--(9.456,6.828)--(9.457,6.828)--(9.458,6.828)%
  --(9.459,6.828)--(9.460,6.828)--(9.461,6.828)--(9.462,6.828)--(9.463,6.828)--(9.464,6.828)%
  --(9.465,6.828)--(9.466,6.828)--(9.467,6.828)--(9.468,6.828)--(9.469,6.828)--(9.470,6.828)%
  --(9.471,6.828)--(9.472,6.828)--(9.473,6.828)--(9.474,6.828)--(9.475,6.828)--(9.476,6.828)%
  --(9.477,6.828)--(9.478,6.828)--(9.479,6.828)--(9.480,6.828)--(9.481,6.828)--(9.482,6.828)%
  --(9.483,6.828)--(9.484,6.828)--(9.485,6.828)--(9.486,6.828)--(9.487,6.828)--(9.488,6.828)%
  --(9.489,6.828)--(9.490,6.828)--(9.491,6.828)--(9.492,6.828)--(9.493,6.828)--(9.494,6.828)%
  --(9.495,6.828)--(9.496,6.828)--(9.497,6.828)--(9.498,6.828)--(9.499,6.828)--(9.500,6.828)%
  --(9.501,6.828)--(9.502,6.828)--(9.503,6.828)--(9.504,6.828)--(9.505,6.828)--(9.506,6.828)%
  --(9.507,6.828)--(9.508,6.828)--(9.509,6.828)--(9.510,6.828)--(9.511,6.828)--(9.512,6.828)%
  --(9.513,6.828)--(9.514,6.828)--(9.515,6.828)--(9.516,6.828)--(9.517,6.828)--(9.518,6.828)%
  --(9.519,6.828)--(9.520,6.828)--(9.521,6.828)--(9.522,6.828)--(9.523,6.828)--(9.524,6.828)%
  --(9.525,6.828)--(9.526,6.828)--(9.527,6.828)--(9.528,6.828)--(9.529,6.828)--(9.530,6.828)%
  --(9.531,6.828)--(9.532,6.828)--(9.533,6.828)--(9.534,6.828)--(9.535,6.828)--(9.536,6.828)%
  --(9.537,6.828)--(9.538,6.828)--(9.539,6.828)--(9.540,6.828)--(9.541,6.828)--(9.542,6.828)%
  --(9.543,6.828)--(9.544,6.828)--(9.545,6.828)--(9.546,6.828)--(9.547,6.828)--(9.548,6.828)%
  --(9.549,6.828)--(9.550,6.828)--(9.551,6.828)--(9.552,6.828)--(9.553,6.828)--(9.554,6.828)%
  --(9.555,6.828)--(9.556,6.828)--(9.557,6.828)--(9.558,6.828)--(9.559,6.828)--(9.560,6.828)%
  --(9.561,6.828)--(9.562,6.828)--(9.563,6.828)--(9.564,6.828)--(9.565,6.828)--(9.566,6.828)%
  --(9.567,6.828)--(9.568,6.828)--(9.569,6.828)--(9.570,6.828)--(9.571,6.828)--(9.572,6.828)%
  --(9.573,6.828)--(9.574,6.828)--(9.575,6.828)--(9.576,6.828)--(9.577,6.828)--(9.578,6.828)%
  --(9.579,6.828)--(9.580,6.828)--(9.581,6.828)--(9.582,6.828)--(9.583,6.828)--(9.584,6.828)%
  --(9.585,6.828)--(9.586,6.828)--(9.587,6.828)--(9.588,6.828)--(9.589,6.828)--(9.590,6.828)%
  --(9.591,6.828)--(9.592,6.828)--(9.593,6.828)--(9.594,6.828)--(9.595,6.828)--(9.596,6.828)%
  --(9.597,6.828)--(9.598,6.828)--(9.599,6.828)--(9.600,6.828)--(9.601,6.828)--(9.602,6.828)%
  --(9.603,6.828)--(9.604,6.828)--(9.605,6.828)--(9.606,6.828)--(9.607,6.828)--(9.608,6.828)%
  --(9.609,6.828)--(9.610,6.828)--(9.611,6.828)--(9.612,6.828)--(9.613,6.828)--(9.614,6.828)%
  --(9.615,6.828)--(9.616,6.828)--(9.617,6.828)--(9.618,6.828)--(9.619,6.828)--(9.620,6.828)%
  --(9.621,6.828)--(9.622,6.828)--(9.623,6.828)--(9.624,6.828)--(9.625,6.828)--(9.626,6.828)%
  --(9.627,6.828)--(9.628,6.828)--(9.629,6.828)--(9.630,6.828)--(9.631,6.828)--(9.632,6.828)%
  --(9.633,6.828)--(9.634,6.828)--(9.635,6.828)--(9.636,6.828)--(9.637,6.828)--(9.638,6.828)%
  --(9.639,6.828)--(9.640,6.828)--(9.641,6.828)--(9.642,6.828)--(9.643,6.828)--(9.644,6.828)%
  --(9.645,6.828)--(9.646,6.828)--(9.647,6.828)--(9.648,6.828)--(9.649,6.828)--(9.650,6.828)%
  --(9.651,6.828)--(9.652,6.828)--(9.653,6.828)--(9.654,6.828)--(9.655,6.828)--(9.656,6.828)%
  --(9.657,6.828)--(9.658,6.828)--(9.659,6.828)--(9.660,6.828)--(9.661,6.828)--(9.662,6.828)%
  --(9.663,6.828)--(9.664,6.828)--(9.665,6.828)--(9.666,6.828)--(9.667,6.828)--(9.668,6.828)%
  --(9.669,6.828)--(9.670,6.828)--(9.671,6.828)--(9.672,6.828)--(9.673,6.828)--(9.674,6.828)%
  --(9.675,6.828)--(9.676,6.828)--(9.677,6.828)--(9.678,6.828)--(9.679,6.828)--(9.680,6.828)%
  --(9.681,6.828)--(9.682,6.828)--(9.683,6.828)--(9.684,6.828)--(9.685,6.828)--(9.686,6.828)%
  --(9.687,6.828)--(9.688,6.828)--(9.689,6.828)--(9.690,6.828)--(9.691,6.828)--(9.692,6.828)%
  --(9.693,6.828)--(9.694,6.828)--(9.695,6.828)--(9.696,6.828)--(9.697,6.828)--(9.698,6.828)%
  --(9.699,6.828)--(9.700,6.828)--(9.701,6.828)--(9.702,6.828)--(9.703,6.828)--(9.704,6.828)%
  --(9.705,6.828)--(9.706,6.828)--(9.707,6.828)--(9.708,6.828)--(9.709,6.828)--(9.710,6.828)%
  --(9.711,6.828)--(9.712,6.828)--(9.713,6.828)--(9.714,6.828)--(9.715,6.828)--(9.716,6.828)%
  --(9.717,6.828)--(9.718,6.828)--(9.719,6.828)--(9.720,6.828)--(9.721,6.828)--(9.722,6.828)%
  --(9.723,6.828)--(9.724,6.828)--(9.725,6.828)--(9.726,6.828)--(9.727,6.828)--(9.728,6.828)%
  --(9.729,6.828)--(9.730,6.828)--(9.731,6.828)--(9.732,6.828)--(9.733,6.828)--(9.734,6.828)%
  --(9.735,6.828)--(9.736,6.828)--(9.737,6.828)--(9.738,6.828)--(9.739,6.828)--(9.740,6.828)%
  --(9.741,6.828)--(9.742,6.828)--(9.743,6.828)--(9.744,6.828)--(9.745,6.828)--(9.746,6.828)%
  --(9.747,6.828)--(9.748,6.828)--(9.749,6.828)--(9.750,6.828)--(9.751,6.828)--(9.752,6.828)%
  --(9.753,6.828)--(9.754,6.828)--(9.755,6.828)--(9.756,6.828)--(9.757,6.828)--(9.758,6.828)%
  --(9.759,6.828)--(9.760,6.828)--(9.761,6.828)--(9.762,6.828)--(9.763,6.828)--(9.764,6.828)%
  --(9.765,6.828)--(9.766,6.828)--(9.767,6.828)--(9.768,6.828)--(9.769,6.828)--(9.770,6.828)%
  --(9.771,6.828)--(9.772,6.828)--(9.773,6.828)--(9.774,6.828)--(9.775,6.828)--(9.776,6.828)%
  --(9.777,6.828)--(9.778,6.828)--(9.779,6.828)--(9.780,6.828)--(9.781,6.828)--(9.782,6.828)%
  --(9.783,6.828)--(9.784,6.828)--(9.785,6.828)--(9.786,6.828)--(9.787,6.828)--(9.788,6.828)%
  --(9.789,6.828)--(9.790,6.828)--(9.791,6.828)--(9.792,6.828)--(9.793,6.828)--(9.794,6.828)%
  --(9.795,6.828)--(9.796,6.828)--(9.797,6.828)--(9.798,6.828)--(9.799,6.828)--(9.800,6.828)%
  --(9.801,6.828)--(9.802,6.828)--(9.803,6.828)--(9.804,6.828)--(9.805,6.828)--(9.806,6.828)%
  --(9.807,6.828)--(9.808,6.828)--(9.809,6.828)--(9.810,6.828)--(9.811,6.828)--(9.812,6.828)%
  --(9.813,6.828)--(9.814,6.828)--(9.815,6.828)--(9.816,6.828)--(9.817,6.828)--(9.818,6.828)%
  --(9.819,6.828)--(9.820,6.828)--(9.821,6.828)--(9.822,6.828)--(9.823,6.828)--(9.824,6.828)%
  --(9.825,6.828)--(9.826,6.828)--(9.827,6.828)--(9.828,6.828)--(9.829,6.828)--(9.830,6.828)%
  --(9.831,6.828)--(9.832,6.828)--(9.833,6.828)--(9.834,6.828)--(9.835,6.828)--(9.836,6.828)%
  --(9.837,6.828)--(9.838,6.828)--(9.839,6.828)--(9.840,6.828)--(9.841,6.828)--(9.842,6.828)%
  --(9.843,6.828)--(9.844,6.828)--(9.845,6.828)--(9.846,6.828)--(9.847,6.828)--(9.848,6.828)%
  --(9.849,6.828)--(9.850,6.828)--(9.851,6.828)--(9.852,6.828)--(9.853,6.828)--(9.854,6.828)%
  --(9.855,6.828)--(9.856,6.828)--(9.857,6.828)--(9.858,6.828)--(9.859,6.828)--(9.860,6.828)%
  --(9.861,6.828)--(9.862,6.828)--(9.863,6.828)--(9.864,6.828)--(9.865,6.828)--(9.866,6.828)%
  --(9.867,6.828)--(9.868,6.828)--(9.869,6.828)--(9.870,6.828)--(9.871,6.828)--(9.872,6.828)%
  --(9.873,6.828)--(9.874,6.828)--(9.875,6.828)--(9.876,6.828)--(9.877,6.828)--(9.878,6.828)%
  --(9.879,6.828)--(9.880,6.828)--(9.881,6.828)--(9.882,6.828)--(9.883,6.828)--(9.884,6.828)%
  --(9.885,6.828)--(9.886,6.828)--(9.887,6.828)--(9.888,6.828)--(9.889,6.828)--(9.890,6.828)%
  --(9.891,6.828)--(9.892,6.828)--(9.893,6.828)--(9.894,6.828)--(9.895,6.828)--(9.896,6.828)%
  --(9.897,6.828)--(9.898,6.828)--(9.899,6.828)--(9.900,6.828)--(9.901,6.828)--(9.902,6.828)%
  --(9.903,6.828)--(9.904,6.828)--(9.905,6.828)--(9.906,6.828)--(9.907,6.828)--(9.908,6.828)%
  --(9.909,6.828)--(9.910,6.828)--(9.911,6.828)--(9.912,6.828)--(9.913,6.828)--(9.914,6.828)%
  --(9.915,6.828)--(9.916,6.828)--(9.917,6.828)--(9.918,6.828)--(9.919,6.828)--(9.920,6.828)%
  --(9.921,6.828)--(9.922,6.828)--(9.923,6.828)--(9.924,6.828)--(9.925,6.828)--(9.926,6.828)%
  --(9.927,6.828)--(9.928,6.828)--(9.929,6.828)--(9.930,6.828)--(9.931,6.828)--(9.932,6.828)%
  --(9.933,6.828)--(9.934,6.828)--(9.935,6.828)--(9.936,6.828)--(9.937,6.828)--(9.938,6.828)%
  --(9.939,6.828)--(9.940,6.828)--(9.941,6.828)--(9.942,6.828)--(9.943,6.828)--(9.944,6.828)%
  --(9.945,6.828)--(9.946,6.828)--(9.947,6.828)--(9.948,6.828)--(9.949,6.828)--(9.950,6.828)%
  --(9.951,6.828)--(9.952,6.828)--(9.953,6.828)--(9.954,6.828)--(9.955,6.828)--(9.956,6.828)%
  --(9.957,6.828)--(9.958,6.828)--(9.959,6.828)--(9.960,6.828)--(9.961,6.828)--(9.962,6.828)%
  --(9.963,6.828)--(9.964,6.828)--(9.965,6.828)--(9.966,6.828)--(9.967,6.828)--(9.968,6.828)%
  --(9.969,6.828)--(9.970,6.828)--(9.971,6.828)--(9.972,6.828)--(9.973,6.828)--(9.974,6.828)%
  --(9.975,6.828)--(9.976,6.828)--(9.977,6.828)--(9.978,6.828)--(9.979,6.828)--(9.980,6.828)%
  --(9.981,6.828)--(9.982,6.828)--(9.983,6.828)--(9.984,6.828)--(9.985,6.828)--(9.986,6.828)%
  --(9.987,6.828)--(9.988,6.828)--(9.989,6.828)--(9.990,6.828)--(9.991,6.828)--(9.992,6.828)%
  --(9.993,6.828)--(9.994,6.828)--(9.995,6.828)--(9.996,6.828)--(9.997,6.828)--(9.998,6.828)%
  --(9.999,6.828)--(10.000,6.828)--(10.001,6.828)--(10.002,6.828)--(10.003,6.828)--(10.004,6.828)%
  --(10.005,6.828)--(10.006,6.828)--(10.007,6.828)--(10.008,6.828)--(10.009,6.828)--(10.010,6.828)%
  --(10.011,6.828)--(10.012,6.828)--(10.013,6.828)--(10.014,6.828)--(10.015,6.828)--(10.016,6.828)%
  --(10.017,6.828)--(10.018,6.828)--(10.019,6.828)--(10.020,6.828)--(10.021,6.828)--(10.022,6.828)%
  --(10.023,6.828)--(10.024,6.828)--(10.025,6.828)--(10.026,6.828)--(10.027,6.828)--(10.028,6.828)%
  --(10.029,6.828)--(10.030,6.828)--(10.031,6.828)--(10.032,6.828)--(10.033,6.828)--(10.034,6.828)%
  --(10.035,6.828)--(10.036,6.828)--(10.037,6.828)--(10.038,6.828)--(10.039,6.828)--(10.040,6.828)%
  --(10.041,6.828)--(10.042,6.828)--(10.043,6.828)--(10.044,6.828)--(10.045,6.828)--(10.046,6.828)%
  --(10.047,6.828)--(10.048,6.828)--(10.049,6.828)--(10.050,6.828)--(10.051,6.828)--(10.052,6.828)%
  --(10.053,6.828)--(10.054,6.828)--(10.055,6.828)--(10.056,6.828)--(10.057,6.828)--(10.058,6.828)%
  --(10.059,6.828)--(10.060,6.828)--(10.061,6.828)--(10.062,6.828)--(10.063,6.828)--(10.064,6.828)%
  --(10.065,6.828)--(10.066,6.828)--(10.067,6.828)--(10.068,6.828)--(10.069,6.828)--(10.070,6.828)%
  --(10.071,6.828)--(10.072,6.828)--(10.073,6.828)--(10.074,6.828)--(10.075,6.828)--(10.076,6.828)%
  --(10.077,6.828)--(10.078,6.828)--(10.079,6.828)--(10.080,6.828)--(10.081,6.828)--(10.082,6.828)%
  --(10.083,6.828)--(10.084,6.828)--(10.085,6.828)--(10.086,6.828)--(10.087,6.828)--(10.088,6.828)%
  --(10.089,6.828)--(10.090,6.828)--(10.091,6.828)--(10.092,6.828)--(10.093,6.828)--(10.094,6.828)%
  --(10.095,6.828)--(10.096,6.828)--(10.097,6.828)--(10.098,6.828)--(10.099,6.828)--(10.100,6.828)%
  --(10.101,6.828)--(10.102,6.828)--(10.103,6.828)--(10.104,6.828)--(10.105,6.828)--(10.106,6.828)%
  --(10.107,6.828)--(10.108,6.828)--(10.109,6.828)--(10.110,6.828)--(10.111,6.828)--(10.112,6.828)%
  --(10.113,6.828)--(10.114,6.828)--(10.115,6.828)--(10.116,6.828)--(10.117,6.828)--(10.118,6.828)%
  --(10.119,6.828)--(10.120,6.828)--(10.121,6.828)--(10.122,6.828)--(10.123,6.828)--(10.124,6.828)%
  --(10.125,6.828)--(10.126,6.828)--(10.127,6.828)--(10.128,6.828)--(10.129,6.828)--(10.130,6.828)%
  --(10.131,6.828)--(10.132,6.828)--(10.133,6.828)--(10.134,6.828)--(10.135,6.828)--(10.136,6.828)%
  --(10.137,6.828)--(10.138,6.828)--(10.139,6.828)--(10.140,6.828)--(10.141,6.828)--(10.142,6.828)%
  --(10.143,6.828)--(10.144,6.828)--(10.145,6.828)--(10.146,6.828)--(10.147,6.828)--(10.148,6.828)%
  --(10.149,6.828)--(10.150,6.828)--(10.151,6.828)--(10.152,6.828)--(10.153,6.828)--(10.154,6.828)%
  --(10.155,6.828)--(10.156,6.828)--(10.157,6.828)--(10.158,6.828)--(10.159,6.828)--(10.160,6.828)%
  --(10.161,6.828)--(10.162,6.828)--(10.163,6.828)--(10.164,6.828)--(10.165,6.828)--(10.166,6.828)%
  --(10.167,6.828)--(10.168,6.828)--(10.169,6.828)--(10.170,6.828)--(10.171,6.828)--(10.172,6.828)%
  --(10.173,6.828)--(10.174,6.828)--(10.175,6.828)--(10.176,6.828)--(10.177,6.828)--(10.178,6.828)%
  --(10.179,6.828)--(10.179,6.939)--(10.180,6.939)--(10.181,6.939)--(10.182,6.939)--(10.183,6.939)%
  --(10.184,6.939)--(10.185,6.939)--(10.186,6.939)--(10.187,6.939)--(10.188,6.939)--(10.189,6.939)%
  --(10.190,6.939)--(10.191,6.939)--(10.192,6.939)--(10.193,6.939)--(10.194,6.939)--(10.195,6.939)%
  --(10.196,6.939)--(10.197,6.939)--(10.198,6.939)--(10.199,6.939)--(10.200,6.939)--(10.201,6.939)%
  --(10.202,6.939)--(10.203,6.939)--(10.204,6.939)--(10.205,6.939)--(10.206,6.939)--(10.207,6.939)%
  --(10.208,6.939)--(10.209,6.939)--(10.210,6.939)--(10.211,6.939)--(10.212,6.939)--(10.213,6.939)%
  --(10.214,6.939)--(10.215,6.939)--(10.216,6.939)--(10.217,6.939)--(10.218,6.939)--(10.219,6.939)%
  --(10.220,6.939)--(10.221,6.939)--(10.222,6.939)--(10.223,6.939)--(10.224,6.939)--(10.225,6.939)%
  --(10.226,6.939)--(10.227,6.939)--(10.228,6.939)--(10.229,6.939)--(10.230,6.939)--(10.231,6.939)%
  --(10.232,6.939)--(10.233,6.939)--(10.234,6.939)--(10.235,6.939)--(10.236,6.939)--(10.237,6.939)%
  --(10.238,6.939)--(10.239,6.939)--(10.240,6.939)--(10.241,6.939)--(10.242,6.939)--(10.243,6.939)%
  --(10.244,6.939)--(10.245,6.939)--(10.246,6.939)--(10.247,6.939)--(10.248,6.939)--(10.249,6.939)%
  --(10.250,6.939)--(10.251,6.939)--(10.252,6.939)--(10.253,6.939)--(10.254,6.939)--(10.255,6.939)%
  --(10.256,6.939)--(10.257,6.939)--(10.258,6.939)--(10.259,6.939)--(10.260,6.939)--(10.261,6.939)%
  --(10.262,6.939)--(10.263,6.939)--(10.264,6.939)--(10.265,6.939)--(10.266,6.939)--(10.267,6.939)%
  --(10.268,6.939)--(10.269,6.939)--(10.270,6.939)--(10.271,6.939)--(10.272,6.939)--(10.273,6.939)%
  --(10.274,6.939)--(10.275,6.939)--(10.276,6.939)--(10.277,6.939)--(10.278,6.939)--(10.279,6.939)%
  --(10.280,6.939)--(10.281,6.939)--(10.282,6.939)--(10.283,6.939)--(10.284,6.939)--(10.285,6.939)%
  --(10.286,6.939)--(10.287,6.939)--(10.288,6.939)--(10.289,6.939)--(10.290,6.939)--(10.291,6.939)%
  --(10.292,6.939)--(10.293,6.939)--(10.294,6.939)--(10.295,6.939)--(10.296,6.939)--(10.297,6.939)%
  --(10.298,6.939)--(10.299,6.939)--(10.300,6.939)--(10.301,6.939)--(10.302,6.939)--(10.303,6.939)%
  --(10.304,6.939)--(10.305,6.939)--(10.306,6.939)--(10.307,6.939)--(10.308,6.939)--(10.309,6.939)%
  --(10.310,6.939)--(10.311,6.939)--(10.312,6.939)--(10.313,6.939)--(10.314,6.939)--(10.315,6.939)%
  --(10.316,6.939)--(10.317,6.939)--(10.318,6.939)--(10.319,6.939)--(10.320,6.939)--(10.321,6.939)%
  --(10.322,6.939)--(10.323,6.939)--(10.324,6.939)--(10.325,6.939)--(10.326,6.939)--(10.327,6.939)%
  --(10.328,6.939)--(10.329,6.939)--(10.330,6.939)--(10.331,6.939)--(10.332,6.939)--(10.333,6.939)%
  --(10.334,6.939)--(10.335,6.939)--(10.336,6.939)--(10.337,6.939)--(10.338,6.939)--(10.339,6.939)%
  --(10.340,6.939)--(10.341,6.939)--(10.342,6.939)--(10.343,6.939)--(10.344,6.939)--(10.345,6.939)%
  --(10.346,6.939)--(10.347,6.939)--(10.348,6.939)--(10.349,6.939)--(10.350,6.939)--(10.351,6.939)%
  --(10.352,6.939)--(10.353,6.939)--(10.354,6.939)--(10.355,6.939)--(10.356,6.939)--(10.357,6.939)%
  --(10.358,6.939)--(10.359,6.939)--(10.360,6.939)--(10.361,6.939)--(10.362,6.939)--(10.363,6.939)%
  --(10.364,6.939)--(10.365,6.939)--(10.366,6.939)--(10.367,6.939)--(10.368,6.939)--(10.369,6.939)%
  --(10.370,6.939)--(10.371,6.939)--(10.372,6.939)--(10.373,6.939)--(10.374,6.939)--(10.375,6.939)%
  --(10.376,6.939)--(10.377,6.939)--(10.378,6.939)--(10.379,6.939)--(10.380,6.939)--(10.381,6.939)%
  --(10.382,6.939)--(10.383,6.939)--(10.384,6.939)--(10.385,6.939)--(10.386,6.939)--(10.387,6.939)%
  --(10.388,6.939)--(10.389,6.939)--(10.390,6.939)--(10.391,6.939)--(10.392,6.939)--(10.393,6.939)%
  --(10.394,6.939)--(10.395,6.939)--(10.396,6.939)--(10.397,6.939)--(10.398,6.939)--(10.399,6.939)%
  --(10.400,6.939)--(10.401,6.939)--(10.402,6.939)--(10.403,6.939)--(10.404,6.939)--(10.405,6.939)%
  --(10.406,6.939)--(10.407,6.939)--(10.408,6.939)--(10.409,6.939)--(10.410,6.939)--(10.411,6.939)%
  --(10.412,6.939)--(10.413,6.939)--(10.414,6.939)--(10.415,6.939)--(10.416,6.939)--(10.417,6.939)%
  --(10.418,6.939)--(10.419,6.939)--(10.420,6.939)--(10.421,6.939)--(10.422,6.939)--(10.423,6.939)%
  --(10.424,6.939)--(10.425,6.939)--(10.426,6.939)--(10.427,6.939)--(10.428,6.939)--(10.429,6.939)%
  --(10.430,6.939)--(10.431,6.939)--(10.432,6.939)--(10.433,6.939)--(10.434,6.939)--(10.435,6.939)%
  --(10.436,6.939)--(10.437,6.939)--(10.438,6.939)--(10.439,6.939)--(10.440,6.939)--(10.441,6.939)%
  --(10.442,6.939)--(10.443,6.939)--(10.444,6.939)--(10.445,6.939)--(10.446,6.939)--(10.447,6.939)%
  --(10.448,6.939)--(10.449,6.939)--(10.450,6.939)--(10.451,6.939)--(10.452,6.939)--(10.453,6.939)%
  --(10.454,6.939)--(10.455,6.939)--(10.456,6.939)--(10.457,6.939)--(10.458,6.939)--(10.459,6.939)%
  --(10.460,6.939)--(10.461,6.939)--(10.462,6.939)--(10.463,6.939)--(10.464,6.939)--(10.465,6.939)%
  --(10.466,6.939)--(10.467,6.939)--(10.468,6.939)--(10.469,6.939)--(10.470,6.939)--(10.471,6.939)%
  --(10.472,6.939)--(10.473,6.939)--(10.474,6.939)--(10.475,6.939)--(10.476,6.939)--(10.477,6.939)%
  --(10.478,6.939)--(10.479,6.939)--(10.480,6.939)--(10.481,6.939)--(10.482,6.939)--(10.483,6.939)%
  --(10.484,6.939)--(10.485,6.939)--(10.486,6.939)--(10.487,6.939)--(10.488,6.939)--(10.489,6.939)%
  --(10.489,7.050)--(10.490,7.050)--(10.491,7.050)--(10.492,7.050)--(10.493,7.050)--(10.494,7.050)%
  --(10.495,7.050)--(10.496,7.050)--(10.497,7.050)--(10.498,7.050)--(10.499,7.050)--(10.500,7.050)%
  --(10.501,7.050)--(10.502,7.050)--(10.503,7.050)--(10.504,7.050)--(10.505,7.050)--(10.506,7.050)%
  --(10.507,7.050)--(10.508,7.050)--(10.509,7.050)--(10.510,7.050)--(10.511,7.050)--(10.512,7.050)%
  --(10.513,7.050)--(10.514,7.050)--(10.515,7.050)--(10.516,7.050)--(10.517,7.050)--(10.518,7.050)%
  --(10.519,7.050)--(10.520,7.050)--(10.521,7.050)--(10.522,7.050)--(10.523,7.050)--(10.524,7.050)%
  --(10.525,7.050)--(10.526,7.050)--(10.527,7.050)--(10.528,7.050)--(10.529,7.050)--(10.530,7.050)%
  --(10.531,7.050)--(10.532,7.050)--(10.533,7.050)--(10.534,7.050)--(10.535,7.050)--(10.536,7.050)%
  --(10.537,7.050)--(10.538,7.050)--(10.539,7.050)--(10.540,7.050)--(10.541,7.050)--(10.542,7.050)%
  --(10.543,7.050)--(10.544,7.050)--(10.545,7.050)--(10.546,7.050)--(10.547,7.050)--(10.548,7.050)%
  --(10.549,7.050)--(10.550,7.050)--(10.551,7.050)--(10.552,7.050)--(10.553,7.050)--(10.554,7.050)%
  --(10.555,7.050)--(10.556,7.050)--(10.557,7.050)--(10.558,7.050)--(10.559,7.050)--(10.560,7.050)%
  --(10.561,7.050)--(10.562,7.050)--(10.563,7.050)--(10.564,7.050)--(10.565,7.050)--(10.566,7.050)%
  --(10.567,7.050)--(10.568,7.050)--(10.569,7.050)--(10.570,7.050)--(10.571,7.050)--(10.572,7.050)%
  --(10.573,7.050)--(10.574,7.050)--(10.575,7.050)--(10.576,7.050)--(10.577,7.050)--(10.578,7.050)%
  --(10.579,7.050)--(10.580,7.050)--(10.581,7.050)--(10.582,7.050)--(10.583,7.050)--(10.584,7.050)%
  --(10.585,7.050)--(10.586,7.050)--(10.587,7.050)--(10.588,7.050)--(10.589,7.050)--(10.590,7.050)%
  --(10.591,7.050)--(10.592,7.050)--(10.593,7.050)--(10.594,7.050)--(10.595,7.050)--(10.596,7.050)%
  --(10.597,7.050)--(10.598,7.050)--(10.599,7.050)--(10.600,7.050)--(10.601,7.050)--(10.602,7.050)%
  --(10.603,7.050)--(10.604,7.050)--(10.605,7.050)--(10.606,7.050)--(10.607,7.050)--(10.608,7.050)%
  --(10.609,7.050)--(10.610,7.050)--(10.611,7.050)--(10.612,7.050)--(10.613,7.050)--(10.614,7.050)%
  --(10.615,7.050)--(10.616,7.050)--(10.617,7.050)--(10.618,7.050)--(10.619,7.050)--(10.620,7.050)%
  --(10.621,7.050)--(10.622,7.050)--(10.623,7.050)--(10.624,7.050)--(10.625,7.050)--(10.626,7.050)%
  --(10.627,7.050)--(10.628,7.050)--(10.629,7.050)--(10.630,7.050)--(10.631,7.050)--(10.632,7.050)%
  --(10.633,7.050)--(10.634,7.050)--(10.635,7.050)--(10.636,7.050)--(10.637,7.050)--(10.638,7.050)%
  --(10.639,7.050)--(10.640,7.050)--(10.641,7.050)--(10.642,7.050)--(10.643,7.050)--(10.644,7.050)%
  --(10.645,7.050)--(10.646,7.050)--(10.647,7.050)--(10.648,7.050)--(10.649,7.050)--(10.650,7.050)%
  --(10.651,7.050)--(10.652,7.050)--(10.653,7.050)--(10.654,7.050)--(10.655,7.050)--(10.656,7.050)%
  --(10.657,7.050)--(10.658,7.050)--(10.659,7.050)--(10.660,7.050)--(10.661,7.050)--(10.662,7.050)%
  --(10.663,7.050)--(10.664,7.050)--(10.665,7.050)--(10.666,7.050)--(10.667,7.050)--(10.668,7.050)%
  --(10.669,7.050)--(10.670,7.050)--(10.671,7.050)--(10.672,7.050)--(10.673,7.050)--(10.674,7.050)%
  --(10.675,7.050)--(10.676,7.050)--(10.677,7.050)--(10.678,7.050)--(10.679,7.050)--(10.680,7.050)%
  --(10.681,7.050)--(10.682,7.050)--(10.683,7.050)--(10.684,7.050)--(10.685,7.050)--(10.686,7.050)%
  --(10.687,7.050)--(10.688,7.050)--(10.689,7.050)--(10.690,7.050)--(10.691,7.050)--(10.692,7.050)%
  --(10.693,7.050)--(10.694,7.050)--(10.695,7.050)--(10.696,7.050)--(10.697,7.050)--(10.698,7.050)%
  --(10.699,7.050)--(10.700,7.050)--(10.701,7.050)--(10.702,7.050)--(10.703,7.050)--(10.704,7.050)%
  --(10.705,7.050)--(10.706,7.050)--(10.707,7.050)--(10.708,7.050)--(10.709,7.050)--(10.710,7.050)%
  --(10.711,7.050)--(10.712,7.050)--(10.713,7.050)--(10.714,7.050)--(10.715,7.050)--(10.716,7.050)%
  --(10.717,7.050)--(10.718,7.050)--(10.719,7.050)--(10.720,7.050)--(10.721,7.050)--(10.722,7.050)%
  --(10.723,7.050)--(10.724,7.050)--(10.725,7.050)--(10.726,7.050)--(10.727,7.050)--(10.728,7.050)%
  --(10.729,7.050)--(10.730,7.050)--(10.731,7.050)--(10.732,7.050)--(10.733,7.050)--(10.734,7.050)%
  --(10.735,7.050)--(10.736,7.050)--(10.737,7.050)--(10.738,7.050)--(10.739,7.050)--(10.740,7.050)%
  --(10.741,7.050)--(10.742,7.050)--(10.743,7.050)--(10.744,7.050)--(10.745,7.050)--(10.746,7.050)%
  --(10.747,7.050)--(10.748,7.050)--(10.749,7.050)--(10.750,7.050)--(10.751,7.050)--(10.752,7.050)%
  --(10.753,7.050)--(10.754,7.050)--(10.755,7.050)--(10.756,7.050)--(10.757,7.050)--(10.758,7.050)%
  --(10.759,7.050)--(10.760,7.050)--(10.761,7.050)--(10.762,7.050)--(10.763,7.050)--(10.764,7.050)%
  --(10.765,7.050)--(10.766,7.050)--(10.767,7.050)--(10.768,7.050)--(10.769,7.050)--(10.770,7.050)%
  --(10.771,7.050)--(10.772,7.050)--(10.773,7.050)--(10.774,7.050)--(10.775,7.050)--(10.776,7.050)%
  --(10.777,7.050)--(10.778,7.050)--(10.779,7.050)--(10.780,7.050)--(10.781,7.050)--(10.782,7.050)%
  --(10.783,7.050)--(10.784,7.050)--(10.785,7.050)--(10.786,7.050)--(10.787,7.050)--(10.788,7.050)%
  --(10.789,7.050)--(10.790,7.050)--(10.791,7.050)--(10.792,7.050)--(10.793,7.050)--(10.794,7.050)%
  --(10.795,7.050)--(10.796,7.050)--(10.797,7.050)--(10.798,7.050)--(10.799,7.050)--(10.800,7.050)%
  --(10.801,7.050)--(10.802,7.050)--(10.803,7.050)--(10.804,7.050)--(10.805,7.050)--(10.806,7.050)%
  --(10.807,7.050)--(10.808,7.050)--(10.809,7.050)--(10.810,7.050)--(10.811,7.050)--(10.812,7.050)%
  --(10.813,7.050)--(10.814,7.050)--(10.815,7.050)--(10.816,7.050)--(10.817,7.050)--(10.818,7.050)%
  --(10.819,7.050)--(10.820,7.050)--(10.821,7.050)--(10.822,7.050)--(10.823,7.050)--(10.824,7.050)%
  --(10.825,7.050)--(10.826,7.050)--(10.827,7.050)--(10.828,7.050)--(10.829,7.050)--(10.830,7.050)%
  --(10.831,7.050)--(10.832,7.050)--(10.833,7.050)--(10.834,7.050)--(10.835,7.050)--(10.836,7.050)%
  --(10.837,7.050)--(10.838,7.050)--(10.839,7.050)--(10.840,7.050)--(10.841,7.050)--(10.842,7.050)%
  --(10.843,7.050)--(10.844,7.050)--(10.845,7.050)--(10.846,7.050)--(10.847,7.050)--(10.848,7.050)%
  --(10.849,7.050)--(10.850,7.050)--(10.851,7.050)--(10.852,7.050)--(10.853,7.050)--(10.854,7.050)%
  --(10.855,7.050)--(10.856,7.050)--(10.857,7.050)--(10.858,7.050)--(10.859,7.050)--(10.860,7.050)%
  --(10.861,7.050)--(10.862,7.050)--(10.863,7.050)--(10.864,7.050)--(10.865,7.050)--(10.866,7.050)%
  --(10.867,7.050)--(10.868,7.050)--(10.869,7.050)--(10.870,7.050)--(10.871,7.050)--(10.872,7.050)%
  --(10.873,7.050)--(10.874,7.050)--(10.875,7.050)--(10.876,7.050)--(10.877,7.050)--(10.878,7.050)%
  --(10.879,7.050)--(10.880,7.050)--(10.881,7.050)--(10.882,7.050)--(10.883,7.050)--(10.884,7.050)%
  --(10.885,7.050)--(10.886,7.050)--(10.887,7.050)--(10.888,7.050)--(10.889,7.050)--(10.890,7.050)%
  --(10.891,7.050)--(10.892,7.050)--(10.893,7.050)--(10.894,7.050)--(10.895,7.050)--(10.896,7.050)%
  --(10.897,7.050)--(10.898,7.050)--(10.899,7.050)--(10.900,7.050)--(10.901,7.050)--(10.902,7.050)%
  --(10.903,7.050)--(10.904,7.050)--(10.905,7.050)--(10.906,7.050)--(10.907,7.050)--(10.908,7.050)%
  --(10.909,7.050)--(10.910,7.050)--(10.911,7.050)--(10.912,7.050)--(10.913,7.050)--(10.914,7.050)%
  --(10.915,7.050)--(10.916,7.050)--(10.917,7.050)--(10.918,7.050)--(10.919,7.050)--(10.920,7.050)%
  --(10.921,7.050)--(10.922,7.050)--(10.923,7.050)--(10.924,7.050)--(10.925,7.050)--(10.926,7.050)%
  --(10.927,7.050)--(10.928,7.050)--(10.929,7.050)--(10.930,7.050)--(10.931,7.050)--(10.932,7.050)%
  --(10.933,7.050)--(10.934,7.050)--(10.935,7.050)--(10.936,7.050)--(10.937,7.050)--(10.938,7.050)%
  --(10.939,7.050)--(10.940,7.050)--(10.941,7.050)--(10.942,7.050)--(10.943,7.050)--(10.944,7.050)%
  --(10.945,7.050)--(10.946,7.050)--(10.947,7.050)--(10.948,7.050)--(10.949,7.050)--(10.950,7.050)%
  --(10.951,7.050)--(10.952,7.050)--(10.953,7.050)--(10.954,7.050)--(10.955,7.050)--(10.956,7.050)%
  --(10.957,7.050)--(10.958,7.050)--(10.959,7.050)--(10.960,7.050)--(10.961,7.050)--(10.962,7.050)%
  --(10.963,7.050)--(10.964,7.050)--(10.965,7.050)--(10.966,7.050)--(10.967,7.050)--(10.968,7.050)%
  --(10.969,7.050)--(10.970,7.050)--(10.971,7.050)--(10.972,7.050)--(10.973,7.050)--(10.974,7.050)%
  --(10.975,7.050)--(10.976,7.050)--(10.977,7.050)--(10.978,7.050)--(10.979,7.050)--(10.980,7.050)%
  --(10.981,7.050)--(10.982,7.050)--(10.983,7.050)--(10.984,7.050)--(10.985,7.050)--(10.986,7.050)%
  --(10.987,7.050)--(10.988,7.050)--(10.989,7.050)--(10.990,7.050)--(10.991,7.050)--(10.992,7.050)%
  --(10.993,7.050)--(10.994,7.050)--(10.995,7.050)--(10.996,7.050)--(10.997,7.050)--(10.998,7.050)%
  --(10.999,7.050)--(11.000,7.050)--(11.001,7.050)--(11.002,7.050)--(11.003,7.050)--(11.004,7.050)%
  --(11.005,7.050)--(11.006,7.050)--(11.007,7.050)--(11.008,7.050)--(11.009,7.050)--(11.010,7.050)%
  --(11.011,7.050)--(11.012,7.050)--(11.013,7.050)--(11.014,7.050)--(11.015,7.050)--(11.016,7.050)%
  --(11.017,7.050)--(11.018,7.050)--(11.019,7.050)--(11.020,7.050)--(11.021,7.050)--(11.022,7.050)%
  --(11.023,7.050)--(11.024,7.050)--(11.025,7.050)--(11.026,7.050)--(11.027,7.050)--(11.028,7.050)%
  --(11.029,7.050)--(11.030,7.050)--(11.031,7.050)--(11.032,7.050)--(11.033,7.050)--(11.034,7.050)%
  --(11.035,7.050)--(11.036,7.050)--(11.037,7.050)--(11.038,7.050)--(11.039,7.050)--(11.040,7.050)%
  --(11.041,7.050)--(11.042,7.050)--(11.043,7.050)--(11.044,7.050)--(11.045,7.050)--(11.046,7.050)%
  --(11.047,7.050)--(11.048,7.050)--(11.049,7.050)--(11.050,7.050)--(11.051,7.050)--(11.052,7.050)%
  --(11.053,7.050)--(11.054,7.050)--(11.055,7.050)--(11.055,7.161)--(11.056,7.161)--(11.057,7.161)%
  --(11.058,7.161)--(11.059,7.161)--(11.060,7.161)--(11.061,7.161)--(11.062,7.161)--(11.063,7.161)%
  --(11.064,7.161)--(11.065,7.161)--(11.066,7.161)--(11.067,7.161)--(11.068,7.161)--(11.069,7.161)%
  --(11.070,7.161)--(11.071,7.161)--(11.072,7.161)--(11.073,7.161)--(11.074,7.161)--(11.075,7.161)%
  --(11.076,7.161)--(11.077,7.161)--(11.078,7.161)--(11.079,7.161)--(11.080,7.161)--(11.081,7.161)%
  --(11.082,7.161)--(11.083,7.161)--(11.084,7.161)--(11.085,7.161)--(11.086,7.161)--(11.087,7.161)%
  --(11.088,7.161)--(11.089,7.161)--(11.090,7.161)--(11.091,7.161)--(11.092,7.161)--(11.093,7.161)%
  --(11.094,7.161)--(11.095,7.161)--(11.096,7.161)--(11.097,7.161)--(11.098,7.161)--(11.099,7.161)%
  --(11.100,7.161)--(11.101,7.161)--(11.102,7.161)--(11.103,7.161)--(11.104,7.161)--(11.105,7.161)%
  --(11.106,7.161)--(11.107,7.161)--(11.108,7.161)--(11.109,7.161)--(11.110,7.161)--(11.111,7.161)%
  --(11.112,7.161)--(11.113,7.161)--(11.114,7.161)--(11.115,7.161)--(11.116,7.161)--(11.117,7.161)%
  --(11.118,7.161)--(11.119,7.161)--(11.120,7.161)--(11.121,7.161)--(11.122,7.161)--(11.123,7.161)%
  --(11.124,7.161)--(11.125,7.161)--(11.126,7.161)--(11.127,7.161)--(11.128,7.161)--(11.129,7.161)%
  --(11.130,7.161)--(11.131,7.161)--(11.132,7.161)--(11.133,7.161)--(11.134,7.161)--(11.135,7.161)%
  --(11.136,7.161)--(11.137,7.161)--(11.138,7.161)--(11.139,7.161)--(11.140,7.161)--(11.141,7.161)%
  --(11.142,7.161)--(11.143,7.161)--(11.144,7.161)--(11.145,7.161)--(11.146,7.161)--(11.147,7.161)%
  --(11.148,7.161)--(11.149,7.161)--(11.150,7.161)--(11.151,7.161)--(11.152,7.161)--(11.153,7.161)%
  --(11.154,7.161)--(11.155,7.161)--(11.156,7.161)--(11.157,7.161)--(11.158,7.161)--(11.159,7.161)%
  --(11.160,7.161)--(11.161,7.161)--(11.162,7.161)--(11.163,7.161)--(11.164,7.161)--(11.165,7.161)%
  --(11.166,7.161)--(11.167,7.161)--(11.168,7.161)--(11.169,7.161)--(11.170,7.161)--(11.171,7.161)%
  --(11.172,7.161)--(11.173,7.161)--(11.174,7.161)--(11.175,7.161)--(11.176,7.161)--(11.177,7.161)%
  --(11.178,7.161)--(11.179,7.161)--(11.180,7.161)--(11.181,7.161)--(11.182,7.161)--(11.183,7.161)%
  --(11.184,7.161)--(11.185,7.161)--(11.186,7.161)--(11.187,7.161)--(11.188,7.161)--(11.189,7.161)%
  --(11.190,7.161)--(11.191,7.161)--(11.192,7.161)--(11.193,7.161)--(11.194,7.161)--(11.195,7.161)%
  --(11.196,7.161)--(11.197,7.161)--(11.198,7.161)--(11.199,7.161)--(11.200,7.161)--(11.201,7.161)%
  --(11.202,7.161)--(11.203,7.161)--(11.204,7.161)--(11.205,7.161)--(11.206,7.161)--(11.207,7.161)%
  --(11.208,7.161)--(11.209,7.161)--(11.210,7.161)--(11.211,7.161)--(11.212,7.161)--(11.213,7.161)%
  --(11.214,7.161)--(11.215,7.161)--(11.216,7.161)--(11.217,7.161)--(11.218,7.161)--(11.219,7.161)%
  --(11.220,7.161)--(11.221,7.161)--(11.222,7.161)--(11.223,7.161)--(11.224,7.161)--(11.225,7.161)%
  --(11.226,7.161)--(11.227,7.161)--(11.228,7.161)--(11.229,7.161)--(11.230,7.161)--(11.231,7.161)%
  --(11.232,7.161)--(11.233,7.161)--(11.234,7.161)--(11.235,7.161)--(11.236,7.161)--(11.237,7.161)%
  --(11.238,7.161)--(11.239,7.161)--(11.240,7.161)--(11.241,7.161)--(11.242,7.161)--(11.243,7.161)%
  --(11.244,7.161)--(11.245,7.161)--(11.246,7.161)--(11.247,7.161)--(11.248,7.161)--(11.249,7.161)%
  --(11.250,7.161)--(11.251,7.161)--(11.252,7.161)--(11.253,7.161)--(11.254,7.161)--(11.255,7.161)%
  --(11.256,7.161)--(11.257,7.161)--(11.258,7.161)--(11.259,7.161)--(11.260,7.161)--(11.261,7.161)%
  --(11.262,7.161)--(11.263,7.161)--(11.264,7.161)--(11.265,7.161)--(11.266,7.161)--(11.267,7.161)%
  --(11.268,7.161)--(11.269,7.161)--(11.270,7.161)--(11.271,7.161)--(11.272,7.161)--(11.273,7.161)%
  --(11.274,7.161)--(11.275,7.161)--(11.276,7.161)--(11.277,7.161)--(11.278,7.161)--(11.279,7.161)%
  --(11.280,7.161)--(11.281,7.161)--(11.282,7.161)--(11.283,7.161)--(11.284,7.161)--(11.285,7.161)%
  --(11.286,7.161)--(11.287,7.161)--(11.288,7.161)--(11.289,7.161)--(11.290,7.161)--(11.291,7.161)%
  --(11.292,7.161)--(11.293,7.161)--(11.294,7.161)--(11.295,7.161)--(11.296,7.161)--(11.297,7.161)%
  --(11.298,7.161)--(11.299,7.161)--(11.300,7.161)--(11.301,7.161)--(11.302,7.161)--(11.303,7.161)%
  --(11.304,7.161)--(11.305,7.161)--(11.306,7.161)--(11.307,7.161)--(11.308,7.161)--(11.309,7.161)%
  --(11.310,7.161)--(11.311,7.161)--(11.312,7.161)--(11.313,7.161)--(11.314,7.161)--(11.315,7.161)%
  --(11.316,7.161)--(11.317,7.161)--(11.318,7.161)--(11.319,7.161)--(11.320,7.161)--(11.321,7.161)%
  --(11.322,7.161)--(11.323,7.161)--(11.324,7.161)--(11.325,7.161)--(11.326,7.161)--(11.327,7.161)%
  --(11.328,7.161)--(11.329,7.161)--(11.330,7.161)--(11.331,7.161)--(11.332,7.161)--(11.333,7.161)%
  --(11.334,7.161)--(11.335,7.161)--(11.336,7.161)--(11.337,7.161)--(11.338,7.161)--(11.339,7.161)%
  --(11.340,7.161)--(11.341,7.161)--(11.342,7.161)--(11.343,7.161)--(11.344,7.161)--(11.345,7.161)%
  --(11.346,7.161)--(11.347,7.161)--(11.348,7.161)--(11.349,7.161)--(11.350,7.161)--(11.351,7.161)%
  --(11.352,7.161)--(11.353,7.161)--(11.354,7.161)--(11.355,7.161)--(11.356,7.161)--(11.357,7.161)%
  --(11.358,7.161)--(11.359,7.161)--(11.360,7.161)--(11.361,7.161)--(11.362,7.161)--(11.363,7.161)%
  --(11.364,7.161)--(11.365,7.161)--(11.366,7.161)--(11.367,7.161)--(11.368,7.161)--(11.369,7.161)%
  --(11.370,7.161)--(11.371,7.161)--(11.372,7.161)--(11.373,7.161)--(11.374,7.161)--(11.375,7.161)%
  --(11.376,7.161)--(11.377,7.161)--(11.378,7.161)--(11.379,7.161)--(11.380,7.161)--(11.381,7.161)%
  --(11.382,7.161)--(11.383,7.161)--(11.384,7.161)--(11.385,7.161)--(11.386,7.161)--(11.387,7.161)%
  --(11.388,7.161)--(11.389,7.161)--(11.390,7.161)--(11.391,7.161)--(11.392,7.161)--(11.393,7.161)%
  --(11.394,7.161)--(11.395,7.161)--(11.396,7.161)--(11.397,7.161)--(11.398,7.161)--(11.399,7.161)%
  --(11.400,7.161)--(11.401,7.161)--(11.402,7.161)--(11.403,7.161)--(11.404,7.161)--(11.405,7.161)%
  --(11.406,7.161)--(11.407,7.161)--(11.408,7.161)--(11.409,7.161)--(11.410,7.161)--(11.411,7.161)%
  --(11.412,7.161)--(11.413,7.161)--(11.414,7.161)--(11.415,7.161)--(11.416,7.161)--(11.417,7.161)%
  --(11.418,7.161)--(11.419,7.161)--(11.420,7.161)--(11.421,7.161)--(11.422,7.161)--(11.423,7.161)%
  --(11.424,7.161)--(11.425,7.161)--(11.426,7.161)--(11.427,7.161)--(11.428,7.161)--(11.429,7.161)%
  --(11.430,7.161)--(11.431,7.161)--(11.432,7.161)--(11.433,7.161)--(11.434,7.161)--(11.435,7.161)%
  --(11.436,7.161)--(11.437,7.161)--(11.438,7.161)--(11.439,7.161)--(11.440,7.161)--(11.441,7.161)%
  --(11.442,7.161)--(11.443,7.161)--(11.444,7.161)--(11.445,7.161)--(11.446,7.161)--(11.447,7.161)%
  --(11.448,7.161)--(11.449,7.161)--(11.450,7.161)--(11.451,7.161)--(11.452,7.161)--(11.453,7.161)%
  --(11.454,7.161)--(11.455,7.161)--(11.456,7.161)--(11.457,7.161)--(11.458,7.161)--(11.459,7.161)%
  --(11.460,7.161)--(11.461,7.161)--(11.462,7.161)--(11.463,7.161)--(11.464,7.161)--(11.465,7.161)%
  --(11.466,7.161)--(11.467,7.161)--(11.468,7.161)--(11.469,7.161)--(11.470,7.161)--(11.471,7.161)%
  --(11.472,7.161)--(11.473,7.161)--(11.474,7.161)--(11.475,7.161)--(11.476,7.161)--(11.477,7.161)%
  --(11.478,7.161)--(11.479,7.161)--(11.480,7.161)--(11.481,7.161)--(11.482,7.161)--(11.483,7.161)%
  --(11.484,7.161)--(11.485,7.161)--(11.486,7.161)--(11.487,7.161)--(11.488,7.161)--(11.489,7.161)%
  --(11.490,7.161)--(11.491,7.161)--(11.492,7.161)--(11.493,7.161)--(11.494,7.161)--(11.495,7.161)%
  --(11.496,7.161)--(11.497,7.161)--(11.498,7.161)--(11.499,7.161)--(11.500,7.161)--(11.501,7.161)%
  --(11.502,7.161)--(11.503,7.161)--(11.504,7.161)--(11.505,7.161)--(11.506,7.161)--(11.507,7.161)%
  --(11.508,7.161)--(11.509,7.161)--(11.510,7.161)--(11.511,7.161)--(11.512,7.161)--(11.513,7.161)%
  --(11.514,7.161)--(11.515,7.161)--(11.516,7.161)--(11.517,7.161)--(11.518,7.161)--(11.519,7.161)%
  --(11.520,7.161)--(11.521,7.161)--(11.522,7.161)--(11.523,7.161)--(11.524,7.161)--(11.525,7.161)%
  --(11.526,7.161)--(11.527,7.161)--(11.528,7.161)--(11.529,7.161)--(11.530,7.161)--(11.531,7.161)%
  --(11.532,7.161)--(11.533,7.161)--(11.534,7.161)--(11.535,7.161)--(11.536,7.161)--(11.537,7.161)%
  --(11.538,7.161)--(11.539,7.161)--(11.540,7.161)--(11.541,7.161)--(11.542,7.161)--(11.543,7.161)%
  --(11.544,7.161)--(11.545,7.161)--(11.546,7.161)--(11.547,7.161)--(11.548,7.161)--(11.549,7.161)%
  --(11.550,7.161)--(11.551,7.161)--(11.552,7.161)--(11.553,7.161)--(11.554,7.161)--(11.555,7.161)%
  --(11.556,7.161)--(11.557,7.161)--(11.558,7.161)--(11.559,7.161)--(11.560,7.161)--(11.561,7.161)%
  --(11.562,7.272)--(11.563,7.272)--(11.564,7.272)--(11.565,7.272)--(11.566,7.272)--(11.567,7.272)%
  --(11.568,7.272)--(11.569,7.272)--(11.570,7.272)--(11.571,7.272)--(11.572,7.272)--(11.573,7.272)%
  --(11.574,7.272)--(11.575,7.272)--(11.576,7.272)--(11.577,7.272)--(11.578,7.272)--(11.579,7.272)%
  --(11.580,7.272)--(11.581,7.272)--(11.582,7.272)--(11.583,7.272)--(11.584,7.272)--(11.585,7.272)%
  --(11.586,7.272)--(11.587,7.272)--(11.588,7.272)--(11.589,7.272)--(11.590,7.272)--(11.591,7.272)%
  --(11.592,7.272)--(11.593,7.272)--(11.594,7.272)--(11.595,7.272)--(11.596,7.272)--(11.597,7.272)%
  --(11.598,7.272)--(11.599,7.272)--(11.600,7.272)--(11.601,7.272)--(11.602,7.272)--(11.603,7.272)%
  --(11.604,7.272)--(11.605,7.272)--(11.606,7.272)--(11.607,7.272)--(11.608,7.272)--(11.609,7.272)%
  --(11.610,7.272)--(11.611,7.272)--(11.612,7.272)--(11.613,7.272)--(11.614,7.272)--(11.615,7.272)%
  --(11.616,7.272)--(11.617,7.272)--(11.618,7.272)--(11.619,7.272)--(11.620,7.272)--(11.621,7.272)%
  --(11.622,7.272)--(11.623,7.272)--(11.624,7.272)--(11.625,7.272)--(11.626,7.272)--(11.627,7.272)%
  --(11.628,7.272)--(11.629,7.272)--(11.630,7.272)--(11.631,7.272)--(11.632,7.272)--(11.633,7.272)%
  --(11.634,7.272)--(11.635,7.272)--(11.636,7.272)--(11.637,7.272)--(11.638,7.272)--(11.639,7.272)%
  --(11.640,7.272)--(11.641,7.272)--(11.642,7.272)--(11.643,7.272)--(11.644,7.272)--(11.645,7.272)%
  --(11.646,7.272)--(11.647,7.272)--(11.648,7.272)--(11.649,7.272)--(11.650,7.272)--(11.651,7.272)%
  --(11.652,7.272)--(11.653,7.272)--(11.654,7.272)--(11.655,7.272)--(11.656,7.272)--(11.657,7.272)%
  --(11.658,7.272)--(11.659,7.272)--(11.660,7.272)--(11.661,7.272)--(11.662,7.272)--(11.663,7.272)%
  --(11.664,7.272)--(11.665,7.272)--(11.666,7.272)--(11.667,7.272)--(11.668,7.272)--(11.669,7.272)%
  --(11.670,7.272)--(11.671,7.272)--(11.672,7.272)--(11.673,7.272)--(11.674,7.272)--(11.675,7.272)%
  --(11.676,7.272)--(11.677,7.272)--(11.678,7.272)--(11.679,7.272)--(11.680,7.272)--(11.681,7.272)%
  --(11.682,7.272)--(11.683,7.272)--(11.684,7.272)--(11.685,7.272)--(11.686,7.272)--(11.687,7.272)%
  --(11.688,7.272)--(11.689,7.272)--(11.690,7.272)--(11.691,7.272)--(11.692,7.272)--(11.693,7.272)%
  --(11.694,7.272)--(11.695,7.272)--(11.696,7.272)--(11.697,7.272)--(11.698,7.272)--(11.699,7.272)%
  --(11.700,7.272)--(11.701,7.272);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,5.968) {$<$ \plotPercentage{20}};
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.921,5.968)--(3.985,5.968);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.835)--(2.322,2.835)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,2.946)--(2.462,2.946)--(2.476,3.056)--(2.489,3.056)--(2.502,3.056)--(2.516,3.056)%
  --(2.529,3.056)--(2.542,3.056)--(2.555,3.056)--(2.568,3.056)--(2.581,3.167)--(2.594,3.167)%
  --(2.607,3.167)--(2.620,3.167)--(2.632,3.167)--(2.645,3.167)--(2.657,3.167)--(2.670,3.167)%
  --(2.682,3.167)--(2.694,3.167)--(2.707,3.167)--(2.719,3.167)--(2.731,3.167)--(2.743,3.278)%
  --(2.755,3.278)--(2.767,3.278)--(2.779,3.278)--(2.791,3.278)--(2.802,3.389)--(2.814,3.389)%
  --(2.826,3.389)--(2.837,3.389)--(2.849,3.389)--(2.860,3.389)--(2.872,3.389)--(2.883,3.389)%
  --(2.894,3.389)--(2.906,3.389)--(2.917,3.389)--(2.928,3.389)--(2.939,3.389)--(2.950,3.389)%
  --(2.961,3.389)--(2.972,3.389)--(2.983,3.389)--(2.994,3.389)--(3.005,3.389)--(3.015,3.389)%
  --(3.026,3.389)--(3.037,3.389)--(3.047,3.389)--(3.058,3.389)--(3.068,3.389)--(3.079,3.389)%
  --(3.089,3.389)--(3.100,3.389)--(3.110,3.389)--(3.120,3.389)--(3.130,3.500)--(3.140,3.500)%
  --(3.151,3.500)--(3.161,3.500)--(3.171,3.500)--(3.181,3.500)--(3.191,3.500)--(3.201,3.500)%
  --(3.210,3.500)--(3.220,3.500)--(3.230,3.500)--(3.240,3.500)--(3.250,3.500)--(3.259,3.500)%
  --(3.269,3.500)--(3.278,3.500)--(3.288,3.500)--(3.297,3.500)--(3.307,3.500)--(3.316,3.500)%
  --(3.326,3.500)--(3.335,3.500)--(3.344,3.500)--(3.354,3.500)--(3.363,3.500)--(3.372,3.500)%
  --(3.381,3.500)--(3.390,3.500)--(3.400,3.500)--(3.409,3.500)--(3.418,3.500)--(3.427,3.500)%
  --(3.436,3.500)--(3.445,3.500)--(3.453,3.500)--(3.462,3.500)--(3.471,3.611)--(3.480,3.611)%
  --(3.489,3.611)--(3.497,3.611)--(3.506,3.611)--(3.515,3.611)--(3.523,3.611)--(3.532,3.611)%
  --(3.541,3.611)--(3.549,3.611)--(3.558,3.611)--(3.566,3.611)--(3.575,3.611)--(3.583,3.611)%
  --(3.591,3.611)--(3.600,3.611)--(3.608,3.611)--(3.616,3.611)--(3.625,3.611)--(3.633,3.611)%
  --(3.641,3.611)--(3.649,3.611)--(3.657,3.611)--(3.665,3.611)--(3.674,3.611)--(3.682,3.611)%
  --(3.690,3.611)--(3.698,3.611)--(3.706,3.611)--(3.714,3.611)--(3.722,3.611)--(3.729,3.611)%
  --(3.737,3.611)--(3.745,3.611)--(3.753,3.611)--(3.761,3.611)--(3.769,3.611)--(3.776,3.611)%
  --(3.784,3.611)--(3.792,3.611)--(3.799,3.611)--(3.807,3.611)--(3.815,3.611)--(3.822,3.611)%
  --(3.830,3.611)--(3.837,3.611)--(3.845,3.611)--(3.852,3.611)--(3.860,3.611)--(3.867,3.611)%
  --(3.875,3.611)--(3.882,3.611)--(3.889,3.611)--(3.897,3.611)--(3.904,3.611)--(3.911,3.611)%
  --(3.919,3.611)--(3.926,3.611)--(3.933,3.611)--(3.940,3.611)--(3.948,3.611)--(3.955,3.611)%
  --(3.962,3.611)--(3.969,3.611)--(3.976,3.611)--(3.983,3.611)--(3.990,3.611)--(3.997,3.611)%
  --(4.004,3.611)--(4.011,3.611)--(4.018,3.611)--(4.025,3.611)--(4.032,3.611)--(4.039,3.611)%
  --(4.046,3.611)--(4.053,3.611)--(4.060,3.611)--(4.067,3.611)--(4.073,3.611)--(4.080,3.611)%
  --(4.087,3.611)--(4.094,3.611)--(4.101,3.611)--(4.107,3.611)--(4.114,3.611)--(4.121,3.611)%
  --(4.127,3.611)--(4.134,3.611)--(4.141,3.611)--(4.147,3.611)--(4.154,3.611)--(4.160,3.611)%
  --(4.167,3.611)--(4.173,3.611)--(4.180,3.611)--(4.186,3.611)--(4.193,3.611)--(4.199,3.611)%
  --(4.206,3.611)--(4.212,3.611)--(4.219,3.611)--(4.225,3.611)--(4.231,3.611)--(4.238,3.611)%
  --(4.244,3.611)--(4.250,3.611)--(4.257,3.611)--(4.263,3.611)--(4.269,3.611)--(4.275,3.611)%
  --(4.282,3.611)--(4.288,3.611)--(4.294,3.611)--(4.300,3.611)--(4.306,3.611)--(4.313,3.611)%
  --(4.319,3.611)--(4.325,3.611)--(4.331,3.722)--(4.337,3.722)--(4.343,3.722)--(4.349,3.722)%
  --(4.355,3.722)--(4.361,3.722)--(4.367,3.722)--(4.373,3.722)--(4.379,3.722)--(4.385,3.722)%
  --(4.391,3.722)--(4.397,3.722)--(4.403,3.722)--(4.409,3.722)--(4.415,3.722)--(4.421,3.722)%
  --(4.427,3.722)--(4.432,3.722)--(4.438,3.722)--(4.444,3.722)--(4.450,3.722)--(4.456,3.722)%
  --(4.461,3.722)--(4.467,3.722)--(4.473,3.722)--(4.479,3.722)--(4.484,3.722)--(4.490,3.722)%
  --(4.496,3.722)--(4.501,3.722)--(4.507,3.722)--(4.513,3.722)--(4.518,3.722)--(4.524,3.722)%
  --(4.530,3.722)--(4.535,3.722)--(4.541,3.722)--(4.546,3.722)--(4.552,3.722)--(4.557,3.722)%
  --(4.563,3.722)--(4.568,3.722)--(4.574,3.722)--(4.579,3.722)--(4.585,3.722)--(4.590,3.722)%
  --(4.596,3.722)--(4.601,3.722)--(4.607,3.722)--(4.612,3.722)--(4.617,3.722)--(4.623,3.722)%
  --(4.628,3.722)--(4.634,3.722)--(4.639,3.722)--(4.644,3.722)--(4.650,3.722)--(4.655,3.833)%
  --(4.660,3.833)--(4.665,3.833)--(4.671,3.833)--(4.676,3.833)--(4.681,3.833)--(4.686,3.833)%
  --(4.692,3.833)--(4.697,3.833)--(4.702,3.833)--(4.707,3.833)--(4.713,3.833)--(4.718,3.833)%
  --(4.723,3.833)--(4.728,3.833)--(4.733,3.833)--(4.738,3.833)--(4.743,3.833)--(4.748,3.833)%
  --(4.754,3.833)--(4.759,3.833)--(4.764,3.833)--(4.769,3.833)--(4.774,3.833)--(4.779,3.833)%
  --(4.784,3.833)--(4.789,3.833)--(4.794,3.833)--(4.799,3.833)--(4.804,3.833)--(4.809,3.833)%
  --(4.814,3.833)--(4.819,3.833)--(4.824,3.833)--(4.829,3.833)--(4.834,3.833)--(4.838,3.833)%
  --(4.843,3.833)--(4.848,3.833)--(4.853,3.833)--(4.858,3.833)--(4.863,3.833)--(4.868,3.833)%
  --(4.873,3.833)--(4.877,3.833)--(4.882,3.833)--(4.887,3.833)--(4.892,3.833)--(4.897,3.833)%
  --(4.901,3.833)--(4.906,3.833)--(4.911,3.833)--(4.916,3.833)--(4.920,3.833)--(4.925,3.833)%
  --(4.930,3.833)--(4.935,3.833)--(4.939,3.833)--(4.944,3.833)--(4.949,3.833)--(4.953,3.833)%
  --(4.958,3.833)--(4.963,3.833)--(4.967,3.833)--(4.972,3.833)--(4.977,3.833)--(4.981,3.833)%
  --(4.986,3.833)--(4.990,3.833)--(4.995,3.833)--(5.000,3.833)--(5.004,3.833)--(5.009,3.833)%
  --(5.013,3.833)--(5.018,3.833)--(5.022,3.833)--(5.027,3.833)--(5.031,3.833)--(5.036,3.833)%
  --(5.040,3.833)--(5.045,3.833)--(5.049,3.833)--(5.054,3.833)--(5.058,3.833)--(5.063,3.833)%
  --(5.067,3.833)--(5.072,3.833)--(5.076,3.833)--(5.081,3.833)--(5.085,3.833)--(5.089,3.833)%
  --(5.094,3.833)--(5.098,3.833)--(5.103,3.833)--(5.107,3.833)--(5.111,3.833)--(5.116,3.833)%
  --(5.120,3.833)--(5.124,3.833)--(5.129,3.833)--(5.133,3.833)--(5.137,3.833)--(5.142,3.833)%
  --(5.146,3.833)--(5.150,3.833)--(5.154,3.833)--(5.159,3.833)--(5.163,3.833)--(5.167,3.833)%
  --(5.172,3.833)--(5.176,3.833)--(5.180,3.833)--(5.184,3.833)--(5.189,3.833)--(5.193,3.833)%
  --(5.197,3.833)--(5.201,3.833)--(5.205,3.833)--(5.210,3.833)--(5.214,3.833)--(5.218,3.833)%
  --(5.222,3.833)--(5.226,3.833)--(5.230,3.833)--(5.235,3.833)--(5.239,3.833)--(5.243,3.833)%
  --(5.247,3.833)--(5.251,3.833)--(5.255,3.833)--(5.259,3.833)--(5.263,3.833)--(5.267,3.833)%
  --(5.271,3.833)--(5.276,3.833)--(5.280,3.833)--(5.284,3.833)--(5.288,3.833)--(5.292,3.833)%
  --(5.296,3.833)--(5.300,3.833)--(5.304,3.833)--(5.308,3.833)--(5.312,3.833)--(5.316,3.833)%
  --(5.320,3.833)--(5.324,3.833)--(5.328,3.833)--(5.332,3.833)--(5.336,3.833)--(5.340,3.833)%
  --(5.344,3.833)--(5.348,3.833)--(5.352,3.833)--(5.355,3.833)--(5.359,3.833)--(5.363,3.833)%
  --(5.367,3.833)--(5.371,3.833)--(5.375,3.833)--(5.379,3.944)--(5.383,3.944)--(5.387,3.944)%
  --(5.391,3.944)--(5.394,3.944)--(5.398,3.944)--(5.402,3.944)--(5.406,3.944)--(5.410,3.944)%
  --(5.414,3.944)--(5.418,3.944)--(5.421,3.944)--(5.425,3.944)--(5.429,3.944)--(5.433,3.944)%
  --(5.437,3.944)--(5.440,3.944)--(5.444,3.944)--(5.448,3.944)--(5.452,3.944)--(5.456,3.944)%
  --(5.459,3.944)--(5.463,3.944)--(5.467,3.944)--(5.471,3.944)--(5.474,3.944)--(5.478,3.944)%
  --(5.482,3.944)--(5.485,3.944)--(5.489,3.944)--(5.493,3.944)--(5.497,3.944)--(5.500,3.944)%
  --(5.504,3.944)--(5.508,3.944)--(5.511,3.944)--(5.515,3.944)--(5.519,3.944)--(5.522,3.944)%
  --(5.526,3.944)--(5.530,3.944)--(5.533,3.944)--(5.537,3.944)--(5.541,3.944)--(5.544,3.944)%
  --(5.548,3.944)--(5.551,3.944)--(5.555,3.944)--(5.559,3.944)--(5.562,3.944)--(5.566,3.944)%
  --(5.569,3.944)--(5.573,3.944)--(5.577,3.944)--(5.580,3.944)--(5.584,3.944)--(5.587,3.944)%
  --(5.591,3.944)--(5.594,3.944)--(5.598,3.944)--(5.601,3.944)--(5.605,3.944)--(5.609,3.944)%
  --(5.612,3.944)--(5.616,3.944)--(5.619,3.944)--(5.623,3.944)--(5.626,3.944)--(5.630,3.944)%
  --(5.633,3.944)--(5.637,3.944)--(5.640,3.944)--(5.644,3.944)--(5.647,3.944)--(5.650,3.944)%
  --(5.654,3.944)--(5.657,3.944)--(5.661,3.944)--(5.664,3.944)--(5.668,3.944)--(5.671,3.944)%
  --(5.675,3.944)--(5.678,3.944)--(5.681,3.944)--(5.685,3.944)--(5.688,3.944)--(5.692,3.944)%
  --(5.695,3.944)--(5.698,3.944)--(5.702,3.944)--(5.705,3.944)--(5.709,4.055)--(5.712,4.055)%
  --(5.715,4.055)--(5.719,4.055)--(5.722,4.055)--(5.725,4.055)--(5.729,4.055)--(5.732,4.055)%
  --(5.735,4.055)--(5.739,4.055)--(5.742,4.055)--(5.745,4.055)--(5.749,4.055)--(5.752,4.055)%
  --(5.755,4.055)--(5.759,4.055)--(5.762,4.055)--(5.765,4.055)--(5.769,4.055)--(5.772,4.055)%
  --(5.775,4.055)--(5.779,4.055)--(5.782,4.055)--(5.785,4.055)--(5.788,4.055)--(5.792,4.055)%
  --(5.795,4.055)--(5.798,4.055)--(5.801,4.055)--(5.805,4.055)--(5.808,4.055)--(5.811,4.055)%
  --(5.814,4.055)--(5.818,4.055)--(5.821,4.055)--(5.824,4.055)--(5.827,4.055)--(5.830,4.055)%
  --(5.834,4.055)--(5.837,4.055)--(5.840,4.055)--(5.843,4.055)--(5.846,4.055)--(5.850,4.055)%
  --(5.853,4.055)--(5.856,4.055)--(5.859,4.166)--(5.862,4.166)--(5.865,4.166)--(5.869,4.166)%
  --(5.872,4.166)--(5.875,4.166)--(5.878,4.166)--(5.881,4.166)--(5.884,4.166)--(5.887,4.166)%
  --(5.891,4.166)--(5.894,4.166)--(5.897,4.166)--(5.900,4.166)--(5.903,4.166)--(5.906,4.166)%
  --(5.909,4.166)--(5.912,4.166)--(5.915,4.166)--(5.918,4.166)--(5.922,4.166)--(5.925,4.166)%
  --(5.928,4.166)--(5.931,4.166)--(5.934,4.166)--(5.937,4.166)--(5.940,4.166)--(5.943,4.166)%
  --(5.946,4.166)--(5.949,4.166)--(5.952,4.166)--(5.955,4.166)--(5.958,4.166)--(5.961,4.166)%
  --(5.964,4.166)--(5.967,4.166)--(5.970,4.166)--(5.973,4.166)--(5.976,4.166)--(5.979,4.166)%
  --(5.982,4.166)--(5.985,4.166)--(5.988,4.166)--(5.991,4.166)--(5.994,4.166)--(5.997,4.166)%
  --(6.000,4.166)--(6.003,4.166)--(6.006,4.166)--(6.009,4.166)--(6.012,4.166)--(6.015,4.166)%
  --(6.018,4.166)--(6.021,4.166)--(6.024,4.166)--(6.027,4.166)--(6.030,4.166)--(6.033,4.166)%
  --(6.036,4.166)--(6.039,4.166)--(6.042,4.166)--(6.045,4.166)--(6.048,4.166)--(6.051,4.166)%
  --(6.053,4.166)--(6.056,4.166)--(6.059,4.166)--(6.062,4.166)--(6.065,4.166)--(6.068,4.166)%
  --(6.071,4.166)--(6.074,4.166)--(6.077,4.166)--(6.080,4.166)--(6.082,4.166)--(6.085,4.166)%
  --(6.088,4.166)--(6.091,4.277)--(6.094,4.277)--(6.097,4.277)--(6.100,4.277)--(6.103,4.277)%
  --(6.105,4.277)--(6.108,4.277)--(6.111,4.277)--(6.114,4.277)--(6.117,4.277)--(6.120,4.277)%
  --(6.122,4.277)--(6.125,4.277)--(6.128,4.277)--(6.131,4.277)--(6.134,4.277)--(6.137,4.277)%
  --(6.139,4.277)--(6.142,4.277)--(6.145,4.277)--(6.148,4.277)--(6.151,4.277)--(6.153,4.277)%
  --(6.156,4.277)--(6.159,4.277)--(6.162,4.277)--(6.164,4.277)--(6.167,4.277)--(6.170,4.277)%
  --(6.173,4.277)--(6.176,4.277)--(6.178,4.277)--(6.181,4.277)--(6.184,4.277)--(6.187,4.277)%
  --(6.189,4.277)--(6.192,4.277)--(6.195,4.277)--(6.198,4.277)--(6.200,4.277)--(6.203,4.277)%
  --(6.206,4.277)--(6.209,4.277)--(6.211,4.277)--(6.214,4.277)--(6.217,4.277)--(6.219,4.277)%
  --(6.222,4.277)--(6.225,4.277)--(6.228,4.277)--(6.230,4.277)--(6.233,4.277)--(6.236,4.277)%
  --(6.238,4.277)--(6.241,4.277)--(6.244,4.277)--(6.246,4.277)--(6.249,4.277)--(6.252,4.277)%
  --(6.254,4.277)--(6.257,4.277)--(6.260,4.277)--(6.262,4.277)--(6.265,4.277)--(6.268,4.277)%
  --(6.270,4.277)--(6.273,4.277)--(6.276,4.277)--(6.278,4.277)--(6.281,4.277)--(6.284,4.277)%
  --(6.286,4.277)--(6.289,4.277)--(6.292,4.277)--(6.294,4.277)--(6.297,4.277)--(6.299,4.277)%
  --(6.302,4.277)--(6.305,4.277)--(6.307,4.277)--(6.310,4.277)--(6.313,4.277)--(6.315,4.277)%
  --(6.318,4.277)--(6.320,4.277)--(6.323,4.277)--(6.326,4.277)--(6.328,4.388)--(6.331,4.388)%
  --(6.333,4.388)--(6.336,4.388)--(6.338,4.388)--(6.341,4.388)--(6.344,4.388)--(6.346,4.388)%
  --(6.349,4.388)--(6.351,4.388)--(6.354,4.388)--(6.356,4.388)--(6.359,4.388)--(6.362,4.388)%
  --(6.364,4.499)--(6.367,4.499)--(6.369,4.499)--(6.372,4.499)--(6.374,4.499)--(6.377,4.499)%
  --(6.379,4.499)--(6.382,4.499)--(6.384,4.499)--(6.387,4.499)--(6.389,4.499)--(6.392,4.499)%
  --(6.395,4.499)--(6.397,4.499)--(6.400,4.499)--(6.402,4.499)--(6.405,4.499)--(6.407,4.499)%
  --(6.410,4.499)--(6.412,4.499)--(6.415,4.499)--(6.417,4.499)--(6.420,4.499)--(6.422,4.499)%
  --(6.425,4.499)--(6.427,4.499)--(6.430,4.499)--(6.432,4.499)--(6.434,4.499)--(6.437,4.499)%
  --(6.439,4.499)--(6.442,4.499)--(6.444,4.499)--(6.447,4.499)--(6.449,4.499)--(6.452,4.499)%
  --(6.454,4.499)--(6.457,4.499)--(6.459,4.499)--(6.462,4.499)--(6.464,4.499)--(6.466,4.499)%
  --(6.469,4.499)--(6.471,4.499)--(6.474,4.499)--(6.476,4.499)--(6.479,4.499)--(6.481,4.499)%
  --(6.483,4.499)--(6.486,4.499)--(6.488,4.499)--(6.491,4.499)--(6.493,4.499)--(6.496,4.499)%
  --(6.498,4.499)--(6.500,4.499)--(6.503,4.499)--(6.505,4.499)--(6.508,4.499)--(6.510,4.499)%
  --(6.512,4.499)--(6.515,4.499)--(6.517,4.499)--(6.520,4.609)--(6.522,4.609)--(6.524,4.609)%
  --(6.527,4.609)--(6.529,4.720)--(6.531,4.720)--(6.534,4.720)--(6.536,4.720)--(6.539,4.720)%
  --(6.541,4.720)--(6.543,4.720)--(6.546,4.720)--(6.548,4.720)--(6.550,4.720)--(6.553,4.720)%
  --(6.555,4.720)--(6.557,4.720)--(6.560,4.720)--(6.562,4.720)--(6.564,4.720)--(6.567,4.720)%
  --(6.569,4.720)--(6.572,4.720)--(6.574,4.720)--(6.576,4.720)--(6.578,4.720)--(6.581,4.720)%
  --(6.583,4.720)--(6.585,4.720)--(6.588,4.720)--(6.590,4.720)--(6.592,4.720)--(6.595,4.720)%
  --(6.597,4.720)--(6.599,4.720)--(6.602,4.720)--(6.604,4.720)--(6.606,4.720)--(6.609,4.720)%
  --(6.611,4.720)--(6.613,4.720)--(6.615,4.720)--(6.618,4.720)--(6.620,4.720)--(6.622,4.720)%
  --(6.625,4.720)--(6.627,4.720)--(6.629,4.720)--(6.631,4.720)--(6.634,4.720)--(6.636,4.720)%
  --(6.638,4.720)--(6.641,4.720)--(6.643,4.720)--(6.645,4.720)--(6.647,4.720)--(6.650,4.720)%
  --(6.652,4.720)--(6.654,4.831)--(6.656,4.831)--(6.659,4.831)--(6.661,4.831)--(6.663,4.831)%
  --(6.665,4.831)--(6.668,4.831)--(6.670,4.831)--(6.672,4.831)--(6.674,4.831)--(6.676,4.831)%
  --(6.679,4.831)--(6.681,4.831)--(6.683,4.831)--(6.685,4.831)--(6.688,4.831)--(6.690,4.831)%
  --(6.692,4.831)--(6.694,4.831)--(6.696,4.831)--(6.699,4.831)--(6.701,4.831)--(6.703,4.831)%
  --(6.705,4.831)--(6.708,4.831)--(6.710,4.831)--(6.712,4.831)--(6.714,4.831)--(6.716,4.942)%
  --(6.719,4.942)--(6.721,4.942)--(6.723,4.942)--(6.725,4.942)--(6.727,4.942)--(6.729,4.942)%
  --(6.732,4.942)--(6.734,4.942)--(6.736,4.942)--(6.738,4.942)--(6.740,4.942)--(6.743,4.942)%
  --(6.745,4.942)--(6.747,4.942)--(6.749,4.942)--(6.751,4.942)--(6.753,4.942)--(6.755,4.942)%
  --(6.758,4.942)--(6.760,4.942)--(6.762,4.942)--(6.764,4.942)--(6.766,4.942)--(6.768,5.053)%
  --(6.771,5.053)--(6.773,5.053)--(6.775,5.053)--(6.777,5.053)--(6.779,5.053)--(6.781,5.053)%
  --(6.783,5.053)--(6.786,5.053)--(6.788,5.053)--(6.790,5.053)--(6.792,5.053)--(6.794,5.053)%
  --(6.796,5.053)--(6.798,5.053)--(6.800,5.053)--(6.802,5.053)--(6.805,5.053)--(6.807,5.053)%
  --(6.809,5.053)--(6.811,5.053)--(6.813,5.053)--(6.815,5.053)--(6.817,5.053)--(6.819,5.053)%
  --(6.821,5.053)--(6.824,5.053)--(6.826,5.053)--(6.828,5.053)--(6.830,5.053)--(6.832,5.053)%
  --(6.834,5.053)--(6.836,5.053)--(6.838,5.053)--(6.840,5.053)--(6.842,5.053)--(6.844,5.053)%
  --(6.846,5.053)--(6.849,5.053)--(6.851,5.053)--(6.853,5.053)--(6.855,5.053)--(6.857,5.053)%
  --(6.859,5.053)--(6.861,5.053)--(6.863,5.053)--(6.865,5.053)--(6.867,5.053)--(6.869,5.053)%
  --(6.871,5.053)--(6.873,5.053)--(6.875,5.053)--(6.877,5.053)--(6.879,5.053)--(6.881,5.053)%
  --(6.884,5.053)--(6.886,5.053)--(6.888,5.053)--(6.890,5.053)--(6.892,5.053)--(6.894,5.053)%
  --(6.896,5.053)--(6.898,5.053)--(6.900,5.053)--(6.902,5.053)--(6.904,5.053)--(6.906,5.053)%
  --(6.908,5.053)--(6.910,5.053)--(6.912,5.053)--(6.914,5.053)--(6.916,5.053)--(6.918,5.053)%
  --(6.920,5.053)--(6.922,5.053)--(6.924,5.053)--(6.926,5.053)--(6.928,5.053)--(6.930,5.053)%
  --(6.932,5.053)--(6.934,5.053)--(6.936,5.053)--(6.938,5.053)--(6.940,5.053)--(6.942,5.053)%
  --(6.944,5.053)--(6.946,5.053)--(6.948,5.053)--(6.950,5.053)--(6.952,5.053)--(6.954,5.053)%
  --(6.956,5.053)--(6.958,5.053)--(6.960,5.053)--(6.962,5.053)--(6.964,5.053)--(6.966,5.053)%
  --(6.968,5.053)--(6.970,5.053)--(6.972,5.053)--(6.974,5.053)--(6.976,5.053)--(6.978,5.053)%
  --(6.980,5.053)--(6.982,5.053)--(6.983,5.053)--(6.985,5.053)--(6.987,5.053)--(6.989,5.053)%
  --(6.991,5.053)--(6.993,5.053)--(6.995,5.053)--(6.997,5.053)--(6.999,5.053)--(7.001,5.053)%
  --(7.003,5.053)--(7.005,5.053)--(7.007,5.053)--(7.009,5.053)--(7.011,5.053)--(7.013,5.053)%
  --(7.015,5.053)--(7.017,5.053)--(7.018,5.053)--(7.020,5.053)--(7.022,5.053)--(7.024,5.053)%
  --(7.026,5.053)--(7.028,5.053)--(7.030,5.053)--(7.032,5.053)--(7.034,5.053)--(7.036,5.053)%
  --(7.038,5.053)--(7.040,5.053)--(7.041,5.053)--(7.043,5.053)--(7.045,5.053)--(7.047,5.053)%
  --(7.049,5.053)--(7.051,5.053)--(7.053,5.053)--(7.055,5.053)--(7.057,5.053)--(7.059,5.053)%
  --(7.060,5.053)--(7.062,5.053)--(7.064,5.053)--(7.066,5.053)--(7.068,5.053)--(7.070,5.053)%
  --(7.072,5.053)--(7.074,5.053)--(7.076,5.053)--(7.077,5.053)--(7.079,5.053)--(7.081,5.053)%
  --(7.083,5.053)--(7.085,5.053)--(7.087,5.053)--(7.089,5.053)--(7.091,5.053)--(7.092,5.053)%
  --(7.094,5.053)--(7.096,5.053)--(7.098,5.053)--(7.100,5.053)--(7.102,5.053)--(7.104,5.053)%
  --(7.105,5.053)--(7.107,5.053)--(7.109,5.053)--(7.111,5.053)--(7.113,5.053)--(7.115,5.053)%
  --(7.117,5.053)--(7.118,5.053)--(7.120,5.053)--(7.122,5.053)--(7.124,5.053)--(7.126,5.053)%
  --(7.128,5.053)--(7.129,5.053)--(7.131,5.053)--(7.133,5.053)--(7.135,5.053)--(7.137,5.164)%
  --(7.139,5.164)--(7.141,5.164)--(7.142,5.164)--(7.144,5.164)--(7.146,5.164)--(7.148,5.164)%
  --(7.150,5.164)--(7.151,5.164)--(7.153,5.164)--(7.155,5.164)--(7.157,5.164)--(7.159,5.164)%
  --(7.161,5.164)--(7.162,5.164)--(7.164,5.164)--(7.166,5.164)--(7.168,5.164)--(7.170,5.164)%
  --(7.171,5.164)--(7.173,5.164)--(7.175,5.164)--(7.177,5.164)--(7.179,5.164)--(7.180,5.164)%
  --(7.182,5.164)--(7.184,5.164)--(7.186,5.164)--(7.188,5.164)--(7.189,5.164)--(7.191,5.275)%
  --(7.193,5.275)--(7.195,5.275)--(7.197,5.275)--(7.198,5.275)--(7.200,5.275)--(7.202,5.275)%
  --(7.204,5.275)--(7.205,5.275)--(7.207,5.275)--(7.209,5.275)--(7.211,5.275)--(7.213,5.275)%
  --(7.214,5.275)--(7.216,5.275)--(7.218,5.275)--(7.220,5.275)--(7.221,5.275)--(7.223,5.275)%
  --(7.225,5.275)--(7.227,5.275)--(7.228,5.275)--(7.230,5.275)--(7.232,5.275)--(7.234,5.275)%
  --(7.236,5.275)--(7.237,5.275)--(7.239,5.275)--(7.241,5.275)--(7.243,5.275)--(7.244,5.275)%
  --(7.246,5.275)--(7.248,5.275)--(7.250,5.275)--(7.251,5.275)--(7.253,5.275)--(7.255,5.275)%
  --(7.256,5.275)--(7.258,5.386)--(7.260,5.386)--(7.262,5.386)--(7.263,5.386)--(7.265,5.386)%
  --(7.267,5.386)--(7.269,5.386)--(7.270,5.386)--(7.272,5.386)--(7.274,5.386)--(7.276,5.497)%
  --(7.277,5.497)--(7.279,5.497)--(7.281,5.497)--(7.282,5.497)--(7.284,5.497)--(7.286,5.497)%
  --(7.288,5.497)--(7.289,5.497)--(7.291,5.497)--(7.293,5.497)--(7.294,5.497)--(7.296,5.497)%
  --(7.298,5.497)--(7.300,5.497)--(7.301,5.497)--(7.303,5.497)--(7.305,5.497)--(7.306,5.497)%
  --(7.308,5.497)--(7.310,5.497)--(7.312,5.497)--(7.313,5.497)--(7.315,5.497)--(7.317,5.497)%
  --(7.318,5.497)--(7.320,5.497)--(7.322,5.497)--(7.323,5.497)--(7.325,5.497)--(7.327,5.497)%
  --(7.328,5.497)--(7.330,5.497)--(7.332,5.497)--(7.334,5.497)--(7.335,5.497)--(7.337,5.497)%
  --(7.339,5.497)--(7.340,5.497)--(7.342,5.497)--(7.344,5.497)--(7.345,5.497)--(7.347,5.497)%
  --(7.349,5.497)--(7.350,5.497)--(7.352,5.497)--(7.354,5.497)--(7.355,5.497)--(7.357,5.497)%
  --(7.359,5.497)--(7.360,5.497)--(7.362,5.497)--(7.364,5.497)--(7.365,5.497)--(7.367,5.497)%
  --(7.369,5.497)--(7.370,5.497)--(7.372,5.497)--(7.374,5.497)--(7.375,5.497)--(7.377,5.497)%
  --(7.379,5.497)--(7.380,5.497)--(7.382,5.497)--(7.384,5.497)--(7.385,5.497)--(7.387,5.497)%
  --(7.388,5.497)--(7.390,5.497)--(7.392,5.497)--(7.393,5.497)--(7.395,5.497)--(7.397,5.497)%
  --(7.398,5.497)--(7.400,5.497)--(7.402,5.497)--(7.403,5.497)--(7.405,5.497)--(7.407,5.497)%
  --(7.408,5.497)--(7.410,5.497)--(7.411,5.497)--(7.413,5.497)--(7.415,5.497)--(7.416,5.497)%
  --(7.418,5.497)--(7.420,5.608)--(7.421,5.608)--(7.423,5.608)--(7.424,5.608)--(7.426,5.608)%
  --(7.428,5.608)--(7.429,5.608)--(7.431,5.608)--(7.432,5.608)--(7.434,5.608)--(7.436,5.608)%
  --(7.437,5.608)--(7.439,5.608)--(7.441,5.608)--(7.442,5.608)--(7.444,5.608)--(7.445,5.608)%
  --(7.447,5.608)--(7.449,5.608)--(7.450,5.608)--(7.452,5.608)--(7.453,5.608)--(7.455,5.608)%
  --(7.457,5.608)--(7.458,5.608)--(7.460,5.608)--(7.461,5.608)--(7.463,5.608)--(7.465,5.608)%
  --(7.466,5.608)--(7.468,5.608)--(7.469,5.608)--(7.471,5.608)--(7.473,5.608)--(7.474,5.608)%
  --(7.476,5.608)--(7.477,5.608)--(7.479,5.608)--(7.480,5.608)--(7.482,5.608)--(7.484,5.608)%
  --(7.485,5.608)--(7.487,5.608)--(7.488,5.608)--(7.490,5.608)--(7.491,5.608)--(7.493,5.608)%
  --(7.495,5.608)--(7.496,5.608)--(7.498,5.608)--(7.499,5.608)--(7.501,5.608)--(7.502,5.608)%
  --(7.504,5.608)--(7.506,5.608)--(7.507,5.608)--(7.509,5.608)--(7.510,5.608)--(7.512,5.608)%
  --(7.513,5.608)--(7.515,5.608)--(7.517,5.608)--(7.518,5.608)--(7.520,5.608)--(7.521,5.608)%
  --(7.523,5.608)--(7.524,5.608)--(7.526,5.608)--(7.527,5.608)--(7.529,5.608)--(7.530,5.608)%
  --(7.532,5.608)--(7.534,5.608)--(7.535,5.608)--(7.537,5.608)--(7.538,5.608)--(7.540,5.608)%
  --(7.541,5.608)--(7.543,5.608)--(7.544,5.608)--(7.546,5.608)--(7.547,5.608)--(7.549,5.608)%
  --(7.551,5.608)--(7.552,5.608)--(7.554,5.608)--(7.555,5.608)--(7.557,5.608)--(7.558,5.608)%
  --(7.560,5.608)--(7.561,5.608)--(7.563,5.608)--(7.564,5.608)--(7.566,5.608)--(7.567,5.608)%
  --(7.569,5.608)--(7.570,5.608)--(7.572,5.608)--(7.573,5.608)--(7.575,5.608)--(7.576,5.608)%
  --(7.578,5.608)--(7.580,5.608)--(7.581,5.608)--(7.583,5.608)--(7.584,5.608)--(7.586,5.608)%
  --(7.587,5.608)--(7.589,5.608)--(7.590,5.608)--(7.592,5.608)--(7.593,5.608)--(7.595,5.608)%
  --(7.596,5.608)--(7.598,5.608)--(7.599,5.608)--(7.601,5.608)--(7.602,5.608)--(7.604,5.608)%
  --(7.605,5.608)--(7.607,5.608)--(7.608,5.608)--(7.610,5.608)--(7.611,5.608)--(7.613,5.608)%
  --(7.614,5.608)--(7.616,5.608)--(7.617,5.608)--(7.619,5.608)--(7.620,5.608)--(7.622,5.608)%
  --(7.623,5.608)--(7.625,5.608)--(7.626,5.608)--(7.628,5.608)--(7.629,5.608)--(7.630,5.608)%
  --(7.632,5.608)--(7.633,5.608)--(7.635,5.608)--(7.636,5.608)--(7.638,5.608)--(7.639,5.608)%
  --(7.641,5.608)--(7.642,5.608)--(7.644,5.608)--(7.645,5.608)--(7.647,5.608)--(7.648,5.608)%
  --(7.650,5.608)--(7.651,5.608)--(7.653,5.608)--(7.654,5.608)--(7.656,5.608)--(7.657,5.608)%
  --(7.659,5.608)--(7.660,5.608)--(7.661,5.608)--(7.663,5.608)--(7.664,5.608)--(7.666,5.608)%
  --(7.667,5.608)--(7.669,5.608)--(7.670,5.608)--(7.672,5.608)--(7.673,5.608)--(7.675,5.608)%
  --(7.676,5.608)--(7.677,5.608)--(7.679,5.608)--(7.680,5.608)--(7.682,5.608)--(7.683,5.608)%
  --(7.685,5.608)--(7.686,5.608)--(7.688,5.608)--(7.689,5.608)--(7.691,5.608)--(7.692,5.608)%
  --(7.693,5.608)--(7.695,5.608)--(7.696,5.608)--(7.698,5.608)--(7.699,5.608)--(7.701,5.608)%
  --(7.702,5.608)--(7.704,5.608)--(7.705,5.608)--(7.706,5.608)--(7.708,5.608)--(7.709,5.608)%
  --(7.711,5.608)--(7.712,5.608)--(7.714,5.608)--(7.715,5.608)--(7.716,5.608)--(7.718,5.608)%
  --(7.719,5.608)--(7.721,5.608)--(7.722,5.608)--(7.724,5.608)--(7.725,5.608)--(7.726,5.608)%
  --(7.728,5.719)--(7.729,5.719)--(7.731,5.719)--(7.732,5.719)--(7.733,5.719)--(7.735,5.719)%
  --(7.736,5.719)--(7.738,5.719)--(7.739,5.719)--(7.741,5.719)--(7.742,5.719)--(7.743,5.719)%
  --(7.745,5.719)--(7.746,5.719)--(7.748,5.719)--(7.749,5.719)--(7.750,5.719)--(7.752,5.719)%
  --(7.753,5.719)--(7.755,5.719)--(7.756,5.719)--(7.758,5.719)--(7.759,5.719)--(7.760,5.719)%
  --(7.762,5.719)--(7.763,5.719)--(7.765,5.719)--(7.766,5.719)--(7.767,5.719)--(7.769,5.719)%
  --(7.770,5.719)--(7.772,5.719)--(7.773,5.719)--(7.774,5.719)--(7.776,5.719)--(7.777,5.719)%
  --(7.778,5.719)--(7.780,5.719)--(7.781,5.719)--(7.783,5.719)--(7.784,5.719)--(7.785,5.719)%
  --(7.787,5.719)--(7.788,5.719)--(7.790,5.719)--(7.791,5.719)--(7.792,5.719)--(7.794,5.719)%
  --(7.795,5.719)--(7.797,5.719)--(7.798,5.719)--(7.799,5.719)--(7.801,5.719)--(7.802,5.719)%
  --(7.803,5.719)--(7.805,5.719)--(7.806,5.719)--(7.808,5.719)--(7.809,5.719)--(7.810,5.719)%
  --(7.812,5.719)--(7.813,5.719)--(7.814,5.719)--(7.816,5.719)--(7.817,5.719)--(7.819,5.719)%
  --(7.820,5.719)--(7.821,5.719)--(7.823,5.719)--(7.824,5.719)--(7.825,5.719)--(7.827,5.719)%
  --(7.828,5.719)--(7.829,5.719)--(7.831,5.719)--(7.832,5.719)--(7.834,5.719)--(7.835,5.719)%
  --(7.836,5.719)--(7.838,5.719)--(7.839,5.719)--(7.840,5.719)--(7.842,5.719)--(7.843,5.719)%
  --(7.844,5.719)--(7.846,5.719)--(7.847,5.719)--(7.848,5.719)--(7.850,5.830)--(7.851,5.830)%
  --(7.852,5.830)--(7.854,5.941)--(7.855,5.941)--(7.857,5.941)--(7.858,5.941)--(7.859,5.941)%
  --(7.861,5.941)--(7.862,5.941)--(7.863,5.941)--(7.865,5.941)--(7.866,5.941)--(7.867,5.941)%
  --(7.869,5.941)--(7.870,5.941)--(7.871,5.941)--(7.873,5.941)--(7.874,5.941)--(7.875,5.941)%
  --(7.877,5.941)--(7.878,5.941)--(7.879,5.941)--(7.881,5.941)--(7.882,5.941)--(7.883,5.941)%
  --(7.885,5.941)--(7.886,5.941)--(7.887,5.941)--(7.889,5.941)--(7.890,5.941)--(7.891,5.941)%
  --(7.893,5.941)--(7.894,5.941)--(7.895,5.941)--(7.897,5.941)--(7.898,5.941)--(7.899,5.941)%
  --(7.901,5.941)--(7.902,5.941)--(7.903,5.941)--(7.904,5.941)--(7.906,5.941)--(7.907,5.941)%
  --(7.908,5.941)--(7.910,5.941)--(7.911,5.941)--(7.912,5.941)--(7.914,5.941)--(7.915,5.941)%
  --(7.916,5.941)--(7.918,5.941)--(7.919,5.941)--(7.920,5.941)--(7.922,5.941)--(7.923,5.941)%
  --(7.924,5.941)--(7.925,5.941)--(7.927,5.941)--(7.928,5.941)--(7.929,5.941)--(7.931,5.941)%
  --(7.932,5.941)--(7.933,5.941)--(7.935,5.941)--(7.936,5.941)--(7.937,5.941)--(7.939,5.941)%
  --(7.940,5.941)--(7.941,5.941)--(7.942,5.941)--(7.944,5.941)--(7.945,5.941)--(7.946,5.941)%
  --(7.948,5.941)--(7.949,5.941)--(7.950,5.941)--(7.951,5.941)--(7.953,5.941)--(7.954,5.941)%
  --(7.955,5.941)--(7.957,5.941)--(7.958,5.941)--(7.959,5.941)--(7.961,5.941)--(7.962,5.941)%
  --(7.963,5.941)--(7.964,5.941)--(7.966,5.941)--(7.967,5.941)--(7.968,5.941)--(7.970,5.941)%
  --(7.971,5.941)--(7.972,5.941)--(7.973,5.941)--(7.975,5.941)--(7.976,5.941)--(7.977,5.941)%
  --(7.978,5.941)--(7.980,5.941)--(7.981,5.941)--(7.982,5.941)--(7.984,5.941)--(7.985,5.941)%
  --(7.986,5.941)--(7.987,5.941)--(7.989,5.941)--(7.990,5.941)--(7.991,5.941)--(7.992,5.941)%
  --(7.994,5.941)--(7.995,5.941)--(7.996,5.941)--(7.998,5.941)--(7.999,5.941)--(8.000,5.941)%
  --(8.001,5.941)--(8.003,5.941)--(8.004,5.941)--(8.005,5.941)--(8.006,5.941)--(8.008,6.052)%
  --(8.009,6.052)--(8.010,6.052)--(8.011,6.052)--(8.013,6.052)--(8.014,6.052)--(8.015,6.052)%
  --(8.016,6.052)--(8.018,6.052)--(8.019,6.052)--(8.020,6.052)--(8.022,6.052)--(8.023,6.052)%
  --(8.024,6.052)--(8.025,6.052)--(8.027,6.052)--(8.028,6.052)--(8.029,6.052)--(8.030,6.052)%
  --(8.032,6.052)--(8.033,6.052)--(8.034,6.052)--(8.035,6.052)--(8.037,6.052)--(8.038,6.052)%
  --(8.039,6.052)--(8.040,6.052)--(8.042,6.052)--(8.043,6.052)--(8.044,6.052)--(8.045,6.052)%
  --(8.046,6.052)--(8.048,6.052)--(8.049,6.052)--(8.050,6.052)--(8.051,6.052)--(8.053,6.052)%
  --(8.054,6.052)--(8.055,6.052)--(8.056,6.052)--(8.058,6.052)--(8.059,6.162)--(8.060,6.162)%
  --(8.061,6.162)--(8.063,6.162)--(8.064,6.162)--(8.065,6.162)--(8.066,6.162)--(8.067,6.162)%
  --(8.069,6.162)--(8.070,6.162)--(8.071,6.162)--(8.072,6.162)--(8.074,6.162)--(8.075,6.162)%
  --(8.076,6.162)--(8.077,6.162)--(8.079,6.162)--(8.080,6.162)--(8.081,6.162)--(8.082,6.162)%
  --(8.083,6.162)--(8.085,6.162)--(8.086,6.162)--(8.087,6.162)--(8.088,6.162)--(8.090,6.162)%
  --(8.091,6.162)--(8.092,6.162)--(8.093,6.273)--(8.094,6.273)--(8.096,6.273)--(8.097,6.273)%
  --(8.098,6.495)--(8.099,6.495)--(8.100,6.495)--(8.102,6.495)--(8.103,6.495)--(8.104,6.495)%
  --(8.105,6.495)--(8.107,6.495)--(8.108,6.495)--(8.109,6.495)--(8.110,6.495)--(8.111,6.495)%
  --(8.113,6.495)--(8.114,6.495)--(8.115,6.495)--(8.116,6.495)--(8.117,6.495)--(8.119,6.495)%
  --(8.120,6.495)--(8.121,6.495)--(8.122,6.495)--(8.123,6.495)--(8.125,6.495)--(8.126,6.495)%
  --(8.127,6.495)--(8.128,6.495)--(8.129,6.495)--(8.131,6.495)--(8.132,6.495)--(8.133,6.495)%
  --(8.134,6.495)--(8.135,6.495)--(8.137,6.495)--(8.138,6.495)--(8.139,6.495)--(8.140,6.495)%
  --(8.141,6.495)--(8.143,6.495)--(8.144,6.495)--(8.145,6.495)--(8.146,6.495)--(8.147,6.495)%
  --(8.148,6.495)--(8.150,6.495)--(8.151,6.495)--(8.152,6.606)--(8.153,6.717)--(8.154,6.717)%
  --(8.156,6.717)--(8.157,6.717)--(8.158,6.717)--(8.159,6.717)--(8.160,6.717)--(8.162,6.717)%
  --(8.163,6.717)--(8.164,6.717)--(8.165,6.717)--(8.166,6.717)--(8.167,6.717)--(8.169,6.717)%
  --(8.170,6.717)--(8.171,6.717)--(8.172,6.717)--(8.173,6.717)--(8.174,6.828)--(8.176,6.828)%
  --(8.177,6.828)--(8.178,6.828)--(8.179,6.828)--(8.180,6.828)--(8.182,6.828)--(8.183,6.828)%
  --(8.184,6.828)--(8.185,6.828)--(8.186,6.828)--(8.187,6.828)--(8.189,6.828)--(8.190,6.828)%
  --(8.191,6.828)--(8.192,6.828)--(8.193,6.828)--(8.194,6.828)--(8.196,6.828)--(8.197,6.828)%
  --(8.198,6.828)--(8.199,6.828)--(8.200,6.828)--(8.201,6.828)--(8.202,6.828)--(8.204,6.828)%
  --(8.205,6.828)--(8.206,6.828)--(8.207,6.828)--(8.208,6.828)--(8.209,6.828)--(8.211,6.828)%
  --(8.212,6.828)--(8.213,6.828)--(8.214,6.828)--(8.215,6.828)--(8.216,6.828)--(8.218,6.828)%
  --(8.219,6.828)--(8.220,6.828)--(8.221,6.828)--(8.222,6.828)--(8.223,6.828)--(8.224,6.828)%
  --(8.226,6.828)--(8.227,6.828)--(8.228,6.828)--(8.229,6.828)--(8.230,6.828)--(8.231,6.828)%
  --(8.232,6.828)--(8.234,6.828)--(8.235,6.828)--(8.236,6.828)--(8.237,6.828)--(8.238,6.828)%
  --(8.239,6.828)--(8.240,6.828)--(8.242,6.828)--(8.243,6.828)--(8.244,6.828)--(8.245,6.828)%
  --(8.246,6.828)--(8.247,6.828)--(8.248,6.828)--(8.250,6.828)--(8.251,6.828)--(8.252,6.828)%
  --(8.253,6.828)--(8.254,6.828)--(8.255,6.828)--(8.256,6.828)--(8.258,6.828)--(8.259,6.828)%
  --(8.260,6.828)--(8.261,6.828)--(8.262,6.828)--(8.263,6.828)--(8.264,6.828)--(8.265,6.828)%
  --(8.267,6.828)--(8.268,6.828)--(8.269,6.828)--(8.270,6.828)--(8.271,6.828)--(8.272,6.828)%
  --(8.273,6.828)--(8.275,6.828)--(8.276,6.828)--(8.277,6.828)--(8.278,6.828)--(8.279,6.828)%
  --(8.280,6.828)--(8.281,6.828)--(8.282,6.828)--(8.283,6.828)--(8.285,6.828)--(8.286,6.828)%
  --(8.287,6.828)--(8.288,6.828)--(8.289,6.828)--(8.290,6.828)--(8.291,6.828)--(8.292,6.828)%
  --(8.294,6.828)--(8.295,6.828)--(8.296,6.828)--(8.297,6.828)--(8.298,6.828)--(8.299,6.828)%
  --(8.300,6.828)--(8.301,6.828)--(8.302,6.828)--(8.304,6.828)--(8.305,6.828)--(8.306,6.939)%
  --(8.307,6.939)--(8.308,6.939)--(8.309,6.939)--(8.310,6.939)--(8.311,6.939)--(8.312,6.939)%
  --(8.314,6.939)--(8.315,6.939)--(8.316,6.939)--(8.317,6.939)--(8.318,6.939)--(8.319,6.939)%
  --(8.320,6.939)--(8.321,6.939)--(8.322,6.939)--(8.324,6.939)--(8.325,6.939)--(8.326,6.939)%
  --(8.327,6.939)--(8.328,6.939)--(8.329,6.939)--(8.330,6.939)--(8.331,6.939)--(8.332,6.939)%
  --(8.333,6.939)--(8.335,6.939)--(8.336,6.939)--(8.337,6.939)--(8.338,6.939)--(8.339,6.939)%
  --(8.340,6.939)--(8.341,6.939)--(8.342,6.939)--(8.343,6.939)--(8.344,6.939)--(8.345,6.939)%
  --(8.347,6.939)--(8.348,6.939)--(8.349,6.939)--(8.350,6.939)--(8.351,6.939)--(8.352,6.939)%
  --(8.353,6.939)--(8.354,6.939)--(8.355,6.939)--(8.356,6.939)--(8.357,6.939)--(8.359,6.939)%
  --(8.360,6.939)--(8.361,6.939)--(8.362,6.939)--(8.363,6.939)--(8.364,6.939)--(8.365,6.939)%
  --(8.366,6.939)--(8.367,6.939)--(8.368,6.939)--(8.369,6.939)--(8.370,6.939)--(8.372,6.939)%
  --(8.373,6.939)--(8.374,6.939)--(8.375,6.939)--(8.376,6.939)--(8.377,6.939)--(8.378,6.939)%
  --(8.379,6.939)--(8.380,6.939)--(8.381,6.939)--(8.382,6.939)--(8.383,6.939)--(8.384,6.939)%
  --(8.386,6.939)--(8.387,6.939)--(8.388,6.939)--(8.389,6.939)--(8.390,6.939)--(8.391,6.939)%
  --(8.392,6.939)--(8.393,6.939)--(8.394,6.939)--(8.395,6.939)--(8.396,6.939)--(8.397,6.939)%
  --(8.398,6.939)--(8.399,6.939)--(8.400,6.939)--(8.402,6.939)--(8.403,6.939)--(8.404,6.939)%
  --(8.405,6.939)--(8.406,6.939)--(8.407,6.939)--(8.408,6.939)--(8.409,6.939)--(8.410,6.939)%
  --(8.411,6.939)--(8.412,6.939)--(8.413,6.939)--(8.414,6.939)--(8.415,6.939)--(8.416,6.939)%
  --(8.417,6.939)--(8.419,6.939)--(8.420,6.939)--(8.421,6.939)--(8.422,6.939)--(8.423,6.939)%
  --(8.424,6.939)--(8.425,6.939)--(8.426,6.939)--(8.427,6.939)--(8.428,6.939)--(8.429,6.939)%
  --(8.430,6.939)--(8.431,6.939)--(8.432,6.939)--(8.433,6.939)--(8.434,6.939)--(8.435,6.939)%
  --(8.436,6.939)--(8.438,6.939)--(8.439,6.939)--(8.440,6.939)--(8.441,6.939)--(8.442,6.939)%
  --(8.443,6.939)--(8.444,6.939)--(8.445,6.939)--(8.446,6.939)--(8.447,6.939)--(8.448,6.939)%
  --(8.449,6.939)--(8.450,6.939)--(8.451,6.939)--(8.452,6.939)--(8.453,6.939)--(8.454,6.939)%
  --(8.455,6.939)--(8.456,6.939)--(8.457,6.939)--(8.458,6.939)--(8.459,6.939)--(8.461,6.939)%
  --(8.462,6.939)--(8.463,6.939)--(8.464,6.939)--(8.465,6.939)--(8.466,6.939)--(8.467,6.939)%
  --(8.468,6.939)--(8.469,6.939)--(8.470,6.939)--(8.471,6.939)--(8.472,6.939)--(8.473,6.939)%
  --(8.474,6.939)--(8.475,6.939)--(8.476,6.939)--(8.477,6.939)--(8.478,6.939)--(8.479,6.939)%
  --(8.480,6.939)--(8.481,6.939)--(8.482,6.939)--(8.483,6.939)--(8.484,6.939)--(8.485,6.939)%
  --(8.486,6.939)--(8.487,6.939)--(8.488,6.939)--(8.489,6.939)--(8.490,6.939)--(8.491,6.939)%
  --(8.493,6.939)--(8.494,6.939)--(8.495,6.939)--(8.496,6.939)--(8.497,6.939)--(8.498,6.939)%
  --(8.499,6.939)--(8.500,6.939)--(8.501,6.939)--(8.502,6.939)--(8.503,6.939)--(8.504,7.050)%
  --(8.505,7.050)--(8.506,7.050)--(8.507,7.050)--(8.508,7.050)--(8.509,7.050)--(8.510,7.050)%
  --(8.511,7.050)--(8.512,7.050)--(8.513,7.050)--(8.514,7.050)--(8.515,7.050)--(8.516,7.050)%
  --(8.517,7.050)--(8.518,7.050)--(8.519,7.050)--(8.520,7.050)--(8.521,7.050)--(8.522,7.050)%
  --(8.523,7.050)--(8.524,7.050)--(8.525,7.050)--(8.526,7.050)--(8.527,7.050)--(8.528,7.050)%
  --(8.529,7.050)--(8.530,7.050)--(8.531,7.050)--(8.532,7.050)--(8.533,7.050)--(8.534,7.050)%
  --(8.535,7.050)--(8.536,7.050)--(8.537,7.050)--(8.538,7.050)--(8.539,7.050)--(8.540,7.050)%
  --(8.541,7.050)--(8.542,7.050)--(8.543,7.050)--(8.544,7.050)--(8.545,7.050)--(8.546,7.050)%
  --(8.547,7.050)--(8.548,7.050)--(8.549,7.050)--(8.550,7.050)--(8.551,7.161)--(8.552,7.161)%
  --(8.553,7.161)--(8.554,7.161)--(8.555,7.161)--(8.556,7.161)--(8.557,7.161)--(8.558,7.161)%
  --(8.559,7.161)--(8.560,7.161)--(8.561,7.161)--(8.562,7.161)--(8.563,7.161)--(8.564,7.161)%
  --(8.565,7.161)--(8.566,7.161)--(8.567,7.161)--(8.568,7.161)--(8.569,7.161)--(8.570,7.161)%
  --(8.571,7.161)--(8.572,7.161)--(8.573,7.161)--(8.574,7.161)--(8.575,7.161)--(8.576,7.161)%
  --(8.577,7.161)--(8.578,7.161)--(8.579,7.161)--(8.580,7.161)--(8.581,7.161)--(8.582,7.161)%
  --(8.583,7.161)--(8.584,7.161)--(8.585,7.161)--(8.586,7.161)--(8.587,7.161)--(8.588,7.161)%
  --(8.589,7.161)--(8.590,7.161)--(8.591,7.161)--(8.592,7.161)--(8.593,7.161)--(8.594,7.161)%
  --(8.595,7.161)--(8.596,7.161)--(8.597,7.161)--(8.598,7.161)--(8.599,7.161)--(8.600,7.161)%
  --(8.601,7.161)--(8.602,7.161)--(8.603,7.161)--(8.604,7.161)--(8.605,7.161)--(8.606,7.161)%
  --(8.607,7.161)--(8.608,7.161)--(8.609,7.161)--(8.610,7.161)--(8.611,7.161)--(8.612,7.161)%
  --(8.613,7.161)--(8.614,7.161)--(8.615,7.161)--(8.616,7.161)--(8.617,7.161)--(8.618,7.161)%
  --(8.619,7.161)--(8.620,7.161)--(8.621,7.161)--(8.622,7.161)--(8.623,7.161)--(8.624,7.161)%
  --(8.625,7.161)--(8.626,7.161)--(8.627,7.161)--(8.628,7.161)--(8.629,7.161)--(8.630,7.161)%
  --(8.631,7.161)--(8.632,7.161)--(8.633,7.161)--(8.634,7.161)--(8.635,7.161)--(8.636,7.161)%
  --(8.637,7.161)--(8.638,7.161)--(8.639,7.161)--(8.640,7.161)--(8.641,7.161)--(8.642,7.161)%
  --(8.643,7.161)--(8.644,7.161)--(8.645,7.161)--(8.646,7.161)--(8.647,7.161)--(8.648,7.161)%
  --(8.649,7.161)--(8.650,7.161)--(8.651,7.161)--(8.652,7.161)--(8.653,7.161)--(8.654,7.161)%
  --(8.655,7.161)--(8.656,7.161)--(8.657,7.161)--(8.658,7.161)--(8.659,7.161)--(8.660,7.161)%
  --(8.661,7.161)--(8.662,7.161)--(8.663,7.161)--(8.664,7.161)--(8.665,7.161)--(8.666,7.161)%
  --(8.667,7.161)--(8.668,7.161)--(8.669,7.161)--(8.670,7.161)--(8.671,7.161)--(8.672,7.161)%
  --(8.673,7.161)--(8.674,7.161)--(8.675,7.161)--(8.676,7.161)--(8.677,7.161)--(8.678,7.161)%
  --(8.679,7.161)--(8.680,7.161)--(8.681,7.161)--(8.682,7.161)--(8.683,7.161)--(8.684,7.161)%
  --(8.685,7.161)--(8.686,7.161)--(8.687,7.161)--(8.688,7.161)--(8.689,7.161)--(8.690,7.161)%
  --(8.691,7.161)--(8.692,7.161)--(8.693,7.161)--(8.694,7.161)--(8.695,7.161)--(8.696,7.161)%
  --(8.697,7.161)--(8.698,7.161)--(8.699,7.161)--(8.700,7.161)--(8.701,7.161)--(8.702,7.161)%
  --(8.703,7.161)--(8.704,7.161)--(8.705,7.161)--(8.706,7.161)--(8.707,7.161)--(8.708,7.161)%
  --(8.709,7.161)--(8.710,7.161)--(8.711,7.161)--(8.712,7.161)--(8.713,7.161)--(8.714,7.161)%
  --(8.715,7.161)--(8.716,7.161)--(8.717,7.161)--(8.718,7.161)--(8.719,7.161)--(8.720,7.161)%
  --(8.721,7.161)--(8.722,7.161)--(8.723,7.161)--(8.724,7.161)--(8.725,7.161)--(8.726,7.161)%
  --(8.727,7.161)--(8.728,7.161)--(8.729,7.161)--(8.730,7.161)--(8.731,7.161)--(8.732,7.161)%
  --(8.733,7.161)--(8.734,7.161)--(8.735,7.161)--(8.736,7.161)--(8.737,7.161)--(8.738,7.161)%
  --(8.739,7.161)--(8.740,7.161)--(8.741,7.161)--(8.742,7.161)--(8.743,7.161)--(8.744,7.161)%
  --(8.745,7.161)--(8.746,7.161)--(8.747,7.161)--(8.748,7.161)--(8.749,7.161)--(8.750,7.161)%
  --(8.751,7.161)--(8.752,7.161)--(8.753,7.161)--(8.754,7.161)--(8.755,7.161)--(8.756,7.161)%
  --(8.757,7.161)--(8.758,7.161)--(8.759,7.161)--(8.760,7.161)--(8.761,7.161)--(8.762,7.161)%
  --(8.763,7.161)--(8.764,7.161)--(8.765,7.161)--(8.766,7.161)--(8.767,7.161)--(8.768,7.161)%
  --(8.769,7.161)--(8.770,7.161)--(8.771,7.161)--(8.772,7.161)--(8.773,7.161)--(8.774,7.161)%
  --(8.775,7.161)--(8.776,7.161)--(8.777,7.161)--(8.778,7.161)--(8.779,7.161)--(8.780,7.161)%
  --(8.781,7.161)--(8.782,7.161)--(8.783,7.161)--(8.784,7.161)--(8.785,7.161)--(8.786,7.161)%
  --(8.787,7.161)--(8.788,7.161)--(8.789,7.161)--(8.790,7.161)--(8.791,7.161)--(8.792,7.161)%
  --(8.793,7.161)--(8.794,7.161)--(8.795,7.161)--(8.796,7.161)--(8.797,7.161)--(8.798,7.161)%
  --(8.799,7.161)--(8.800,7.161)--(8.801,7.161)--(8.802,7.161)--(8.803,7.161)--(8.804,7.161)%
  --(8.805,7.161)--(8.806,7.161)--(8.807,7.161)--(8.808,7.161)--(8.809,7.161)--(8.810,7.161)%
  --(8.811,7.161)--(8.812,7.161)--(8.813,7.161)--(8.814,7.161)--(8.815,7.161)--(8.816,7.161)%
  --(8.817,7.161)--(8.818,7.161)--(8.819,7.161)--(8.820,7.161)--(8.821,7.161)--(8.822,7.161)%
  --(8.823,7.161)--(8.824,7.161)--(8.825,7.161)--(8.826,7.161)--(8.827,7.161)--(8.828,7.161)%
  --(8.829,7.161)--(8.830,7.161)--(8.831,7.161)--(8.832,7.161)--(8.833,7.161)--(8.834,7.161)%
  --(8.835,7.161)--(8.836,7.161)--(8.837,7.161)--(8.838,7.161)--(8.839,7.161)--(8.840,7.161)%
  --(8.841,7.161)--(8.842,7.161)--(8.843,7.161)--(8.844,7.161)--(8.845,7.161)--(8.846,7.161)%
  --(8.847,7.161)--(8.848,7.161)--(8.849,7.161)--(8.850,7.161)--(8.851,7.161)--(8.852,7.161)%
  --(8.853,7.161)--(8.854,7.161)--(8.855,7.161)--(8.856,7.161)--(8.857,7.161)--(8.858,7.161)%
  --(8.859,7.161)--(8.860,7.161)--(8.861,7.161)--(8.862,7.161)--(8.863,7.161)--(8.864,7.161)%
  --(8.865,7.161)--(8.866,7.161)--(8.867,7.161)--(8.868,7.161)--(8.869,7.161)--(8.870,7.161)%
  --(8.871,7.161)--(8.872,7.161)--(8.873,7.161)--(8.874,7.161)--(8.875,7.161)--(8.876,7.161)%
  --(8.877,7.161)--(8.878,7.161)--(8.879,7.161)--(8.880,7.161)--(8.881,7.161)--(8.882,7.161)%
  --(8.883,7.161)--(8.884,7.161)--(8.885,7.161)--(8.886,7.161)--(8.887,7.161)--(8.888,7.161)%
  --(8.889,7.161)--(8.890,7.161)--(8.891,7.161)--(8.892,7.161)--(8.893,7.161)--(8.894,7.161)%
  --(8.895,7.161)--(8.896,7.161)--(8.897,7.161)--(8.898,7.161)--(8.899,7.161)--(8.900,7.161)%
  --(8.901,7.161)--(8.902,7.161)--(8.903,7.161)--(8.904,7.161)--(8.905,7.161)--(8.906,7.161)%
  --(8.907,7.161)--(8.908,7.161)--(8.909,7.161)--(8.910,7.161)--(8.911,7.161)--(8.912,7.161)%
  --(8.913,7.161)--(8.914,7.161)--(8.915,7.161)--(8.916,7.161)--(8.917,7.161)--(8.918,7.161)%
  --(8.919,7.161)--(8.920,7.161)--(8.921,7.161)--(8.922,7.161)--(8.923,7.161)--(8.924,7.161)%
  --(8.925,7.161)--(8.926,7.161)--(8.927,7.161)--(8.928,7.161)--(8.929,7.161)--(8.930,7.161)%
  --(8.931,7.161)--(8.932,7.161)--(8.933,7.161)--(8.934,7.161)--(8.935,7.161)--(8.936,7.161)%
  --(8.937,7.161)--(8.938,7.161)--(8.939,7.161)--(8.940,7.161)--(8.941,7.161)--(8.942,7.161)%
  --(8.943,7.161)--(8.944,7.161)--(8.945,7.161)--(8.946,7.161)--(8.947,7.161)--(8.948,7.161)%
  --(8.949,7.161)--(8.950,7.161)--(8.951,7.161)--(8.952,7.161)--(8.953,7.161)--(8.954,7.161)%
  --(8.955,7.161)--(8.956,7.161)--(8.957,7.161)--(8.958,7.161)--(8.959,7.161)--(8.960,7.161)%
  --(8.961,7.161)--(8.962,7.161)--(8.963,7.161)--(8.964,7.161)--(8.965,7.161)--(8.966,7.161)%
  --(8.967,7.161)--(8.968,7.161)--(8.969,7.161)--(8.970,7.161)--(8.971,7.161)--(8.972,7.161)%
  --(8.973,7.161)--(8.974,7.161)--(8.975,7.161)--(8.976,7.161)--(8.977,7.161)--(8.978,7.161)%
  --(8.979,7.161)--(8.980,7.161)--(8.981,7.161)--(8.982,7.161)--(8.983,7.272)--(8.984,7.272)%
  --(8.985,7.272)--(8.986,7.272)--(8.987,7.272)--(8.988,7.272)--(8.989,7.272)--(8.990,7.272)%
  --(8.991,7.272)--(8.992,7.272)--(8.993,7.272)--(8.994,7.272)--(8.995,7.272)--(8.996,7.272)%
  --(8.997,7.272)--(8.998,7.272)--(8.999,7.272)--(9.000,7.272)--(9.001,7.272)--(9.002,7.272)%
  --(9.003,7.272)--(9.004,7.272)--(9.005,7.272)--(9.006,7.272)--(9.007,7.272)--(9.008,7.272)%
  --(9.009,7.272)--(9.010,7.272)--(9.011,7.272)--(9.012,7.272)--(9.013,7.272)--(9.014,7.272)%
  --(9.015,7.272)--(9.016,7.272)--(9.017,7.272)--(9.018,7.272)--(9.019,7.272)--(9.020,7.272)%
  --(9.021,7.272)--(9.022,7.272)--(9.023,7.272)--(9.024,7.272)--(9.025,7.272)--(9.026,7.272)%
  --(9.027,7.272)--(9.028,7.272)--(9.029,7.272)--(9.030,7.272)--(9.031,7.272)--(9.032,7.272)%
  --(9.033,7.272)--(9.034,7.272)--(9.035,7.272)--(9.036,7.272)--(9.037,7.272)--(9.038,7.272)%
  --(9.039,7.272)--(9.040,7.272)--(9.041,7.272)--(9.042,7.272)--(9.043,7.272)--(9.044,7.272)%
  --(9.045,7.272)--(9.046,7.272)--(9.047,7.272)--(9.048,7.272)--(9.049,7.272)--(9.050,7.272)%
  --(9.051,7.272)--(9.052,7.272)--(9.053,7.272)--(9.054,7.272)--(9.055,7.272)--(9.056,7.272)%
  --(9.057,7.272)--(9.058,7.272)--(9.059,7.272)--(9.060,7.272)--(9.061,7.272)--(9.062,7.272)%
  --(9.063,7.272)--(9.064,7.272)--(9.065,7.272)--(9.066,7.272)--(9.067,7.272)--(9.068,7.272)%
  --(9.069,7.272)--(9.070,7.272)--(9.071,7.272)--(9.072,7.272)--(9.073,7.272)--(9.074,7.272)%
  --(9.075,7.272)--(9.076,7.272)--(9.077,7.272)--(9.078,7.272)--(9.079,7.272)--(9.080,7.272)%
  --(9.081,7.272)--(9.082,7.272)--(9.083,7.272)--(9.084,7.272)--(9.085,7.272)--(9.086,7.272)%
  --(9.087,7.272)--(9.088,7.272)--(9.089,7.272)--(9.090,7.272)--(9.091,7.272)--(9.092,7.272)%
  --(9.093,7.272)--(9.094,7.272)--(9.095,7.272)--(9.096,7.272)--(9.097,7.272)--(9.098,7.272)%
  --(9.099,7.272)--(9.100,7.272)--(9.101,7.272)--(9.102,7.272)--(9.103,7.272)--(9.104,7.272)%
  --(9.105,7.272)--(9.106,7.272)--(9.107,7.272)--(9.108,7.272)--(9.109,7.272)--(9.110,7.272)%
  --(9.111,7.272)--(9.112,7.272)--(9.113,7.272)--(9.114,7.272)--(9.115,7.272)--(9.116,7.272)%
  --(9.117,7.272)--(9.118,7.272)--(9.119,7.272)--(9.120,7.272)--(9.121,7.272)--(9.122,7.272)%
  --(9.123,7.272)--(9.124,7.272)--(9.125,7.272)--(9.126,7.272)--(9.127,7.272)--(9.128,7.272)%
  --(9.129,7.272)--(9.130,7.272)--(9.131,7.272)--(9.132,7.272)--(9.133,7.272)--(9.134,7.272)%
  --(9.135,7.272)--(9.136,7.272)--(9.137,7.272)--(9.138,7.272)--(9.139,7.272)--(9.140,7.272)%
  --(9.141,7.272)--(9.142,7.272)--(9.143,7.272)--(9.144,7.272)--(9.145,7.272)--(9.146,7.272)%
  --(9.147,7.272)--(9.148,7.272)--(9.149,7.272)--(9.150,7.272)--(9.151,7.272)--(9.152,7.272)%
  --(9.153,7.272)--(9.154,7.272)--(9.155,7.272)--(9.156,7.272)--(9.157,7.272)--(9.158,7.272)%
  --(9.159,7.272)--(9.160,7.272)--(9.161,7.272)--(9.162,7.272)--(9.163,7.272)--(9.164,7.272)%
  --(9.165,7.272)--(9.166,7.272)--(9.167,7.272)--(9.168,7.272)--(9.169,7.272)--(9.170,7.272)%
  --(9.171,7.272)--(9.172,7.272)--(9.173,7.272)--(9.174,7.272)--(9.175,7.272)--(9.176,7.272)%
  --(9.177,7.272)--(9.178,7.272)--(9.179,7.272)--(9.180,7.272)--(9.181,7.272)--(9.182,7.272)%
  --(9.183,7.272)--(9.184,7.272)--(9.185,7.272)--(9.186,7.272)--(9.187,7.272)--(9.188,7.272)%
  --(9.189,7.272)--(9.190,7.272)--(9.191,7.272)--(9.192,7.272)--(9.193,7.272)--(9.194,7.272)%
  --(9.195,7.272)--(9.196,7.272)--(9.197,7.272)--(9.198,7.272)--(9.199,7.272)--(9.200,7.272)%
  --(9.201,7.272)--(9.202,7.272)--(9.203,7.272)--(9.204,7.272)--(9.205,7.272)--(9.206,7.272)%
  --(9.207,7.272)--(9.208,7.272)--(9.209,7.272)--(9.210,7.272)--(9.211,7.272)--(9.212,7.272)%
  --(9.213,7.272)--(9.214,7.272)--(9.215,7.272)--(9.216,7.272)--(9.217,7.272)--(9.218,7.272)%
  --(9.219,7.272)--(9.220,7.272)--(9.221,7.272)--(9.222,7.272)--(9.223,7.272)--(9.224,7.272)%
  --(9.225,7.272)--(9.226,7.272)--(9.227,7.272)--(9.228,7.272)--(9.229,7.272)--(9.230,7.272)%
  --(9.231,7.272)--(9.232,7.272)--(9.233,7.272)--(9.234,7.272)--(9.235,7.272)--(9.236,7.272)%
  --(9.237,7.272)--(9.238,7.272)--(9.239,7.272)--(9.240,7.272)--(9.241,7.272)--(9.242,7.272)%
  --(9.243,7.272)--(9.244,7.272)--(9.245,7.272)--(9.246,7.272)--(9.247,7.272)--(9.248,7.272)%
  --(9.249,7.272)--(9.250,7.272)--(9.251,7.272)--(9.252,7.272)--(9.253,7.272)--(9.254,7.272)%
  --(9.255,7.272)--(9.256,7.272)--(9.257,7.272)--(9.258,7.272)--(9.259,7.272)--(9.260,7.272)%
  --(9.261,7.272)--(9.262,7.272)--(9.263,7.272)--(9.264,7.272)--(9.265,7.272)--(9.266,7.272)%
  --(9.267,7.272)--(9.268,7.383)--(9.269,7.383)--(9.270,7.383)--(9.271,7.383)--(9.272,7.383)%
  --(9.273,7.383)--(9.274,7.383)--(9.275,7.383)--(9.276,7.383)--(9.277,7.383)--(9.278,7.383)%
  --(9.279,7.383)--(9.280,7.383)--(9.281,7.383)--(9.282,7.383)--(9.283,7.383)--(9.284,7.383)%
  --(9.285,7.383)--(9.286,7.383)--(9.287,7.383)--(9.288,7.383)--(9.289,7.383)--(9.290,7.383)%
  --(9.291,7.383)--(9.292,7.383)--(9.293,7.383)--(9.294,7.383)--(9.295,7.383)--(9.296,7.383)%
  --(9.297,7.383)--(9.298,7.383)--(9.299,7.383)--(9.300,7.383)--(9.301,7.383)--(9.302,7.383)%
  --(9.303,7.383)--(9.304,7.383)--(9.305,7.383)--(9.306,7.383)--(9.307,7.383)--(9.308,7.383)%
  --(9.309,7.383)--(9.310,7.383)--(9.311,7.383)--(9.312,7.383)--(9.313,7.383)--(9.314,7.383)%
  --(9.315,7.383)--(9.316,7.383)--(9.317,7.383)--(9.318,7.383)--(9.319,7.383)--(9.320,7.383)%
  --(9.321,7.383)--(9.322,7.383)--(9.323,7.383)--(9.324,7.383)--(9.325,7.383)--(9.326,7.383)%
  --(9.327,7.383)--(9.328,7.383)--(9.329,7.383)--(9.330,7.383)--(9.331,7.383)--(9.332,7.383)%
  --(9.333,7.383)--(9.334,7.383)--(9.335,7.383)--(9.336,7.383)--(9.337,7.383)--(9.338,7.383)%
  --(9.339,7.383)--(9.340,7.383)--(9.341,7.383)--(9.342,7.383)--(9.343,7.383)--(9.344,7.383)%
  --(9.345,7.383)--(9.346,7.383)--(9.347,7.383)--(9.348,7.383)--(9.349,7.383)--(9.350,7.383)%
  --(9.351,7.383)--(9.352,7.383)--(9.353,7.383)--(9.354,7.383)--(9.355,7.383)--(9.356,7.383)%
  --(9.357,7.383)--(9.358,7.383)--(9.359,7.383)--(9.360,7.383)--(9.361,7.383)--(9.362,7.383)%
  --(9.363,7.383)--(9.364,7.383)--(9.365,7.383)--(9.366,7.383)--(9.367,7.383)--(9.368,7.383)%
  --(9.369,7.383)--(9.370,7.383)--(9.371,7.383)--(9.372,7.383)--(9.373,7.383)--(9.374,7.383)%
  --(9.375,7.383)--(9.376,7.383)--(9.377,7.383)--(9.378,7.383)--(9.379,7.383)--(9.380,7.383)%
  --(9.381,7.383)--(9.382,7.383)--(9.383,7.383)--(9.384,7.383)--(9.385,7.383)--(9.386,7.383)%
  --(9.387,7.383)--(9.388,7.383)--(9.389,7.383)--(9.390,7.383)--(9.391,7.383)--(9.392,7.383)%
  --(9.393,7.383)--(9.394,7.383)--(9.395,7.383)--(9.396,7.383)--(9.397,7.383)--(9.398,7.383)%
  --(9.399,7.383)--(9.400,7.383)--(9.401,7.383)--(9.402,7.383)--(9.403,7.383)--(9.404,7.383)%
  --(9.405,7.383)--(9.406,7.383)--(9.407,7.383)--(9.408,7.383)--(9.409,7.383)--(9.410,7.383)%
  --(9.411,7.383)--(9.412,7.383)--(9.413,7.383)--(9.414,7.383)--(9.415,7.383)--(9.416,7.383)%
  --(9.417,7.383)--(9.418,7.383)--(9.419,7.383)--(9.420,7.383)--(9.421,7.383)--(9.422,7.383)%
  --(9.423,7.383)--(9.424,7.383)--(9.425,7.383)--(9.426,7.383)--(9.427,7.383)--(9.428,7.383)%
  --(9.429,7.383)--(9.430,7.383)--(9.431,7.383)--(9.432,7.383)--(9.433,7.383)--(9.434,7.383)%
  --(9.435,7.383)--(9.436,7.383)--(9.437,7.383)--(9.438,7.383)--(9.439,7.383)--(9.440,7.383)%
  --(9.441,7.383)--(9.442,7.383)--(9.443,7.383)--(9.444,7.383)--(9.445,7.383)--(9.446,7.383)%
  --(9.447,7.383)--(9.448,7.383)--(9.449,7.383)--(9.450,7.383)--(9.451,7.383)--(9.452,7.383)%
  --(9.453,7.383)--(9.454,7.383)--(9.455,7.383)--(9.456,7.383)--(9.457,7.383)--(9.458,7.383)%
  --(9.459,7.383)--(9.460,7.383)--(9.461,7.383)--(9.462,7.383)--(9.463,7.383)--(9.464,7.383)%
  --(9.465,7.383)--(9.466,7.383)--(9.467,7.383)--(9.468,7.383)--(9.469,7.383)--(9.470,7.383)%
  --(9.471,7.383)--(9.472,7.383)--(9.473,7.383)--(9.474,7.383)--(9.475,7.383)--(9.476,7.383)%
  --(9.477,7.383)--(9.478,7.383)--(9.479,7.383)--(9.480,7.383)--(9.481,7.383)--(9.482,7.383)%
  --(9.483,7.383)--(9.484,7.383)--(9.485,7.383)--(9.486,7.383)--(9.487,7.383)--(9.488,7.383)%
  --(9.489,7.383)--(9.490,7.383)--(9.491,7.383)--(9.492,7.383)--(9.493,7.383)--(9.494,7.383)%
  --(9.495,7.383)--(9.496,7.383)--(9.497,7.383)--(9.498,7.383)--(9.499,7.383)--(9.500,7.383)%
  --(9.501,7.383)--(9.502,7.383)--(9.503,7.383)--(9.504,7.383)--(9.505,7.383)--(9.506,7.383)%
  --(9.507,7.383)--(9.508,7.383)--(9.509,7.383)--(9.510,7.383)--(9.511,7.383)--(9.512,7.383)%
  --(9.513,7.383)--(9.514,7.383)--(9.515,7.383)--(9.516,7.383)--(9.517,7.383)--(9.518,7.383)%
  --(9.519,7.383)--(9.520,7.383)--(9.521,7.383)--(9.522,7.383)--(9.523,7.383)--(9.524,7.383)%
  --(9.525,7.383)--(9.526,7.383)--(9.527,7.383)--(9.528,7.383)--(9.529,7.383)--(9.530,7.383)%
  --(9.531,7.383)--(9.532,7.383)--(9.533,7.383)--(9.534,7.383)--(9.535,7.383)--(9.536,7.383)%
  --(9.537,7.383)--(9.538,7.383)--(9.539,7.383)--(9.540,7.383)--(9.541,7.383)--(9.542,7.383)%
  --(9.543,7.383)--(9.544,7.383)--(9.545,7.383)--(9.546,7.383)--(9.547,7.383)--(9.548,7.383)%
  --(9.549,7.383)--(9.550,7.383)--(9.551,7.383)--(9.552,7.383)--(9.553,7.383)--(9.554,7.383)%
  --(9.555,7.383)--(9.556,7.383)--(9.557,7.383)--(9.558,7.383)--(9.559,7.383)--(9.560,7.383)%
  --(9.561,7.383)--(9.562,7.383)--(9.563,7.383)--(9.564,7.383)--(9.565,7.383)--(9.566,7.383)%
  --(9.567,7.383)--(9.568,7.383)--(9.569,7.383)--(9.570,7.383)--(9.571,7.383)--(9.572,7.383)%
  --(9.573,7.383)--(9.574,7.383)--(9.575,7.383)--(9.576,7.383)--(9.577,7.383)--(9.578,7.383)%
  --(9.579,7.383)--(9.580,7.383)--(9.581,7.383)--(9.582,7.383)--(9.583,7.383)--(9.584,7.383)%
  --(9.585,7.383)--(9.586,7.383)--(9.587,7.383)--(9.588,7.383)--(9.589,7.383)--(9.590,7.383)%
  --(9.591,7.383)--(9.592,7.383)--(9.593,7.383)--(9.594,7.383)--(9.595,7.383)--(9.596,7.383)%
  --(9.597,7.383)--(9.598,7.383)--(9.599,7.383)--(9.600,7.383)--(9.601,7.383)--(9.602,7.383)%
  --(9.603,7.383)--(9.604,7.383)--(9.605,7.383)--(9.606,7.383)--(9.607,7.383)--(9.608,7.383)%
  --(9.609,7.383)--(9.610,7.383)--(9.611,7.383)--(9.612,7.383)--(9.613,7.383)--(9.614,7.383)%
  --(9.615,7.383)--(9.616,7.383)--(9.617,7.383)--(9.618,7.383)--(9.619,7.383)--(9.620,7.383)%
  --(9.621,7.383)--(9.622,7.383)--(9.623,7.383)--(9.624,7.383)--(9.625,7.383)--(9.626,7.383)%
  --(9.627,7.383)--(9.628,7.383)--(9.629,7.383)--(9.630,7.383)--(9.631,7.383)--(9.632,7.383)%
  --(9.633,7.383)--(9.634,7.383)--(9.635,7.383)--(9.636,7.383)--(9.637,7.383)--(9.638,7.383)%
  --(9.639,7.383)--(9.640,7.383)--(9.641,7.383)--(9.642,7.383)--(9.643,7.383)--(9.644,7.383)%
  --(9.645,7.383)--(9.646,7.383)--(9.647,7.383)--(9.648,7.383)--(9.649,7.383)--(9.650,7.383)%
  --(9.651,7.383)--(9.652,7.383)--(9.653,7.383)--(9.654,7.383)--(9.655,7.383)--(9.656,7.383)%
  --(9.657,7.383)--(9.658,7.383)--(9.659,7.383)--(9.660,7.383)--(9.661,7.383)--(9.662,7.383)%
  --(9.663,7.383)--(9.664,7.383)--(9.665,7.383)--(9.666,7.383)--(9.667,7.383)--(9.668,7.383)%
  --(9.669,7.383)--(9.670,7.383)--(9.671,7.383)--(9.672,7.383)--(9.673,7.383)--(9.674,7.383)%
  --(9.675,7.383)--(9.676,7.383)--(9.677,7.383)--(9.678,7.383)--(9.679,7.383)--(9.680,7.383)%
  --(9.681,7.383)--(9.682,7.383)--(9.683,7.383)--(9.684,7.383)--(9.685,7.383)--(9.686,7.383)%
  --(9.687,7.383)--(9.688,7.383)--(9.689,7.383)--(9.690,7.383)--(9.691,7.383)--(9.692,7.383)%
  --(9.693,7.383)--(9.694,7.383)--(9.695,7.383)--(9.696,7.383)--(9.697,7.383)--(9.698,7.383)%
  --(9.699,7.383)--(9.700,7.383)--(9.701,7.383)--(9.702,7.383)--(9.703,7.383)--(9.704,7.383)%
  --(9.705,7.383)--(9.706,7.383)--(9.707,7.383)--(9.708,7.383)--(9.709,7.383)--(9.710,7.383)%
  --(9.711,7.383)--(9.712,7.383)--(9.713,7.383)--(9.714,7.383)--(9.715,7.383)--(9.716,7.383)%
  --(9.717,7.383)--(9.718,7.383)--(9.719,7.383)--(9.720,7.383)--(9.721,7.383)--(9.722,7.383)%
  --(9.723,7.383)--(9.724,7.383)--(9.725,7.383)--(9.726,7.383)--(9.727,7.383)--(9.728,7.383)%
  --(9.729,7.383)--(9.730,7.383)--(9.731,7.383)--(9.732,7.383)--(9.733,7.383)--(9.734,7.383)%
  --(9.735,7.383)--(9.736,7.383)--(9.737,7.383)--(9.738,7.383)--(9.739,7.383)--(9.740,7.383)%
  --(9.741,7.383)--(9.742,7.383)--(9.743,7.383)--(9.744,7.383)--(9.745,7.383)--(9.746,7.383)%
  --(9.747,7.383)--(9.748,7.383)--(9.749,7.383)--(9.750,7.383)--(9.751,7.383)--(9.752,7.383)%
  --(9.753,7.383)--(9.754,7.383)--(9.755,7.383)--(9.756,7.383)--(9.757,7.383)--(9.758,7.383)%
  --(9.759,7.383)--(9.760,7.383)--(9.761,7.383)--(9.762,7.383)--(9.763,7.383)--(9.764,7.383)%
  --(9.765,7.383)--(9.766,7.383)--(9.767,7.383)--(9.768,7.383)--(9.769,7.383)--(9.770,7.383)%
  --(9.771,7.383)--(9.772,7.383)--(9.773,7.383)--(9.774,7.383)--(9.775,7.383)--(9.776,7.383)%
  --(9.777,7.383)--(9.778,7.383)--(9.779,7.383)--(9.780,7.383)--(9.781,7.383)--(9.782,7.383)%
  --(9.783,7.383)--(9.784,7.383)--(9.785,7.383)--(9.786,7.383)--(9.787,7.383)--(9.788,7.383)%
  --(9.789,7.383)--(9.790,7.383)--(9.791,7.383)--(9.792,7.383)--(9.793,7.383)--(9.794,7.383)%
  --(9.795,7.383)--(9.796,7.383)--(9.797,7.383)--(9.798,7.383)--(9.799,7.383)--(9.800,7.383)%
  --(9.801,7.383)--(9.802,7.383)--(9.803,7.383)--(9.804,7.383)--(9.805,7.383)--(9.806,7.383)%
  --(9.807,7.383)--(9.808,7.383)--(9.809,7.383)--(9.810,7.383)--(9.811,7.383)--(9.812,7.383)%
  --(9.813,7.383)--(9.814,7.383)--(9.815,7.383)--(9.816,7.383)--(9.817,7.383)--(9.818,7.383)%
  --(9.819,7.383)--(9.820,7.383)--(9.821,7.383)--(9.822,7.383)--(9.823,7.383)--(9.824,7.383)%
  --(9.825,7.383)--(9.826,7.383)--(9.827,7.383)--(9.828,7.383)--(9.829,7.383)--(9.830,7.383)%
  --(9.831,7.383)--(9.832,7.383)--(9.833,7.383)--(9.834,7.383)--(9.835,7.383)--(9.836,7.383)%
  --(9.837,7.383)--(9.838,7.383)--(9.839,7.383)--(9.840,7.383)--(9.841,7.383)--(9.842,7.383)%
  --(9.843,7.383)--(9.844,7.383)--(9.845,7.383)--(9.846,7.383)--(9.847,7.383)--(9.848,7.383)%
  --(9.849,7.383)--(9.850,7.383)--(9.851,7.383)--(9.852,7.383)--(9.853,7.383)--(9.854,7.383)%
  --(9.855,7.383)--(9.856,7.383)--(9.857,7.383)--(9.858,7.383)--(9.859,7.383)--(9.860,7.383)%
  --(9.861,7.383)--(9.862,7.383)--(9.863,7.383)--(9.864,7.383)--(9.865,7.383)--(9.866,7.383)%
  --(9.867,7.383)--(9.868,7.383)--(9.869,7.383)--(9.870,7.383)--(9.871,7.383)--(9.872,7.383)%
  --(9.873,7.383)--(9.874,7.383)--(9.875,7.383)--(9.876,7.383)--(9.877,7.383)--(9.878,7.383)%
  --(9.879,7.383)--(9.880,7.383)--(9.881,7.383)--(9.882,7.383)--(9.883,7.383)--(9.884,7.383)%
  --(9.885,7.383)--(9.886,7.383)--(9.887,7.383)--(9.888,7.383)--(9.889,7.383)--(9.890,7.383)%
  --(9.891,7.383)--(9.892,7.383)--(9.893,7.383)--(9.894,7.383)--(9.895,7.383)--(9.896,7.383)%
  --(9.897,7.383)--(9.898,7.383)--(9.899,7.383)--(9.900,7.383)--(9.901,7.383)--(9.902,7.383)%
  --(9.903,7.383)--(9.904,7.383)--(9.905,7.383)--(9.906,7.383)--(9.907,7.383)--(9.908,7.383)%
  --(9.909,7.383)--(9.910,7.383)--(9.911,7.383)--(9.912,7.383)--(9.913,7.383)--(9.914,7.383)%
  --(9.915,7.383)--(9.916,7.383)--(9.917,7.383)--(9.918,7.383)--(9.919,7.383)--(9.920,7.383)%
  --(9.921,7.383)--(9.922,7.383)--(9.923,7.383)--(9.924,7.383)--(9.925,7.383)--(9.926,7.383)%
  --(9.927,7.383)--(9.928,7.383)--(9.929,7.383)--(9.930,7.383)--(9.931,7.383)--(9.932,7.383)%
  --(9.933,7.383)--(9.934,7.383)--(9.935,7.383)--(9.936,7.383)--(9.937,7.383)--(9.938,7.383)%
  --(9.939,7.383)--(9.940,7.383)--(9.941,7.383)--(9.942,7.383)--(9.943,7.383)--(9.944,7.383)%
  --(9.945,7.383)--(9.946,7.383)--(9.947,7.383)--(9.948,7.383)--(9.949,7.383)--(9.950,7.383)%
  --(9.951,7.383)--(9.952,7.383)--(9.953,7.383)--(9.954,7.383)--(9.955,7.383)--(9.956,7.383)%
  --(9.957,7.383)--(9.958,7.383)--(9.959,7.383)--(9.960,7.383)--(9.961,7.383)--(9.962,7.383)%
  --(9.963,7.383)--(9.964,7.383)--(9.965,7.383)--(9.966,7.383)--(9.967,7.383)--(9.968,7.383)%
  --(9.969,7.383)--(9.970,7.383)--(9.971,7.383)--(9.972,7.383)--(9.973,7.383)--(9.974,7.383)%
  --(9.975,7.383)--(9.976,7.383)--(9.977,7.383)--(9.978,7.383)--(9.979,7.383)--(9.980,7.383)%
  --(9.981,7.383)--(9.982,7.383)--(9.983,7.383)--(9.984,7.383)--(9.985,7.383)--(9.986,7.383)%
  --(9.987,7.383)--(9.988,7.383)--(9.989,7.383)--(9.990,7.383)--(9.991,7.383)--(9.992,7.383)%
  --(9.993,7.383)--(9.994,7.383)--(9.995,7.383)--(9.996,7.383)--(9.997,7.383)--(9.998,7.383)%
  --(9.999,7.383)--(10.000,7.383)--(10.001,7.383)--(10.002,7.383)--(10.003,7.383)--(10.004,7.383)%
  --(10.005,7.383)--(10.006,7.383)--(10.007,7.383)--(10.008,7.383)--(10.009,7.383)--(10.010,7.383)%
  --(10.011,7.383)--(10.012,7.383)--(10.013,7.383)--(10.014,7.383)--(10.015,7.383)--(10.016,7.383)%
  --(10.017,7.383)--(10.018,7.383)--(10.019,7.383)--(10.020,7.383)--(10.021,7.383)--(10.022,7.383)%
  --(10.023,7.383)--(10.024,7.383)--(10.025,7.383)--(10.026,7.383)--(10.027,7.383)--(10.028,7.383)%
  --(10.029,7.383)--(10.030,7.383)--(10.031,7.383)--(10.032,7.383)--(10.033,7.383)--(10.034,7.383)%
  --(10.035,7.383)--(10.036,7.383)--(10.037,7.383)--(10.038,7.383)--(10.039,7.383)--(10.040,7.383)%
  --(10.041,7.383)--(10.042,7.383)--(10.043,7.383)--(10.044,7.383)--(10.045,7.383)--(10.046,7.383)%
  --(10.047,7.383)--(10.048,7.383)--(10.049,7.383)--(10.050,7.383)--(10.051,7.383)--(10.052,7.383)%
  --(10.053,7.383)--(10.054,7.383)--(10.055,7.383)--(10.056,7.383)--(10.057,7.383)--(10.058,7.383)%
  --(10.059,7.383)--(10.060,7.383)--(10.061,7.383)--(10.062,7.383)--(10.063,7.383)--(10.064,7.383)%
  --(10.065,7.383)--(10.066,7.383)--(10.067,7.383)--(10.068,7.383)--(10.069,7.383)--(10.070,7.383)%
  --(10.071,7.383)--(10.072,7.383)--(10.073,7.383)--(10.074,7.383)--(10.075,7.383)--(10.076,7.383)%
  --(10.077,7.383)--(10.078,7.383)--(10.079,7.383)--(10.080,7.383)--(10.081,7.383)--(10.082,7.383)%
  --(10.083,7.383)--(10.084,7.383)--(10.085,7.383)--(10.086,7.383)--(10.087,7.383)--(10.088,7.383)%
  --(10.089,7.383)--(10.090,7.383)--(10.091,7.383)--(10.092,7.383)--(10.093,7.383)--(10.094,7.383)%
  --(10.095,7.383)--(10.096,7.383)--(10.097,7.383)--(10.098,7.383)--(10.099,7.383)--(10.100,7.383)%
  --(10.101,7.383)--(10.102,7.383)--(10.103,7.383)--(10.104,7.383)--(10.105,7.383)--(10.106,7.383)%
  --(10.107,7.383)--(10.108,7.383)--(10.109,7.383)--(10.110,7.383)--(10.111,7.383)--(10.112,7.383)%
  --(10.113,7.383)--(10.114,7.383)--(10.115,7.383)--(10.116,7.383)--(10.117,7.383)--(10.118,7.383)%
  --(10.119,7.383)--(10.120,7.383)--(10.121,7.383)--(10.122,7.383)--(10.123,7.383)--(10.124,7.383)%
  --(10.125,7.383)--(10.126,7.383)--(10.127,7.383)--(10.128,7.383)--(10.129,7.383)--(10.130,7.383)%
  --(10.131,7.383)--(10.132,7.383)--(10.133,7.383)--(10.134,7.383)--(10.135,7.383)--(10.136,7.383)%
  --(10.137,7.383)--(10.138,7.383)--(10.139,7.383)--(10.140,7.383)--(10.141,7.383)--(10.142,7.383)%
  --(10.143,7.383)--(10.144,7.383)--(10.145,7.383)--(10.146,7.383)--(10.147,7.383)--(10.148,7.383)%
  --(10.149,7.383)--(10.150,7.383)--(10.151,7.383)--(10.152,7.383)--(10.153,7.383)--(10.154,7.383)%
  --(10.155,7.383)--(10.156,7.383)--(10.157,7.383)--(10.158,7.383)--(10.159,7.383)--(10.160,7.383)%
  --(10.161,7.383)--(10.162,7.383)--(10.163,7.383)--(10.164,7.383)--(10.165,7.383)--(10.166,7.383)%
  --(10.167,7.383)--(10.168,7.383)--(10.169,7.383)--(10.170,7.383)--(10.171,7.383)--(10.172,7.383)%
  --(10.173,7.383)--(10.174,7.383)--(10.175,7.383)--(10.176,7.383)--(10.177,7.383)--(10.178,7.383)%
  --(10.179,7.383)--(10.180,7.383)--(10.181,7.383)--(10.182,7.383)--(10.183,7.383)--(10.184,7.383)%
  --(10.185,7.383)--(10.186,7.383)--(10.187,7.383)--(10.188,7.383)--(10.189,7.383)--(10.190,7.383)%
  --(10.191,7.383)--(10.192,7.383)--(10.193,7.383)--(10.194,7.383)--(10.195,7.383)--(10.196,7.383)%
  --(10.197,7.383)--(10.198,7.383)--(10.199,7.383)--(10.200,7.383)--(10.201,7.383)--(10.202,7.383)%
  --(10.203,7.383)--(10.204,7.383)--(10.205,7.383)--(10.206,7.383)--(10.207,7.383)--(10.208,7.383)%
  --(10.209,7.383)--(10.210,7.383)--(10.211,7.383)--(10.212,7.383)--(10.213,7.383)--(10.214,7.383)%
  --(10.215,7.383)--(10.216,7.383)--(10.217,7.383)--(10.218,7.383)--(10.219,7.383)--(10.220,7.383)%
  --(10.221,7.383)--(10.222,7.383)--(10.223,7.383)--(10.224,7.383)--(10.225,7.383)--(10.226,7.383)%
  --(10.227,7.383)--(10.228,7.383)--(10.229,7.383)--(10.230,7.383)--(10.231,7.383)--(10.232,7.383)%
  --(10.233,7.383)--(10.234,7.383)--(10.235,7.383)--(10.236,7.383)--(10.237,7.383)--(10.238,7.383)%
  --(10.239,7.383)--(10.240,7.383)--(10.241,7.383)--(10.242,7.383)--(10.243,7.383)--(10.244,7.383)%
  --(10.245,7.383)--(10.246,7.383)--(10.247,7.383)--(10.248,7.383)--(10.249,7.383)--(10.250,7.383)%
  --(10.251,7.383)--(10.252,7.383)--(10.253,7.383)--(10.254,7.383)--(10.255,7.383)--(10.256,7.383)%
  --(10.257,7.383)--(10.258,7.383)--(10.259,7.383)--(10.260,7.383)--(10.261,7.383)--(10.262,7.383)%
  --(10.263,7.383)--(10.264,7.383)--(10.265,7.383)--(10.266,7.383)--(10.267,7.383)--(10.268,7.383)%
  --(10.269,7.383)--(10.270,7.383)--(10.271,7.383)--(10.272,7.383)--(10.273,7.383)--(10.274,7.383)%
  --(10.275,7.383)--(10.276,7.383)--(10.277,7.383)--(10.278,7.383)--(10.279,7.383)--(10.280,7.383)%
  --(10.281,7.383)--(10.282,7.383)--(10.283,7.383)--(10.284,7.383)--(10.285,7.383)--(10.286,7.383)%
  --(10.287,7.383)--(10.288,7.383)--(10.289,7.383)--(10.290,7.383)--(10.291,7.383)--(10.292,7.383)%
  --(10.293,7.383)--(10.294,7.383)--(10.295,7.383)--(10.296,7.383)--(10.297,7.383)--(10.298,7.383)%
  --(10.299,7.383)--(10.300,7.383)--(10.301,7.383)--(10.302,7.383)--(10.303,7.383)--(10.304,7.383)%
  --(10.305,7.383)--(10.306,7.383)--(10.307,7.383)--(10.308,7.383)--(10.309,7.383)--(10.310,7.383)%
  --(10.311,7.383)--(10.312,7.383)--(10.313,7.383)--(10.314,7.383)--(10.315,7.383)--(10.316,7.383)%
  --(10.317,7.383)--(10.318,7.383)--(10.319,7.383)--(10.320,7.383)--(10.321,7.383)--(10.322,7.383)%
  --(10.323,7.383)--(10.324,7.383)--(10.325,7.383)--(10.326,7.383)--(10.327,7.383)--(10.328,7.383)%
  --(10.329,7.383)--(10.330,7.383)--(10.331,7.383)--(10.332,7.383)--(10.333,7.383)--(10.334,7.383)%
  --(10.335,7.383)--(10.336,7.383)--(10.337,7.383)--(10.338,7.383)--(10.339,7.383)--(10.340,7.383)%
  --(10.341,7.383)--(10.342,7.383)--(10.343,7.383)--(10.344,7.383)--(10.345,7.383)--(10.346,7.383)%
  --(10.347,7.383)--(10.348,7.383)--(10.349,7.383)--(10.350,7.383)--(10.351,7.383)--(10.352,7.383)%
  --(10.353,7.383)--(10.354,7.383)--(10.355,7.383)--(10.356,7.383)--(10.357,7.383)--(10.358,7.383)%
  --(10.359,7.383)--(10.360,7.383)--(10.361,7.383)--(10.362,7.383)--(10.363,7.383)--(10.364,7.383)%
  --(10.365,7.383)--(10.366,7.383)--(10.367,7.383)--(10.368,7.383)--(10.369,7.383)--(10.370,7.383)%
  --(10.371,7.383)--(10.372,7.383)--(10.373,7.383)--(10.374,7.383)--(10.375,7.383)--(10.376,7.383)%
  --(10.377,7.383)--(10.378,7.383)--(10.379,7.383)--(10.380,7.383)--(10.381,7.383)--(10.382,7.383)%
  --(10.383,7.383)--(10.384,7.383)--(10.385,7.383)--(10.386,7.383)--(10.387,7.383)--(10.388,7.383)%
  --(10.389,7.383)--(10.390,7.383)--(10.391,7.383)--(10.392,7.383)--(10.393,7.383)--(10.394,7.383)%
  --(10.395,7.383)--(10.396,7.383)--(10.397,7.383)--(10.398,7.383)--(10.399,7.383)--(10.400,7.383)%
  --(10.401,7.383)--(10.402,7.383)--(10.403,7.383)--(10.404,7.383)--(10.405,7.383)--(10.406,7.383)%
  --(10.407,7.383)--(10.408,7.383)--(10.409,7.383)--(10.410,7.383)--(10.411,7.383)--(10.412,7.383)%
  --(10.413,7.383)--(10.414,7.383)--(10.415,7.383)--(10.416,7.383)--(10.417,7.383)--(10.418,7.383)%
  --(10.419,7.383)--(10.420,7.383)--(10.421,7.383)--(10.422,7.383)--(10.423,7.383)--(10.424,7.383)%
  --(10.425,7.383)--(10.426,7.383)--(10.427,7.383)--(10.428,7.383)--(10.429,7.383)--(10.430,7.383)%
  --(10.431,7.383)--(10.432,7.383)--(10.433,7.383)--(10.434,7.383)--(10.435,7.383)--(10.436,7.383)%
  --(10.437,7.383)--(10.438,7.383)--(10.439,7.383)--(10.440,7.383)--(10.441,7.383)--(10.442,7.383)%
  --(10.443,7.383)--(10.444,7.383)--(10.445,7.383)--(10.446,7.383)--(10.447,7.383)--(10.448,7.383)%
  --(10.449,7.383)--(10.450,7.383)--(10.451,7.383)--(10.452,7.383)--(10.453,7.383)--(10.454,7.383)%
  --(10.455,7.383)--(10.456,7.383)--(10.457,7.383)--(10.458,7.383)--(10.459,7.383)--(10.460,7.383)%
  --(10.461,7.383)--(10.462,7.383)--(10.463,7.383)--(10.464,7.383)--(10.465,7.383)--(10.466,7.383)%
  --(10.467,7.383)--(10.468,7.383)--(10.469,7.383)--(10.470,7.383)--(10.471,7.383)--(10.472,7.383)%
  --(10.473,7.383)--(10.474,7.383)--(10.475,7.383)--(10.476,7.383)--(10.477,7.383)--(10.478,7.383)%
  --(10.479,7.383)--(10.480,7.383)--(10.481,7.383)--(10.482,7.383)--(10.483,7.383)--(10.484,7.383)%
  --(10.485,7.383)--(10.486,7.383)--(10.487,7.383)--(10.488,7.383)--(10.489,7.383)--(10.490,7.383)%
  --(10.491,7.383)--(10.492,7.383)--(10.493,7.383)--(10.494,7.383)--(10.495,7.383)--(10.496,7.383)%
  --(10.497,7.383)--(10.498,7.383)--(10.499,7.383)--(10.500,7.383)--(10.501,7.383)--(10.502,7.383)%
  --(10.503,7.383)--(10.504,7.383)--(10.505,7.383)--(10.506,7.383)--(10.507,7.383)--(10.508,7.383)%
  --(10.509,7.383)--(10.510,7.383)--(10.511,7.383)--(10.512,7.383)--(10.513,7.383)--(10.514,7.383)%
  --(10.515,7.383)--(10.516,7.383)--(10.517,7.383)--(10.518,7.383)--(10.519,7.383)--(10.520,7.383)%
  --(10.521,7.383)--(10.522,7.383)--(10.523,7.383)--(10.524,7.383)--(10.525,7.383)--(10.526,7.383)%
  --(10.527,7.383)--(10.528,7.383)--(10.529,7.383)--(10.530,7.383)--(10.531,7.383)--(10.532,7.383)%
  --(10.533,7.383)--(10.534,7.383)--(10.535,7.383)--(10.536,7.383)--(10.537,7.383)--(10.538,7.383)%
  --(10.539,7.383)--(10.540,7.383)--(10.541,7.383)--(10.542,7.383)--(10.543,7.383)--(10.544,7.383)%
  --(10.545,7.383)--(10.546,7.383)--(10.547,7.383)--(10.548,7.383)--(10.549,7.383)--(10.550,7.383)%
  --(10.551,7.383)--(10.552,7.383)--(10.553,7.383)--(10.554,7.383)--(10.555,7.383)--(10.556,7.383)%
  --(10.557,7.383)--(10.558,7.383)--(10.559,7.383)--(10.560,7.383)--(10.561,7.383)--(10.562,7.383)%
  --(10.563,7.383)--(10.564,7.383)--(10.565,7.383)--(10.566,7.383)--(10.567,7.383)--(10.568,7.383)%
  --(10.569,7.383)--(10.570,7.383)--(10.571,7.383)--(10.572,7.383)--(10.573,7.383)--(10.574,7.383)%
  --(10.575,7.383)--(10.576,7.383)--(10.577,7.383)--(10.578,7.383)--(10.579,7.383)--(10.580,7.383)%
  --(10.581,7.383)--(10.582,7.383)--(10.583,7.383)--(10.584,7.383)--(10.585,7.383)--(10.586,7.383)%
  --(10.587,7.383)--(10.588,7.383)--(10.589,7.383)--(10.590,7.383)--(10.591,7.383)--(10.592,7.383)%
  --(10.593,7.383)--(10.594,7.383)--(10.595,7.383)--(10.596,7.383)--(10.597,7.383)--(10.598,7.383)%
  --(10.599,7.383)--(10.600,7.383)--(10.601,7.383)--(10.602,7.383)--(10.603,7.383)--(10.604,7.383)%
  --(10.605,7.383)--(10.606,7.383)--(10.607,7.383)--(10.608,7.383)--(10.609,7.383)--(10.610,7.383)%
  --(10.611,7.383)--(10.612,7.383)--(10.613,7.383)--(10.614,7.383)--(10.615,7.383)--(10.616,7.383)%
  --(10.617,7.383)--(10.618,7.383)--(10.619,7.383)--(10.620,7.383)--(10.621,7.383)--(10.622,7.383)%
  --(10.623,7.383)--(10.624,7.383)--(10.625,7.383)--(10.626,7.383)--(10.627,7.383)--(10.628,7.383)%
  --(10.629,7.383)--(10.630,7.383)--(10.631,7.383)--(10.632,7.383)--(10.633,7.383)--(10.634,7.383)%
  --(10.635,7.383)--(10.636,7.383)--(10.637,7.383)--(10.638,7.383)--(10.639,7.383)--(10.640,7.383)%
  --(10.641,7.383)--(10.642,7.383)--(10.643,7.383)--(10.644,7.383)--(10.645,7.383)--(10.646,7.383)%
  --(10.647,7.383)--(10.648,7.383)--(10.649,7.383)--(10.650,7.383)--(10.651,7.383)--(10.652,7.383)%
  --(10.653,7.383)--(10.654,7.383)--(10.655,7.383)--(10.656,7.383)--(10.657,7.383)--(10.658,7.383)%
  --(10.659,7.383)--(10.660,7.383)--(10.661,7.383)--(10.662,7.383)--(10.663,7.383)--(10.664,7.383)%
  --(10.665,7.383)--(10.666,7.383)--(10.667,7.383)--(10.668,7.383)--(10.669,7.383)--(10.670,7.383)%
  --(10.671,7.383)--(10.672,7.383)--(10.673,7.383)--(10.674,7.383)--(10.675,7.383)--(10.676,7.383)%
  --(10.677,7.383)--(10.678,7.383)--(10.679,7.383)--(10.680,7.383)--(10.681,7.383)--(10.682,7.383)%
  --(10.683,7.383)--(10.684,7.383)--(10.685,7.383)--(10.686,7.383)--(10.687,7.383)--(10.688,7.383)%
  --(10.689,7.383)--(10.690,7.383)--(10.691,7.383)--(10.692,7.383)--(10.693,7.383)--(10.694,7.383)%
  --(10.695,7.383)--(10.696,7.383)--(10.697,7.383)--(10.698,7.383)--(10.699,7.383)--(10.700,7.383)%
  --(10.701,7.383)--(10.702,7.383)--(10.703,7.383)--(10.704,7.383)--(10.705,7.383)--(10.706,7.383)%
  --(10.707,7.383)--(10.708,7.383)--(10.709,7.383)--(10.710,7.383)--(10.711,7.383)--(10.712,7.383)%
  --(10.713,7.383)--(10.714,7.383)--(10.715,7.383)--(10.716,7.383)--(10.717,7.383)--(10.718,7.383)%
  --(10.719,7.383)--(10.720,7.383)--(10.721,7.383)--(10.722,7.383)--(10.723,7.383)--(10.724,7.383)%
  --(10.725,7.383)--(10.726,7.383)--(10.727,7.383)--(10.728,7.383)--(10.729,7.383)--(10.730,7.383)%
  --(10.731,7.383)--(10.732,7.383)--(10.733,7.383)--(10.734,7.383)--(10.735,7.383)--(10.736,7.383)%
  --(10.737,7.383)--(10.738,7.383)--(10.739,7.383)--(10.740,7.383)--(10.741,7.383)--(10.742,7.383)%
  --(10.743,7.383)--(10.744,7.383)--(10.745,7.383)--(10.746,7.383)--(10.747,7.383)--(10.748,7.383)%
  --(10.749,7.383)--(10.750,7.383)--(10.751,7.383)--(10.752,7.383)--(10.753,7.383)--(10.754,7.383)%
  --(10.755,7.383)--(10.756,7.383)--(10.757,7.383)--(10.758,7.383)--(10.759,7.383)--(10.760,7.383)%
  --(10.761,7.383)--(10.762,7.383)--(10.763,7.383)--(10.764,7.383)--(10.765,7.383)--(10.766,7.383)%
  --(10.767,7.383)--(10.768,7.383)--(10.769,7.383)--(10.770,7.383)--(10.771,7.383)--(10.772,7.383)%
  --(10.773,7.383)--(10.774,7.383)--(10.775,7.383)--(10.776,7.383)--(10.777,7.383)--(10.778,7.383)%
  --(10.779,7.383)--(10.780,7.383)--(10.781,7.383)--(10.782,7.383)--(10.783,7.383)--(10.784,7.383)%
  --(10.785,7.383)--(10.786,7.383)--(10.787,7.383)--(10.788,7.383)--(10.789,7.383)--(10.790,7.383)%
  --(10.791,7.383)--(10.792,7.383)--(10.793,7.383)--(10.794,7.383)--(10.795,7.383)--(10.796,7.383)%
  --(10.797,7.383)--(10.798,7.383)--(10.799,7.383)--(10.800,7.383)--(10.801,7.383)--(10.802,7.383)%
  --(10.803,7.383)--(10.804,7.383)--(10.805,7.383)--(10.806,7.383)--(10.807,7.383)--(10.808,7.383)%
  --(10.809,7.383)--(10.810,7.383)--(10.811,7.383)--(10.812,7.383)--(10.813,7.383)--(10.814,7.383)%
  --(10.815,7.383)--(10.816,7.383)--(10.817,7.383)--(10.818,7.383)--(10.819,7.383)--(10.820,7.383)%
  --(10.821,7.383)--(10.822,7.383)--(10.823,7.383)--(10.824,7.383)--(10.825,7.383)--(10.826,7.383)%
  --(10.827,7.383)--(10.828,7.383)--(10.829,7.383)--(10.830,7.383)--(10.831,7.383)--(10.832,7.383)%
  --(10.833,7.383)--(10.834,7.383)--(10.835,7.383)--(10.836,7.383)--(10.837,7.383)--(10.838,7.383)%
  --(10.839,7.383)--(10.840,7.383)--(10.841,7.383)--(10.842,7.383)--(10.843,7.383)--(10.844,7.383)%
  --(10.845,7.383)--(10.846,7.383)--(10.847,7.383)--(10.848,7.383)--(10.849,7.383)--(10.850,7.383)%
  --(10.851,7.383)--(10.852,7.383)--(10.853,7.383)--(10.854,7.383)--(10.855,7.383)--(10.856,7.383)%
  --(10.857,7.383)--(10.858,7.383)--(10.859,7.383)--(10.860,7.383)--(10.861,7.383)--(10.862,7.383)%
  --(10.863,7.383)--(10.864,7.383)--(10.865,7.383)--(10.866,7.383)--(10.867,7.383)--(10.868,7.383)%
  --(10.869,7.383)--(10.870,7.383)--(10.871,7.383)--(10.872,7.383)--(10.873,7.383)--(10.874,7.383)%
  --(10.875,7.383)--(10.876,7.383)--(10.877,7.383)--(10.878,7.383)--(10.879,7.383)--(10.880,7.383)%
  --(10.881,7.383)--(10.882,7.383)--(10.883,7.383)--(10.884,7.383)--(10.885,7.383)--(10.886,7.383)%
  --(10.887,7.383)--(10.888,7.383)--(10.889,7.383)--(10.890,7.383)--(10.891,7.383)--(10.892,7.383)%
  --(10.893,7.383)--(10.894,7.383)--(10.895,7.383)--(10.896,7.383)--(10.897,7.383)--(10.898,7.383)%
  --(10.899,7.383)--(10.900,7.383)--(10.901,7.383)--(10.902,7.383)--(10.903,7.383)--(10.904,7.383)%
  --(10.905,7.383)--(10.906,7.383)--(10.907,7.383)--(10.908,7.383)--(10.909,7.383)--(10.910,7.383)%
  --(10.911,7.383)--(10.912,7.383)--(10.913,7.383)--(10.914,7.383)--(10.915,7.383)--(10.916,7.383)%
  --(10.917,7.383)--(10.918,7.383)--(10.919,7.383)--(10.920,7.383)--(10.921,7.383)--(10.922,7.383)%
  --(10.923,7.383)--(10.924,7.383)--(10.925,7.383)--(10.926,7.383)--(10.927,7.383)--(10.928,7.383)%
  --(10.929,7.383)--(10.930,7.383)--(10.931,7.383)--(10.932,7.383)--(10.933,7.383)--(10.934,7.383)%
  --(10.935,7.383)--(10.936,7.383)--(10.937,7.383)--(10.938,7.383)--(10.939,7.383)--(10.940,7.383)%
  --(10.941,7.383)--(10.942,7.383)--(10.943,7.383)--(10.944,7.383)--(10.945,7.383)--(10.946,7.383)%
  --(10.947,7.383)--(10.948,7.383)--(10.949,7.383)--(10.950,7.383)--(10.951,7.383)--(10.952,7.383)%
  --(10.953,7.383)--(10.954,7.383)--(10.955,7.383)--(10.956,7.383)--(10.957,7.383)--(10.958,7.383)%
  --(10.959,7.383)--(10.960,7.383)--(10.961,7.383)--(10.962,7.383)--(10.963,7.383)--(10.964,7.383)%
  --(10.965,7.383)--(10.966,7.383)--(10.967,7.383)--(10.968,7.383)--(10.969,7.383)--(10.970,7.383)%
  --(10.971,7.383)--(10.972,7.383)--(10.973,7.383)--(10.974,7.383)--(10.975,7.383)--(10.976,7.383)%
  --(10.977,7.383)--(10.978,7.383)--(10.979,7.383)--(10.980,7.383)--(10.981,7.383)--(10.982,7.383)%
  --(10.983,7.383)--(10.984,7.383)--(10.985,7.383)--(10.986,7.383)--(10.987,7.383)--(10.988,7.383)%
  --(10.989,7.383)--(10.990,7.383)--(10.991,7.383)--(10.992,7.383)--(10.993,7.383)--(10.994,7.383)%
  --(10.995,7.383)--(10.996,7.383)--(10.997,7.383)--(10.998,7.383)--(10.999,7.383)--(11.000,7.383)%
  --(11.001,7.383)--(11.002,7.383)--(11.003,7.383)--(11.004,7.383)--(11.005,7.383)--(11.006,7.383)%
  --(11.007,7.383)--(11.008,7.383)--(11.009,7.383)--(11.010,7.383)--(11.011,7.383)--(11.012,7.383)%
  --(11.013,7.383)--(11.014,7.383)--(11.015,7.383)--(11.016,7.383)--(11.017,7.383)--(11.018,7.383)%
  --(11.019,7.383)--(11.020,7.383)--(11.021,7.383)--(11.022,7.383)--(11.023,7.383)--(11.024,7.383)%
  --(11.025,7.383)--(11.026,7.383)--(11.027,7.383)--(11.028,7.383)--(11.029,7.383)--(11.030,7.383)%
  --(11.031,7.383)--(11.032,7.383)--(11.033,7.383)--(11.034,7.383)--(11.035,7.383)--(11.036,7.383)%
  --(11.037,7.383)--(11.038,7.383)--(11.039,7.383)--(11.040,7.383)--(11.041,7.383)--(11.042,7.383)%
  --(11.043,7.383)--(11.044,7.383)--(11.045,7.383)--(11.046,7.383)--(11.047,7.383)--(11.048,7.383)%
  --(11.049,7.383)--(11.050,7.383)--(11.051,7.383)--(11.052,7.383)--(11.053,7.383)--(11.054,7.383)%
  --(11.055,7.383)--(11.056,7.383)--(11.057,7.383)--(11.058,7.383)--(11.059,7.383)--(11.060,7.383)%
  --(11.061,7.383)--(11.062,7.383)--(11.063,7.383)--(11.064,7.383)--(11.065,7.383)--(11.066,7.383)%
  --(11.067,7.383)--(11.068,7.383)--(11.069,7.383)--(11.070,7.383)--(11.071,7.383)--(11.072,7.383)%
  --(11.073,7.383)--(11.074,7.383)--(11.075,7.383)--(11.076,7.383)--(11.077,7.383)--(11.078,7.383)%
  --(11.079,7.383)--(11.080,7.383)--(11.081,7.383)--(11.082,7.383)--(11.083,7.383)--(11.084,7.383)%
  --(11.085,7.383)--(11.086,7.383)--(11.087,7.383)--(11.088,7.383)--(11.089,7.383)--(11.090,7.383)%
  --(11.091,7.383)--(11.092,7.383)--(11.093,7.383)--(11.094,7.383)--(11.095,7.383)--(11.096,7.383)%
  --(11.097,7.383)--(11.098,7.383)--(11.099,7.383)--(11.100,7.383)--(11.101,7.383)--(11.102,7.383)%
  --(11.103,7.383)--(11.104,7.383)--(11.105,7.383)--(11.106,7.383)--(11.107,7.383)--(11.108,7.383)%
  --(11.109,7.383)--(11.110,7.383)--(11.111,7.383)--(11.112,7.383)--(11.113,7.383)--(11.114,7.383)%
  --(11.115,7.383)--(11.116,7.383)--(11.117,7.383)--(11.118,7.383)--(11.119,7.383)--(11.120,7.383)%
  --(11.121,7.383)--(11.122,7.383)--(11.123,7.383)--(11.124,7.383)--(11.125,7.383)--(11.126,7.383)%
  --(11.127,7.383)--(11.128,7.383)--(11.129,7.383)--(11.130,7.383)--(11.131,7.383)--(11.132,7.383)%
  --(11.133,7.383)--(11.134,7.383)--(11.135,7.383)--(11.136,7.383)--(11.137,7.383)--(11.138,7.383)%
  --(11.139,7.383)--(11.140,7.383)--(11.141,7.383)--(11.142,7.383)--(11.143,7.383)--(11.144,7.383)%
  --(11.145,7.383)--(11.146,7.383)--(11.147,7.383)--(11.148,7.383)--(11.149,7.383)--(11.150,7.383)%
  --(11.151,7.383)--(11.152,7.383)--(11.153,7.383)--(11.154,7.383)--(11.155,7.383)--(11.156,7.383)%
  --(11.157,7.383)--(11.158,7.383)--(11.159,7.383)--(11.160,7.383)--(11.161,7.383)--(11.162,7.383)%
  --(11.163,7.383)--(11.164,7.383)--(11.165,7.383)--(11.166,7.383)--(11.167,7.383)--(11.168,7.383)%
  --(11.169,7.383)--(11.170,7.383)--(11.171,7.383)--(11.172,7.383)--(11.173,7.383)--(11.174,7.383)%
  --(11.175,7.383)--(11.176,7.383)--(11.177,7.383)--(11.178,7.383)--(11.179,7.383)--(11.180,7.383)%
  --(11.181,7.383)--(11.182,7.383)--(11.183,7.383)--(11.184,7.383)--(11.185,7.383)--(11.186,7.383)%
  --(11.187,7.383)--(11.188,7.383)--(11.189,7.383)--(11.190,7.383)--(11.191,7.383)--(11.192,7.383)%
  --(11.193,7.383)--(11.194,7.383)--(11.195,7.383)--(11.196,7.383)--(11.197,7.383)--(11.198,7.383)%
  --(11.199,7.383)--(11.200,7.383)--(11.201,7.383)--(11.202,7.383)--(11.203,7.383)--(11.204,7.383)%
  --(11.205,7.383)--(11.206,7.383)--(11.207,7.383)--(11.208,7.383)--(11.209,7.383)--(11.210,7.383)%
  --(11.211,7.383)--(11.212,7.383)--(11.213,7.383)--(11.214,7.383)--(11.215,7.383)--(11.216,7.383)%
  --(11.217,7.383)--(11.218,7.383)--(11.219,7.383)--(11.220,7.383)--(11.221,7.383)--(11.222,7.383)%
  --(11.223,7.383)--(11.224,7.383)--(11.225,7.383)--(11.226,7.383)--(11.227,7.383)--(11.228,7.383)%
  --(11.229,7.383)--(11.230,7.383)--(11.231,7.383)--(11.232,7.383)--(11.233,7.383)--(11.234,7.383)%
  --(11.235,7.383)--(11.236,7.383)--(11.237,7.383)--(11.238,7.383)--(11.239,7.383)--(11.240,7.383)%
  --(11.241,7.383)--(11.242,7.383)--(11.243,7.383)--(11.244,7.383)--(11.245,7.383)--(11.246,7.383)%
  --(11.247,7.383)--(11.248,7.383)--(11.249,7.383)--(11.250,7.383)--(11.251,7.383)--(11.252,7.383)%
  --(11.253,7.383)--(11.254,7.383)--(11.255,7.383)--(11.256,7.383)--(11.257,7.383)--(11.258,7.383)%
  --(11.259,7.383)--(11.260,7.383)--(11.261,7.383)--(11.262,7.383)--(11.263,7.383)--(11.264,7.383)%
  --(11.265,7.383)--(11.266,7.383)--(11.267,7.383)--(11.268,7.383)--(11.269,7.383)--(11.270,7.383)%
  --(11.271,7.383)--(11.272,7.383)--(11.273,7.383)--(11.274,7.383)--(11.275,7.383)--(11.276,7.383)%
  --(11.277,7.383)--(11.278,7.383)--(11.279,7.383)--(11.280,7.383)--(11.281,7.383)--(11.282,7.383)%
  --(11.283,7.383)--(11.284,7.383)--(11.285,7.383)--(11.286,7.383)--(11.287,7.383)--(11.288,7.383)%
  --(11.289,7.383)--(11.290,7.383)--(11.291,7.383)--(11.292,7.383)--(11.293,7.383)--(11.294,7.383)%
  --(11.295,7.383)--(11.296,7.383)--(11.297,7.383)--(11.298,7.383)--(11.299,7.383)--(11.300,7.383)%
  --(11.301,7.383)--(11.302,7.383)--(11.303,7.383)--(11.304,7.383)--(11.305,7.383)--(11.306,7.383)%
  --(11.307,7.383)--(11.308,7.383)--(11.309,7.383)--(11.310,7.383)--(11.311,7.383)--(11.312,7.383)%
  --(11.313,7.383)--(11.314,7.383)--(11.315,7.383)--(11.316,7.383)--(11.317,7.383)--(11.318,7.383)%
  --(11.319,7.383)--(11.320,7.383)--(11.321,7.383)--(11.322,7.383)--(11.323,7.383)--(11.324,7.383)%
  --(11.325,7.383)--(11.326,7.383)--(11.327,7.383)--(11.328,7.383)--(11.329,7.383)--(11.330,7.383)%
  --(11.331,7.383)--(11.332,7.383)--(11.333,7.383)--(11.334,7.383)--(11.335,7.383)--(11.336,7.383)%
  --(11.337,7.383)--(11.338,7.383)--(11.339,7.383)--(11.340,7.383)--(11.341,7.383)--(11.342,7.383)%
  --(11.343,7.383)--(11.344,7.383)--(11.345,7.383)--(11.346,7.383)--(11.347,7.383)--(11.348,7.383)%
  --(11.349,7.383)--(11.350,7.383)--(11.351,7.383)--(11.352,7.383)--(11.353,7.383)--(11.354,7.383)%
  --(11.355,7.383)--(11.356,7.383)--(11.357,7.383)--(11.358,7.383)--(11.359,7.383)--(11.360,7.383)%
  --(11.361,7.383)--(11.362,7.383)--(11.363,7.383)--(11.364,7.383)--(11.365,7.383)--(11.366,7.383)%
  --(11.367,7.383)--(11.368,7.383)--(11.369,7.383)--(11.370,7.383)--(11.371,7.383)--(11.372,7.383)%
  --(11.373,7.383)--(11.374,7.383)--(11.375,7.383)--(11.376,7.383)--(11.377,7.383)--(11.378,7.383)%
  --(11.379,7.383)--(11.380,7.383)--(11.381,7.383)--(11.382,7.383)--(11.383,7.383)--(11.384,7.383)%
  --(11.385,7.383)--(11.386,7.383)--(11.387,7.383)--(11.388,7.383)--(11.389,7.383)--(11.390,7.383)%
  --(11.391,7.383)--(11.392,7.383)--(11.393,7.383)--(11.394,7.383)--(11.395,7.383)--(11.396,7.383)%
  --(11.397,7.383)--(11.398,7.383)--(11.399,7.383)--(11.400,7.383)--(11.401,7.383)--(11.402,7.383)%
  --(11.403,7.383)--(11.404,7.383)--(11.405,7.383)--(11.406,7.383)--(11.407,7.383)--(11.408,7.383)%
  --(11.409,7.383)--(11.410,7.383)--(11.411,7.383)--(11.412,7.383)--(11.413,7.383)--(11.414,7.383)%
  --(11.415,7.383)--(11.416,7.383)--(11.417,7.383)--(11.418,7.383)--(11.419,7.383)--(11.420,7.383)%
  --(11.421,7.383)--(11.422,7.383)--(11.423,7.383)--(11.424,7.383)--(11.425,7.383)--(11.426,7.383)%
  --(11.427,7.383)--(11.428,7.383)--(11.429,7.383)--(11.430,7.383)--(11.431,7.383)--(11.432,7.383)%
  --(11.433,7.383)--(11.434,7.383)--(11.435,7.383)--(11.436,7.383)--(11.437,7.383)--(11.438,7.383)%
  --(11.439,7.383)--(11.440,7.383)--(11.441,7.383)--(11.442,7.383)--(11.443,7.383)--(11.444,7.383)%
  --(11.445,7.383)--(11.446,7.383)--(11.447,7.383)--(11.448,7.383)--(11.449,7.383)--(11.450,7.383)%
  --(11.451,7.383)--(11.452,7.383)--(11.453,7.383)--(11.454,7.383)--(11.455,7.383)--(11.456,7.383)%
  --(11.457,7.383)--(11.458,7.383)--(11.459,7.383)--(11.460,7.383)--(11.461,7.383)--(11.462,7.383)%
  --(11.463,7.383)--(11.464,7.383)--(11.465,7.383)--(11.466,7.383)--(11.467,7.383)--(11.468,7.383)%
  --(11.469,7.383)--(11.470,7.383)--(11.471,7.383)--(11.472,7.383)--(11.473,7.383)--(11.474,7.383)%
  --(11.475,7.383)--(11.476,7.383)--(11.477,7.383)--(11.478,7.383)--(11.479,7.383)--(11.480,7.383)%
  --(11.481,7.383)--(11.482,7.383)--(11.483,7.383)--(11.484,7.383)--(11.485,7.383)--(11.486,7.383)%
  --(11.487,7.383)--(11.488,7.383)--(11.489,7.383)--(11.490,7.383)--(11.491,7.383)--(11.492,7.383)%
  --(11.493,7.383)--(11.494,7.383)--(11.495,7.383)--(11.496,7.383)--(11.497,7.383)--(11.498,7.383)%
  --(11.499,7.383)--(11.500,7.383)--(11.501,7.383)--(11.502,7.383)--(11.503,7.383)--(11.504,7.383)%
  --(11.505,7.383)--(11.506,7.383)--(11.507,7.383)--(11.508,7.383)--(11.509,7.383)--(11.510,7.383)%
  --(11.511,7.383)--(11.512,7.383)--(11.513,7.383)--(11.514,7.383)--(11.515,7.383)--(11.516,7.383)%
  --(11.517,7.383)--(11.518,7.383)--(11.519,7.383)--(11.520,7.383)--(11.521,7.383)--(11.522,7.383)%
  --(11.523,7.383)--(11.524,7.383)--(11.525,7.383)--(11.526,7.383)--(11.527,7.383)--(11.528,7.383)%
  --(11.529,7.383)--(11.530,7.383)--(11.531,7.383)--(11.532,7.383)--(11.533,7.383)--(11.534,7.383)%
  --(11.535,7.383)--(11.536,7.383)--(11.537,7.383)--(11.538,7.383)--(11.539,7.383)--(11.540,7.383)%
  --(11.541,7.383)--(11.542,7.383)--(11.543,7.383)--(11.544,7.383)--(11.545,7.383)--(11.546,7.383)%
  --(11.547,7.383)--(11.548,7.383)--(11.549,7.383)--(11.550,7.383)--(11.551,7.383)--(11.552,7.383)%
  --(11.553,7.383)--(11.554,7.383)--(11.555,7.383)--(11.556,7.383)--(11.557,7.383)--(11.558,7.383)%
  --(11.559,7.383)--(11.560,7.383)--(11.561,7.383)--(11.562,7.494)--(11.563,7.494)--(11.564,7.494)%
  --(11.565,7.494)--(11.566,7.494)--(11.567,7.494)--(11.568,7.494)--(11.569,7.494)--(11.570,7.494)%
  --(11.571,7.494)--(11.572,7.494)--(11.573,7.494)--(11.574,7.494)--(11.575,7.494)--(11.576,7.494)%
  --(11.577,7.494)--(11.578,7.494)--(11.579,7.494)--(11.580,7.494)--(11.581,7.494)--(11.582,7.494)%
  --(11.583,7.494)--(11.584,7.494)--(11.585,7.494)--(11.586,7.494)--(11.587,7.494)--(11.588,7.494)%
  --(11.589,7.494)--(11.590,7.494)--(11.591,7.494)--(11.592,7.494)--(11.593,7.494)--(11.594,7.494)%
  --(11.595,7.494)--(11.596,7.494)--(11.597,7.494)--(11.598,7.494)--(11.599,7.494)--(11.600,7.494)%
  --(11.601,7.494)--(11.602,7.494)--(11.603,7.494)--(11.604,7.494)--(11.605,7.494)--(11.606,7.494)%
  --(11.607,7.494)--(11.608,7.494)--(11.609,7.494)--(11.610,7.494)--(11.611,7.494)--(11.612,7.494)%
  --(11.613,7.494)--(11.614,7.494)--(11.615,7.494)--(11.616,7.494)--(11.617,7.494)--(11.618,7.494)%
  --(11.619,7.494)--(11.620,7.494)--(11.621,7.494)--(11.622,7.494)--(11.623,7.494)--(11.624,7.494)%
  --(11.625,7.494)--(11.626,7.494)--(11.627,7.494)--(11.628,7.494)--(11.629,7.494)--(11.630,7.494)%
  --(11.631,7.494)--(11.632,7.494)--(11.633,7.494)--(11.634,7.494)--(11.635,7.494)--(11.636,7.494)%
  --(11.637,7.494)--(11.638,7.494)--(11.639,7.494)--(11.640,7.494)--(11.641,7.494)--(11.642,7.494)%
  --(11.643,7.494)--(11.644,7.494)--(11.645,7.494)--(11.646,7.494)--(11.647,7.494)--(11.648,7.494)%
  --(11.649,7.494)--(11.650,7.494)--(11.651,7.494)--(11.652,7.494)--(11.653,7.494)--(11.654,7.494)%
  --(11.655,7.494)--(11.656,7.494)--(11.657,7.494)--(11.658,7.494)--(11.659,7.494)--(11.660,7.494)%
  --(11.661,7.494)--(11.662,7.494)--(11.663,7.494)--(11.664,7.494)--(11.665,7.494)--(11.666,7.494)%
  --(11.667,7.494)--(11.668,7.494)--(11.669,7.494)--(11.670,7.494)--(11.671,7.494)--(11.672,7.494)%
  --(11.673,7.494)--(11.674,7.494)--(11.675,7.494)--(11.676,7.494)--(11.677,7.494)--(11.678,7.494)%
  --(11.679,7.494)--(11.680,7.494)--(11.681,7.494)--(11.682,7.494)--(11.683,7.494)--(11.684,7.494)%
  --(11.685,7.494)--(11.686,7.494)--(11.687,7.494)--(11.688,7.494)--(11.689,7.494)--(11.690,7.494)%
  --(11.691,7.494)--(11.692,7.494)--(11.693,7.494)--(11.694,7.494)--(11.695,7.494)--(11.696,7.494)%
  --(11.697,7.494)--(11.698,7.494)--(11.699,7.494)--(11.700,7.494)--(11.701,7.494);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,6.418) {$<$ \plotPercentage{30}};
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.921,6.418)--(3.985,6.418);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.835)--(2.322,2.835)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,2.946)--(2.462,2.946)--(2.476,3.056)--(2.489,3.056)--(2.502,3.056)--(2.516,3.056)%
  --(2.529,3.056)--(2.542,3.056)--(2.555,3.056)--(2.568,3.056)--(2.581,3.167)--(2.594,3.167)%
  --(2.607,3.167)--(2.620,3.167)--(2.632,3.167)--(2.645,3.167)--(2.657,3.167)--(2.670,3.167)%
  --(2.682,3.167)--(2.694,3.167)--(2.707,3.167)--(2.719,3.167)--(2.731,3.167)--(2.743,3.278)%
  --(2.755,3.278)--(2.767,3.278)--(2.779,3.278)--(2.791,3.278)--(2.802,3.389)--(2.814,3.389)%
  --(2.826,3.389)--(2.837,3.389)--(2.849,3.389)--(2.860,3.389)--(2.872,3.389)--(2.883,3.389)%
  --(2.894,3.389)--(2.906,3.389)--(2.917,3.389)--(2.928,3.389)--(2.939,3.389)--(2.950,3.389)%
  --(2.961,3.389)--(2.972,3.389)--(2.983,3.389)--(2.994,3.389)--(3.005,3.389)--(3.015,3.389)%
  --(3.026,3.389)--(3.037,3.389)--(3.047,3.389)--(3.058,3.389)--(3.068,3.389)--(3.079,3.389)%
  --(3.089,3.389)--(3.100,3.389)--(3.110,3.389)--(3.120,3.389)--(3.130,3.500)--(3.140,3.500)%
  --(3.151,3.500)--(3.161,3.500)--(3.171,3.500)--(3.181,3.500)--(3.191,3.500)--(3.201,3.500)%
  --(3.210,3.500)--(3.220,3.500)--(3.230,3.500)--(3.240,3.500)--(3.250,3.500)--(3.259,3.500)%
  --(3.269,3.500)--(3.278,3.500)--(3.288,3.500)--(3.297,3.500)--(3.307,3.500)--(3.316,3.500)%
  --(3.326,3.500)--(3.335,3.500)--(3.344,3.500)--(3.354,3.500)--(3.363,3.500)--(3.372,3.500)%
  --(3.381,3.500)--(3.390,3.500)--(3.400,3.500)--(3.409,3.500)--(3.418,3.500)--(3.427,3.500)%
  --(3.436,3.500)--(3.445,3.500)--(3.453,3.500)--(3.462,3.500)--(3.471,3.611)--(3.480,3.611)%
  --(3.489,3.611)--(3.497,3.611)--(3.506,3.611)--(3.515,3.611)--(3.523,3.611)--(3.532,3.611)%
  --(3.541,3.611)--(3.549,3.611)--(3.558,3.611)--(3.566,3.611)--(3.575,3.611)--(3.583,3.611)%
  --(3.591,3.611)--(3.600,3.611)--(3.608,3.611)--(3.616,3.611)--(3.625,3.611)--(3.633,3.611)%
  --(3.641,3.611)--(3.649,3.611)--(3.657,3.611)--(3.665,3.611)--(3.674,3.611)--(3.682,3.611)%
  --(3.690,3.611)--(3.698,3.611)--(3.706,3.611)--(3.714,3.611)--(3.722,3.611)--(3.729,3.611)%
  --(3.737,3.611)--(3.745,3.611)--(3.753,3.611)--(3.761,3.611)--(3.769,3.611)--(3.776,3.611)%
  --(3.784,3.611)--(3.792,3.611)--(3.799,3.611)--(3.807,3.611)--(3.815,3.611)--(3.822,3.611)%
  --(3.830,3.611)--(3.837,3.611)--(3.845,3.611)--(3.852,3.722)--(3.860,3.722)--(3.867,3.722)%
  --(3.875,3.722)--(3.882,3.722)--(3.889,3.722)--(3.897,3.722)--(3.904,3.722)--(3.911,3.722)%
  --(3.919,3.722)--(3.926,3.722)--(3.933,3.722)--(3.940,3.722)--(3.948,3.722)--(3.955,3.722)%
  --(3.962,3.722)--(3.969,3.722)--(3.976,3.722)--(3.983,3.722)--(3.990,3.722)--(3.997,3.722)%
  --(4.004,3.722)--(4.011,3.722)--(4.018,3.722)--(4.025,3.722)--(4.032,3.722)--(4.039,3.722)%
  --(4.046,3.722)--(4.053,3.722)--(4.060,3.722)--(4.067,3.722)--(4.073,3.722)--(4.080,3.722)%
  --(4.087,3.722)--(4.094,3.722)--(4.101,3.722)--(4.107,3.722)--(4.114,3.722)--(4.121,3.722)%
  --(4.127,3.722)--(4.134,3.722)--(4.141,3.722)--(4.147,3.722)--(4.154,3.722)--(4.160,3.722)%
  --(4.167,3.722)--(4.173,3.722)--(4.180,3.722)--(4.186,3.722)--(4.193,3.722)--(4.199,3.722)%
  --(4.206,3.722)--(4.212,3.722)--(4.219,3.722)--(4.225,3.722)--(4.231,3.722)--(4.238,3.722)%
  --(4.244,3.722)--(4.250,3.722)--(4.257,3.722)--(4.263,3.722)--(4.269,3.722)--(4.275,3.722)%
  --(4.282,3.722)--(4.288,3.722)--(4.294,3.722)--(4.300,3.722)--(4.306,3.722)--(4.313,3.722)%
  --(4.319,3.722)--(4.325,3.722)--(4.331,3.833)--(4.337,3.833)--(4.343,3.833)--(4.349,3.833)%
  --(4.355,3.833)--(4.361,3.833)--(4.367,3.833)--(4.373,3.833)--(4.379,3.833)--(4.385,3.833)%
  --(4.391,3.833)--(4.397,3.833)--(4.403,3.833)--(4.409,3.833)--(4.415,3.833)--(4.421,3.833)%
  --(4.427,3.833)--(4.432,3.833)--(4.438,3.833)--(4.444,3.833)--(4.450,3.833)--(4.456,3.833)%
  --(4.461,3.833)--(4.467,3.833)--(4.473,3.833)--(4.479,3.833)--(4.484,3.833)--(4.490,3.833)%
  --(4.496,3.833)--(4.501,3.833)--(4.507,3.833)--(4.513,3.833)--(4.518,3.833)--(4.524,3.833)%
  --(4.530,3.833)--(4.535,3.833)--(4.541,3.833)--(4.546,3.833)--(4.552,3.833)--(4.557,3.833)%
  --(4.563,3.833)--(4.568,3.833)--(4.574,3.833)--(4.579,3.833)--(4.585,3.833)--(4.590,3.833)%
  --(4.596,3.833)--(4.601,3.833)--(4.607,3.833)--(4.612,3.833)--(4.617,3.833)--(4.623,3.833)%
  --(4.628,3.833)--(4.634,3.833)--(4.639,3.833)--(4.644,3.833)--(4.650,3.833)--(4.655,3.944)%
  --(4.660,3.944)--(4.665,3.944)--(4.671,3.944)--(4.676,3.944)--(4.681,3.944)--(4.686,3.944)%
  --(4.692,3.944)--(4.697,3.944)--(4.702,3.944)--(4.707,3.944)--(4.713,3.944)--(4.718,3.944)%
  --(4.723,3.944)--(4.728,3.944)--(4.733,3.944)--(4.738,3.944)--(4.743,3.944)--(4.748,3.944)%
  --(4.754,3.944)--(4.759,3.944)--(4.764,3.944)--(4.769,3.944)--(4.774,3.944)--(4.779,3.944)%
  --(4.784,3.944)--(4.789,3.944)--(4.794,3.944)--(4.799,3.944)--(4.804,3.944)--(4.809,3.944)%
  --(4.814,3.944)--(4.819,3.944)--(4.824,3.944)--(4.829,3.944)--(4.834,3.944)--(4.838,3.944)%
  --(4.843,3.944)--(4.848,3.944)--(4.853,3.944)--(4.858,3.944)--(4.863,3.944)--(4.868,3.944)%
  --(4.873,3.944)--(4.877,3.944)--(4.882,3.944)--(4.887,3.944)--(4.892,3.944)--(4.897,3.944)%
  --(4.901,3.944)--(4.906,3.944)--(4.911,3.944)--(4.916,3.944)--(4.920,3.944)--(4.925,3.944)%
  --(4.930,3.944)--(4.935,3.944)--(4.939,3.944)--(4.944,3.944)--(4.949,3.944)--(4.953,3.944)%
  --(4.958,3.944)--(4.963,3.944)--(4.967,3.944)--(4.972,3.944)--(4.977,3.944)--(4.981,3.944)%
  --(4.986,3.944)--(4.990,3.944)--(4.995,3.944)--(5.000,3.944)--(5.004,3.944)--(5.009,3.944)%
  --(5.013,3.944)--(5.018,3.944)--(5.022,3.944)--(5.027,3.944)--(5.031,3.944)--(5.036,3.944)%
  --(5.040,3.944)--(5.045,3.944)--(5.049,3.944)--(5.054,3.944)--(5.058,3.944)--(5.063,3.944)%
  --(5.067,3.944)--(5.072,3.944)--(5.076,3.944)--(5.081,3.944)--(5.085,3.944)--(5.089,3.944)%
  --(5.094,3.944)--(5.098,3.944)--(5.103,3.944)--(5.107,3.944)--(5.111,3.944)--(5.116,3.944)%
  --(5.120,3.944)--(5.124,3.944)--(5.129,3.944)--(5.133,3.944)--(5.137,3.944)--(5.142,3.944)%
  --(5.146,3.944)--(5.150,3.944)--(5.154,3.944)--(5.159,3.944)--(5.163,3.944)--(5.167,3.944)%
  --(5.172,3.944)--(5.176,3.944)--(5.180,3.944)--(5.184,3.944)--(5.189,3.944)--(5.193,3.944)%
  --(5.197,3.944)--(5.201,3.944)--(5.205,3.944)--(5.210,3.944)--(5.214,3.944)--(5.218,3.944)%
  --(5.222,3.944)--(5.226,3.944)--(5.230,3.944)--(5.235,3.944)--(5.239,3.944)--(5.243,3.944)%
  --(5.247,3.944)--(5.251,3.944)--(5.255,3.944)--(5.259,3.944)--(5.263,3.944)--(5.267,3.944)%
  --(5.271,3.944)--(5.276,3.944)--(5.280,3.944)--(5.284,3.944)--(5.288,3.944)--(5.292,3.944)%
  --(5.296,3.944)--(5.300,3.944)--(5.304,3.944)--(5.308,3.944)--(5.312,3.944)--(5.316,3.944)%
  --(5.320,3.944)--(5.324,3.944)--(5.328,3.944)--(5.332,3.944)--(5.336,3.944)--(5.340,3.944)%
  --(5.344,3.944)--(5.348,3.944)--(5.352,3.944)--(5.355,3.944)--(5.359,3.944)--(5.363,3.944)%
  --(5.367,3.944)--(5.371,3.944)--(5.375,3.944)--(5.379,4.055)--(5.383,4.055)--(5.387,4.055)%
  --(5.391,4.055)--(5.394,4.055)--(5.398,4.055)--(5.402,4.055)--(5.406,4.055)--(5.410,4.055)%
  --(5.414,4.055)--(5.418,4.055)--(5.421,4.055)--(5.425,4.055)--(5.429,4.055)--(5.433,4.055)%
  --(5.437,4.055)--(5.440,4.055)--(5.444,4.055)--(5.448,4.055)--(5.452,4.055)--(5.456,4.055)%
  --(5.459,4.055)--(5.463,4.055)--(5.467,4.055)--(5.471,4.055)--(5.474,4.055)--(5.478,4.055)%
  --(5.482,4.055)--(5.485,4.055)--(5.489,4.055)--(5.493,4.055)--(5.497,4.055)--(5.500,4.055)%
  --(5.504,4.055)--(5.508,4.055)--(5.511,4.055)--(5.515,4.055)--(5.519,4.055)--(5.522,4.055)%
  --(5.526,4.055)--(5.530,4.055)--(5.533,4.055)--(5.537,4.055)--(5.541,4.055)--(5.544,4.055)%
  --(5.548,4.055)--(5.551,4.055)--(5.555,4.055)--(5.559,4.055)--(5.562,4.055)--(5.566,4.055)%
  --(5.569,4.055)--(5.573,4.055)--(5.577,4.055)--(5.580,4.055)--(5.584,4.055)--(5.587,4.055)%
  --(5.591,4.055)--(5.594,4.055)--(5.598,4.055)--(5.601,4.055)--(5.605,4.055)--(5.609,4.055)%
  --(5.612,4.055)--(5.616,4.055)--(5.619,4.055)--(5.623,4.055)--(5.626,4.055)--(5.630,4.055)%
  --(5.633,4.055)--(5.637,4.055)--(5.640,4.055)--(5.644,4.055)--(5.647,4.055)--(5.650,4.055)%
  --(5.654,4.055)--(5.657,4.055)--(5.661,4.055)--(5.664,4.055)--(5.668,4.055)--(5.671,4.055)%
  --(5.675,4.055)--(5.678,4.055)--(5.681,4.055)--(5.685,4.055)--(5.688,4.055)--(5.692,4.055)%
  --(5.695,4.055)--(5.698,4.055)--(5.702,4.055)--(5.705,4.055)--(5.709,4.166)--(5.712,4.166)%
  --(5.715,4.166)--(5.719,4.166)--(5.722,4.166)--(5.725,4.166)--(5.729,4.166)--(5.732,4.166)%
  --(5.735,4.166)--(5.739,4.166)--(5.742,4.166)--(5.745,4.166)--(5.749,4.166)--(5.752,4.166)%
  --(5.755,4.166)--(5.759,4.166)--(5.762,4.166)--(5.765,4.166)--(5.769,4.166)--(5.772,4.166)%
  --(5.775,4.166)--(5.779,4.166)--(5.782,4.166)--(5.785,4.166)--(5.788,4.166)--(5.792,4.166)%
  --(5.795,4.166)--(5.798,4.166)--(5.801,4.166)--(5.805,4.166)--(5.808,4.166)--(5.811,4.166)%
  --(5.814,4.166)--(5.818,4.166)--(5.821,4.166)--(5.824,4.166)--(5.827,4.166)--(5.830,4.166)%
  --(5.834,4.166)--(5.837,4.166)--(5.840,4.166)--(5.843,4.166)--(5.846,4.166)--(5.850,4.166)%
  --(5.853,4.166)--(5.856,4.166)--(5.859,4.166)--(5.862,4.166)--(5.865,4.166)--(5.869,4.166)%
  --(5.872,4.166)--(5.875,4.166)--(5.878,4.166)--(5.881,4.166)--(5.884,4.166)--(5.887,4.166)%
  --(5.891,4.166)--(5.894,4.166)--(5.897,4.166)--(5.900,4.166)--(5.903,4.166)--(5.906,4.166)%
  --(5.909,4.166)--(5.912,4.166)--(5.915,4.166)--(5.918,4.166)--(5.922,4.166)--(5.925,4.166)%
  --(5.928,4.166)--(5.931,4.166)--(5.934,4.166)--(5.937,4.166)--(5.940,4.166)--(5.943,4.166)%
  --(5.946,4.166)--(5.949,4.166)--(5.952,4.166)--(5.955,4.166)--(5.958,4.166)--(5.961,4.166)%
  --(5.964,4.166)--(5.967,4.166)--(5.970,4.166)--(5.973,4.166)--(5.976,4.166)--(5.979,4.166)%
  --(5.982,4.166)--(5.985,4.166)--(5.988,4.166)--(5.991,4.166)--(5.994,4.166)--(5.997,4.166)%
  --(6.000,4.166)--(6.003,4.166)--(6.006,4.166)--(6.009,4.166)--(6.012,4.166)--(6.015,4.166)%
  --(6.018,4.166)--(6.021,4.166)--(6.024,4.166)--(6.027,4.166)--(6.030,4.166)--(6.033,4.166)%
  --(6.036,4.166)--(6.039,4.166)--(6.042,4.166)--(6.045,4.166)--(6.048,4.166)--(6.051,4.166)%
  --(6.053,4.166)--(6.056,4.166)--(6.059,4.277)--(6.062,4.277)--(6.065,4.277)--(6.068,4.277)%
  --(6.071,4.277)--(6.074,4.277)--(6.077,4.277)--(6.080,4.277)--(6.082,4.277)--(6.085,4.277)%
  --(6.088,4.277)--(6.091,4.388)--(6.094,4.388)--(6.097,4.388)--(6.100,4.388)--(6.103,4.388)%
  --(6.105,4.388)--(6.108,4.388)--(6.111,4.388)--(6.114,4.388)--(6.117,4.388)--(6.120,4.388)%
  --(6.122,4.388)--(6.125,4.388)--(6.128,4.388)--(6.131,4.388)--(6.134,4.388)--(6.137,4.388)%
  --(6.139,4.388)--(6.142,4.388)--(6.145,4.388)--(6.148,4.388)--(6.151,4.388)--(6.153,4.388)%
  --(6.156,4.388)--(6.159,4.388)--(6.162,4.388)--(6.164,4.388)--(6.167,4.388)--(6.170,4.388)%
  --(6.173,4.388)--(6.176,4.388)--(6.178,4.388)--(6.181,4.388)--(6.184,4.388)--(6.187,4.388)%
  --(6.189,4.388)--(6.192,4.388)--(6.195,4.388)--(6.198,4.388)--(6.200,4.388)--(6.203,4.388)%
  --(6.206,4.388)--(6.209,4.388)--(6.211,4.388)--(6.214,4.388)--(6.217,4.388)--(6.219,4.388)%
  --(6.222,4.388)--(6.225,4.388)--(6.228,4.388)--(6.230,4.388)--(6.233,4.388)--(6.236,4.388)%
  --(6.238,4.388)--(6.241,4.388)--(6.244,4.388)--(6.246,4.388)--(6.249,4.388)--(6.252,4.388)%
  --(6.254,4.388)--(6.257,4.388)--(6.260,4.388)--(6.262,4.388)--(6.265,4.388)--(6.268,4.388)%
  --(6.270,4.388)--(6.273,4.388)--(6.276,4.388)--(6.278,4.388)--(6.281,4.388)--(6.284,4.388)%
  --(6.286,4.388)--(6.289,4.388)--(6.292,4.388)--(6.294,4.388)--(6.297,4.388)--(6.299,4.388)%
  --(6.302,4.388)--(6.305,4.388)--(6.307,4.388)--(6.310,4.388)--(6.313,4.388)--(6.315,4.388)%
  --(6.318,4.388)--(6.320,4.388)--(6.323,4.388)--(6.326,4.388)--(6.328,4.499)--(6.331,4.499)%
  --(6.333,4.499)--(6.336,4.499)--(6.338,4.499)--(6.341,4.499)--(6.344,4.499)--(6.346,4.499)%
  --(6.349,4.499)--(6.351,4.499)--(6.354,4.499)--(6.356,4.499)--(6.359,4.499)--(6.362,4.499)%
  --(6.364,4.499)--(6.367,4.499)--(6.369,4.499)--(6.372,4.499)--(6.374,4.499)--(6.377,4.499)%
  --(6.379,4.499)--(6.382,4.499)--(6.384,4.499)--(6.387,4.499)--(6.389,4.499)--(6.392,4.499)%
  --(6.395,4.499)--(6.397,4.499)--(6.400,4.499)--(6.402,4.499)--(6.405,4.499)--(6.407,4.499)%
  --(6.410,4.499)--(6.412,4.499)--(6.415,4.499)--(6.417,4.499)--(6.420,4.499)--(6.422,4.499)%
  --(6.425,4.499)--(6.427,4.499)--(6.430,4.499)--(6.432,4.499)--(6.434,4.499)--(6.437,4.499)%
  --(6.439,4.499)--(6.442,4.499)--(6.444,4.499)--(6.447,4.499)--(6.449,4.499)--(6.452,4.499)%
  --(6.454,4.499)--(6.457,4.499)--(6.459,4.499)--(6.462,4.499)--(6.464,4.499)--(6.466,4.499)%
  --(6.469,4.499)--(6.471,4.499)--(6.474,4.499)--(6.476,4.499)--(6.479,4.499)--(6.481,4.499)%
  --(6.483,4.499)--(6.486,4.499)--(6.488,4.499)--(6.491,4.499)--(6.493,4.499)--(6.496,4.499)%
  --(6.498,4.499)--(6.500,4.499)--(6.503,4.499)--(6.505,4.499)--(6.508,4.499)--(6.510,4.499)%
  --(6.512,4.499)--(6.515,4.499)--(6.517,4.499)--(6.520,4.609)--(6.522,4.609)--(6.524,4.609)%
  --(6.527,4.609)--(6.529,4.720)--(6.531,4.720)--(6.534,4.720)--(6.536,4.720)--(6.539,4.720)%
  --(6.541,4.720)--(6.543,4.720)--(6.546,4.720)--(6.548,4.720)--(6.550,4.720)--(6.553,4.720)%
  --(6.555,4.720)--(6.557,4.720)--(6.560,4.720)--(6.562,4.720)--(6.564,4.720)--(6.567,4.720)%
  --(6.569,4.720)--(6.572,4.720)--(6.574,4.720)--(6.576,4.720)--(6.578,4.720)--(6.581,4.720)%
  --(6.583,4.720)--(6.585,4.720)--(6.588,4.720)--(6.590,4.720)--(6.592,4.720)--(6.595,4.720)%
  --(6.597,4.720)--(6.599,4.720)--(6.602,4.720)--(6.604,4.720)--(6.606,4.720)--(6.609,4.720)%
  --(6.611,4.720)--(6.613,4.720)--(6.615,4.720)--(6.618,4.720)--(6.620,4.720)--(6.622,4.720)%
  --(6.625,4.720)--(6.627,4.720)--(6.629,4.720)--(6.631,4.720)--(6.634,4.720)--(6.636,4.720)%
  --(6.638,4.720)--(6.641,4.720)--(6.643,4.720)--(6.645,4.720)--(6.647,4.720)--(6.650,4.720)%
  --(6.652,4.720)--(6.654,4.831)--(6.656,4.831)--(6.659,4.831)--(6.661,4.831)--(6.663,4.831)%
  --(6.665,4.831)--(6.668,4.831)--(6.670,4.831)--(6.672,4.831)--(6.674,4.831)--(6.676,4.831)%
  --(6.679,4.831)--(6.681,4.831)--(6.683,4.831)--(6.685,4.831)--(6.688,4.831)--(6.690,4.831)%
  --(6.692,4.831)--(6.694,4.831)--(6.696,4.831)--(6.699,4.831)--(6.701,4.831)--(6.703,4.831)%
  --(6.705,4.831)--(6.708,4.831)--(6.710,4.831)--(6.712,4.831)--(6.714,4.831)--(6.716,4.942)%
  --(6.719,4.942)--(6.721,4.942)--(6.723,4.942)--(6.725,4.942)--(6.727,4.942)--(6.729,4.942)%
  --(6.732,4.942)--(6.734,4.942)--(6.736,4.942)--(6.738,4.942)--(6.740,4.942)--(6.743,4.942)%
  --(6.745,4.942)--(6.747,4.942)--(6.749,4.942)--(6.751,4.942)--(6.753,4.942)--(6.755,4.942)%
  --(6.758,4.942)--(6.760,4.942)--(6.762,4.942)--(6.764,4.942)--(6.766,4.942)--(6.768,5.053)%
  --(6.771,5.053)--(6.773,5.053)--(6.775,5.053)--(6.777,5.053)--(6.779,5.053)--(6.781,5.053)%
  --(6.783,5.053)--(6.786,5.053)--(6.788,5.053)--(6.790,5.053)--(6.792,5.053)--(6.794,5.053)%
  --(6.796,5.053)--(6.798,5.053)--(6.800,5.053)--(6.802,5.053)--(6.805,5.053)--(6.807,5.053)%
  --(6.809,5.053)--(6.811,5.053)--(6.813,5.053)--(6.815,5.053)--(6.817,5.053)--(6.819,5.053)%
  --(6.821,5.053)--(6.824,5.053)--(6.826,5.053)--(6.828,5.053)--(6.830,5.053)--(6.832,5.053)%
  --(6.834,5.053)--(6.836,5.053)--(6.838,5.053)--(6.840,5.053)--(6.842,5.053)--(6.844,5.053)%
  --(6.846,5.053)--(6.849,5.053)--(6.851,5.053)--(6.853,5.053)--(6.855,5.053)--(6.857,5.053)%
  --(6.859,5.053)--(6.861,5.053)--(6.863,5.053)--(6.865,5.053)--(6.867,5.053)--(6.869,5.053)%
  --(6.871,5.053)--(6.873,5.053)--(6.875,5.053)--(6.877,5.053)--(6.879,5.053)--(6.881,5.053)%
  --(6.884,5.053)--(6.886,5.053)--(6.888,5.053)--(6.890,5.053)--(6.892,5.053)--(6.894,5.053)%
  --(6.896,5.053)--(6.898,5.053)--(6.900,5.053)--(6.902,5.053)--(6.904,5.053)--(6.906,5.053)%
  --(6.908,5.053)--(6.910,5.053)--(6.912,5.053)--(6.914,5.053)--(6.916,5.053)--(6.918,5.053)%
  --(6.920,5.053)--(6.922,5.053)--(6.924,5.053)--(6.926,5.053)--(6.928,5.053)--(6.930,5.053)%
  --(6.932,5.053)--(6.934,5.053)--(6.936,5.053)--(6.938,5.053)--(6.940,5.053)--(6.942,5.053)%
  --(6.944,5.053)--(6.946,5.053)--(6.948,5.053)--(6.950,5.053)--(6.952,5.053)--(6.954,5.053)%
  --(6.956,5.053)--(6.958,5.053)--(6.960,5.053)--(6.962,5.053)--(6.964,5.053)--(6.966,5.053)%
  --(6.968,5.053)--(6.970,5.053)--(6.972,5.053)--(6.974,5.053)--(6.976,5.053)--(6.978,5.053)%
  --(6.980,5.053)--(6.982,5.053)--(6.983,5.053)--(6.985,5.053)--(6.987,5.053)--(6.989,5.053)%
  --(6.991,5.053)--(6.993,5.053)--(6.995,5.053)--(6.997,5.053)--(6.999,5.053)--(7.001,5.053)%
  --(7.003,5.053)--(7.005,5.053)--(7.007,5.053)--(7.009,5.053)--(7.011,5.053)--(7.013,5.053)%
  --(7.015,5.053)--(7.017,5.053)--(7.018,5.053)--(7.020,5.053)--(7.022,5.053)--(7.024,5.053)%
  --(7.026,5.053)--(7.028,5.053)--(7.030,5.053)--(7.032,5.053)--(7.034,5.053)--(7.036,5.053)%
  --(7.038,5.053)--(7.040,5.053)--(7.041,5.053)--(7.043,5.053)--(7.045,5.053)--(7.047,5.053)%
  --(7.049,5.053)--(7.051,5.053)--(7.053,5.053)--(7.055,5.053)--(7.057,5.053)--(7.059,5.053)%
  --(7.060,5.053)--(7.062,5.053)--(7.064,5.053)--(7.066,5.053)--(7.068,5.053)--(7.070,5.053)%
  --(7.072,5.053)--(7.074,5.053)--(7.076,5.053)--(7.077,5.053)--(7.079,5.053)--(7.081,5.053)%
  --(7.083,5.053)--(7.085,5.053)--(7.087,5.053)--(7.089,5.053)--(7.091,5.053)--(7.092,5.053)%
  --(7.094,5.053)--(7.096,5.053)--(7.098,5.053)--(7.100,5.053)--(7.102,5.053)--(7.104,5.053)%
  --(7.105,5.053)--(7.107,5.053)--(7.109,5.053)--(7.111,5.053)--(7.113,5.053)--(7.115,5.053)%
  --(7.117,5.053)--(7.118,5.053)--(7.120,5.053)--(7.122,5.053)--(7.124,5.053)--(7.126,5.053)%
  --(7.128,5.053)--(7.129,5.053)--(7.131,5.053)--(7.133,5.053)--(7.135,5.053)--(7.137,5.164)%
  --(7.139,5.164)--(7.141,5.164)--(7.142,5.164)--(7.144,5.164)--(7.146,5.164)--(7.148,5.164)%
  --(7.150,5.164)--(7.151,5.164)--(7.153,5.164)--(7.155,5.164)--(7.157,5.164)--(7.159,5.164)%
  --(7.161,5.164)--(7.162,5.164)--(7.164,5.164)--(7.166,5.164)--(7.168,5.164)--(7.170,5.164)%
  --(7.171,5.164)--(7.173,5.164)--(7.175,5.164)--(7.177,5.164)--(7.179,5.164)--(7.180,5.164)%
  --(7.182,5.164)--(7.184,5.164)--(7.186,5.164)--(7.188,5.164)--(7.189,5.164)--(7.191,5.275)%
  --(7.193,5.275)--(7.195,5.275)--(7.197,5.275)--(7.198,5.275)--(7.200,5.275)--(7.202,5.275)%
  --(7.204,5.275)--(7.205,5.275)--(7.207,5.275)--(7.209,5.275)--(7.211,5.275)--(7.213,5.275)%
  --(7.214,5.275)--(7.216,5.275)--(7.218,5.275)--(7.220,5.275)--(7.221,5.275)--(7.223,5.275)%
  --(7.225,5.275)--(7.227,5.275)--(7.228,5.275)--(7.230,5.275)--(7.232,5.275)--(7.234,5.275)%
  --(7.236,5.275)--(7.237,5.275)--(7.239,5.275)--(7.241,5.275)--(7.243,5.275)--(7.244,5.275)%
  --(7.246,5.275)--(7.248,5.275)--(7.250,5.275)--(7.251,5.275)--(7.253,5.275)--(7.255,5.275)%
  --(7.256,5.275)--(7.258,5.386)--(7.260,5.386)--(7.262,5.386)--(7.263,5.386)--(7.265,5.386)%
  --(7.267,5.386)--(7.269,5.386)--(7.270,5.386)--(7.272,5.386)--(7.274,5.386)--(7.276,5.497)%
  --(7.277,5.497)--(7.279,5.497)--(7.281,5.497)--(7.282,5.497)--(7.284,5.497)--(7.286,5.497)%
  --(7.288,5.497)--(7.289,5.497)--(7.291,5.497)--(7.293,5.497)--(7.294,5.497)--(7.296,5.497)%
  --(7.298,5.497)--(7.300,5.497)--(7.301,5.497)--(7.303,5.497)--(7.305,5.497)--(7.306,5.497)%
  --(7.308,5.497)--(7.310,5.497)--(7.312,5.497)--(7.313,5.497)--(7.315,5.497)--(7.317,5.497)%
  --(7.318,5.497)--(7.320,5.497)--(7.322,5.497)--(7.323,5.497)--(7.325,5.497)--(7.327,5.497)%
  --(7.328,5.497)--(7.330,5.497)--(7.332,5.497)--(7.334,5.497)--(7.335,5.497)--(7.337,5.497)%
  --(7.339,5.497)--(7.340,5.497)--(7.342,5.497)--(7.344,5.497)--(7.345,5.497)--(7.347,5.497)%
  --(7.349,5.497)--(7.350,5.497)--(7.352,5.497)--(7.354,5.497)--(7.355,5.497)--(7.357,5.497)%
  --(7.359,5.497)--(7.360,5.497)--(7.362,5.497)--(7.364,5.497)--(7.365,5.497)--(7.367,5.497)%
  --(7.369,5.497)--(7.370,5.497)--(7.372,5.497)--(7.374,5.497)--(7.375,5.497)--(7.377,5.497)%
  --(7.379,5.497)--(7.380,5.497)--(7.382,5.497)--(7.384,5.497)--(7.385,5.497)--(7.387,5.497)%
  --(7.388,5.497)--(7.390,5.497)--(7.392,5.497)--(7.393,5.497)--(7.395,5.497)--(7.397,5.497)%
  --(7.398,5.497)--(7.400,5.497)--(7.402,5.497)--(7.403,5.497)--(7.405,5.497)--(7.407,5.497)%
  --(7.408,5.497)--(7.410,5.497)--(7.411,5.497)--(7.413,5.497)--(7.415,5.497)--(7.416,5.497)%
  --(7.418,5.497)--(7.420,5.608)--(7.421,5.608)--(7.423,5.608)--(7.424,5.608)--(7.426,5.608)%
  --(7.428,5.608)--(7.429,5.608)--(7.431,5.608)--(7.432,5.608)--(7.434,5.608)--(7.436,5.608)%
  --(7.437,5.608)--(7.439,5.608)--(7.441,5.608)--(7.442,5.608)--(7.444,5.608)--(7.445,5.608)%
  --(7.447,5.608)--(7.449,5.608)--(7.450,5.608)--(7.452,5.608)--(7.453,5.608)--(7.455,5.608)%
  --(7.457,5.608)--(7.458,5.608)--(7.460,5.608)--(7.461,5.608)--(7.463,5.608)--(7.465,5.608)%
  --(7.466,5.608)--(7.468,5.608)--(7.469,5.608)--(7.471,5.608)--(7.473,5.608)--(7.474,5.608)%
  --(7.476,5.608)--(7.477,5.608)--(7.479,5.608)--(7.480,5.608)--(7.482,5.608)--(7.484,5.608)%
  --(7.485,5.608)--(7.487,5.608)--(7.488,5.608)--(7.490,5.608)--(7.491,5.608)--(7.493,5.608)%
  --(7.495,5.608)--(7.496,5.608)--(7.498,5.608)--(7.499,5.608)--(7.501,5.608)--(7.502,5.608)%
  --(7.504,5.608)--(7.506,5.608)--(7.507,5.608)--(7.509,5.608)--(7.510,5.608)--(7.512,5.608)%
  --(7.513,5.608)--(7.515,5.608)--(7.517,5.608)--(7.518,5.608)--(7.520,5.608)--(7.521,5.608)%
  --(7.523,5.608)--(7.524,5.608)--(7.526,5.608)--(7.527,5.608)--(7.529,5.608)--(7.530,5.608)%
  --(7.532,5.608)--(7.534,5.608)--(7.535,5.608)--(7.537,5.608)--(7.538,5.608)--(7.540,5.608)%
  --(7.541,5.608)--(7.543,5.608)--(7.544,5.608)--(7.546,5.608)--(7.547,5.608)--(7.549,5.608)%
  --(7.551,5.608)--(7.552,5.608)--(7.554,5.608)--(7.555,5.608)--(7.557,5.608)--(7.558,5.608)%
  --(7.560,5.608)--(7.561,5.608)--(7.563,5.608)--(7.564,5.608)--(7.566,5.608)--(7.567,5.608)%
  --(7.569,5.608)--(7.570,5.608)--(7.572,5.608)--(7.573,5.608)--(7.575,5.608)--(7.576,5.719)%
  --(7.578,5.719)--(7.580,5.719)--(7.581,5.719)--(7.583,5.719)--(7.584,5.719)--(7.586,5.719)%
  --(7.587,5.719)--(7.589,5.719)--(7.590,5.719)--(7.592,5.719)--(7.593,5.719)--(7.595,5.719)%
  --(7.596,5.719)--(7.598,5.719)--(7.599,5.719)--(7.601,5.719)--(7.602,5.719)--(7.604,5.719)%
  --(7.605,5.719)--(7.607,5.719)--(7.608,5.719)--(7.610,5.719)--(7.611,5.719)--(7.613,5.719)%
  --(7.614,5.719)--(7.616,5.719)--(7.617,5.719)--(7.619,5.719)--(7.620,5.719)--(7.622,5.719)%
  --(7.623,5.719)--(7.625,5.719)--(7.626,5.719)--(7.628,5.719)--(7.629,5.719)--(7.630,5.719)%
  --(7.632,5.719)--(7.633,5.719)--(7.635,5.719)--(7.636,5.719)--(7.638,5.719)--(7.639,5.719)%
  --(7.641,5.719)--(7.642,5.719)--(7.644,5.719)--(7.645,5.719)--(7.647,5.719)--(7.648,5.719)%
  --(7.650,5.719)--(7.651,5.719)--(7.653,5.719)--(7.654,5.719)--(7.656,5.719)--(7.657,5.719)%
  --(7.659,5.719)--(7.660,5.719)--(7.661,5.719)--(7.663,5.719)--(7.664,5.719)--(7.666,5.719)%
  --(7.667,5.719)--(7.669,5.719)--(7.670,5.719)--(7.672,5.719)--(7.673,5.719)--(7.675,5.719)%
  --(7.676,5.719)--(7.677,5.719)--(7.679,5.719)--(7.680,5.719)--(7.682,5.719)--(7.683,5.719)%
  --(7.685,5.719)--(7.686,5.719)--(7.688,5.719)--(7.689,5.719)--(7.691,5.719)--(7.692,5.719)%
  --(7.693,5.719)--(7.695,5.719)--(7.696,5.719)--(7.698,5.719)--(7.699,5.719)--(7.701,5.719)%
  --(7.702,5.719)--(7.704,5.719)--(7.705,5.719)--(7.706,5.719)--(7.708,5.719)--(7.709,5.719)%
  --(7.711,5.719)--(7.712,5.719)--(7.714,5.719)--(7.715,5.719)--(7.716,5.719)--(7.718,5.719)%
  --(7.719,5.719)--(7.721,5.719)--(7.722,5.719)--(7.724,5.719)--(7.725,5.719)--(7.726,5.719)%
  --(7.728,5.830)--(7.729,5.830)--(7.731,5.830)--(7.732,5.830)--(7.733,5.830)--(7.735,5.830)%
  --(7.736,5.830)--(7.738,5.830)--(7.739,5.830)--(7.741,5.830)--(7.742,5.830)--(7.743,5.830)%
  --(7.745,5.830)--(7.746,5.830)--(7.748,5.830)--(7.749,5.830)--(7.750,5.830)--(7.752,5.830)%
  --(7.753,5.830)--(7.755,5.830)--(7.756,5.830)--(7.758,5.830)--(7.759,5.830)--(7.760,5.830)%
  --(7.762,5.830)--(7.763,5.830)--(7.765,5.830)--(7.766,5.830)--(7.767,5.830)--(7.769,5.830)%
  --(7.770,5.830)--(7.772,5.830)--(7.773,5.830)--(7.774,5.830)--(7.776,5.830)--(7.777,5.830)%
  --(7.778,5.830)--(7.780,5.830)--(7.781,5.830)--(7.783,5.830)--(7.784,5.830)--(7.785,5.830)%
  --(7.787,5.830)--(7.788,5.830)--(7.790,5.830)--(7.791,5.830)--(7.792,5.830)--(7.794,5.830)%
  --(7.795,5.830)--(7.797,5.830)--(7.798,5.830)--(7.799,5.830)--(7.801,5.830)--(7.802,5.830)%
  --(7.803,5.830)--(7.805,5.830)--(7.806,5.830)--(7.808,5.830)--(7.809,5.830)--(7.810,5.830)%
  --(7.812,5.830)--(7.813,5.830)--(7.814,5.830)--(7.816,5.830)--(7.817,5.830)--(7.819,5.830)%
  --(7.820,5.830)--(7.821,5.830)--(7.823,5.830)--(7.824,5.830)--(7.825,5.830)--(7.827,5.830)%
  --(7.828,5.830)--(7.829,5.830)--(7.831,5.830)--(7.832,5.830)--(7.834,5.830)--(7.835,5.830)%
  --(7.836,5.830)--(7.838,5.830)--(7.839,5.830)--(7.840,5.830)--(7.842,5.830)--(7.843,5.830)%
  --(7.844,5.830)--(7.846,5.830)--(7.847,5.830)--(7.848,5.830)--(7.850,5.941)--(7.851,5.941)%
  --(7.852,5.941)--(7.854,6.052)--(7.855,6.052)--(7.857,6.052)--(7.858,6.052)--(7.859,6.052)%
  --(7.861,6.052)--(7.862,6.052)--(7.863,6.052)--(7.865,6.052)--(7.866,6.052)--(7.867,6.052)%
  --(7.869,6.052)--(7.870,6.052)--(7.871,6.052)--(7.873,6.052)--(7.874,6.052)--(7.875,6.052)%
  --(7.877,6.052)--(7.878,6.052)--(7.879,6.052)--(7.881,6.052)--(7.882,6.052)--(7.883,6.052)%
  --(7.885,6.052)--(7.886,6.052)--(7.887,6.052)--(7.889,6.052)--(7.890,6.052)--(7.891,6.052)%
  --(7.893,6.052)--(7.894,6.052)--(7.895,6.052)--(7.897,6.052)--(7.898,6.052)--(7.899,6.052)%
  --(7.901,6.052)--(7.902,6.052)--(7.903,6.052)--(7.904,6.052)--(7.906,6.052)--(7.907,6.052)%
  --(7.908,6.052)--(7.910,6.052)--(7.911,6.052)--(7.912,6.052)--(7.914,6.052)--(7.915,6.052)%
  --(7.916,6.052)--(7.918,6.052)--(7.919,6.052)--(7.920,6.052)--(7.922,6.052)--(7.923,6.052)%
  --(7.924,6.052)--(7.925,6.052)--(7.927,6.052)--(7.928,6.052)--(7.929,6.052)--(7.931,6.052)%
  --(7.932,6.052)--(7.933,6.052)--(7.935,6.052)--(7.936,6.052)--(7.937,6.052)--(7.939,6.052)%
  --(7.940,6.052)--(7.941,6.052)--(7.942,6.052)--(7.944,6.052)--(7.945,6.052)--(7.946,6.052)%
  --(7.948,6.052)--(7.949,6.052)--(7.950,6.052)--(7.951,6.052)--(7.953,6.052)--(7.954,6.052)%
  --(7.955,6.052)--(7.957,6.052)--(7.958,6.052)--(7.959,6.052)--(7.961,6.052)--(7.962,6.052)%
  --(7.963,6.052)--(7.964,6.052)--(7.966,6.052)--(7.967,6.052)--(7.968,6.052)--(7.970,6.052)%
  --(7.971,6.052)--(7.972,6.052)--(7.973,6.052)--(7.975,6.052)--(7.976,6.052)--(7.977,6.052)%
  --(7.978,6.052)--(7.980,6.052)--(7.981,6.052)--(7.982,6.052)--(7.984,6.052)--(7.985,6.052)%
  --(7.986,6.052)--(7.987,6.052)--(7.989,6.052)--(7.990,6.052)--(7.991,6.052)--(7.992,6.052)%
  --(7.994,6.052)--(7.995,6.052)--(7.996,6.052)--(7.998,6.052)--(7.999,6.052)--(8.000,6.052)%
  --(8.001,6.052)--(8.003,6.052)--(8.004,6.052)--(8.005,6.052)--(8.006,6.052)--(8.008,6.162)%
  --(8.009,6.162)--(8.010,6.162)--(8.011,6.162)--(8.013,6.162)--(8.014,6.162)--(8.015,6.162)%
  --(8.016,6.162)--(8.018,6.162)--(8.019,6.162)--(8.020,6.162)--(8.022,6.162)--(8.023,6.162)%
  --(8.024,6.162)--(8.025,6.162)--(8.027,6.162)--(8.028,6.162)--(8.029,6.162)--(8.030,6.162)%
  --(8.032,6.162)--(8.033,6.162)--(8.034,6.162)--(8.035,6.162)--(8.037,6.162)--(8.038,6.162)%
  --(8.039,6.162)--(8.040,6.162)--(8.042,6.162)--(8.043,6.162)--(8.044,6.162)--(8.045,6.162)%
  --(8.046,6.162)--(8.048,6.162)--(8.049,6.162)--(8.050,6.162)--(8.051,6.162)--(8.053,6.273)%
  --(8.054,6.273)--(8.055,6.273)--(8.056,6.273)--(8.058,6.273)--(8.059,6.384)--(8.060,6.384)%
  --(8.061,6.384)--(8.063,6.384)--(8.064,6.384)--(8.065,6.384)--(8.066,6.384)--(8.067,6.384)%
  --(8.069,6.384)--(8.070,6.384)--(8.071,6.384)--(8.072,6.384)--(8.074,6.384)--(8.075,6.384)%
  --(8.076,6.384)--(8.077,6.384)--(8.079,6.384)--(8.080,6.384)--(8.081,6.384)--(8.082,6.384)%
  --(8.083,6.384)--(8.085,6.384)--(8.086,6.384)--(8.087,6.384)--(8.088,6.384)--(8.090,6.384)%
  --(8.091,6.384)--(8.092,6.384)--(8.093,6.495)--(8.094,6.495)--(8.096,6.495)--(8.097,6.495)%
  --(8.098,6.606)--(8.099,6.606)--(8.100,6.606)--(8.102,6.606)--(8.103,6.606)--(8.104,6.606)%
  --(8.105,6.606)--(8.107,6.606)--(8.108,6.606)--(8.109,6.606)--(8.110,6.606)--(8.111,6.606)%
  --(8.113,6.606)--(8.114,6.606)--(8.115,6.606)--(8.116,6.606)--(8.117,6.606)--(8.119,6.606)%
  --(8.120,6.606)--(8.121,6.606)--(8.122,6.606)--(8.123,6.606)--(8.125,6.606)--(8.126,6.606)%
  --(8.127,6.606)--(8.128,6.606)--(8.129,6.606)--(8.131,6.606)--(8.132,6.606)--(8.133,6.606)%
  --(8.134,6.606)--(8.135,6.606)--(8.137,6.606)--(8.138,6.606)--(8.139,6.606)--(8.140,6.606)%
  --(8.141,6.606)--(8.143,6.606)--(8.144,6.606)--(8.145,6.606)--(8.146,6.606)--(8.147,6.606)%
  --(8.148,6.606)--(8.150,6.606)--(8.151,6.606)--(8.152,6.717)--(8.153,6.828)--(8.154,6.828)%
  --(8.156,6.828)--(8.157,6.828)--(8.158,6.828)--(8.159,6.828)--(8.160,6.828)--(8.162,6.828)%
  --(8.163,6.828)--(8.164,6.828)--(8.165,6.828)--(8.166,6.828)--(8.167,6.828)--(8.169,6.828)%
  --(8.170,6.828)--(8.171,6.828)--(8.172,6.828)--(8.173,6.828)--(8.174,6.939)--(8.176,6.939)%
  --(8.177,6.939)--(8.178,6.939)--(8.179,6.939)--(8.180,6.939)--(8.182,6.939)--(8.183,6.939)%
  --(8.184,6.939)--(8.185,6.939)--(8.186,6.939)--(8.187,6.939)--(8.189,7.050)--(8.190,7.161)%
  --(8.191,7.161)--(8.192,7.161)--(8.193,7.161)--(8.194,7.161)--(8.196,7.161)--(8.197,7.161)%
  --(8.198,7.161)--(8.199,7.161)--(8.200,7.161)--(8.201,7.161)--(8.202,7.161)--(8.204,7.161)%
  --(8.205,7.161)--(8.206,7.161)--(8.207,7.161)--(8.208,7.161)--(8.209,7.161)--(8.211,7.161)%
  --(8.212,7.161)--(8.213,7.161)--(8.214,7.161)--(8.215,7.161)--(8.216,7.161)--(8.218,7.161)%
  --(8.219,7.161)--(8.220,7.161)--(8.221,7.161)--(8.222,7.161)--(8.223,7.161)--(8.224,7.161)%
  --(8.226,7.161)--(8.227,7.161)--(8.228,7.161)--(8.229,7.161)--(8.230,7.161)--(8.231,7.161)%
  --(8.232,7.161)--(8.234,7.161)--(8.235,7.161)--(8.236,7.161)--(8.237,7.161)--(8.238,7.161)%
  --(8.239,7.161)--(8.240,7.161)--(8.242,7.161)--(8.243,7.161)--(8.244,7.161)--(8.245,7.161)%
  --(8.246,7.161)--(8.247,7.161)--(8.248,7.161)--(8.250,7.161)--(8.251,7.161)--(8.252,7.161)%
  --(8.253,7.161)--(8.254,7.161)--(8.255,7.161)--(8.256,7.161)--(8.258,7.161)--(8.259,7.161)%
  --(8.260,7.161)--(8.261,7.161)--(8.262,7.161)--(8.263,7.161)--(8.264,7.161)--(8.265,7.161)%
  --(8.267,7.161)--(8.268,7.161)--(8.269,7.161)--(8.270,7.161)--(8.271,7.161)--(8.272,7.161)%
  --(8.273,7.161)--(8.275,7.161)--(8.276,7.161)--(8.277,7.161)--(8.278,7.161)--(8.279,7.161)%
  --(8.280,7.161)--(8.281,7.161)--(8.282,7.161)--(8.283,7.161)--(8.285,7.161)--(8.286,7.161)%
  --(8.287,7.161)--(8.288,7.161)--(8.289,7.161)--(8.290,7.161)--(8.291,7.161)--(8.292,7.161)%
  --(8.294,7.161)--(8.295,7.161)--(8.296,7.161)--(8.297,7.161)--(8.298,7.161)--(8.299,7.161)%
  --(8.300,7.161)--(8.301,7.161)--(8.302,7.161)--(8.304,7.161)--(8.305,7.161)--(8.306,7.272)%
  --(8.307,7.272)--(8.308,7.272)--(8.309,7.272)--(8.310,7.272)--(8.311,7.272)--(8.312,7.272)%
  --(8.314,7.272)--(8.315,7.272)--(8.316,7.272)--(8.317,7.272)--(8.318,7.272)--(8.319,7.272)%
  --(8.320,7.272)--(8.321,7.272)--(8.322,7.272)--(8.324,7.272)--(8.325,7.272)--(8.326,7.272)%
  --(8.327,7.272)--(8.328,7.272)--(8.329,7.272)--(8.330,7.272)--(8.331,7.272)--(8.332,7.272)%
  --(8.333,7.272)--(8.335,7.272)--(8.336,7.272)--(8.337,7.272)--(8.338,7.272)--(8.339,7.272)%
  --(8.340,7.272)--(8.341,7.272)--(8.342,7.272)--(8.343,7.272)--(8.344,7.272)--(8.345,7.272)%
  --(8.347,7.272)--(8.348,7.272)--(8.349,7.272)--(8.350,7.272)--(8.351,7.272)--(8.352,7.272)%
  --(8.353,7.272)--(8.354,7.272)--(8.355,7.272)--(8.356,7.272)--(8.357,7.272)--(8.359,7.272)%
  --(8.360,7.272)--(8.361,7.272)--(8.362,7.272)--(8.363,7.272)--(8.364,7.272)--(8.365,7.272)%
  --(8.366,7.272)--(8.367,7.272)--(8.368,7.272)--(8.369,7.272)--(8.370,7.272)--(8.372,7.272)%
  --(8.373,7.272)--(8.374,7.272)--(8.375,7.272)--(8.376,7.272)--(8.377,7.272)--(8.378,7.272)%
  --(8.379,7.272)--(8.380,7.272)--(8.381,7.272)--(8.382,7.272)--(8.383,7.272)--(8.384,7.272)%
  --(8.386,7.272)--(8.387,7.272)--(8.388,7.272)--(8.389,7.272)--(8.390,7.272)--(8.391,7.272)%
  --(8.392,7.272)--(8.393,7.272)--(8.394,7.272)--(8.395,7.272)--(8.396,7.272)--(8.397,7.272)%
  --(8.398,7.272)--(8.399,7.272)--(8.400,7.272)--(8.402,7.272)--(8.403,7.272)--(8.404,7.272)%
  --(8.405,7.272)--(8.406,7.272)--(8.407,7.272)--(8.408,7.272)--(8.409,7.272)--(8.410,7.272)%
  --(8.411,7.272)--(8.412,7.272)--(8.413,7.272)--(8.414,7.272)--(8.415,7.272)--(8.416,7.272)%
  --(8.417,7.272)--(8.419,7.272)--(8.420,7.272)--(8.421,7.272)--(8.422,7.272)--(8.423,7.272)%
  --(8.424,7.272)--(8.425,7.272)--(8.426,7.272)--(8.427,7.272)--(8.428,7.272)--(8.429,7.272)%
  --(8.430,7.272)--(8.431,7.272)--(8.432,7.272)--(8.433,7.272)--(8.434,7.272)--(8.435,7.272)%
  --(8.436,7.272)--(8.438,7.272)--(8.439,7.272)--(8.440,7.272)--(8.441,7.272)--(8.442,7.272)%
  --(8.443,7.272)--(8.444,7.272)--(8.445,7.272)--(8.446,7.272)--(8.447,7.272)--(8.448,7.272)%
  --(8.449,7.272)--(8.450,7.272)--(8.451,7.272)--(8.452,7.272)--(8.453,7.272)--(8.454,7.272)%
  --(8.455,7.272)--(8.456,7.272)--(8.457,7.272)--(8.458,7.272)--(8.459,7.272)--(8.461,7.272)%
  --(8.462,7.272)--(8.463,7.272)--(8.464,7.272)--(8.465,7.272)--(8.466,7.272)--(8.467,7.272)%
  --(8.468,7.272)--(8.469,7.272)--(8.470,7.272)--(8.471,7.272)--(8.472,7.272)--(8.473,7.272)%
  --(8.474,7.272)--(8.475,7.272)--(8.476,7.272)--(8.477,7.272)--(8.478,7.272)--(8.479,7.272)%
  --(8.480,7.272)--(8.481,7.272)--(8.482,7.272)--(8.483,7.272)--(8.484,7.272)--(8.485,7.272)%
  --(8.486,7.272)--(8.487,7.272)--(8.488,7.272)--(8.489,7.272)--(8.490,7.272)--(8.491,7.272)%
  --(8.493,7.272)--(8.494,7.272)--(8.495,7.272)--(8.496,7.272)--(8.497,7.272)--(8.498,7.272)%
  --(8.499,7.272)--(8.500,7.272)--(8.501,7.272)--(8.502,7.272)--(8.503,7.272)--(8.504,7.272)%
  --(8.505,7.272)--(8.506,7.272)--(8.507,7.272)--(8.508,7.272)--(8.509,7.272)--(8.510,7.272)%
  --(8.511,7.272)--(8.512,7.272)--(8.513,7.272)--(8.514,7.272)--(8.515,7.272)--(8.516,7.272)%
  --(8.517,7.272)--(8.518,7.272)--(8.519,7.272)--(8.520,7.272)--(8.521,7.272)--(8.522,7.272)%
  --(8.523,7.272)--(8.524,7.272)--(8.525,7.272)--(8.526,7.272)--(8.527,7.272)--(8.528,7.272)%
  --(8.529,7.272)--(8.530,7.272)--(8.531,7.272)--(8.532,7.272)--(8.533,7.272)--(8.534,7.272)%
  --(8.535,7.272)--(8.536,7.272)--(8.537,7.272)--(8.538,7.272)--(8.539,7.272)--(8.540,7.272)%
  --(8.541,7.272)--(8.542,7.272)--(8.543,7.272)--(8.544,7.272)--(8.545,7.272)--(8.546,7.272)%
  --(8.547,7.272)--(8.548,7.272)--(8.549,7.272)--(8.550,7.272)--(8.551,7.272)--(8.552,7.272)%
  --(8.553,7.272)--(8.554,7.272)--(8.555,7.272)--(8.556,7.272)--(8.557,7.272)--(8.558,7.272)%
  --(8.559,7.272)--(8.560,7.272)--(8.561,7.272)--(8.562,7.272)--(8.563,7.272)--(8.564,7.272)%
  --(8.565,7.272)--(8.566,7.272)--(8.567,7.272)--(8.568,7.272)--(8.569,7.272)--(8.570,7.272)%
  --(8.571,7.272)--(8.572,7.272)--(8.573,7.272)--(8.574,7.272)--(8.575,7.272)--(8.576,7.272)%
  --(8.577,7.272)--(8.578,7.272)--(8.579,7.272)--(8.580,7.272)--(8.581,7.272)--(8.582,7.272)%
  --(8.583,7.272)--(8.584,7.272)--(8.585,7.272)--(8.586,7.272)--(8.587,7.272)--(8.588,7.272)%
  --(8.589,7.272)--(8.590,7.272)--(8.591,7.272)--(8.592,7.272)--(8.593,7.272)--(8.594,7.272)%
  --(8.595,7.272)--(8.596,7.272)--(8.597,7.272)--(8.598,7.272)--(8.599,7.272)--(8.600,7.272)%
  --(8.601,7.272)--(8.602,7.272)--(8.603,7.272)--(8.604,7.272)--(8.605,7.272)--(8.606,7.272)%
  --(8.607,7.272)--(8.608,7.272)--(8.609,7.272)--(8.610,7.272)--(8.611,7.272)--(8.612,7.272)%
  --(8.613,7.272)--(8.614,7.272)--(8.615,7.272)--(8.616,7.272)--(8.617,7.272)--(8.618,7.272)%
  --(8.619,7.272)--(8.620,7.272)--(8.621,7.272)--(8.622,7.272)--(8.623,7.272)--(8.624,7.272)%
  --(8.625,7.272)--(8.626,7.272)--(8.627,7.272)--(8.628,7.272)--(8.629,7.272)--(8.630,7.272)%
  --(8.631,7.272)--(8.632,7.272)--(8.633,7.272)--(8.634,7.272)--(8.635,7.272)--(8.636,7.272)%
  --(8.637,7.272)--(8.638,7.272)--(8.639,7.272)--(8.640,7.272)--(8.641,7.272)--(8.642,7.272)%
  --(8.643,7.272)--(8.644,7.272)--(8.645,7.272)--(8.646,7.272)--(8.647,7.272)--(8.648,7.272)%
  --(8.649,7.272)--(8.650,7.272)--(8.651,7.272)--(8.652,7.272)--(8.653,7.272)--(8.654,7.272)%
  --(8.655,7.272)--(8.656,7.272)--(8.657,7.272)--(8.658,7.272)--(8.659,7.272)--(8.660,7.272)%
  --(8.661,7.272)--(8.662,7.272)--(8.663,7.272)--(8.664,7.272)--(8.665,7.272)--(8.666,7.272)%
  --(8.667,7.272)--(8.668,7.272)--(8.669,7.272)--(8.670,7.272)--(8.671,7.272)--(8.672,7.272)%
  --(8.673,7.272)--(8.674,7.272)--(8.675,7.272)--(8.676,7.272)--(8.677,7.272)--(8.678,7.272)%
  --(8.679,7.272)--(8.680,7.272)--(8.681,7.272)--(8.682,7.272)--(8.683,7.272)--(8.684,7.272)%
  --(8.685,7.272)--(8.686,7.272)--(8.687,7.272)--(8.688,7.272)--(8.689,7.272)--(8.690,7.272)%
  --(8.691,7.272)--(8.692,7.272)--(8.693,7.272)--(8.694,7.272)--(8.695,7.272)--(8.696,7.272)%
  --(8.697,7.272)--(8.698,7.272)--(8.699,7.272)--(8.700,7.272)--(8.701,7.272)--(8.702,7.272)%
  --(8.703,7.272)--(8.704,7.272)--(8.705,7.383)--(8.706,7.383)--(8.707,7.383)--(8.708,7.383)%
  --(8.709,7.383)--(8.710,7.383)--(8.711,7.383)--(8.712,7.383)--(8.713,7.383)--(8.714,7.383)%
  --(8.715,7.383)--(8.716,7.383)--(8.717,7.383)--(8.718,7.383)--(8.719,7.383)--(8.720,7.383)%
  --(8.721,7.383)--(8.722,7.383)--(8.723,7.383)--(8.724,7.383)--(8.725,7.383)--(8.726,7.383)%
  --(8.727,7.383)--(8.728,7.383)--(8.729,7.383)--(8.730,7.383)--(8.731,7.383)--(8.732,7.383)%
  --(8.733,7.383)--(8.734,7.383)--(8.735,7.383)--(8.736,7.383)--(8.737,7.383)--(8.738,7.383)%
  --(8.739,7.383)--(8.740,7.383)--(8.741,7.383)--(8.742,7.383)--(8.743,7.383)--(8.744,7.383)%
  --(8.745,7.383)--(8.746,7.383)--(8.747,7.383)--(8.748,7.383)--(8.749,7.383)--(8.750,7.383)%
  --(8.751,7.383)--(8.752,7.383)--(8.753,7.383)--(8.754,7.383)--(8.755,7.383)--(8.756,7.383)%
  --(8.757,7.383)--(8.758,7.383)--(8.759,7.383)--(8.760,7.383)--(8.761,7.383)--(8.762,7.383)%
  --(8.763,7.383)--(8.764,7.383)--(8.765,7.383)--(8.766,7.383)--(8.767,7.383)--(8.768,7.383)%
  --(8.769,7.383)--(8.770,7.383)--(8.771,7.383)--(8.772,7.383)--(8.773,7.383)--(8.774,7.383)%
  --(8.775,7.383)--(8.776,7.383)--(8.777,7.383)--(8.778,7.383)--(8.779,7.383)--(8.780,7.383)%
  --(8.781,7.383)--(8.782,7.383)--(8.783,7.383)--(8.784,7.383)--(8.785,7.383)--(8.786,7.383)%
  --(8.787,7.383)--(8.788,7.383)--(8.789,7.383)--(8.790,7.383)--(8.791,7.383)--(8.792,7.383)%
  --(8.793,7.383)--(8.794,7.383)--(8.795,7.383)--(8.796,7.383)--(8.797,7.383)--(8.798,7.383)%
  --(8.799,7.383)--(8.800,7.383)--(8.801,7.383)--(8.802,7.383)--(8.803,7.383)--(8.804,7.383)%
  --(8.805,7.383)--(8.806,7.383)--(8.807,7.383)--(8.808,7.383)--(8.809,7.383)--(8.810,7.383)%
  --(8.811,7.383)--(8.812,7.383)--(8.813,7.383)--(8.814,7.383)--(8.815,7.383)--(8.816,7.383)%
  --(8.817,7.383)--(8.818,7.383)--(8.819,7.383)--(8.820,7.383)--(8.821,7.383)--(8.822,7.383)%
  --(8.823,7.383)--(8.824,7.383)--(8.825,7.383)--(8.826,7.383)--(8.827,7.383)--(8.828,7.383)%
  --(8.829,7.383)--(8.830,7.383)--(8.831,7.383)--(8.832,7.383)--(8.833,7.383)--(8.834,7.383)%
  --(8.835,7.383)--(8.836,7.383)--(8.837,7.383)--(8.838,7.383)--(8.839,7.383)--(8.840,7.383)%
  --(8.841,7.383)--(8.842,7.383)--(8.843,7.383)--(8.844,7.383)--(8.845,7.383)--(8.846,7.383)%
  --(8.847,7.383)--(8.848,7.383)--(8.849,7.383)--(8.850,7.383)--(8.851,7.383)--(8.852,7.383)%
  --(8.853,7.383)--(8.854,7.383)--(8.855,7.383)--(8.856,7.383)--(8.857,7.383)--(8.858,7.383)%
  --(8.859,7.383)--(8.860,7.383)--(8.861,7.383)--(8.862,7.383)--(8.863,7.383)--(8.864,7.383)%
  --(8.865,7.383)--(8.866,7.383)--(8.867,7.383)--(8.868,7.383)--(8.869,7.383)--(8.870,7.383)%
  --(8.871,7.383)--(8.872,7.383)--(8.873,7.383)--(8.874,7.383)--(8.875,7.383)--(8.876,7.383)%
  --(8.877,7.383)--(8.878,7.383)--(8.879,7.383)--(8.880,7.383)--(8.881,7.383)--(8.882,7.383)%
  --(8.883,7.383)--(8.884,7.383)--(8.885,7.383)--(8.886,7.383)--(8.887,7.383)--(8.888,7.383)%
  --(8.889,7.383)--(8.890,7.383)--(8.891,7.383)--(8.892,7.383)--(8.893,7.383)--(8.894,7.383)%
  --(8.895,7.383)--(8.896,7.383)--(8.897,7.383)--(8.898,7.383)--(8.899,7.383)--(8.900,7.383)%
  --(8.901,7.383)--(8.902,7.383)--(8.903,7.383)--(8.904,7.383)--(8.905,7.383)--(8.906,7.383)%
  --(8.907,7.383)--(8.908,7.383)--(8.909,7.383)--(8.910,7.383)--(8.911,7.383)--(8.912,7.383)%
  --(8.913,7.383)--(8.914,7.383)--(8.915,7.383)--(8.916,7.383)--(8.917,7.383)--(8.918,7.383)%
  --(8.919,7.383)--(8.920,7.383)--(8.921,7.383)--(8.922,7.383)--(8.923,7.383)--(8.924,7.383)%
  --(8.925,7.383)--(8.926,7.383)--(8.927,7.383)--(8.928,7.383)--(8.929,7.383)--(8.930,7.383)%
  --(8.931,7.383)--(8.932,7.383)--(8.933,7.383)--(8.934,7.383)--(8.935,7.383)--(8.936,7.383)%
  --(8.937,7.383)--(8.938,7.383)--(8.939,7.383)--(8.940,7.383)--(8.941,7.383)--(8.942,7.383)%
  --(8.943,7.383)--(8.944,7.383)--(8.945,7.383)--(8.946,7.383)--(8.947,7.383)--(8.948,7.383)%
  --(8.949,7.383)--(8.950,7.383)--(8.951,7.383)--(8.952,7.383)--(8.953,7.383)--(8.954,7.383)%
  --(8.955,7.383)--(8.956,7.383)--(8.957,7.383)--(8.958,7.383)--(8.959,7.383)--(8.960,7.383)%
  --(8.961,7.383)--(8.962,7.383)--(8.963,7.383)--(8.964,7.383)--(8.965,7.383)--(8.966,7.383)%
  --(8.967,7.383)--(8.968,7.383)--(8.969,7.383)--(8.970,7.383)--(8.971,7.383)--(8.972,7.383)%
  --(8.973,7.383)--(8.974,7.383)--(8.975,7.383)--(8.976,7.383)--(8.977,7.383)--(8.978,7.383)%
  --(8.979,7.383)--(8.980,7.383)--(8.981,7.383)--(8.982,7.383)--(8.983,7.383)--(8.984,7.383)%
  --(8.985,7.383)--(8.986,7.383)--(8.987,7.383)--(8.988,7.383)--(8.989,7.383)--(8.990,7.383)%
  --(8.991,7.383)--(8.992,7.383)--(8.993,7.383)--(8.994,7.383)--(8.995,7.383)--(8.996,7.383)%
  --(8.997,7.383)--(8.998,7.383)--(8.999,7.383)--(9.000,7.383)--(9.001,7.383)--(9.002,7.383)%
  --(9.003,7.383)--(9.004,7.383)--(9.005,7.383)--(9.006,7.383)--(9.007,7.383)--(9.008,7.383)%
  --(9.009,7.383)--(9.010,7.383)--(9.011,7.383)--(9.012,7.383)--(9.013,7.383)--(9.014,7.383)%
  --(9.015,7.383)--(9.016,7.383)--(9.017,7.383)--(9.018,7.383)--(9.019,7.383)--(9.020,7.383)%
  --(9.021,7.383)--(9.022,7.383)--(9.023,7.383)--(9.024,7.383)--(9.025,7.383)--(9.026,7.383)%
  --(9.027,7.383)--(9.028,7.383)--(9.029,7.383)--(9.030,7.383)--(9.031,7.383)--(9.032,7.383)%
  --(9.033,7.383)--(9.034,7.383)--(9.035,7.383)--(9.036,7.383)--(9.037,7.383)--(9.038,7.383)%
  --(9.039,7.383)--(9.040,7.383)--(9.041,7.383)--(9.042,7.383)--(9.043,7.383)--(9.044,7.383)%
  --(9.045,7.383)--(9.046,7.383)--(9.047,7.383)--(9.048,7.383)--(9.049,7.383)--(9.050,7.383)%
  --(9.051,7.383)--(9.052,7.383)--(9.053,7.383)--(9.054,7.383)--(9.055,7.383)--(9.056,7.383)%
  --(9.057,7.383)--(9.058,7.383)--(9.059,7.383)--(9.060,7.383)--(9.061,7.383)--(9.062,7.383)%
  --(9.063,7.383)--(9.064,7.383)--(9.065,7.383)--(9.066,7.383)--(9.067,7.383)--(9.068,7.383)%
  --(9.069,7.383)--(9.070,7.383)--(9.071,7.383)--(9.072,7.383)--(9.073,7.383)--(9.074,7.383)%
  --(9.075,7.383)--(9.076,7.383)--(9.077,7.383)--(9.078,7.383)--(9.079,7.383)--(9.080,7.383)%
  --(9.081,7.383)--(9.082,7.383)--(9.083,7.383)--(9.084,7.383)--(9.085,7.383)--(9.086,7.383)%
  --(9.087,7.383)--(9.088,7.383)--(9.089,7.383)--(9.090,7.383)--(9.091,7.383)--(9.092,7.383)%
  --(9.093,7.383)--(9.094,7.383)--(9.095,7.383)--(9.096,7.383)--(9.097,7.383)--(9.098,7.383)%
  --(9.099,7.383)--(9.100,7.383)--(9.101,7.383)--(9.102,7.383)--(9.103,7.383)--(9.104,7.383)%
  --(9.105,7.383)--(9.106,7.383)--(9.107,7.383)--(9.108,7.383)--(9.109,7.383)--(9.110,7.383)%
  --(9.111,7.383)--(9.112,7.383)--(9.113,7.383)--(9.114,7.383)--(9.115,7.383)--(9.116,7.383)%
  --(9.117,7.383)--(9.118,7.383)--(9.119,7.383)--(9.120,7.383)--(9.121,7.383)--(9.122,7.383)%
  --(9.123,7.383)--(9.124,7.383)--(9.125,7.383)--(9.126,7.383)--(9.127,7.383)--(9.128,7.383)%
  --(9.129,7.383)--(9.130,7.383)--(9.131,7.383)--(9.132,7.383)--(9.133,7.383)--(9.134,7.383)%
  --(9.135,7.383)--(9.136,7.383)--(9.137,7.383)--(9.138,7.383)--(9.139,7.383)--(9.140,7.383)%
  --(9.141,7.383)--(9.142,7.383)--(9.143,7.383)--(9.144,7.383)--(9.145,7.383)--(9.146,7.383)%
  --(9.147,7.383)--(9.148,7.383)--(9.149,7.383)--(9.150,7.383)--(9.151,7.383)--(9.152,7.383)%
  --(9.153,7.383)--(9.154,7.383)--(9.155,7.383)--(9.156,7.383)--(9.157,7.383)--(9.158,7.383)%
  --(9.159,7.383)--(9.160,7.383)--(9.161,7.383)--(9.162,7.383)--(9.163,7.383)--(9.164,7.383)%
  --(9.165,7.383)--(9.166,7.383)--(9.167,7.383)--(9.168,7.383)--(9.169,7.383)--(9.170,7.383)%
  --(9.171,7.383)--(9.172,7.383)--(9.173,7.383)--(9.174,7.383)--(9.175,7.383)--(9.176,7.383)%
  --(9.177,7.383)--(9.178,7.383)--(9.179,7.383)--(9.180,7.383)--(9.181,7.383)--(9.182,7.383)%
  --(9.183,7.383)--(9.184,7.383)--(9.185,7.383)--(9.186,7.383)--(9.187,7.383)--(9.188,7.383)%
  --(9.189,7.383)--(9.190,7.383)--(9.191,7.383)--(9.192,7.383)--(9.193,7.383)--(9.194,7.383)%
  --(9.195,7.383)--(9.196,7.383)--(9.197,7.383)--(9.198,7.383)--(9.199,7.383)--(9.200,7.383)%
  --(9.201,7.383)--(9.202,7.383)--(9.203,7.383)--(9.204,7.383)--(9.205,7.383)--(9.206,7.383)%
  --(9.207,7.383)--(9.208,7.383)--(9.209,7.383)--(9.210,7.383)--(9.211,7.383)--(9.212,7.383)%
  --(9.213,7.383)--(9.214,7.383)--(9.215,7.383)--(9.216,7.383)--(9.217,7.383)--(9.218,7.383)%
  --(9.219,7.383)--(9.220,7.383)--(9.221,7.383)--(9.222,7.383)--(9.223,7.383)--(9.224,7.383)%
  --(9.225,7.383)--(9.226,7.383)--(9.227,7.383)--(9.228,7.383)--(9.229,7.383)--(9.230,7.383)%
  --(9.231,7.383)--(9.232,7.383)--(9.233,7.383)--(9.234,7.383)--(9.235,7.383)--(9.236,7.383)%
  --(9.237,7.383)--(9.238,7.383)--(9.239,7.383)--(9.240,7.383)--(9.241,7.383)--(9.242,7.383)%
  --(9.243,7.383)--(9.244,7.383)--(9.245,7.383)--(9.246,7.383)--(9.247,7.383)--(9.248,7.383)%
  --(9.249,7.383)--(9.250,7.383)--(9.251,7.383)--(9.252,7.383)--(9.253,7.383)--(9.254,7.383)%
  --(9.255,7.383)--(9.256,7.383)--(9.257,7.383)--(9.258,7.383)--(9.259,7.383)--(9.260,7.383)%
  --(9.261,7.383)--(9.262,7.383)--(9.263,7.383)--(9.264,7.383)--(9.265,7.383)--(9.266,7.383)%
  --(9.267,7.383)--(9.268,7.494)--(9.269,7.494)--(9.270,7.494)--(9.271,7.494)--(9.272,7.494)%
  --(9.273,7.494)--(9.274,7.494)--(9.275,7.494)--(9.276,7.494)--(9.277,7.494)--(9.278,7.494)%
  --(9.279,7.494)--(9.280,7.494)--(9.281,7.494)--(9.282,7.494)--(9.283,7.494)--(9.284,7.494)%
  --(9.285,7.494)--(9.286,7.494)--(9.287,7.494)--(9.288,7.494)--(9.289,7.494)--(9.290,7.494)%
  --(9.291,7.494)--(9.292,7.494)--(9.293,7.494)--(9.294,7.494)--(9.295,7.494)--(9.296,7.494)%
  --(9.297,7.494)--(9.298,7.494)--(9.299,7.494)--(9.300,7.494)--(9.301,7.494)--(9.302,7.494)%
  --(9.303,7.494)--(9.304,7.494)--(9.305,7.494)--(9.306,7.494)--(9.307,7.494)--(9.308,7.494)%
  --(9.309,7.494)--(9.310,7.494)--(9.311,7.494)--(9.312,7.494)--(9.313,7.494)--(9.314,7.494)%
  --(9.315,7.494)--(9.316,7.494)--(9.317,7.494)--(9.318,7.494)--(9.319,7.494)--(9.320,7.494)%
  --(9.321,7.494)--(9.322,7.494)--(9.323,7.494)--(9.324,7.494)--(9.325,7.494)--(9.326,7.494)%
  --(9.327,7.494)--(9.328,7.494)--(9.329,7.494)--(9.330,7.494)--(9.331,7.494)--(9.332,7.494)%
  --(9.333,7.494)--(9.334,7.494)--(9.335,7.494)--(9.336,7.494)--(9.337,7.494)--(9.338,7.494)%
  --(9.339,7.494)--(9.340,7.494)--(9.341,7.494)--(9.342,7.494)--(9.343,7.494)--(9.344,7.494)%
  --(9.345,7.494)--(9.346,7.494)--(9.347,7.494)--(9.348,7.494)--(9.349,7.494)--(9.350,7.494)%
  --(9.351,7.494)--(9.352,7.494)--(9.353,7.494)--(9.354,7.494)--(9.355,7.494)--(9.356,7.494)%
  --(9.357,7.494)--(9.358,7.494)--(9.359,7.494)--(9.360,7.494)--(9.361,7.494)--(9.362,7.494)%
  --(9.363,7.494)--(9.364,7.494)--(9.365,7.494)--(9.366,7.494)--(9.367,7.494)--(9.368,7.494)%
  --(9.369,7.494)--(9.370,7.494)--(9.371,7.494)--(9.372,7.494)--(9.373,7.494)--(9.374,7.494)%
  --(9.375,7.494)--(9.376,7.494)--(9.377,7.494)--(9.378,7.494)--(9.379,7.494)--(9.380,7.494)%
  --(9.381,7.494)--(9.382,7.494)--(9.383,7.494)--(9.384,7.494)--(9.385,7.494)--(9.386,7.494)%
  --(9.387,7.494)--(9.388,7.494)--(9.389,7.494)--(9.390,7.494)--(9.391,7.494)--(9.392,7.494)%
  --(9.393,7.494)--(9.394,7.494)--(9.395,7.494)--(9.396,7.494)--(9.397,7.494)--(9.398,7.494)%
  --(9.399,7.494)--(9.400,7.494)--(9.401,7.494)--(9.402,7.494)--(9.403,7.494)--(9.404,7.494)%
  --(9.405,7.494)--(9.406,7.494)--(9.407,7.494)--(9.408,7.494)--(9.409,7.494)--(9.410,7.494)%
  --(9.411,7.494)--(9.412,7.494)--(9.413,7.494)--(9.414,7.494)--(9.415,7.494)--(9.416,7.494)%
  --(9.417,7.494)--(9.418,7.494)--(9.419,7.494)--(9.420,7.494)--(9.421,7.494)--(9.422,7.494)%
  --(9.423,7.494)--(9.424,7.494)--(9.425,7.494)--(9.426,7.494)--(9.427,7.494)--(9.428,7.494)%
  --(9.429,7.494)--(9.430,7.494)--(9.431,7.494)--(9.432,7.494)--(9.433,7.494)--(9.434,7.494)%
  --(9.435,7.494)--(9.436,7.494)--(9.437,7.494)--(9.438,7.494)--(9.439,7.494)--(9.440,7.494)%
  --(9.441,7.494)--(9.442,7.494)--(9.443,7.494)--(9.444,7.494)--(9.445,7.494)--(9.446,7.494)%
  --(9.447,7.494)--(9.448,7.494)--(9.449,7.494)--(9.450,7.494)--(9.451,7.494)--(9.452,7.494)%
  --(9.453,7.494)--(9.454,7.494)--(9.455,7.494)--(9.456,7.494)--(9.457,7.494)--(9.458,7.494)%
  --(9.459,7.494)--(9.460,7.494)--(9.461,7.494)--(9.462,7.494)--(9.463,7.494)--(9.464,7.494)%
  --(9.465,7.494)--(9.466,7.494)--(9.467,7.494)--(9.468,7.494)--(9.469,7.494)--(9.470,7.494)%
  --(9.471,7.494)--(9.472,7.494)--(9.473,7.494)--(9.474,7.494)--(9.475,7.494)--(9.476,7.494)%
  --(9.477,7.494)--(9.478,7.494)--(9.479,7.494)--(9.480,7.494)--(9.481,7.494)--(9.482,7.494)%
  --(9.483,7.494)--(9.484,7.494)--(9.485,7.494)--(9.486,7.494)--(9.487,7.494)--(9.488,7.494)%
  --(9.489,7.494)--(9.490,7.494)--(9.491,7.494)--(9.492,7.494)--(9.493,7.494)--(9.494,7.494)%
  --(9.495,7.494)--(9.496,7.494)--(9.497,7.494)--(9.498,7.494)--(9.499,7.494)--(9.500,7.494)%
  --(9.501,7.494)--(9.502,7.494)--(9.503,7.494)--(9.504,7.494)--(9.505,7.494)--(9.506,7.494)%
  --(9.507,7.494)--(9.508,7.494)--(9.509,7.494)--(9.510,7.494)--(9.511,7.494)--(9.512,7.494)%
  --(9.513,7.494)--(9.514,7.494)--(9.515,7.494)--(9.516,7.494)--(9.517,7.494)--(9.518,7.494)%
  --(9.519,7.494)--(9.520,7.494)--(9.521,7.494)--(9.522,7.494)--(9.523,7.494)--(9.524,7.494)%
  --(9.525,7.494)--(9.526,7.494)--(9.527,7.494)--(9.528,7.494)--(9.529,7.494)--(9.530,7.494)%
  --(9.531,7.494)--(9.532,7.494)--(9.533,7.494)--(9.534,7.494)--(9.535,7.494)--(9.536,7.494)%
  --(9.537,7.494)--(9.538,7.494)--(9.539,7.494)--(9.540,7.494)--(9.541,7.494)--(9.542,7.494)%
  --(9.543,7.494)--(9.544,7.494)--(9.545,7.494)--(9.546,7.494)--(9.547,7.494)--(9.548,7.494)%
  --(9.549,7.494)--(9.550,7.494)--(9.551,7.494)--(9.552,7.494)--(9.553,7.494)--(9.554,7.494)%
  --(9.555,7.494)--(9.556,7.494)--(9.557,7.494)--(9.558,7.494)--(9.559,7.494)--(9.560,7.494)%
  --(9.561,7.494)--(9.562,7.494)--(9.563,7.494)--(9.564,7.494)--(9.565,7.494)--(9.566,7.494)%
  --(9.567,7.494)--(9.568,7.494)--(9.569,7.494)--(9.570,7.494)--(9.571,7.494)--(9.572,7.494)%
  --(9.573,7.494)--(9.574,7.494)--(9.575,7.494)--(9.576,7.494)--(9.577,7.494)--(9.578,7.494)%
  --(9.579,7.494)--(9.580,7.494)--(9.581,7.494)--(9.582,7.494)--(9.583,7.494)--(9.584,7.494)%
  --(9.585,7.494)--(9.586,7.494)--(9.587,7.494)--(9.588,7.494)--(9.589,7.494)--(9.590,7.494)%
  --(9.591,7.494)--(9.592,7.494)--(9.593,7.494)--(9.594,7.494)--(9.595,7.494)--(9.596,7.494)%
  --(9.597,7.494)--(9.598,7.494)--(9.599,7.494)--(9.600,7.494)--(9.601,7.494)--(9.602,7.494)%
  --(9.603,7.494)--(9.604,7.494)--(9.605,7.494)--(9.606,7.494)--(9.607,7.494)--(9.608,7.494)%
  --(9.609,7.494)--(9.610,7.494)--(9.611,7.494)--(9.612,7.494)--(9.613,7.494)--(9.614,7.494)%
  --(9.615,7.494)--(9.616,7.494)--(9.617,7.494)--(9.618,7.494)--(9.619,7.494)--(9.620,7.494)%
  --(9.621,7.494)--(9.622,7.494)--(9.623,7.494)--(9.624,7.494)--(9.625,7.494)--(9.626,7.494)%
  --(9.627,7.494)--(9.628,7.494)--(9.629,7.494)--(9.630,7.494)--(9.631,7.494)--(9.632,7.494)%
  --(9.633,7.494)--(9.634,7.494)--(9.635,7.494)--(9.636,7.494)--(9.637,7.494)--(9.638,7.494)%
  --(9.639,7.494)--(9.640,7.494)--(9.641,7.494)--(9.642,7.494)--(9.643,7.494)--(9.644,7.494)%
  --(9.645,7.494)--(9.646,7.494)--(9.647,7.494)--(9.648,7.494)--(9.649,7.494)--(9.650,7.494)%
  --(9.651,7.494)--(9.652,7.494)--(9.653,7.494)--(9.654,7.494)--(9.655,7.494)--(9.656,7.494)%
  --(9.657,7.494)--(9.658,7.494)--(9.659,7.494)--(9.660,7.494)--(9.661,7.494)--(9.662,7.494)%
  --(9.663,7.494)--(9.664,7.494)--(9.665,7.494)--(9.666,7.494)--(9.667,7.494)--(9.668,7.494)%
  --(9.669,7.494)--(9.670,7.494)--(9.671,7.494)--(9.672,7.494)--(9.673,7.494)--(9.674,7.494)%
  --(9.675,7.494)--(9.676,7.494)--(9.677,7.494)--(9.678,7.494)--(9.679,7.494)--(9.680,7.494)%
  --(9.681,7.494)--(9.682,7.494)--(9.683,7.494)--(9.684,7.494)--(9.685,7.494)--(9.686,7.494)%
  --(9.687,7.494)--(9.688,7.494)--(9.689,7.494)--(9.690,7.494)--(9.691,7.494)--(9.692,7.494)%
  --(9.693,7.494)--(9.694,7.494)--(9.695,7.494)--(9.696,7.494)--(9.697,7.494)--(9.698,7.494)%
  --(9.699,7.494)--(9.700,7.494)--(9.701,7.494)--(9.702,7.494)--(9.703,7.494)--(9.704,7.494)%
  --(9.705,7.494)--(9.706,7.494)--(9.707,7.494)--(9.708,7.494)--(9.709,7.494)--(9.710,7.494)%
  --(9.711,7.494)--(9.712,7.494)--(9.713,7.494)--(9.714,7.494)--(9.715,7.494)--(9.716,7.494)%
  --(9.717,7.494)--(9.718,7.494)--(9.719,7.494)--(9.720,7.494)--(9.721,7.494)--(9.722,7.494)%
  --(9.723,7.494)--(9.724,7.494)--(9.725,7.494)--(9.726,7.494)--(9.727,7.494)--(9.728,7.494)%
  --(9.729,7.494)--(9.730,7.494)--(9.731,7.494)--(9.732,7.494)--(9.733,7.494)--(9.734,7.494)%
  --(9.735,7.494)--(9.736,7.494)--(9.737,7.494)--(9.738,7.494)--(9.739,7.494)--(9.740,7.494)%
  --(9.741,7.494)--(9.742,7.494)--(9.743,7.494)--(9.744,7.494)--(9.745,7.494)--(9.746,7.494)%
  --(9.747,7.494)--(9.748,7.494)--(9.749,7.494)--(9.750,7.494)--(9.751,7.494)--(9.752,7.494)%
  --(9.753,7.494)--(9.754,7.494)--(9.755,7.494)--(9.756,7.494)--(9.757,7.494)--(9.758,7.494)%
  --(9.759,7.494)--(9.760,7.494)--(9.761,7.494)--(9.762,7.494)--(9.763,7.494)--(9.764,7.494)%
  --(9.765,7.494)--(9.766,7.494)--(9.767,7.494)--(9.768,7.494)--(9.769,7.494)--(9.770,7.494)%
  --(9.771,7.494)--(9.772,7.494)--(9.773,7.494)--(9.774,7.494)--(9.775,7.494)--(9.776,7.494)%
  --(9.777,7.494)--(9.778,7.494)--(9.779,7.494)--(9.780,7.494)--(9.781,7.494)--(9.782,7.494)%
  --(9.783,7.494)--(9.784,7.494)--(9.785,7.494)--(9.786,7.494)--(9.787,7.494)--(9.788,7.494)%
  --(9.789,7.494)--(9.790,7.494)--(9.791,7.494)--(9.792,7.494)--(9.793,7.494)--(9.794,7.494)%
  --(9.795,7.494)--(9.796,7.494)--(9.797,7.494)--(9.798,7.494)--(9.799,7.494)--(9.800,7.494)%
  --(9.801,7.494)--(9.802,7.494)--(9.803,7.494)--(9.804,7.494)--(9.805,7.494)--(9.806,7.494)%
  --(9.807,7.494)--(9.808,7.494)--(9.809,7.494)--(9.810,7.494)--(9.811,7.494)--(9.812,7.494)%
  --(9.813,7.494)--(9.814,7.494)--(9.815,7.494)--(9.816,7.494)--(9.817,7.494)--(9.818,7.494)%
  --(9.819,7.494)--(9.820,7.494)--(9.821,7.494)--(9.822,7.494)--(9.823,7.494)--(9.824,7.494)%
  --(9.825,7.494)--(9.826,7.494)--(9.827,7.494)--(9.828,7.494)--(9.829,7.494)--(9.830,7.494)%
  --(9.831,7.494)--(9.832,7.494)--(9.833,7.494)--(9.834,7.494)--(9.835,7.494)--(9.836,7.494)%
  --(9.837,7.494)--(9.838,7.494)--(9.839,7.494)--(9.840,7.494)--(9.841,7.494)--(9.842,7.494)%
  --(9.843,7.494)--(9.844,7.494)--(9.845,7.494)--(9.846,7.494)--(9.847,7.494)--(9.848,7.494)%
  --(9.849,7.494)--(9.850,7.494)--(9.851,7.494)--(9.852,7.494)--(9.853,7.494)--(9.854,7.494)%
  --(9.855,7.494)--(9.856,7.494)--(9.857,7.494)--(9.858,7.494)--(9.859,7.494)--(9.860,7.494)%
  --(9.861,7.494)--(9.862,7.494)--(9.863,7.494)--(9.864,7.494)--(9.865,7.494)--(9.866,7.494)%
  --(9.867,7.494)--(9.868,7.494)--(9.869,7.494)--(9.870,7.494)--(9.871,7.494)--(9.872,7.494)%
  --(9.873,7.494)--(9.874,7.494)--(9.875,7.494)--(9.876,7.494)--(9.877,7.494)--(9.878,7.494)%
  --(9.879,7.494)--(9.880,7.494)--(9.881,7.494)--(9.882,7.494)--(9.883,7.494)--(9.884,7.494)%
  --(9.885,7.494)--(9.886,7.494)--(9.887,7.494)--(9.888,7.494)--(9.889,7.494)--(9.890,7.494)%
  --(9.891,7.494)--(9.892,7.494)--(9.893,7.494)--(9.894,7.494)--(9.895,7.494)--(9.896,7.494)%
  --(9.897,7.494)--(9.898,7.494)--(9.899,7.494)--(9.900,7.494)--(9.901,7.494)--(9.902,7.494)%
  --(9.903,7.494)--(9.904,7.494)--(9.905,7.494)--(9.906,7.494)--(9.907,7.494)--(9.908,7.494)%
  --(9.909,7.494)--(9.910,7.494)--(9.911,7.494)--(9.912,7.494)--(9.913,7.494)--(9.914,7.494)%
  --(9.915,7.494)--(9.916,7.494)--(9.917,7.494)--(9.918,7.494)--(9.919,7.494)--(9.920,7.494)%
  --(9.921,7.494)--(9.922,7.494)--(9.923,7.494)--(9.924,7.494)--(9.925,7.494)--(9.926,7.494)%
  --(9.927,7.494)--(9.928,7.494)--(9.929,7.494)--(9.930,7.494)--(9.931,7.494)--(9.932,7.494)%
  --(9.933,7.494)--(9.934,7.494)--(9.935,7.494)--(9.936,7.494)--(9.937,7.494)--(9.938,7.494)%
  --(9.939,7.494)--(9.940,7.494)--(9.941,7.494)--(9.942,7.494)--(9.943,7.494)--(9.944,7.494)%
  --(9.945,7.494)--(9.946,7.494)--(9.947,7.494)--(9.948,7.494)--(9.949,7.494)--(9.950,7.494)%
  --(9.951,7.494)--(9.952,7.494)--(9.953,7.494)--(9.954,7.494)--(9.955,7.494)--(9.956,7.494)%
  --(9.957,7.494)--(9.958,7.494)--(9.959,7.494)--(9.960,7.494)--(9.961,7.494)--(9.962,7.494)%
  --(9.963,7.494)--(9.964,7.494)--(9.965,7.494)--(9.966,7.494)--(9.967,7.494)--(9.968,7.494)%
  --(9.969,7.494)--(9.970,7.494)--(9.971,7.494)--(9.972,7.494)--(9.973,7.494)--(9.974,7.494)%
  --(9.975,7.494)--(9.976,7.494)--(9.977,7.494)--(9.978,7.494)--(9.979,7.494)--(9.980,7.494)%
  --(9.981,7.494)--(9.982,7.494)--(9.983,7.494)--(9.984,7.494)--(9.985,7.494)--(9.986,7.494)%
  --(9.987,7.494)--(9.988,7.494)--(9.989,7.494)--(9.990,7.494)--(9.991,7.494)--(9.992,7.494)%
  --(9.993,7.494)--(9.994,7.494)--(9.995,7.494)--(9.996,7.494)--(9.997,7.494)--(9.998,7.494)%
  --(9.999,7.494)--(10.000,7.494)--(10.001,7.494)--(10.002,7.494)--(10.003,7.494)--(10.004,7.494)%
  --(10.005,7.494)--(10.006,7.494)--(10.007,7.494)--(10.008,7.494)--(10.009,7.494)--(10.010,7.494)%
  --(10.011,7.494)--(10.012,7.494)--(10.013,7.494)--(10.014,7.494)--(10.015,7.494)--(10.016,7.494)%
  --(10.017,7.494)--(10.018,7.494)--(10.019,7.494)--(10.020,7.494)--(10.021,7.494)--(10.022,7.494)%
  --(10.023,7.494)--(10.024,7.494)--(10.025,7.494)--(10.026,7.494)--(10.027,7.494)--(10.028,7.494)%
  --(10.029,7.494)--(10.030,7.494)--(10.031,7.494)--(10.032,7.494)--(10.033,7.494)--(10.034,7.494)%
  --(10.035,7.494)--(10.036,7.494)--(10.037,7.494)--(10.038,7.494)--(10.039,7.494)--(10.040,7.494)%
  --(10.041,7.494)--(10.042,7.494)--(10.043,7.494)--(10.044,7.494)--(10.045,7.494)--(10.046,7.494)%
  --(10.047,7.494)--(10.048,7.494)--(10.049,7.494)--(10.050,7.494)--(10.051,7.494)--(10.052,7.494)%
  --(10.053,7.494)--(10.054,7.494)--(10.055,7.494)--(10.056,7.494)--(10.057,7.494)--(10.058,7.494)%
  --(10.059,7.494)--(10.060,7.494)--(10.061,7.494)--(10.062,7.494)--(10.063,7.494)--(10.064,7.494)%
  --(10.065,7.494)--(10.066,7.494)--(10.067,7.494)--(10.068,7.494)--(10.069,7.494)--(10.070,7.494)%
  --(10.071,7.494)--(10.072,7.494)--(10.073,7.605)--(10.074,7.605)--(10.075,7.605)--(10.076,7.605)%
  --(10.077,7.605)--(10.078,7.605)--(10.079,7.605)--(10.080,7.605)--(10.081,7.605)--(10.082,7.605)%
  --(10.083,7.605)--(10.084,7.605)--(10.085,7.605)--(10.086,7.605)--(10.087,7.605)--(10.088,7.605)%
  --(10.089,7.605)--(10.090,7.605)--(10.091,7.605)--(10.092,7.605)--(10.093,7.605)--(10.094,7.605)%
  --(10.095,7.605)--(10.096,7.605)--(10.097,7.605)--(10.098,7.605)--(10.099,7.605)--(10.100,7.605)%
  --(10.101,7.605)--(10.102,7.605)--(10.103,7.605)--(10.104,7.605)--(10.105,7.605)--(10.106,7.605)%
  --(10.107,7.605)--(10.108,7.605)--(10.109,7.605)--(10.110,7.605)--(10.111,7.605)--(10.112,7.605)%
  --(10.113,7.605)--(10.114,7.605)--(10.115,7.605)--(10.116,7.605)--(10.117,7.605)--(10.118,7.605)%
  --(10.119,7.605)--(10.120,7.605)--(10.121,7.605)--(10.122,7.605)--(10.123,7.605)--(10.124,7.605)%
  --(10.125,7.605)--(10.126,7.605)--(10.127,7.605)--(10.128,7.605)--(10.129,7.605)--(10.130,7.605)%
  --(10.131,7.605)--(10.132,7.605)--(10.133,7.605)--(10.134,7.605)--(10.135,7.605)--(10.136,7.605)%
  --(10.137,7.605)--(10.138,7.605)--(10.139,7.605)--(10.140,7.605)--(10.141,7.605)--(10.142,7.605)%
  --(10.143,7.605)--(10.144,7.605)--(10.145,7.605)--(10.146,7.605)--(10.147,7.605)--(10.148,7.605)%
  --(10.149,7.605)--(10.150,7.605)--(10.151,7.605)--(10.152,7.605)--(10.153,7.605)--(10.154,7.605)%
  --(10.155,7.605)--(10.156,7.605)--(10.157,7.605)--(10.158,7.605)--(10.159,7.605)--(10.160,7.605)%
  --(10.161,7.605)--(10.162,7.605)--(10.163,7.605)--(10.164,7.605)--(10.165,7.605)--(10.166,7.605)%
  --(10.167,7.605)--(10.168,7.605)--(10.169,7.605)--(10.170,7.605)--(10.171,7.605)--(10.172,7.605)%
  --(10.173,7.605)--(10.174,7.605)--(10.175,7.605)--(10.176,7.605)--(10.177,7.605)--(10.178,7.605)%
  --(10.179,7.605)--(10.180,7.605)--(10.181,7.605)--(10.182,7.605)--(10.183,7.605)--(10.184,7.605)%
  --(10.185,7.605)--(10.186,7.605)--(10.187,7.605)--(10.188,7.605)--(10.189,7.605)--(10.190,7.605)%
  --(10.191,7.605)--(10.192,7.605)--(10.193,7.605)--(10.194,7.605)--(10.195,7.605)--(10.196,7.605)%
  --(10.197,7.605)--(10.198,7.605)--(10.199,7.605)--(10.200,7.605)--(10.201,7.605)--(10.202,7.605)%
  --(10.203,7.605)--(10.204,7.605)--(10.205,7.605)--(10.206,7.605)--(10.207,7.605)--(10.208,7.605)%
  --(10.209,7.605)--(10.210,7.605)--(10.211,7.605)--(10.212,7.605)--(10.213,7.605)--(10.214,7.605)%
  --(10.215,7.605)--(10.216,7.605)--(10.217,7.605)--(10.218,7.605)--(10.219,7.605)--(10.220,7.605)%
  --(10.221,7.605)--(10.222,7.605)--(10.223,7.605)--(10.224,7.605)--(10.225,7.605)--(10.226,7.605)%
  --(10.227,7.605)--(10.228,7.605)--(10.229,7.605)--(10.230,7.605)--(10.231,7.605)--(10.232,7.605)%
  --(10.233,7.605)--(10.234,7.605)--(10.235,7.605)--(10.236,7.605)--(10.237,7.605)--(10.238,7.605)%
  --(10.239,7.605)--(10.240,7.605)--(10.241,7.605)--(10.242,7.605)--(10.243,7.605)--(10.244,7.605)%
  --(10.245,7.605)--(10.246,7.605)--(10.247,7.605)--(10.248,7.605)--(10.249,7.605)--(10.250,7.605)%
  --(10.251,7.605)--(10.252,7.605)--(10.253,7.605)--(10.254,7.605)--(10.255,7.605)--(10.256,7.605)%
  --(10.257,7.605)--(10.258,7.605)--(10.259,7.605)--(10.260,7.605)--(10.261,7.605)--(10.262,7.605)%
  --(10.263,7.605)--(10.264,7.605)--(10.265,7.605)--(10.266,7.605)--(10.267,7.605)--(10.268,7.605)%
  --(10.269,7.605)--(10.270,7.605)--(10.271,7.605)--(10.272,7.605)--(10.273,7.605)--(10.274,7.605)%
  --(10.275,7.605)--(10.276,7.605)--(10.277,7.605)--(10.278,7.605)--(10.279,7.605)--(10.280,7.605)%
  --(10.281,7.605)--(10.282,7.605)--(10.283,7.605)--(10.284,7.605)--(10.285,7.605)--(10.286,7.605)%
  --(10.287,7.605)--(10.288,7.605)--(10.289,7.605)--(10.290,7.605)--(10.291,7.605)--(10.292,7.605)%
  --(10.293,7.605)--(10.294,7.605)--(10.295,7.605)--(10.296,7.605)--(10.297,7.605)--(10.298,7.605)%
  --(10.299,7.605)--(10.300,7.605)--(10.301,7.605)--(10.302,7.605)--(10.303,7.605)--(10.304,7.605)%
  --(10.305,7.605)--(10.306,7.605)--(10.307,7.605)--(10.308,7.605)--(10.309,7.605)--(10.310,7.605)%
  --(10.311,7.605)--(10.312,7.605)--(10.313,7.605)--(10.314,7.605)--(10.315,7.605)--(10.316,7.605)%
  --(10.317,7.605)--(10.318,7.605)--(10.319,7.605)--(10.320,7.605)--(10.321,7.605)--(10.322,7.605)%
  --(10.323,7.605)--(10.324,7.605)--(10.325,7.605)--(10.326,7.605)--(10.327,7.605)--(10.328,7.605)%
  --(10.329,7.605)--(10.330,7.605)--(10.331,7.605)--(10.332,7.605)--(10.333,7.605)--(10.334,7.605)%
  --(10.335,7.605)--(10.336,7.605)--(10.337,7.605)--(10.338,7.605)--(10.339,7.605)--(10.340,7.605)%
  --(10.341,7.605)--(10.342,7.605)--(10.343,7.605)--(10.344,7.605)--(10.345,7.605)--(10.346,7.605)%
  --(10.347,7.605)--(10.348,7.605)--(10.349,7.605)--(10.350,7.605)--(10.351,7.605)--(10.352,7.605)%
  --(10.353,7.605)--(10.354,7.605)--(10.355,7.605)--(10.356,7.605)--(10.357,7.605)--(10.358,7.605)%
  --(10.359,7.605)--(10.360,7.605)--(10.361,7.605)--(10.362,7.605)--(10.363,7.605)--(10.364,7.605)%
  --(10.365,7.605)--(10.366,7.605)--(10.367,7.605)--(10.368,7.605)--(10.369,7.605)--(10.370,7.605)%
  --(10.371,7.605)--(10.372,7.605)--(10.373,7.605)--(10.374,7.605)--(10.375,7.605)--(10.376,7.605)%
  --(10.377,7.605)--(10.378,7.605)--(10.379,7.605)--(10.380,7.605)--(10.381,7.605)--(10.382,7.605)%
  --(10.383,7.605)--(10.384,7.605)--(10.385,7.605)--(10.386,7.605)--(10.387,7.605)--(10.388,7.605)%
  --(10.389,7.605)--(10.390,7.605)--(10.391,7.605)--(10.392,7.605)--(10.393,7.605)--(10.394,7.605)%
  --(10.395,7.605)--(10.396,7.605)--(10.397,7.605)--(10.398,7.605)--(10.399,7.605)--(10.400,7.605)%
  --(10.401,7.605)--(10.402,7.605)--(10.403,7.605)--(10.404,7.605)--(10.405,7.605)--(10.406,7.605)%
  --(10.407,7.605)--(10.408,7.605)--(10.409,7.605)--(10.410,7.605)--(10.411,7.605)--(10.412,7.605)%
  --(10.413,7.605)--(10.414,7.605)--(10.415,7.605)--(10.416,7.605)--(10.417,7.605)--(10.418,7.605)%
  --(10.419,7.605)--(10.420,7.605)--(10.421,7.605)--(10.422,7.605)--(10.423,7.605)--(10.424,7.605)%
  --(10.425,7.605)--(10.426,7.605)--(10.427,7.605)--(10.428,7.605)--(10.429,7.605)--(10.430,7.605)%
  --(10.431,7.605)--(10.432,7.605)--(10.433,7.605)--(10.434,7.605)--(10.435,7.605)--(10.436,7.605)%
  --(10.437,7.605)--(10.438,7.605)--(10.439,7.605)--(10.440,7.605)--(10.441,7.605)--(10.442,7.605)%
  --(10.443,7.605)--(10.444,7.605)--(10.445,7.605)--(10.446,7.605)--(10.447,7.605)--(10.448,7.605)%
  --(10.449,7.605)--(10.450,7.605)--(10.451,7.605)--(10.452,7.605)--(10.453,7.605)--(10.454,7.605)%
  --(10.455,7.605)--(10.456,7.605)--(10.457,7.605)--(10.458,7.605)--(10.459,7.605)--(10.460,7.605)%
  --(10.461,7.605)--(10.462,7.605)--(10.463,7.605)--(10.464,7.605)--(10.465,7.605)--(10.466,7.605)%
  --(10.467,7.605)--(10.468,7.605)--(10.469,7.605)--(10.470,7.605)--(10.471,7.605)--(10.472,7.605)%
  --(10.473,7.605)--(10.474,7.605)--(10.475,7.605)--(10.476,7.605)--(10.477,7.605)--(10.478,7.605)%
  --(10.479,7.605)--(10.480,7.605)--(10.481,7.605)--(10.482,7.605)--(10.483,7.605)--(10.484,7.605)%
  --(10.485,7.605)--(10.486,7.605)--(10.487,7.605)--(10.488,7.605)--(10.489,7.605)--(10.490,7.605)%
  --(10.491,7.605)--(10.492,7.605)--(10.493,7.605)--(10.494,7.605)--(10.495,7.605)--(10.496,7.605)%
  --(10.497,7.605)--(10.498,7.605)--(10.499,7.605)--(10.500,7.605)--(10.501,7.605)--(10.502,7.605)%
  --(10.503,7.605)--(10.504,7.605)--(10.505,7.605)--(10.506,7.605)--(10.507,7.605)--(10.508,7.605)%
  --(10.509,7.605)--(10.510,7.605)--(10.511,7.605)--(10.512,7.605)--(10.513,7.605)--(10.514,7.605)%
  --(10.515,7.605)--(10.516,7.605)--(10.517,7.605)--(10.518,7.605)--(10.519,7.605)--(10.520,7.605)%
  --(10.521,7.605)--(10.522,7.605)--(10.523,7.605)--(10.524,7.605)--(10.525,7.605)--(10.526,7.605)%
  --(10.527,7.605)--(10.528,7.605)--(10.529,7.605)--(10.530,7.605)--(10.531,7.605)--(10.532,7.605)%
  --(10.533,7.605)--(10.534,7.605)--(10.535,7.605)--(10.536,7.605)--(10.537,7.605)--(10.538,7.605)%
  --(10.539,7.605)--(10.540,7.605)--(10.541,7.605)--(10.542,7.605)--(10.543,7.605)--(10.544,7.605)%
  --(10.545,7.605)--(10.546,7.605)--(10.547,7.605)--(10.548,7.605)--(10.549,7.605)--(10.550,7.605)%
  --(10.551,7.605)--(10.552,7.605)--(10.553,7.605)--(10.554,7.605)--(10.555,7.605)--(10.556,7.605)%
  --(10.557,7.605)--(10.558,7.605)--(10.559,7.605)--(10.560,7.605)--(10.561,7.605)--(10.562,7.605)%
  --(10.563,7.605)--(10.564,7.605)--(10.565,7.605)--(10.566,7.605)--(10.567,7.605)--(10.568,7.605)%
  --(10.569,7.605)--(10.570,7.605)--(10.571,7.605)--(10.572,7.605)--(10.573,7.605)--(10.574,7.605)%
  --(10.575,7.605)--(10.576,7.605)--(10.577,7.605)--(10.578,7.605)--(10.579,7.605)--(10.580,7.605)%
  --(10.581,7.605)--(10.582,7.605)--(10.583,7.605)--(10.584,7.605)--(10.585,7.605)--(10.586,7.605)%
  --(10.587,7.605)--(10.588,7.605)--(10.589,7.605)--(10.590,7.605)--(10.591,7.605)--(10.592,7.605)%
  --(10.593,7.605)--(10.594,7.605)--(10.595,7.605)--(10.596,7.605)--(10.597,7.605)--(10.598,7.605)%
  --(10.599,7.605)--(10.600,7.605)--(10.601,7.605)--(10.602,7.605)--(10.603,7.605)--(10.604,7.605)%
  --(10.605,7.605)--(10.606,7.605)--(10.607,7.605)--(10.608,7.605)--(10.609,7.605)--(10.610,7.605)%
  --(10.611,7.605)--(10.612,7.605)--(10.613,7.605)--(10.614,7.605)--(10.615,7.605)--(10.616,7.605)%
  --(10.617,7.605)--(10.618,7.605)--(10.619,7.605)--(10.620,7.605)--(10.621,7.605)--(10.622,7.605)%
  --(10.623,7.605)--(10.624,7.605)--(10.625,7.605)--(10.626,7.605)--(10.627,7.605)--(10.628,7.605)%
  --(10.629,7.605)--(10.630,7.605)--(10.631,7.605)--(10.632,7.605)--(10.633,7.605)--(10.634,7.605)%
  --(10.635,7.605)--(10.636,7.605)--(10.637,7.605)--(10.638,7.605)--(10.639,7.605)--(10.640,7.605)%
  --(10.641,7.605)--(10.642,7.605)--(10.643,7.605)--(10.644,7.605)--(10.645,7.605)--(10.646,7.605)%
  --(10.647,7.605)--(10.648,7.605)--(10.649,7.605)--(10.650,7.605)--(10.651,7.605)--(10.652,7.605)%
  --(10.653,7.605)--(10.654,7.605)--(10.655,7.605)--(10.656,7.605)--(10.657,7.605)--(10.658,7.605)%
  --(10.659,7.605)--(10.660,7.605)--(10.661,7.605)--(10.662,7.605)--(10.663,7.605)--(10.664,7.605)%
  --(10.665,7.605)--(10.666,7.605)--(10.667,7.605)--(10.668,7.605)--(10.669,7.605)--(10.670,7.605)%
  --(10.671,7.605)--(10.672,7.605)--(10.673,7.605)--(10.674,7.605)--(10.675,7.605)--(10.676,7.605)%
  --(10.677,7.605)--(10.678,7.605)--(10.679,7.605)--(10.680,7.605)--(10.681,7.605)--(10.682,7.605)%
  --(10.683,7.605)--(10.684,7.605)--(10.685,7.605)--(10.686,7.605)--(10.687,7.605)--(10.688,7.605)%
  --(10.689,7.605)--(10.690,7.605)--(10.691,7.605)--(10.692,7.605)--(10.693,7.605)--(10.694,7.605)%
  --(10.695,7.605)--(10.696,7.605)--(10.697,7.605)--(10.698,7.605)--(10.699,7.605)--(10.700,7.605)%
  --(10.701,7.605)--(10.702,7.605)--(10.703,7.605)--(10.704,7.605)--(10.705,7.605)--(10.706,7.605)%
  --(10.707,7.605)--(10.708,7.605)--(10.709,7.605)--(10.710,7.605)--(10.711,7.605)--(10.712,7.605)%
  --(10.713,7.605)--(10.714,7.605)--(10.715,7.605)--(10.716,7.605)--(10.717,7.605)--(10.718,7.605)%
  --(10.719,7.605)--(10.720,7.605)--(10.721,7.605)--(10.722,7.605)--(10.723,7.605)--(10.724,7.605)%
  --(10.725,7.605)--(10.726,7.605)--(10.727,7.605)--(10.728,7.605)--(10.729,7.605)--(10.730,7.605)%
  --(10.731,7.605)--(10.732,7.605)--(10.733,7.605)--(10.734,7.605)--(10.735,7.605)--(10.736,7.605)%
  --(10.737,7.605)--(10.738,7.605)--(10.739,7.605)--(10.740,7.605)--(10.741,7.605)--(10.742,7.605)%
  --(10.743,7.605)--(10.744,7.605)--(10.745,7.605)--(10.746,7.605)--(10.747,7.605)--(10.748,7.605)%
  --(10.749,7.605)--(10.750,7.605)--(10.751,7.605)--(10.752,7.605)--(10.753,7.605)--(10.754,7.605)%
  --(10.755,7.605)--(10.756,7.605)--(10.757,7.605)--(10.758,7.605)--(10.759,7.605)--(10.760,7.605)%
  --(10.761,7.605)--(10.762,7.605)--(10.763,7.605)--(10.764,7.605)--(10.765,7.605)--(10.766,7.605)%
  --(10.767,7.605)--(10.768,7.605)--(10.769,7.605)--(10.770,7.605)--(10.771,7.605)--(10.772,7.605)%
  --(10.773,7.605)--(10.774,7.605)--(10.775,7.605)--(10.776,7.605)--(10.777,7.605)--(10.778,7.605)%
  --(10.779,7.605)--(10.780,7.605)--(10.781,7.605)--(10.782,7.605)--(10.783,7.605)--(10.784,7.605)%
  --(10.785,7.605)--(10.786,7.605)--(10.787,7.605)--(10.788,7.605)--(10.789,7.605)--(10.790,7.605)%
  --(10.791,7.605)--(10.792,7.605)--(10.793,7.605)--(10.794,7.605)--(10.795,7.605)--(10.796,7.605)%
  --(10.797,7.605)--(10.798,7.605)--(10.799,7.605)--(10.800,7.605)--(10.801,7.605)--(10.802,7.605)%
  --(10.803,7.605)--(10.804,7.605)--(10.805,7.605)--(10.806,7.605)--(10.807,7.605)--(10.808,7.605)%
  --(10.809,7.605)--(10.810,7.605)--(10.811,7.605)--(10.812,7.605)--(10.813,7.605)--(10.814,7.605)%
  --(10.815,7.605)--(10.816,7.605)--(10.817,7.605)--(10.818,7.605)--(10.819,7.605)--(10.820,7.605)%
  --(10.821,7.605)--(10.822,7.605)--(10.823,7.605)--(10.824,7.605)--(10.825,7.605)--(10.826,7.605)%
  --(10.827,7.605)--(10.828,7.605)--(10.829,7.605)--(10.830,7.605)--(10.831,7.605)--(10.832,7.605)%
  --(10.833,7.605)--(10.834,7.605)--(10.835,7.605)--(10.836,7.605)--(10.837,7.605)--(10.838,7.605)%
  --(10.839,7.605)--(10.840,7.605)--(10.841,7.605)--(10.842,7.605)--(10.843,7.605)--(10.844,7.605)%
  --(10.845,7.605)--(10.846,7.605)--(10.847,7.605)--(10.848,7.605)--(10.849,7.605)--(10.850,7.605)%
  --(10.851,7.605)--(10.852,7.605)--(10.853,7.605)--(10.854,7.605)--(10.855,7.605)--(10.856,7.605)%
  --(10.857,7.605)--(10.858,7.605)--(10.859,7.605)--(10.860,7.605)--(10.861,7.605)--(10.862,7.605)%
  --(10.863,7.605)--(10.864,7.605)--(10.865,7.605)--(10.866,7.605)--(10.867,7.605)--(10.868,7.605)%
  --(10.869,7.605)--(10.870,7.605)--(10.871,7.605)--(10.872,7.605)--(10.873,7.605)--(10.874,7.605)%
  --(10.875,7.605)--(10.876,7.605)--(10.877,7.605)--(10.878,7.605)--(10.879,7.605)--(10.880,7.605)%
  --(10.881,7.605)--(10.882,7.605)--(10.883,7.605)--(10.884,7.605)--(10.885,7.605)--(10.886,7.605)%
  --(10.887,7.605)--(10.888,7.605)--(10.889,7.605)--(10.890,7.605)--(10.891,7.605)--(10.892,7.605)%
  --(10.893,7.605)--(10.894,7.605)--(10.895,7.605)--(10.896,7.605)--(10.897,7.605)--(10.898,7.605)%
  --(10.899,7.605)--(10.900,7.605)--(10.901,7.605)--(10.902,7.605)--(10.903,7.605)--(10.904,7.605)%
  --(10.905,7.605)--(10.906,7.605)--(10.907,7.605)--(10.908,7.605)--(10.909,7.605)--(10.910,7.605)%
  --(10.911,7.605)--(10.912,7.605)--(10.913,7.605)--(10.914,7.605)--(10.915,7.605)--(10.916,7.605)%
  --(10.917,7.605)--(10.918,7.605)--(10.919,7.605)--(10.920,7.605)--(10.921,7.605)--(10.922,7.605)%
  --(10.923,7.605)--(10.924,7.605)--(10.925,7.605)--(10.926,7.605)--(10.927,7.605)--(10.928,7.605)%
  --(10.929,7.605)--(10.930,7.605)--(10.931,7.605)--(10.932,7.605)--(10.933,7.605)--(10.934,7.605)%
  --(10.935,7.605)--(10.936,7.605)--(10.937,7.605)--(10.938,7.605)--(10.939,7.605)--(10.940,7.605)%
  --(10.941,7.605)--(10.942,7.605)--(10.943,7.605)--(10.944,7.605)--(10.945,7.605)--(10.946,7.605)%
  --(10.947,7.605)--(10.948,7.605)--(10.949,7.605)--(10.950,7.605)--(10.951,7.605)--(10.952,7.605)%
  --(10.953,7.605)--(10.954,7.605)--(10.955,7.605)--(10.956,7.605)--(10.957,7.605)--(10.958,7.605)%
  --(10.959,7.605)--(10.960,7.605)--(10.961,7.605)--(10.962,7.605)--(10.963,7.605)--(10.964,7.605)%
  --(10.965,7.605)--(10.966,7.605)--(10.967,7.605)--(10.968,7.605)--(10.969,7.605)--(10.970,7.605)%
  --(10.971,7.605)--(10.972,7.605)--(10.973,7.605)--(10.974,7.605)--(10.975,7.605)--(10.976,7.605)%
  --(10.977,7.605)--(10.978,7.605)--(10.979,7.605)--(10.980,7.605)--(10.981,7.605)--(10.982,7.605)%
  --(10.983,7.605)--(10.984,7.605)--(10.985,7.605)--(10.986,7.605)--(10.987,7.605)--(10.988,7.605)%
  --(10.989,7.605)--(10.990,7.605)--(10.991,7.605)--(10.992,7.605)--(10.993,7.605)--(10.994,7.605)%
  --(10.995,7.605)--(10.996,7.605)--(10.997,7.605)--(10.998,7.605)--(10.999,7.605)--(11.000,7.605)%
  --(11.001,7.605)--(11.002,7.605)--(11.003,7.605)--(11.004,7.605)--(11.005,7.605)--(11.006,7.605)%
  --(11.007,7.605)--(11.008,7.605)--(11.009,7.605)--(11.010,7.605)--(11.011,7.605)--(11.012,7.605)%
  --(11.013,7.605)--(11.014,7.605)--(11.015,7.605)--(11.016,7.605)--(11.017,7.605)--(11.018,7.605)%
  --(11.019,7.605)--(11.020,7.605)--(11.021,7.605)--(11.022,7.605)--(11.023,7.605)--(11.024,7.605)%
  --(11.025,7.605)--(11.026,7.605)--(11.027,7.605)--(11.028,7.605)--(11.029,7.605)--(11.030,7.605)%
  --(11.031,7.605)--(11.032,7.605)--(11.033,7.605)--(11.034,7.605)--(11.035,7.605)--(11.036,7.605)%
  --(11.037,7.605)--(11.038,7.605)--(11.039,7.605)--(11.040,7.605)--(11.041,7.605)--(11.042,7.605)%
  --(11.043,7.605)--(11.044,7.605)--(11.045,7.605)--(11.046,7.605)--(11.047,7.605)--(11.048,7.605)%
  --(11.049,7.605)--(11.050,7.605)--(11.051,7.605)--(11.052,7.605)--(11.053,7.605)--(11.054,7.605)%
  --(11.055,7.605)--(11.056,7.605)--(11.057,7.605)--(11.058,7.605)--(11.059,7.605)--(11.060,7.605)%
  --(11.061,7.605)--(11.062,7.605)--(11.063,7.605)--(11.064,7.605)--(11.065,7.605)--(11.066,7.605)%
  --(11.067,7.605)--(11.068,7.605)--(11.069,7.605)--(11.070,7.605)--(11.071,7.605)--(11.072,7.605)%
  --(11.073,7.605)--(11.074,7.605)--(11.075,7.605)--(11.076,7.605)--(11.077,7.605)--(11.078,7.605)%
  --(11.079,7.605)--(11.080,7.605)--(11.081,7.605)--(11.082,7.605)--(11.083,7.605)--(11.084,7.605)%
  --(11.085,7.605)--(11.086,7.605)--(11.087,7.605)--(11.088,7.605)--(11.089,7.605)--(11.090,7.605)%
  --(11.091,7.605)--(11.092,7.605)--(11.093,7.605)--(11.094,7.605)--(11.095,7.605)--(11.096,7.605)%
  --(11.097,7.605)--(11.098,7.605)--(11.099,7.605)--(11.100,7.605)--(11.101,7.605)--(11.102,7.605)%
  --(11.103,7.605)--(11.104,7.605)--(11.105,7.605)--(11.106,7.605)--(11.107,7.605)--(11.108,7.605)%
  --(11.109,7.605)--(11.110,7.605)--(11.111,7.605)--(11.112,7.605)--(11.113,7.605)--(11.114,7.605)%
  --(11.115,7.605)--(11.116,7.605)--(11.117,7.605)--(11.118,7.605)--(11.119,7.605)--(11.120,7.605)%
  --(11.121,7.605)--(11.122,7.605)--(11.123,7.605)--(11.124,7.605)--(11.125,7.605)--(11.126,7.605)%
  --(11.127,7.605)--(11.128,7.605)--(11.129,7.605)--(11.130,7.605)--(11.131,7.605)--(11.132,7.605)%
  --(11.133,7.605)--(11.134,7.605)--(11.135,7.605)--(11.136,7.605)--(11.137,7.605)--(11.138,7.605)%
  --(11.139,7.605)--(11.140,7.605)--(11.141,7.605)--(11.142,7.605)--(11.143,7.605)--(11.144,7.605)%
  --(11.145,7.605)--(11.146,7.605)--(11.147,7.605)--(11.148,7.605)--(11.149,7.605)--(11.150,7.605)%
  --(11.151,7.605)--(11.152,7.605)--(11.153,7.605)--(11.154,7.605)--(11.155,7.605)--(11.156,7.605)%
  --(11.157,7.605)--(11.158,7.605)--(11.159,7.605)--(11.160,7.605)--(11.161,7.605)--(11.162,7.605)%
  --(11.163,7.605)--(11.164,7.605)--(11.165,7.605)--(11.166,7.605)--(11.167,7.605)--(11.168,7.605)%
  --(11.169,7.605)--(11.170,7.605)--(11.171,7.605)--(11.172,7.605)--(11.173,7.605)--(11.174,7.605)%
  --(11.175,7.605)--(11.176,7.605)--(11.177,7.605)--(11.178,7.605)--(11.179,7.605)--(11.180,7.605)%
  --(11.181,7.605)--(11.182,7.605)--(11.183,7.605)--(11.184,7.605)--(11.185,7.605)--(11.186,7.605)%
  --(11.187,7.605)--(11.188,7.605)--(11.189,7.605)--(11.190,7.605)--(11.191,7.605)--(11.192,7.605)%
  --(11.193,7.605)--(11.194,7.605)--(11.195,7.605)--(11.196,7.605)--(11.197,7.605)--(11.198,7.605)%
  --(11.199,7.605)--(11.200,7.605)--(11.201,7.605)--(11.202,7.605)--(11.203,7.605)--(11.204,7.605)%
  --(11.205,7.605)--(11.206,7.605)--(11.207,7.605)--(11.208,7.605)--(11.209,7.605)--(11.210,7.605)%
  --(11.211,7.605)--(11.212,7.605)--(11.213,7.605)--(11.214,7.605)--(11.215,7.605)--(11.216,7.605)%
  --(11.217,7.605)--(11.218,7.605)--(11.219,7.605)--(11.220,7.605)--(11.221,7.605)--(11.222,7.605)%
  --(11.223,7.605)--(11.224,7.605)--(11.225,7.605)--(11.226,7.605)--(11.227,7.605)--(11.228,7.605)%
  --(11.229,7.605)--(11.230,7.605)--(11.231,7.605)--(11.232,7.605)--(11.233,7.605)--(11.234,7.605)%
  --(11.235,7.605)--(11.236,7.605)--(11.237,7.605)--(11.238,7.605)--(11.239,7.605)--(11.240,7.605)%
  --(11.241,7.605)--(11.242,7.605)--(11.243,7.605)--(11.244,7.605)--(11.245,7.605)--(11.246,7.605)%
  --(11.247,7.605)--(11.248,7.605)--(11.249,7.605)--(11.250,7.605)--(11.251,7.605)--(11.252,7.605)%
  --(11.253,7.605)--(11.254,7.605)--(11.255,7.605)--(11.256,7.605)--(11.257,7.605)--(11.258,7.605)%
  --(11.259,7.605)--(11.260,7.605)--(11.261,7.605)--(11.262,7.605)--(11.263,7.605)--(11.264,7.605)%
  --(11.265,7.605)--(11.266,7.605)--(11.267,7.605)--(11.268,7.605)--(11.269,7.605)--(11.270,7.605)%
  --(11.271,7.605)--(11.272,7.605)--(11.273,7.605)--(11.274,7.605)--(11.275,7.605)--(11.276,7.605)%
  --(11.277,7.605)--(11.278,7.605)--(11.279,7.605)--(11.280,7.605)--(11.281,7.605)--(11.282,7.605)%
  --(11.283,7.605)--(11.284,7.605)--(11.285,7.605)--(11.286,7.605)--(11.287,7.605)--(11.288,7.605)%
  --(11.289,7.605)--(11.290,7.605)--(11.291,7.605)--(11.292,7.605)--(11.293,7.605)--(11.294,7.605)%
  --(11.295,7.605)--(11.296,7.605)--(11.297,7.605)--(11.298,7.605)--(11.299,7.605)--(11.300,7.605)%
  --(11.301,7.605)--(11.302,7.605)--(11.303,7.605)--(11.304,7.605)--(11.305,7.605)--(11.306,7.605)%
  --(11.307,7.605)--(11.308,7.605)--(11.309,7.605)--(11.310,7.605)--(11.311,7.605)--(11.312,7.605)%
  --(11.313,7.605)--(11.314,7.605)--(11.315,7.605)--(11.316,7.605)--(11.317,7.605)--(11.318,7.605)%
  --(11.319,7.605)--(11.320,7.605)--(11.321,7.605)--(11.322,7.605)--(11.323,7.605)--(11.324,7.605)%
  --(11.325,7.605)--(11.326,7.605)--(11.327,7.605)--(11.328,7.605)--(11.329,7.605)--(11.330,7.605)%
  --(11.331,7.605)--(11.332,7.605)--(11.333,7.605)--(11.334,7.605)--(11.335,7.605)--(11.336,7.605)%
  --(11.337,7.605)--(11.338,7.605)--(11.339,7.605)--(11.340,7.605)--(11.341,7.605)--(11.342,7.605)%
  --(11.343,7.605)--(11.344,7.605)--(11.345,7.605)--(11.346,7.605)--(11.347,7.605)--(11.348,7.605)%
  --(11.349,7.605)--(11.350,7.605)--(11.351,7.605)--(11.352,7.605)--(11.353,7.605)--(11.354,7.605)%
  --(11.355,7.605)--(11.356,7.605)--(11.357,7.605)--(11.358,7.605)--(11.359,7.605)--(11.360,7.605)%
  --(11.361,7.605)--(11.362,7.605)--(11.363,7.605)--(11.364,7.605)--(11.365,7.605)--(11.366,7.605)%
  --(11.367,7.605)--(11.368,7.605)--(11.369,7.605)--(11.370,7.605)--(11.371,7.605)--(11.372,7.605)%
  --(11.373,7.605)--(11.374,7.605)--(11.375,7.605)--(11.376,7.605)--(11.377,7.605)--(11.378,7.605)%
  --(11.379,7.605)--(11.380,7.605)--(11.381,7.605)--(11.382,7.605)--(11.383,7.605)--(11.384,7.605)%
  --(11.385,7.605)--(11.386,7.605)--(11.387,7.605)--(11.388,7.605)--(11.389,7.605)--(11.390,7.605)%
  --(11.391,7.605)--(11.392,7.605)--(11.393,7.605)--(11.394,7.605)--(11.395,7.605)--(11.396,7.605)%
  --(11.397,7.605)--(11.398,7.605)--(11.399,7.605)--(11.400,7.605)--(11.401,7.605)--(11.402,7.605)%
  --(11.403,7.605)--(11.404,7.605)--(11.405,7.605)--(11.406,7.605)--(11.407,7.605)--(11.408,7.605)%
  --(11.409,7.605)--(11.410,7.605)--(11.411,7.605)--(11.412,7.605)--(11.413,7.605)--(11.414,7.605)%
  --(11.415,7.605)--(11.416,7.605)--(11.417,7.605)--(11.418,7.605)--(11.419,7.605)--(11.420,7.605)%
  --(11.421,7.605)--(11.422,7.605)--(11.423,7.605)--(11.424,7.605)--(11.425,7.605)--(11.426,7.605)%
  --(11.427,7.605)--(11.428,7.605)--(11.429,7.605)--(11.430,7.605)--(11.431,7.605)--(11.432,7.605)%
  --(11.433,7.605)--(11.434,7.605)--(11.435,7.605)--(11.436,7.605)--(11.437,7.605)--(11.438,7.605)%
  --(11.439,7.605)--(11.440,7.605)--(11.441,7.605)--(11.442,7.605)--(11.443,7.605)--(11.444,7.605)%
  --(11.445,7.605)--(11.446,7.605)--(11.447,7.605)--(11.448,7.605)--(11.449,7.605)--(11.450,7.605)%
  --(11.451,7.605)--(11.452,7.605)--(11.453,7.605)--(11.454,7.605)--(11.455,7.605)--(11.456,7.605)%
  --(11.457,7.605)--(11.458,7.605)--(11.459,7.605)--(11.460,7.605)--(11.461,7.605)--(11.462,7.605)%
  --(11.463,7.605)--(11.464,7.605)--(11.465,7.605)--(11.466,7.605)--(11.467,7.605)--(11.468,7.605)%
  --(11.469,7.605)--(11.470,7.605)--(11.471,7.605)--(11.472,7.605)--(11.473,7.605)--(11.474,7.605)%
  --(11.475,7.605)--(11.476,7.605)--(11.477,7.605)--(11.478,7.605)--(11.479,7.605)--(11.480,7.605)%
  --(11.481,7.605)--(11.482,7.605)--(11.483,7.605)--(11.484,7.605)--(11.485,7.605)--(11.486,7.605)%
  --(11.487,7.605)--(11.488,7.605)--(11.489,7.605)--(11.490,7.605)--(11.491,7.605)--(11.492,7.605)%
  --(11.493,7.605)--(11.494,7.605)--(11.495,7.605)--(11.496,7.605)--(11.497,7.605)--(11.498,7.605)%
  --(11.499,7.605)--(11.500,7.605)--(11.501,7.605)--(11.502,7.605)--(11.503,7.605)--(11.504,7.605)%
  --(11.505,7.605)--(11.506,7.605)--(11.507,7.605)--(11.508,7.605)--(11.509,7.605)--(11.510,7.605)%
  --(11.511,7.605)--(11.512,7.605)--(11.513,7.605)--(11.514,7.605)--(11.515,7.605)--(11.516,7.605)%
  --(11.517,7.605)--(11.518,7.605)--(11.519,7.605)--(11.520,7.605)--(11.521,7.605)--(11.522,7.605)%
  --(11.523,7.605)--(11.524,7.605)--(11.525,7.605)--(11.526,7.605)--(11.527,7.605)--(11.528,7.605)%
  --(11.529,7.605)--(11.530,7.605)--(11.531,7.605)--(11.532,7.605)--(11.533,7.605)--(11.534,7.605)%
  --(11.535,7.605)--(11.536,7.605)--(11.537,7.605)--(11.538,7.605)--(11.539,7.605)--(11.540,7.605)%
  --(11.541,7.605)--(11.542,7.605)--(11.543,7.605)--(11.544,7.605)--(11.545,7.605)--(11.546,7.605)%
  --(11.547,7.605)--(11.548,7.605)--(11.549,7.605)--(11.550,7.605)--(11.551,7.605)--(11.552,7.605)%
  --(11.553,7.605)--(11.554,7.605)--(11.555,7.605)--(11.556,7.605)--(11.557,7.605)--(11.558,7.605)%
  --(11.559,7.605)--(11.560,7.605)--(11.561,7.605)--(11.562,7.715)--(11.563,7.715)--(11.564,7.715)%
  --(11.565,7.715)--(11.566,7.715)--(11.567,7.715)--(11.568,7.715)--(11.569,7.715)--(11.570,7.715)%
  --(11.571,7.715)--(11.572,7.715)--(11.573,7.715)--(11.574,7.715)--(11.575,7.715)--(11.576,7.715)%
  --(11.577,7.715)--(11.578,7.715)--(11.579,7.715)--(11.580,7.715)--(11.581,7.715)--(11.582,7.715)%
  --(11.583,7.715)--(11.584,7.715)--(11.585,7.715)--(11.586,7.715)--(11.587,7.715)--(11.588,7.715)%
  --(11.589,7.715)--(11.590,7.715)--(11.591,7.715)--(11.592,7.715)--(11.593,7.715)--(11.594,7.715)%
  --(11.595,7.715)--(11.596,7.715)--(11.597,7.715)--(11.598,7.715)--(11.599,7.715)--(11.600,7.715)%
  --(11.601,7.715)--(11.602,7.715)--(11.603,7.715)--(11.604,7.715)--(11.605,7.715)--(11.606,7.715)%
  --(11.607,7.715)--(11.608,7.715)--(11.609,7.715)--(11.610,7.715)--(11.611,7.715)--(11.612,7.715)%
  --(11.613,7.715)--(11.614,7.715)--(11.615,7.715)--(11.616,7.715)--(11.617,7.715)--(11.618,7.715)%
  --(11.619,7.715)--(11.620,7.715)--(11.621,7.715)--(11.622,7.715)--(11.623,7.715)--(11.624,7.715)%
  --(11.625,7.715)--(11.626,7.715)--(11.627,7.715)--(11.628,7.715)--(11.629,7.715)--(11.630,7.715)%
  --(11.631,7.715)--(11.632,7.715)--(11.633,7.715)--(11.634,7.715)--(11.635,7.715)--(11.636,7.715)%
  --(11.637,7.715)--(11.638,7.715)--(11.639,7.715)--(11.640,7.715)--(11.641,7.715)--(11.642,7.715)%
  --(11.643,7.715)--(11.644,7.715)--(11.645,7.715)--(11.646,7.715)--(11.647,7.715)--(11.648,7.715)%
  --(11.649,7.715)--(11.650,7.715)--(11.651,7.715)--(11.652,7.715)--(11.653,7.715)--(11.654,7.715)%
  --(11.655,7.715)--(11.656,7.715)--(11.657,7.715)--(11.658,7.715)--(11.659,7.715)--(11.660,7.715)%
  --(11.661,7.715)--(11.662,7.715)--(11.663,7.715)--(11.664,7.715)--(11.665,7.715)--(11.666,7.715)%
  --(11.667,7.715)--(11.668,7.715)--(11.669,7.715)--(11.670,7.715)--(11.671,7.715)--(11.672,7.715)%
  --(11.673,7.715)--(11.674,7.715)--(11.675,7.715)--(11.676,7.715)--(11.677,7.715)--(11.678,7.715)%
  --(11.679,7.715)--(11.680,7.715)--(11.681,7.715)--(11.682,7.715)--(11.683,7.715)--(11.684,7.715)%
  --(11.685,7.715)--(11.686,7.715)--(11.687,7.715)--(11.688,7.715)--(11.689,7.715)--(11.690,7.715)%
  --(11.691,7.715)--(11.692,7.715)--(11.693,7.715)--(11.694,7.715)--(11.695,7.715)--(11.696,7.715)%
  --(11.697,7.715)--(11.698,7.715)--(11.699,7.715)--(11.700,7.715)--(11.701,7.715);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,6.868) {$<$ \plotPercentage{40}};
\gpsetdashtype{gp dt 5}
\draw[gp path] (2.921,6.868)--(3.985,6.868);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.835)--(2.322,2.835)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,2.946)--(2.462,2.946)--(2.476,3.056)--(2.489,3.056)--(2.502,3.056)--(2.516,3.056)%
  --(2.529,3.056)--(2.542,3.056)--(2.555,3.056)--(2.568,3.056)--(2.581,3.167)--(2.594,3.167)%
  --(2.607,3.167)--(2.620,3.167)--(2.632,3.167)--(2.645,3.167)--(2.657,3.167)--(2.670,3.167)%
  --(2.682,3.167)--(2.694,3.167)--(2.707,3.167)--(2.719,3.167)--(2.731,3.167)--(2.743,3.278)%
  --(2.755,3.278)--(2.767,3.278)--(2.779,3.278)--(2.791,3.278)--(2.802,3.389)--(2.814,3.389)%
  --(2.826,3.389)--(2.837,3.389)--(2.849,3.389)--(2.860,3.389)--(2.872,3.389)--(2.883,3.389)%
  --(2.894,3.389)--(2.906,3.389)--(2.917,3.389)--(2.928,3.389)--(2.939,3.389)--(2.950,3.389)%
  --(2.961,3.389)--(2.972,3.389)--(2.983,3.389)--(2.994,3.389)--(3.005,3.389)--(3.015,3.389)%
  --(3.026,3.389)--(3.037,3.389)--(3.047,3.389)--(3.058,3.389)--(3.068,3.389)--(3.079,3.389)%
  --(3.089,3.389)--(3.100,3.389)--(3.110,3.389)--(3.120,3.389)--(3.130,3.500)--(3.140,3.500)%
  --(3.151,3.500)--(3.161,3.500)--(3.171,3.500)--(3.181,3.500)--(3.191,3.500)--(3.201,3.500)%
  --(3.210,3.500)--(3.220,3.500)--(3.230,3.500)--(3.240,3.500)--(3.250,3.500)--(3.259,3.500)%
  --(3.269,3.500)--(3.278,3.500)--(3.288,3.500)--(3.297,3.500)--(3.307,3.500)--(3.316,3.500)%
  --(3.326,3.500)--(3.335,3.500)--(3.344,3.500)--(3.354,3.500)--(3.363,3.500)--(3.372,3.500)%
  --(3.381,3.500)--(3.390,3.500)--(3.400,3.500)--(3.409,3.500)--(3.418,3.500)--(3.427,3.500)%
  --(3.436,3.500)--(3.445,3.500)--(3.453,3.500)--(3.462,3.500)--(3.471,3.611)--(3.480,3.611)%
  --(3.489,3.611)--(3.497,3.611)--(3.506,3.611)--(3.515,3.611)--(3.523,3.611)--(3.532,3.611)%
  --(3.541,3.611)--(3.549,3.611)--(3.558,3.611)--(3.566,3.611)--(3.575,3.611)--(3.583,3.611)%
  --(3.591,3.611)--(3.600,3.611)--(3.608,3.611)--(3.616,3.611)--(3.625,3.611)--(3.633,3.611)%
  --(3.641,3.611)--(3.649,3.611)--(3.657,3.611)--(3.665,3.611)--(3.674,3.611)--(3.682,3.611)%
  --(3.690,3.611)--(3.698,3.611)--(3.706,3.611)--(3.714,3.611)--(3.722,3.611)--(3.729,3.611)%
  --(3.737,3.611)--(3.745,3.611)--(3.753,3.611)--(3.761,3.611)--(3.769,3.611)--(3.776,3.611)%
  --(3.784,3.611)--(3.792,3.611)--(3.799,3.611)--(3.807,3.611)--(3.815,3.611)--(3.822,3.611)%
  --(3.830,3.611)--(3.837,3.611)--(3.845,3.611)--(3.852,3.722)--(3.860,3.722)--(3.867,3.722)%
  --(3.875,3.722)--(3.882,3.722)--(3.889,3.722)--(3.897,3.722)--(3.904,3.722)--(3.911,3.722)%
  --(3.919,3.722)--(3.926,3.722)--(3.933,3.722)--(3.940,3.722)--(3.948,3.722)--(3.955,3.722)%
  --(3.962,3.722)--(3.969,3.722)--(3.976,3.722)--(3.983,3.722)--(3.990,3.722)--(3.997,3.722)%
  --(4.004,3.722)--(4.011,3.722)--(4.018,3.722)--(4.025,3.722)--(4.032,3.722)--(4.039,3.722)%
  --(4.046,3.722)--(4.053,3.722)--(4.060,3.722)--(4.067,3.722)--(4.073,3.722)--(4.080,3.722)%
  --(4.087,3.722)--(4.094,3.722)--(4.101,3.722)--(4.107,3.722)--(4.114,3.722)--(4.121,3.722)%
  --(4.127,3.722)--(4.134,3.722)--(4.141,3.722)--(4.147,3.722)--(4.154,3.722)--(4.160,3.722)%
  --(4.167,3.722)--(4.173,3.722)--(4.180,3.722)--(4.186,3.722)--(4.193,3.722)--(4.199,3.722)%
  --(4.206,3.722)--(4.212,3.722)--(4.219,3.722)--(4.225,3.722)--(4.231,3.722)--(4.238,3.722)%
  --(4.244,3.722)--(4.250,3.722)--(4.257,3.722)--(4.263,3.722)--(4.269,3.722)--(4.275,3.722)%
  --(4.282,3.722)--(4.288,3.722)--(4.294,3.722)--(4.300,3.722)--(4.306,3.722)--(4.313,3.722)%
  --(4.319,3.722)--(4.325,3.722)--(4.331,3.833)--(4.337,3.833)--(4.343,3.833)--(4.349,3.833)%
  --(4.355,3.833)--(4.361,3.833)--(4.367,3.833)--(4.373,3.833)--(4.379,3.833)--(4.385,3.833)%
  --(4.391,3.833)--(4.397,3.833)--(4.403,3.833)--(4.409,3.833)--(4.415,3.833)--(4.421,3.833)%
  --(4.427,3.833)--(4.432,3.833)--(4.438,3.833)--(4.444,3.833)--(4.450,3.833)--(4.456,3.833)%
  --(4.461,3.833)--(4.467,3.833)--(4.473,3.833)--(4.479,3.833)--(4.484,3.833)--(4.490,3.833)%
  --(4.496,3.833)--(4.501,3.833)--(4.507,3.833)--(4.513,3.833)--(4.518,3.833)--(4.524,3.833)%
  --(4.530,3.833)--(4.535,3.833)--(4.541,3.833)--(4.546,3.833)--(4.552,3.833)--(4.557,3.833)%
  --(4.563,3.833)--(4.568,3.833)--(4.574,3.833)--(4.579,3.833)--(4.585,3.833)--(4.590,3.833)%
  --(4.596,3.833)--(4.601,3.833)--(4.607,3.833)--(4.612,3.833)--(4.617,3.833)--(4.623,3.833)%
  --(4.628,3.833)--(4.634,3.833)--(4.639,3.833)--(4.644,3.833)--(4.650,3.833)--(4.655,3.944)%
  --(4.660,3.944)--(4.665,3.944)--(4.671,3.944)--(4.676,3.944)--(4.681,3.944)--(4.686,3.944)%
  --(4.692,3.944)--(4.697,3.944)--(4.702,3.944)--(4.707,3.944)--(4.713,3.944)--(4.718,3.944)%
  --(4.723,3.944)--(4.728,3.944)--(4.733,3.944)--(4.738,3.944)--(4.743,3.944)--(4.748,3.944)%
  --(4.754,3.944)--(4.759,3.944)--(4.764,3.944)--(4.769,3.944)--(4.774,3.944)--(4.779,3.944)%
  --(4.784,3.944)--(4.789,3.944)--(4.794,3.944)--(4.799,3.944)--(4.804,3.944)--(4.809,3.944)%
  --(4.814,3.944)--(4.819,3.944)--(4.824,3.944)--(4.829,3.944)--(4.834,3.944)--(4.838,3.944)%
  --(4.843,3.944)--(4.848,3.944)--(4.853,3.944)--(4.858,3.944)--(4.863,3.944)--(4.868,3.944)%
  --(4.873,3.944)--(4.877,3.944)--(4.882,3.944)--(4.887,3.944)--(4.892,3.944)--(4.897,3.944)%
  --(4.901,3.944)--(4.906,3.944)--(4.911,3.944)--(4.916,3.944)--(4.920,3.944)--(4.925,3.944)%
  --(4.930,3.944)--(4.935,3.944)--(4.939,3.944)--(4.944,3.944)--(4.949,3.944)--(4.953,3.944)%
  --(4.958,3.944)--(4.963,3.944)--(4.967,3.944)--(4.972,3.944)--(4.977,3.944)--(4.981,3.944)%
  --(4.986,3.944)--(4.990,3.944)--(4.995,3.944)--(5.000,3.944)--(5.004,3.944)--(5.009,3.944)%
  --(5.013,3.944)--(5.018,3.944)--(5.022,3.944)--(5.027,3.944)--(5.031,3.944)--(5.036,3.944)%
  --(5.040,3.944)--(5.045,3.944)--(5.049,3.944)--(5.054,3.944)--(5.058,3.944)--(5.063,3.944)%
  --(5.067,3.944)--(5.072,3.944)--(5.076,3.944)--(5.081,3.944)--(5.085,3.944)--(5.089,3.944)%
  --(5.094,3.944)--(5.098,3.944)--(5.103,3.944)--(5.107,3.944)--(5.111,3.944)--(5.116,3.944)%
  --(5.120,3.944)--(5.124,3.944)--(5.129,3.944)--(5.133,3.944)--(5.137,3.944)--(5.142,3.944)%
  --(5.146,3.944)--(5.150,3.944)--(5.154,3.944)--(5.159,3.944)--(5.163,3.944)--(5.167,3.944)%
  --(5.172,3.944)--(5.176,3.944)--(5.180,3.944)--(5.184,3.944)--(5.189,3.944)--(5.193,3.944)%
  --(5.197,3.944)--(5.201,3.944)--(5.205,3.944)--(5.210,3.944)--(5.214,3.944)--(5.218,3.944)%
  --(5.222,3.944)--(5.226,3.944)--(5.230,3.944)--(5.235,3.944)--(5.239,3.944)--(5.243,3.944)%
  --(5.247,3.944)--(5.251,3.944)--(5.255,3.944)--(5.259,3.944)--(5.263,3.944)--(5.267,3.944)%
  --(5.271,3.944)--(5.276,3.944)--(5.280,3.944)--(5.284,3.944)--(5.288,3.944)--(5.292,3.944)%
  --(5.296,3.944)--(5.300,3.944)--(5.304,3.944)--(5.308,3.944)--(5.312,3.944)--(5.316,3.944)%
  --(5.320,3.944)--(5.324,3.944)--(5.328,3.944)--(5.332,3.944)--(5.336,3.944)--(5.340,3.944)%
  --(5.344,3.944)--(5.348,3.944)--(5.352,3.944)--(5.355,3.944)--(5.359,3.944)--(5.363,3.944)%
  --(5.367,3.944)--(5.371,3.944)--(5.375,3.944)--(5.379,4.055)--(5.383,4.055)--(5.387,4.055)%
  --(5.391,4.055)--(5.394,4.055)--(5.398,4.055)--(5.402,4.055)--(5.406,4.055)--(5.410,4.055)%
  --(5.414,4.055)--(5.418,4.055)--(5.421,4.055)--(5.425,4.055)--(5.429,4.055)--(5.433,4.055)%
  --(5.437,4.055)--(5.440,4.055)--(5.444,4.055)--(5.448,4.055)--(5.452,4.055)--(5.456,4.055)%
  --(5.459,4.055)--(5.463,4.055)--(5.467,4.055)--(5.471,4.055)--(5.474,4.055)--(5.478,4.055)%
  --(5.482,4.055)--(5.485,4.055)--(5.489,4.055)--(5.493,4.055)--(5.497,4.055)--(5.500,4.055)%
  --(5.504,4.055)--(5.508,4.055)--(5.511,4.055)--(5.515,4.055)--(5.519,4.055)--(5.522,4.055)%
  --(5.526,4.055)--(5.530,4.055)--(5.533,4.055)--(5.537,4.055)--(5.541,4.055)--(5.544,4.055)%
  --(5.548,4.055)--(5.551,4.055)--(5.555,4.055)--(5.559,4.055)--(5.562,4.055)--(5.566,4.055)%
  --(5.569,4.055)--(5.573,4.055)--(5.577,4.055)--(5.580,4.055)--(5.584,4.055)--(5.587,4.055)%
  --(5.591,4.055)--(5.594,4.055)--(5.598,4.055)--(5.601,4.055)--(5.605,4.055)--(5.609,4.055)%
  --(5.612,4.055)--(5.616,4.055)--(5.619,4.055)--(5.623,4.055)--(5.626,4.055)--(5.630,4.055)%
  --(5.633,4.055)--(5.637,4.055)--(5.640,4.055)--(5.644,4.055)--(5.647,4.055)--(5.650,4.055)%
  --(5.654,4.055)--(5.657,4.055)--(5.661,4.055)--(5.664,4.055)--(5.668,4.055)--(5.671,4.055)%
  --(5.675,4.055)--(5.678,4.055)--(5.681,4.055)--(5.685,4.055)--(5.688,4.055)--(5.692,4.055)%
  --(5.695,4.055)--(5.698,4.055)--(5.702,4.055)--(5.705,4.055)--(5.709,4.166)--(5.712,4.166)%
  --(5.715,4.166)--(5.719,4.166)--(5.722,4.166)--(5.725,4.166)--(5.729,4.166)--(5.732,4.166)%
  --(5.735,4.166)--(5.739,4.166)--(5.742,4.166)--(5.745,4.166)--(5.749,4.166)--(5.752,4.166)%
  --(5.755,4.166)--(5.759,4.166)--(5.762,4.166)--(5.765,4.166)--(5.769,4.166)--(5.772,4.166)%
  --(5.775,4.166)--(5.779,4.166)--(5.782,4.166)--(5.785,4.166)--(5.788,4.166)--(5.792,4.166)%
  --(5.795,4.166)--(5.798,4.166)--(5.801,4.166)--(5.805,4.166)--(5.808,4.166)--(5.811,4.166)%
  --(5.814,4.166)--(5.818,4.166)--(5.821,4.166)--(5.824,4.166)--(5.827,4.166)--(5.830,4.166)%
  --(5.834,4.166)--(5.837,4.166)--(5.840,4.166)--(5.843,4.166)--(5.846,4.166)--(5.850,4.166)%
  --(5.853,4.166)--(5.856,4.166)--(5.859,4.166)--(5.862,4.166)--(5.865,4.166)--(5.869,4.166)%
  --(5.872,4.166)--(5.875,4.166)--(5.878,4.166)--(5.881,4.166)--(5.884,4.166)--(5.887,4.166)%
  --(5.891,4.166)--(5.894,4.166)--(5.897,4.166)--(5.900,4.166)--(5.903,4.166)--(5.906,4.166)%
  --(5.909,4.166)--(5.912,4.166)--(5.915,4.166)--(5.918,4.166)--(5.922,4.166)--(5.925,4.166)%
  --(5.928,4.166)--(5.931,4.166)--(5.934,4.166)--(5.937,4.166)--(5.940,4.166)--(5.943,4.166)%
  --(5.946,4.166)--(5.949,4.166)--(5.952,4.166)--(5.955,4.166)--(5.958,4.166)--(5.961,4.166)%
  --(5.964,4.166)--(5.967,4.166)--(5.970,4.166)--(5.973,4.166)--(5.976,4.166)--(5.979,4.166)%
  --(5.982,4.166)--(5.985,4.166)--(5.988,4.166)--(5.991,4.166)--(5.994,4.166)--(5.997,4.166)%
  --(6.000,4.166)--(6.003,4.166)--(6.006,4.166)--(6.009,4.166)--(6.012,4.166)--(6.015,4.166)%
  --(6.018,4.166)--(6.021,4.166)--(6.024,4.166)--(6.027,4.166)--(6.030,4.166)--(6.033,4.166)%
  --(6.036,4.166)--(6.039,4.166)--(6.042,4.166)--(6.045,4.166)--(6.048,4.166)--(6.051,4.166)%
  --(6.053,4.166)--(6.056,4.166)--(6.059,4.277)--(6.062,4.277)--(6.065,4.277)--(6.068,4.277)%
  --(6.071,4.277)--(6.074,4.277)--(6.077,4.277)--(6.080,4.277)--(6.082,4.277)--(6.085,4.277)%
  --(6.088,4.277)--(6.091,4.388)--(6.094,4.388)--(6.097,4.388)--(6.100,4.388)--(6.103,4.388)%
  --(6.105,4.388)--(6.108,4.388)--(6.111,4.388)--(6.114,4.388)--(6.117,4.388)--(6.120,4.388)%
  --(6.122,4.388)--(6.125,4.388)--(6.128,4.388)--(6.131,4.388)--(6.134,4.388)--(6.137,4.388)%
  --(6.139,4.388)--(6.142,4.388)--(6.145,4.388)--(6.148,4.388)--(6.151,4.388)--(6.153,4.388)%
  --(6.156,4.388)--(6.159,4.388)--(6.162,4.388)--(6.164,4.388)--(6.167,4.388)--(6.170,4.388)%
  --(6.173,4.388)--(6.176,4.388)--(6.178,4.388)--(6.181,4.388)--(6.184,4.388)--(6.187,4.388)%
  --(6.189,4.388)--(6.192,4.388)--(6.195,4.388)--(6.198,4.388)--(6.200,4.388)--(6.203,4.388)%
  --(6.206,4.388)--(6.209,4.388)--(6.211,4.388)--(6.214,4.388)--(6.217,4.388)--(6.219,4.388)%
  --(6.222,4.388)--(6.225,4.388)--(6.228,4.388)--(6.230,4.388)--(6.233,4.388)--(6.236,4.388)%
  --(6.238,4.388)--(6.241,4.388)--(6.244,4.388)--(6.246,4.388)--(6.249,4.388)--(6.252,4.388)%
  --(6.254,4.388)--(6.257,4.388)--(6.260,4.388)--(6.262,4.388)--(6.265,4.388)--(6.268,4.388)%
  --(6.270,4.388)--(6.273,4.388)--(6.276,4.388)--(6.278,4.388)--(6.281,4.388)--(6.284,4.388)%
  --(6.286,4.388)--(6.289,4.388)--(6.292,4.388)--(6.294,4.388)--(6.297,4.388)--(6.299,4.388)%
  --(6.302,4.388)--(6.305,4.388)--(6.307,4.388)--(6.310,4.388)--(6.313,4.388)--(6.315,4.388)%
  --(6.318,4.388)--(6.320,4.388)--(6.323,4.388)--(6.326,4.388)--(6.328,4.499)--(6.331,4.499)%
  --(6.333,4.499)--(6.336,4.499)--(6.338,4.499)--(6.341,4.499)--(6.344,4.499)--(6.346,4.499)%
  --(6.349,4.499)--(6.351,4.499)--(6.354,4.499)--(6.356,4.499)--(6.359,4.499)--(6.362,4.499)%
  --(6.364,4.499)--(6.367,4.499)--(6.369,4.499)--(6.372,4.499)--(6.374,4.499)--(6.377,4.499)%
  --(6.379,4.499)--(6.382,4.499)--(6.384,4.499)--(6.387,4.499)--(6.389,4.499)--(6.392,4.499)%
  --(6.395,4.499)--(6.397,4.499)--(6.400,4.499)--(6.402,4.499)--(6.405,4.499)--(6.407,4.499)%
  --(6.410,4.499)--(6.412,4.499)--(6.415,4.499)--(6.417,4.499)--(6.420,4.499)--(6.422,4.499)%
  --(6.425,4.499)--(6.427,4.499)--(6.430,4.499)--(6.432,4.499)--(6.434,4.499)--(6.437,4.499)%
  --(6.439,4.499)--(6.442,4.499)--(6.444,4.499)--(6.447,4.499)--(6.449,4.499)--(6.452,4.499)%
  --(6.454,4.499)--(6.457,4.499)--(6.459,4.499)--(6.462,4.499)--(6.464,4.499)--(6.466,4.499)%
  --(6.469,4.499)--(6.471,4.499)--(6.474,4.499)--(6.476,4.499)--(6.479,4.499)--(6.481,4.499)%
  --(6.483,4.499)--(6.486,4.499)--(6.488,4.499)--(6.491,4.499)--(6.493,4.499)--(6.496,4.499)%
  --(6.498,4.499)--(6.500,4.499)--(6.503,4.499)--(6.505,4.499)--(6.508,4.499)--(6.510,4.499)%
  --(6.512,4.499)--(6.515,4.499)--(6.517,4.499)--(6.520,4.609)--(6.522,4.609)--(6.524,4.609)%
  --(6.527,4.609)--(6.529,4.720)--(6.531,4.720)--(6.534,4.720)--(6.536,4.720)--(6.539,4.720)%
  --(6.541,4.720)--(6.543,4.720)--(6.546,4.720)--(6.548,4.720)--(6.550,4.720)--(6.553,4.720)%
  --(6.555,4.720)--(6.557,4.720)--(6.560,4.720)--(6.562,4.720)--(6.564,4.720)--(6.567,4.720)%
  --(6.569,4.720)--(6.572,4.720)--(6.574,4.720)--(6.576,4.720)--(6.578,4.720)--(6.581,4.720)%
  --(6.583,4.720)--(6.585,4.720)--(6.588,4.720)--(6.590,4.720)--(6.592,4.720)--(6.595,4.720)%
  --(6.597,4.720)--(6.599,4.720)--(6.602,4.720)--(6.604,4.720)--(6.606,4.720)--(6.609,4.720)%
  --(6.611,4.720)--(6.613,4.720)--(6.615,4.720)--(6.618,4.720)--(6.620,4.720)--(6.622,4.720)%
  --(6.625,4.720)--(6.627,4.720)--(6.629,4.720)--(6.631,4.720)--(6.634,4.720)--(6.636,4.720)%
  --(6.638,4.720)--(6.641,4.720)--(6.643,4.720)--(6.645,4.720)--(6.647,4.720)--(6.650,4.720)%
  --(6.652,4.720)--(6.654,4.831)--(6.656,4.831)--(6.659,4.831)--(6.661,4.831)--(6.663,4.831)%
  --(6.665,4.831)--(6.668,4.831)--(6.670,4.831)--(6.672,4.831)--(6.674,4.831)--(6.676,4.831)%
  --(6.679,4.831)--(6.681,4.831)--(6.683,4.831)--(6.685,4.831)--(6.688,4.831)--(6.690,4.831)%
  --(6.692,4.831)--(6.694,4.831)--(6.696,4.831)--(6.699,4.831)--(6.701,4.831)--(6.703,4.831)%
  --(6.705,4.831)--(6.708,4.831)--(6.710,4.831)--(6.712,4.831)--(6.714,4.831)--(6.716,4.942)%
  --(6.719,4.942)--(6.721,4.942)--(6.723,4.942)--(6.725,4.942)--(6.727,4.942)--(6.729,4.942)%
  --(6.732,4.942)--(6.734,4.942)--(6.736,4.942)--(6.738,4.942)--(6.740,4.942)--(6.743,4.942)%
  --(6.745,4.942)--(6.747,4.942)--(6.749,4.942)--(6.751,4.942)--(6.753,4.942)--(6.755,4.942)%
  --(6.758,4.942)--(6.760,4.942)--(6.762,4.942)--(6.764,4.942)--(6.766,4.942)--(6.768,5.053)%
  --(6.771,5.053)--(6.773,5.053)--(6.775,5.053)--(6.777,5.053)--(6.779,5.053)--(6.781,5.053)%
  --(6.783,5.053)--(6.786,5.053)--(6.788,5.053)--(6.790,5.053)--(6.792,5.053)--(6.794,5.053)%
  --(6.796,5.053)--(6.798,5.053)--(6.800,5.053)--(6.802,5.053)--(6.805,5.053)--(6.807,5.053)%
  --(6.809,5.053)--(6.811,5.053)--(6.813,5.053)--(6.815,5.053)--(6.817,5.053)--(6.819,5.053)%
  --(6.821,5.053)--(6.824,5.053)--(6.826,5.053)--(6.828,5.053)--(6.830,5.053)--(6.832,5.053)%
  --(6.834,5.053)--(6.836,5.053)--(6.838,5.053)--(6.840,5.053)--(6.842,5.053)--(6.844,5.053)%
  --(6.846,5.053)--(6.849,5.053)--(6.851,5.053)--(6.853,5.053)--(6.855,5.053)--(6.857,5.053)%
  --(6.859,5.053)--(6.861,5.053)--(6.863,5.053)--(6.865,5.053)--(6.867,5.053)--(6.869,5.053)%
  --(6.871,5.053)--(6.873,5.053)--(6.875,5.053)--(6.877,5.053)--(6.879,5.053)--(6.881,5.053)%
  --(6.884,5.053)--(6.886,5.053)--(6.888,5.053)--(6.890,5.053)--(6.892,5.053)--(6.894,5.053)%
  --(6.896,5.053)--(6.898,5.053)--(6.900,5.053)--(6.902,5.053)--(6.904,5.053)--(6.906,5.053)%
  --(6.908,5.053)--(6.910,5.053)--(6.912,5.053)--(6.914,5.053)--(6.916,5.053)--(6.918,5.053)%
  --(6.920,5.053)--(6.922,5.053)--(6.924,5.053)--(6.926,5.053)--(6.928,5.053)--(6.930,5.053)%
  --(6.932,5.053)--(6.934,5.053)--(6.936,5.053)--(6.938,5.053)--(6.940,5.053)--(6.942,5.053)%
  --(6.944,5.053)--(6.946,5.053)--(6.948,5.053)--(6.950,5.053)--(6.952,5.053)--(6.954,5.053)%
  --(6.956,5.053)--(6.958,5.053)--(6.960,5.053)--(6.962,5.053)--(6.964,5.053)--(6.966,5.053)%
  --(6.968,5.053)--(6.970,5.053)--(6.972,5.053)--(6.974,5.053)--(6.976,5.053)--(6.978,5.053)%
  --(6.980,5.053)--(6.982,5.053)--(6.983,5.053)--(6.985,5.053)--(6.987,5.053)--(6.989,5.053)%
  --(6.991,5.053)--(6.993,5.053)--(6.995,5.053)--(6.997,5.053)--(6.999,5.053)--(7.001,5.053)%
  --(7.003,5.053)--(7.005,5.053)--(7.007,5.053)--(7.009,5.053)--(7.011,5.053)--(7.013,5.053)%
  --(7.015,5.053)--(7.017,5.053)--(7.018,5.053)--(7.020,5.053)--(7.022,5.053)--(7.024,5.053)%
  --(7.026,5.053)--(7.028,5.053)--(7.030,5.053)--(7.032,5.053)--(7.034,5.053)--(7.036,5.053)%
  --(7.038,5.053)--(7.040,5.053)--(7.041,5.053)--(7.043,5.053)--(7.045,5.053)--(7.047,5.053)%
  --(7.049,5.053)--(7.051,5.053)--(7.053,5.053)--(7.055,5.053)--(7.057,5.053)--(7.059,5.053)%
  --(7.060,5.053)--(7.062,5.053)--(7.064,5.053)--(7.066,5.053)--(7.068,5.053)--(7.070,5.053)%
  --(7.072,5.053)--(7.074,5.053)--(7.076,5.053)--(7.077,5.053)--(7.079,5.053)--(7.081,5.053)%
  --(7.083,5.053)--(7.085,5.053)--(7.087,5.053)--(7.089,5.053)--(7.091,5.053)--(7.092,5.053)%
  --(7.094,5.053)--(7.096,5.053)--(7.098,5.053)--(7.100,5.053)--(7.102,5.053)--(7.104,5.053)%
  --(7.105,5.053)--(7.107,5.053)--(7.109,5.053)--(7.111,5.053)--(7.113,5.053)--(7.115,5.053)%
  --(7.117,5.053)--(7.118,5.053)--(7.120,5.053)--(7.122,5.053)--(7.124,5.053)--(7.126,5.053)%
  --(7.128,5.053)--(7.129,5.053)--(7.131,5.053)--(7.133,5.053)--(7.135,5.053)--(7.137,5.164)%
  --(7.139,5.164)--(7.141,5.164)--(7.142,5.164)--(7.144,5.164)--(7.146,5.164)--(7.148,5.164)%
  --(7.150,5.164)--(7.151,5.164)--(7.153,5.164)--(7.155,5.164)--(7.157,5.164)--(7.159,5.164)%
  --(7.161,5.164)--(7.162,5.164)--(7.164,5.164)--(7.166,5.164)--(7.168,5.164)--(7.170,5.164)%
  --(7.171,5.164)--(7.173,5.164)--(7.175,5.164)--(7.177,5.164)--(7.179,5.164)--(7.180,5.164)%
  --(7.182,5.164)--(7.184,5.164)--(7.186,5.164)--(7.188,5.164)--(7.189,5.164)--(7.191,5.275)%
  --(7.193,5.275)--(7.195,5.275)--(7.197,5.275)--(7.198,5.275)--(7.200,5.275)--(7.202,5.275)%
  --(7.204,5.275)--(7.205,5.275)--(7.207,5.275)--(7.209,5.275)--(7.211,5.275)--(7.213,5.275)%
  --(7.214,5.275)--(7.216,5.275)--(7.218,5.275)--(7.220,5.275)--(7.221,5.275)--(7.223,5.275)%
  --(7.225,5.275)--(7.227,5.275)--(7.228,5.275)--(7.230,5.275)--(7.232,5.275)--(7.234,5.275)%
  --(7.236,5.275)--(7.237,5.275)--(7.239,5.275)--(7.241,5.275)--(7.243,5.275)--(7.244,5.275)%
  --(7.246,5.275)--(7.248,5.275)--(7.250,5.275)--(7.251,5.275)--(7.253,5.275)--(7.255,5.275)%
  --(7.256,5.275)--(7.258,5.386)--(7.260,5.386)--(7.262,5.386)--(7.263,5.386)--(7.265,5.386)%
  --(7.267,5.386)--(7.269,5.386)--(7.270,5.386)--(7.272,5.386)--(7.274,5.386)--(7.276,5.497)%
  --(7.277,5.497)--(7.279,5.497)--(7.281,5.497)--(7.282,5.497)--(7.284,5.497)--(7.286,5.497)%
  --(7.288,5.497)--(7.289,5.497)--(7.291,5.497)--(7.293,5.497)--(7.294,5.497)--(7.296,5.497)%
  --(7.298,5.497)--(7.300,5.497)--(7.301,5.497)--(7.303,5.497)--(7.305,5.497)--(7.306,5.497)%
  --(7.308,5.497)--(7.310,5.497)--(7.312,5.497)--(7.313,5.497)--(7.315,5.497)--(7.317,5.497)%
  --(7.318,5.497)--(7.320,5.497)--(7.322,5.497)--(7.323,5.497)--(7.325,5.497)--(7.327,5.497)%
  --(7.328,5.497)--(7.330,5.497)--(7.332,5.497)--(7.334,5.497)--(7.335,5.497)--(7.337,5.497)%
  --(7.339,5.497)--(7.340,5.497)--(7.342,5.497)--(7.344,5.497)--(7.345,5.497)--(7.347,5.497)%
  --(7.349,5.497)--(7.350,5.497)--(7.352,5.497)--(7.354,5.497)--(7.355,5.497)--(7.357,5.497)%
  --(7.359,5.497)--(7.360,5.497)--(7.362,5.497)--(7.364,5.497)--(7.365,5.497)--(7.367,5.497)%
  --(7.369,5.497)--(7.370,5.497)--(7.372,5.497)--(7.374,5.497)--(7.375,5.497)--(7.377,5.497)%
  --(7.379,5.497)--(7.380,5.497)--(7.382,5.497)--(7.384,5.497)--(7.385,5.497)--(7.387,5.497)%
  --(7.388,5.497)--(7.390,5.497)--(7.392,5.497)--(7.393,5.497)--(7.395,5.497)--(7.397,5.497)%
  --(7.398,5.497)--(7.400,5.497)--(7.402,5.497)--(7.403,5.497)--(7.405,5.497)--(7.407,5.497)%
  --(7.408,5.497)--(7.410,5.497)--(7.411,5.497)--(7.413,5.497)--(7.415,5.497)--(7.416,5.497)%
  --(7.418,5.497)--(7.420,5.608)--(7.421,5.608)--(7.423,5.608)--(7.424,5.608)--(7.426,5.608)%
  --(7.428,5.608)--(7.429,5.608)--(7.431,5.608)--(7.432,5.608)--(7.434,5.608)--(7.436,5.608)%
  --(7.437,5.608)--(7.439,5.608)--(7.441,5.608)--(7.442,5.608)--(7.444,5.608)--(7.445,5.608)%
  --(7.447,5.608)--(7.449,5.608)--(7.450,5.608)--(7.452,5.608)--(7.453,5.608)--(7.455,5.608)%
  --(7.457,5.608)--(7.458,5.608)--(7.460,5.608)--(7.461,5.608)--(7.463,5.608)--(7.465,5.608)%
  --(7.466,5.608)--(7.468,5.608)--(7.469,5.608)--(7.471,5.608)--(7.473,5.608)--(7.474,5.608)%
  --(7.476,5.608)--(7.477,5.608)--(7.479,5.608)--(7.480,5.608)--(7.482,5.608)--(7.484,5.608)%
  --(7.485,5.608)--(7.487,5.608)--(7.488,5.608)--(7.490,5.608)--(7.491,5.608)--(7.493,5.608)%
  --(7.495,5.608)--(7.496,5.608)--(7.498,5.608)--(7.499,5.608)--(7.501,5.608)--(7.502,5.608)%
  --(7.504,5.608)--(7.506,5.608)--(7.507,5.608)--(7.509,5.608)--(7.510,5.608)--(7.512,5.608)%
  --(7.513,5.608)--(7.515,5.608)--(7.517,5.608)--(7.518,5.608)--(7.520,5.608)--(7.521,5.608)%
  --(7.523,5.608)--(7.524,5.608)--(7.526,5.608)--(7.527,5.608)--(7.529,5.608)--(7.530,5.608)%
  --(7.532,5.608)--(7.534,5.608)--(7.535,5.608)--(7.537,5.608)--(7.538,5.608)--(7.540,5.608)%
  --(7.541,5.608)--(7.543,5.608)--(7.544,5.608)--(7.546,5.608)--(7.547,5.608)--(7.549,5.608)%
  --(7.551,5.608)--(7.552,5.608)--(7.554,5.608)--(7.555,5.608)--(7.557,5.608)--(7.558,5.608)%
  --(7.560,5.608)--(7.561,5.608)--(7.563,5.608)--(7.564,5.608)--(7.566,5.608)--(7.567,5.608)%
  --(7.569,5.608)--(7.570,5.608)--(7.572,5.608)--(7.573,5.608)--(7.575,5.608)--(7.576,5.719)%
  --(7.578,5.719)--(7.580,5.719)--(7.581,5.719)--(7.583,5.719)--(7.584,5.719)--(7.586,5.719)%
  --(7.587,5.719)--(7.589,5.719)--(7.590,5.719)--(7.592,5.719)--(7.593,5.719)--(7.595,5.719)%
  --(7.596,5.719)--(7.598,5.719)--(7.599,5.719)--(7.601,5.719)--(7.602,5.719)--(7.604,5.719)%
  --(7.605,5.719)--(7.607,5.719)--(7.608,5.719)--(7.610,5.719)--(7.611,5.719)--(7.613,5.719)%
  --(7.614,5.719)--(7.616,5.719)--(7.617,5.719)--(7.619,5.719)--(7.620,5.719)--(7.622,5.719)%
  --(7.623,5.719)--(7.625,5.719)--(7.626,5.719)--(7.628,5.719)--(7.629,5.719)--(7.630,5.719)%
  --(7.632,5.719)--(7.633,5.719)--(7.635,5.719)--(7.636,5.719)--(7.638,5.719)--(7.639,5.719)%
  --(7.641,5.719)--(7.642,5.719)--(7.644,5.719)--(7.645,5.719)--(7.647,5.719)--(7.648,5.719)%
  --(7.650,5.719)--(7.651,5.719)--(7.653,5.719)--(7.654,5.719)--(7.656,5.719)--(7.657,5.719)%
  --(7.659,5.719)--(7.660,5.719)--(7.661,5.719)--(7.663,5.719)--(7.664,5.719)--(7.666,5.719)%
  --(7.667,5.719)--(7.669,5.719)--(7.670,5.719)--(7.672,5.719)--(7.673,5.719)--(7.675,5.719)%
  --(7.676,5.719)--(7.677,5.719)--(7.679,5.719)--(7.680,5.719)--(7.682,5.719)--(7.683,5.719)%
  --(7.685,5.719)--(7.686,5.719)--(7.688,5.719)--(7.689,5.719)--(7.691,5.719)--(7.692,5.719)%
  --(7.693,5.719)--(7.695,5.719)--(7.696,5.719)--(7.698,5.719)--(7.699,5.719)--(7.701,5.719)%
  --(7.702,5.719)--(7.704,5.719)--(7.705,5.719)--(7.706,5.719)--(7.708,5.719)--(7.709,5.719)%
  --(7.711,5.719)--(7.712,5.719)--(7.714,5.719)--(7.715,5.719)--(7.716,5.719)--(7.718,5.719)%
  --(7.719,5.719)--(7.721,5.719)--(7.722,5.719)--(7.724,5.719)--(7.725,5.719)--(7.726,5.719)%
  --(7.728,5.830)--(7.729,5.830)--(7.731,5.830)--(7.732,5.830)--(7.733,5.830)--(7.735,5.830)%
  --(7.736,5.830)--(7.738,5.830)--(7.739,5.830)--(7.741,5.830)--(7.742,5.830)--(7.743,5.830)%
  --(7.745,5.830)--(7.746,5.830)--(7.748,5.830)--(7.749,5.830)--(7.750,5.830)--(7.752,5.830)%
  --(7.753,5.830)--(7.755,5.830)--(7.756,5.830)--(7.758,5.830)--(7.759,5.830)--(7.760,5.830)%
  --(7.762,5.830)--(7.763,5.830)--(7.765,5.830)--(7.766,5.830)--(7.767,5.830)--(7.769,5.830)%
  --(7.770,5.830)--(7.772,5.830)--(7.773,5.830)--(7.774,5.830)--(7.776,5.830)--(7.777,5.830)%
  --(7.778,5.830)--(7.780,5.830)--(7.781,5.830)--(7.783,5.830)--(7.784,5.830)--(7.785,5.830)%
  --(7.787,5.830)--(7.788,5.830)--(7.790,5.830)--(7.791,5.830)--(7.792,5.830)--(7.794,5.830)%
  --(7.795,5.830)--(7.797,5.830)--(7.798,5.830)--(7.799,5.830)--(7.801,5.830)--(7.802,5.830)%
  --(7.803,5.830)--(7.805,5.830)--(7.806,5.830)--(7.808,5.830)--(7.809,5.830)--(7.810,5.830)%
  --(7.812,5.830)--(7.813,5.830)--(7.814,5.830)--(7.816,5.830)--(7.817,5.830)--(7.819,5.830)%
  --(7.820,5.830)--(7.821,5.830)--(7.823,5.830)--(7.824,5.830)--(7.825,5.830)--(7.827,5.830)%
  --(7.828,5.830)--(7.829,5.830)--(7.831,5.830)--(7.832,5.830)--(7.834,5.830)--(7.835,5.830)%
  --(7.836,5.830)--(7.838,5.830)--(7.839,5.830)--(7.840,5.830)--(7.842,5.830)--(7.843,5.830)%
  --(7.844,5.830)--(7.846,5.830)--(7.847,5.830)--(7.848,5.830)--(7.850,5.941)--(7.851,5.941)%
  --(7.852,5.941)--(7.854,6.052)--(7.855,6.052)--(7.857,6.052)--(7.858,6.052)--(7.859,6.052)%
  --(7.861,6.052)--(7.862,6.052)--(7.863,6.052)--(7.865,6.052)--(7.866,6.052)--(7.867,6.052)%
  --(7.869,6.052)--(7.870,6.052)--(7.871,6.052)--(7.873,6.052)--(7.874,6.052)--(7.875,6.052)%
  --(7.877,6.052)--(7.878,6.052)--(7.879,6.052)--(7.881,6.052)--(7.882,6.052)--(7.883,6.052)%
  --(7.885,6.052)--(7.886,6.052)--(7.887,6.052)--(7.889,6.052)--(7.890,6.052)--(7.891,6.052)%
  --(7.893,6.052)--(7.894,6.052)--(7.895,6.052)--(7.897,6.052)--(7.898,6.052)--(7.899,6.052)%
  --(7.901,6.052)--(7.902,6.052)--(7.903,6.052)--(7.904,6.052)--(7.906,6.052)--(7.907,6.052)%
  --(7.908,6.052)--(7.910,6.052)--(7.911,6.052)--(7.912,6.052)--(7.914,6.052)--(7.915,6.052)%
  --(7.916,6.052)--(7.918,6.052)--(7.919,6.052)--(7.920,6.052)--(7.922,6.052)--(7.923,6.052)%
  --(7.924,6.052)--(7.925,6.052)--(7.927,6.052)--(7.928,6.052)--(7.929,6.052)--(7.931,6.052)%
  --(7.932,6.052)--(7.933,6.052)--(7.935,6.052)--(7.936,6.052)--(7.937,6.052)--(7.939,6.052)%
  --(7.940,6.052)--(7.941,6.052)--(7.942,6.052)--(7.944,6.052)--(7.945,6.052)--(7.946,6.052)%
  --(7.948,6.052)--(7.949,6.052)--(7.950,6.052)--(7.951,6.052)--(7.953,6.052)--(7.954,6.052)%
  --(7.955,6.052)--(7.957,6.052)--(7.958,6.052)--(7.959,6.052)--(7.961,6.052)--(7.962,6.052)%
  --(7.963,6.052)--(7.964,6.052)--(7.966,6.052)--(7.967,6.052)--(7.968,6.052)--(7.970,6.052)%
  --(7.971,6.052)--(7.972,6.052)--(7.973,6.052)--(7.975,6.052)--(7.976,6.052)--(7.977,6.052)%
  --(7.978,6.052)--(7.980,6.052)--(7.981,6.052)--(7.982,6.052)--(7.984,6.052)--(7.985,6.052)%
  --(7.986,6.052)--(7.987,6.052)--(7.989,6.052)--(7.990,6.052)--(7.991,6.052)--(7.992,6.052)%
  --(7.994,6.052)--(7.995,6.052)--(7.996,6.052)--(7.998,6.052)--(7.999,6.052)--(8.000,6.052)%
  --(8.001,6.052)--(8.003,6.052)--(8.004,6.052)--(8.005,6.052)--(8.006,6.052)--(8.008,6.162)%
  --(8.009,6.162)--(8.010,6.162)--(8.011,6.162)--(8.013,6.162)--(8.014,6.162)--(8.015,6.162)%
  --(8.016,6.162)--(8.018,6.162)--(8.019,6.162)--(8.020,6.162)--(8.022,6.162)--(8.023,6.162)%
  --(8.024,6.162)--(8.025,6.162)--(8.027,6.162)--(8.028,6.162)--(8.029,6.162)--(8.030,6.162)%
  --(8.032,6.162)--(8.033,6.162)--(8.034,6.162)--(8.035,6.162)--(8.037,6.162)--(8.038,6.162)%
  --(8.039,6.162)--(8.040,6.162)--(8.042,6.162)--(8.043,6.162)--(8.044,6.162)--(8.045,6.162)%
  --(8.046,6.162)--(8.048,6.162)--(8.049,6.162)--(8.050,6.162)--(8.051,6.162)--(8.053,6.273)%
  --(8.054,6.273)--(8.055,6.273)--(8.056,6.273)--(8.058,6.273)--(8.059,6.384)--(8.060,6.384)%
  --(8.061,6.384)--(8.063,6.384)--(8.064,6.384)--(8.065,6.384)--(8.066,6.384)--(8.067,6.384)%
  --(8.069,6.384)--(8.070,6.384)--(8.071,6.384)--(8.072,6.384)--(8.074,6.384)--(8.075,6.384)%
  --(8.076,6.384)--(8.077,6.384)--(8.079,6.384)--(8.080,6.384)--(8.081,6.384)--(8.082,6.384)%
  --(8.083,6.384)--(8.085,6.384)--(8.086,6.384)--(8.087,6.384)--(8.088,6.384)--(8.090,6.384)%
  --(8.091,6.384)--(8.092,6.384)--(8.093,6.495)--(8.094,6.495)--(8.096,6.495)--(8.097,6.606)%
  --(8.098,6.717)--(8.099,6.717)--(8.100,6.717)--(8.102,6.717)--(8.103,6.717)--(8.104,6.717)%
  --(8.105,6.717)--(8.107,6.717)--(8.108,6.717)--(8.109,6.717)--(8.110,6.717)--(8.111,6.717)%
  --(8.113,6.717)--(8.114,6.717)--(8.115,6.717)--(8.116,6.717)--(8.117,6.717)--(8.119,6.717)%
  --(8.120,6.717)--(8.121,6.717)--(8.122,6.717)--(8.123,6.717)--(8.125,6.717)--(8.126,6.717)%
  --(8.127,6.717)--(8.128,6.717)--(8.129,6.717)--(8.131,6.717)--(8.132,6.717)--(8.133,6.717)%
  --(8.134,6.717)--(8.135,6.717)--(8.137,6.717)--(8.138,6.717)--(8.139,6.717)--(8.140,6.717)%
  --(8.141,6.717)--(8.143,6.717)--(8.144,6.717)--(8.145,6.717)--(8.146,6.717)--(8.147,6.717)%
  --(8.148,6.717)--(8.150,6.717)--(8.151,6.717)--(8.152,6.828)--(8.153,6.939)--(8.154,6.939)%
  --(8.156,6.939)--(8.157,6.939)--(8.158,6.939)--(8.159,6.939)--(8.160,6.939)--(8.162,6.939)%
  --(8.163,6.939)--(8.164,6.939)--(8.165,6.939)--(8.166,6.939)--(8.167,6.939)--(8.169,6.939)%
  --(8.170,6.939)--(8.171,6.939)--(8.172,6.939)--(8.173,6.939)--(8.174,7.050)--(8.176,7.050)%
  --(8.177,7.050)--(8.178,7.161)--(8.179,7.161)--(8.180,7.161)--(8.182,7.161)--(8.183,7.161)%
  --(8.184,7.161)--(8.185,7.161)--(8.186,7.161)--(8.187,7.161)--(8.189,7.272)--(8.190,7.383)%
  --(8.191,7.383)--(8.192,7.383)--(8.193,7.383)--(8.194,7.383)--(8.196,7.383)--(8.197,7.383)%
  --(8.198,7.383)--(8.199,7.383)--(8.200,7.383)--(8.201,7.383)--(8.202,7.383)--(8.204,7.383)%
  --(8.205,7.383)--(8.206,7.383)--(8.207,7.383)--(8.208,7.383)--(8.209,7.383)--(8.211,7.383)%
  --(8.212,7.383)--(8.213,7.383)--(8.214,7.383)--(8.215,7.383)--(8.216,7.383)--(8.218,7.383)%
  --(8.219,7.383)--(8.220,7.383)--(8.221,7.383)--(8.222,7.383)--(8.223,7.383)--(8.224,7.383)%
  --(8.226,7.383)--(8.227,7.383)--(8.228,7.383)--(8.229,7.383)--(8.230,7.383)--(8.231,7.383)%
  --(8.232,7.383)--(8.234,7.383)--(8.235,7.383)--(8.236,7.383)--(8.237,7.383)--(8.238,7.383)%
  --(8.239,7.383)--(8.240,7.383)--(8.242,7.383)--(8.243,7.383)--(8.244,7.383)--(8.245,7.383)%
  --(8.246,7.383)--(8.247,7.383)--(8.248,7.383)--(8.250,7.383)--(8.251,7.383)--(8.252,7.383)%
  --(8.253,7.383)--(8.254,7.383)--(8.255,7.383)--(8.256,7.383)--(8.258,7.383)--(8.259,7.383)%
  --(8.260,7.383)--(8.261,7.383)--(8.262,7.383)--(8.263,7.383)--(8.264,7.383)--(8.265,7.383)%
  --(8.267,7.383)--(8.268,7.383)--(8.269,7.383)--(8.270,7.383)--(8.271,7.383)--(8.272,7.383)%
  --(8.273,7.383)--(8.275,7.383)--(8.276,7.383)--(8.277,7.383)--(8.278,7.383)--(8.279,7.383)%
  --(8.280,7.383)--(8.281,7.383)--(8.282,7.383)--(8.283,7.383)--(8.285,7.383)--(8.286,7.383)%
  --(8.287,7.383)--(8.288,7.383)--(8.289,7.383)--(8.290,7.383)--(8.291,7.383)--(8.292,7.383)%
  --(8.294,7.383)--(8.295,7.383)--(8.296,7.383)--(8.297,7.383)--(8.298,7.383)--(8.299,7.383)%
  --(8.300,7.383)--(8.301,7.383)--(8.302,7.383)--(8.304,7.383)--(8.305,7.383)--(8.306,7.494)%
  --(8.307,7.494)--(8.308,7.494)--(8.309,7.494)--(8.310,7.494)--(8.311,7.494)--(8.312,7.494)%
  --(8.314,7.494)--(8.315,7.494)--(8.316,7.494)--(8.317,7.494)--(8.318,7.494)--(8.319,7.494)%
  --(8.320,7.494)--(8.321,7.494)--(8.322,7.494)--(8.324,7.494)--(8.325,7.494)--(8.326,7.494)%
  --(8.327,7.494)--(8.328,7.494)--(8.329,7.494)--(8.330,7.494)--(8.331,7.494)--(8.332,7.494)%
  --(8.333,7.494)--(8.335,7.494)--(8.336,7.494)--(8.337,7.494)--(8.338,7.494)--(8.339,7.494)%
  --(8.340,7.494)--(8.341,7.494)--(8.342,7.494)--(8.343,7.494)--(8.344,7.494)--(8.345,7.494)%
  --(8.347,7.494)--(8.348,7.494)--(8.349,7.494)--(8.350,7.494)--(8.351,7.494)--(8.352,7.494)%
  --(8.353,7.494)--(8.354,7.494)--(8.355,7.494)--(8.356,7.494)--(8.357,7.494)--(8.359,7.494)%
  --(8.360,7.494)--(8.361,7.494)--(8.362,7.494)--(8.363,7.494)--(8.364,7.494)--(8.365,7.494)%
  --(8.366,7.494)--(8.367,7.494)--(8.368,7.494)--(8.369,7.494)--(8.370,7.494)--(8.372,7.494)%
  --(8.373,7.494)--(8.374,7.494)--(8.375,7.494)--(8.376,7.494)--(8.377,7.494)--(8.378,7.494)%
  --(8.379,7.494)--(8.380,7.494)--(8.381,7.494)--(8.382,7.494)--(8.383,7.494)--(8.384,7.494)%
  --(8.386,7.494)--(8.387,7.494)--(8.388,7.494)--(8.389,7.494)--(8.390,7.494)--(8.391,7.494)%
  --(8.392,7.494)--(8.393,7.494)--(8.394,7.494)--(8.395,7.494)--(8.396,7.494)--(8.397,7.494)%
  --(8.398,7.494)--(8.399,7.494)--(8.400,7.494)--(8.402,7.494)--(8.403,7.494)--(8.404,7.494)%
  --(8.405,7.494)--(8.406,7.494)--(8.407,7.494)--(8.408,7.494)--(8.409,7.494)--(8.410,7.494)%
  --(8.411,7.494)--(8.412,7.494)--(8.413,7.494)--(8.414,7.494)--(8.415,7.494)--(8.416,7.494)%
  --(8.417,7.494)--(8.419,7.494)--(8.420,7.494)--(8.421,7.494)--(8.422,7.494)--(8.423,7.494)%
  --(8.424,7.494)--(8.425,7.494)--(8.426,7.494)--(8.427,7.494)--(8.428,7.494)--(8.429,7.494)%
  --(8.430,7.494)--(8.431,7.494)--(8.432,7.494)--(8.433,7.494)--(8.434,7.494)--(8.435,7.494)%
  --(8.436,7.494)--(8.438,7.494)--(8.439,7.494)--(8.440,7.494)--(8.441,7.494)--(8.442,7.494)%
  --(8.443,7.494)--(8.444,7.494)--(8.445,7.494)--(8.446,7.494)--(8.447,7.494)--(8.448,7.494)%
  --(8.449,7.494)--(8.450,7.494)--(8.451,7.494)--(8.452,7.494)--(8.453,7.494)--(8.454,7.494)%
  --(8.455,7.494)--(8.456,7.494)--(8.457,7.494)--(8.458,7.494)--(8.459,7.494)--(8.461,7.494)%
  --(8.462,7.494)--(8.463,7.494)--(8.464,7.494)--(8.465,7.494)--(8.466,7.494)--(8.467,7.494)%
  --(8.468,7.494)--(8.469,7.494)--(8.470,7.494)--(8.471,7.494)--(8.472,7.494)--(8.473,7.494)%
  --(8.474,7.494)--(8.475,7.494)--(8.476,7.494)--(8.477,7.494)--(8.478,7.494)--(8.479,7.494)%
  --(8.480,7.494)--(8.481,7.494)--(8.482,7.494)--(8.483,7.494)--(8.484,7.494)--(8.485,7.494)%
  --(8.486,7.494)--(8.487,7.494)--(8.488,7.494)--(8.489,7.494)--(8.490,7.494)--(8.491,7.494)%
  --(8.493,7.494)--(8.494,7.494)--(8.495,7.494)--(8.496,7.494)--(8.497,7.494)--(8.498,7.494)%
  --(8.499,7.494)--(8.500,7.494)--(8.501,7.494)--(8.502,7.494)--(8.503,7.494)--(8.504,7.494)%
  --(8.505,7.494)--(8.506,7.494)--(8.507,7.494)--(8.508,7.494)--(8.509,7.494)--(8.510,7.494)%
  --(8.511,7.494)--(8.512,7.494)--(8.513,7.494)--(8.514,7.494)--(8.515,7.494)--(8.516,7.494)%
  --(8.517,7.494)--(8.518,7.494)--(8.519,7.494)--(8.520,7.494)--(8.521,7.494)--(8.522,7.494)%
  --(8.523,7.494)--(8.524,7.494)--(8.525,7.494)--(8.526,7.494)--(8.527,7.494)--(8.528,7.494)%
  --(8.529,7.494)--(8.530,7.494)--(8.531,7.494)--(8.532,7.494)--(8.533,7.494)--(8.534,7.494)%
  --(8.535,7.494)--(8.536,7.494)--(8.537,7.494)--(8.538,7.494)--(8.539,7.494)--(8.540,7.494)%
  --(8.541,7.494)--(8.542,7.494)--(8.543,7.494)--(8.544,7.494)--(8.545,7.494)--(8.546,7.494)%
  --(8.547,7.494)--(8.548,7.494)--(8.549,7.494)--(8.550,7.494)--(8.551,7.494)--(8.552,7.494)%
  --(8.553,7.494)--(8.554,7.494)--(8.555,7.494)--(8.556,7.494)--(8.557,7.494)--(8.558,7.494)%
  --(8.559,7.494)--(8.560,7.494)--(8.561,7.494)--(8.562,7.494)--(8.563,7.494)--(8.564,7.494)%
  --(8.565,7.494)--(8.566,7.494)--(8.567,7.494)--(8.568,7.494)--(8.569,7.494)--(8.570,7.494)%
  --(8.571,7.494)--(8.572,7.494)--(8.573,7.494)--(8.574,7.494)--(8.575,7.494)--(8.576,7.494)%
  --(8.577,7.494)--(8.578,7.494)--(8.579,7.494)--(8.580,7.494)--(8.581,7.494)--(8.582,7.494)%
  --(8.583,7.494)--(8.584,7.494)--(8.585,7.494)--(8.586,7.494)--(8.587,7.494)--(8.588,7.494)%
  --(8.589,7.494)--(8.590,7.494)--(8.591,7.494)--(8.592,7.494)--(8.593,7.494)--(8.594,7.494)%
  --(8.595,7.494)--(8.596,7.494)--(8.597,7.494)--(8.598,7.494)--(8.599,7.494)--(8.600,7.494)%
  --(8.601,7.494)--(8.602,7.494)--(8.603,7.494)--(8.604,7.494)--(8.605,7.494)--(8.606,7.494)%
  --(8.607,7.494)--(8.608,7.494)--(8.609,7.494)--(8.610,7.494)--(8.611,7.494)--(8.612,7.494)%
  --(8.613,7.494)--(8.614,7.494)--(8.615,7.494)--(8.616,7.494)--(8.617,7.494)--(8.618,7.494)%
  --(8.619,7.494)--(8.620,7.494)--(8.621,7.494)--(8.622,7.494)--(8.623,7.494)--(8.624,7.494)%
  --(8.625,7.494)--(8.626,7.494)--(8.627,7.494)--(8.628,7.494)--(8.629,7.494)--(8.630,7.494)%
  --(8.631,7.494)--(8.632,7.494)--(8.633,7.494)--(8.634,7.494)--(8.635,7.494)--(8.636,7.494)%
  --(8.637,7.494)--(8.638,7.494)--(8.639,7.494)--(8.640,7.494)--(8.641,7.494)--(8.642,7.494)%
  --(8.643,7.494)--(8.644,7.494)--(8.645,7.494)--(8.646,7.494)--(8.647,7.494)--(8.648,7.494)%
  --(8.649,7.494)--(8.650,7.494)--(8.651,7.494)--(8.652,7.494)--(8.653,7.494)--(8.654,7.494)%
  --(8.655,7.494)--(8.656,7.494)--(8.657,7.494)--(8.658,7.494)--(8.659,7.494)--(8.660,7.494)%
  --(8.661,7.494)--(8.662,7.494)--(8.663,7.494)--(8.664,7.494)--(8.665,7.494)--(8.666,7.494)%
  --(8.667,7.494)--(8.668,7.494)--(8.669,7.494)--(8.670,7.494)--(8.671,7.494)--(8.672,7.494)%
  --(8.673,7.494)--(8.674,7.494)--(8.675,7.494)--(8.676,7.494)--(8.677,7.494)--(8.678,7.494)%
  --(8.679,7.494)--(8.680,7.494)--(8.681,7.494)--(8.682,7.494)--(8.683,7.494)--(8.684,7.494)%
  --(8.685,7.494)--(8.686,7.494)--(8.687,7.494)--(8.688,7.494)--(8.689,7.494)--(8.690,7.494)%
  --(8.691,7.494)--(8.692,7.494)--(8.693,7.494)--(8.694,7.494)--(8.695,7.494)--(8.696,7.494)%
  --(8.697,7.494)--(8.698,7.494)--(8.699,7.494)--(8.700,7.494)--(8.701,7.494)--(8.702,7.494)%
  --(8.703,7.494)--(8.704,7.494)--(8.705,7.494)--(8.706,7.494)--(8.707,7.494)--(8.708,7.494)%
  --(8.709,7.494)--(8.710,7.494)--(8.711,7.494)--(8.712,7.494)--(8.713,7.494)--(8.714,7.494)%
  --(8.715,7.494)--(8.716,7.494)--(8.717,7.494)--(8.718,7.494)--(8.719,7.494)--(8.720,7.494)%
  --(8.721,7.494)--(8.722,7.494)--(8.723,7.494)--(8.724,7.494)--(8.725,7.494)--(8.726,7.494)%
  --(8.727,7.494)--(8.728,7.494)--(8.729,7.494)--(8.730,7.494)--(8.731,7.494)--(8.732,7.494)%
  --(8.733,7.494)--(8.734,7.494)--(8.735,7.494)--(8.736,7.494)--(8.737,7.494)--(8.738,7.494)%
  --(8.739,7.494)--(8.740,7.494)--(8.741,7.494)--(8.742,7.494)--(8.743,7.494)--(8.744,7.494)%
  --(8.745,7.494)--(8.746,7.494)--(8.747,7.494)--(8.748,7.494)--(8.749,7.494)--(8.750,7.494)%
  --(8.751,7.494)--(8.752,7.494)--(8.753,7.494)--(8.754,7.494)--(8.755,7.494)--(8.756,7.494)%
  --(8.757,7.494)--(8.758,7.494)--(8.759,7.494)--(8.760,7.494)--(8.761,7.494)--(8.762,7.494)%
  --(8.763,7.494)--(8.764,7.494)--(8.765,7.494)--(8.766,7.494)--(8.767,7.494)--(8.768,7.494)%
  --(8.769,7.494)--(8.770,7.494)--(8.771,7.494)--(8.772,7.494)--(8.773,7.494)--(8.774,7.494)%
  --(8.775,7.494)--(8.776,7.494)--(8.777,7.494)--(8.778,7.494)--(8.779,7.494)--(8.780,7.494)%
  --(8.781,7.494)--(8.782,7.494)--(8.783,7.494)--(8.784,7.494)--(8.785,7.494)--(8.786,7.494)%
  --(8.787,7.494)--(8.788,7.494)--(8.789,7.494)--(8.790,7.494)--(8.791,7.494)--(8.792,7.494)%
  --(8.793,7.494)--(8.794,7.494)--(8.795,7.494)--(8.796,7.494)--(8.797,7.494)--(8.798,7.494)%
  --(8.799,7.494)--(8.800,7.494)--(8.801,7.494)--(8.802,7.494)--(8.803,7.494)--(8.804,7.494)%
  --(8.805,7.494)--(8.806,7.494)--(8.807,7.494)--(8.808,7.494)--(8.809,7.494)--(8.810,7.494)%
  --(8.811,7.494)--(8.812,7.494)--(8.813,7.494)--(8.814,7.494)--(8.815,7.494)--(8.816,7.494)%
  --(8.817,7.494)--(8.818,7.494)--(8.819,7.494)--(8.820,7.494)--(8.821,7.494)--(8.822,7.494)%
  --(8.823,7.494)--(8.824,7.494)--(8.825,7.494)--(8.826,7.494)--(8.827,7.494)--(8.828,7.494)%
  --(8.829,7.494)--(8.830,7.494)--(8.831,7.494)--(8.832,7.494)--(8.833,7.494)--(8.834,7.494)%
  --(8.835,7.494)--(8.836,7.494)--(8.837,7.494)--(8.838,7.494)--(8.839,7.494)--(8.840,7.494)%
  --(8.841,7.494)--(8.842,7.494)--(8.843,7.494)--(8.844,7.494)--(8.845,7.494)--(8.846,7.494)%
  --(8.847,7.494)--(8.848,7.494)--(8.849,7.494)--(8.850,7.494)--(8.851,7.494)--(8.852,7.494)%
  --(8.853,7.494)--(8.854,7.494)--(8.855,7.494)--(8.856,7.494)--(8.857,7.494)--(8.858,7.494)%
  --(8.859,7.494)--(8.860,7.494)--(8.861,7.494)--(8.862,7.494)--(8.863,7.494)--(8.864,7.494)%
  --(8.865,7.494)--(8.866,7.494)--(8.867,7.494)--(8.868,7.494)--(8.869,7.494)--(8.870,7.494)%
  --(8.871,7.494)--(8.872,7.494)--(8.873,7.494)--(8.874,7.494)--(8.875,7.494)--(8.876,7.494)%
  --(8.877,7.494)--(8.878,7.494)--(8.879,7.494)--(8.880,7.494)--(8.881,7.494)--(8.882,7.494)%
  --(8.883,7.494)--(8.884,7.494)--(8.885,7.605)--(8.886,7.605)--(8.887,7.605)--(8.888,7.605)%
  --(8.889,7.605)--(8.890,7.605)--(8.891,7.605)--(8.892,7.605)--(8.893,7.605)--(8.894,7.605)%
  --(8.895,7.605)--(8.896,7.605)--(8.897,7.605)--(8.898,7.605)--(8.899,7.605)--(8.900,7.605)%
  --(8.901,7.605)--(8.902,7.605)--(8.903,7.605)--(8.904,7.605)--(8.905,7.605)--(8.906,7.605)%
  --(8.907,7.605)--(8.908,7.605)--(8.909,7.605)--(8.910,7.605)--(8.911,7.605)--(8.912,7.605)%
  --(8.913,7.605)--(8.914,7.605)--(8.915,7.605)--(8.916,7.605)--(8.917,7.605)--(8.918,7.605)%
  --(8.919,7.605)--(8.920,7.605)--(8.921,7.605)--(8.922,7.605)--(8.923,7.605)--(8.924,7.605)%
  --(8.925,7.605)--(8.926,7.605)--(8.927,7.605)--(8.928,7.605)--(8.929,7.605)--(8.930,7.605)%
  --(8.931,7.605)--(8.932,7.605)--(8.933,7.605)--(8.934,7.605)--(8.935,7.605)--(8.936,7.605)%
  --(8.937,7.605)--(8.938,7.605)--(8.939,7.605)--(8.940,7.605)--(8.941,7.605)--(8.942,7.605)%
  --(8.943,7.605)--(8.944,7.605)--(8.945,7.605)--(8.946,7.605)--(8.947,7.605)--(8.948,7.605)%
  --(8.949,7.605)--(8.950,7.605)--(8.951,7.605)--(8.952,7.605)--(8.953,7.605)--(8.954,7.605)%
  --(8.955,7.605)--(8.956,7.605)--(8.957,7.605)--(8.958,7.605)--(8.959,7.605)--(8.960,7.605)%
  --(8.961,7.605)--(8.962,7.605)--(8.963,7.605)--(8.964,7.605)--(8.965,7.605)--(8.966,7.605)%
  --(8.967,7.605)--(8.968,7.605)--(8.969,7.605)--(8.970,7.605)--(8.971,7.605)--(8.972,7.605)%
  --(8.973,7.605)--(8.974,7.605)--(8.975,7.605)--(8.976,7.605)--(8.977,7.605)--(8.978,7.605)%
  --(8.979,7.605)--(8.980,7.605)--(8.981,7.605)--(8.982,7.605)--(8.983,7.605)--(8.984,7.605)%
  --(8.985,7.605)--(8.986,7.605)--(8.987,7.605)--(8.988,7.605)--(8.989,7.605)--(8.990,7.605)%
  --(8.991,7.605)--(8.992,7.605)--(8.993,7.605)--(8.994,7.605)--(8.995,7.605)--(8.996,7.605)%
  --(8.997,7.605)--(8.998,7.605)--(8.999,7.605)--(9.000,7.605)--(9.001,7.605)--(9.002,7.605)%
  --(9.003,7.605)--(9.004,7.605)--(9.005,7.605)--(9.006,7.605)--(9.007,7.605)--(9.008,7.605)%
  --(9.009,7.605)--(9.010,7.605)--(9.011,7.605)--(9.012,7.605)--(9.013,7.605)--(9.014,7.605)%
  --(9.015,7.605)--(9.016,7.605)--(9.017,7.605)--(9.018,7.605)--(9.019,7.605)--(9.020,7.605)%
  --(9.021,7.605)--(9.022,7.605)--(9.023,7.605)--(9.024,7.605)--(9.025,7.605)--(9.026,7.605)%
  --(9.027,7.605)--(9.028,7.605)--(9.029,7.605)--(9.030,7.605)--(9.031,7.605)--(9.032,7.605)%
  --(9.033,7.605)--(9.034,7.605)--(9.035,7.605)--(9.036,7.605)--(9.037,7.605)--(9.038,7.605)%
  --(9.039,7.605)--(9.040,7.605)--(9.041,7.605)--(9.042,7.605)--(9.043,7.605)--(9.044,7.605)%
  --(9.045,7.605)--(9.046,7.605)--(9.047,7.605)--(9.048,7.605)--(9.049,7.605)--(9.050,7.605)%
  --(9.051,7.605)--(9.052,7.605)--(9.053,7.605)--(9.054,7.605)--(9.055,7.605)--(9.056,7.605)%
  --(9.057,7.605)--(9.058,7.605)--(9.059,7.605)--(9.060,7.605)--(9.061,7.605)--(9.062,7.605)%
  --(9.063,7.605)--(9.064,7.605)--(9.065,7.605)--(9.066,7.605)--(9.067,7.605)--(9.068,7.605)%
  --(9.069,7.605)--(9.070,7.605)--(9.071,7.605)--(9.072,7.605)--(9.073,7.605)--(9.074,7.605)%
  --(9.075,7.605)--(9.076,7.605)--(9.077,7.605)--(9.078,7.605)--(9.079,7.605)--(9.080,7.605)%
  --(9.081,7.605)--(9.082,7.605)--(9.083,7.605)--(9.084,7.605)--(9.085,7.605)--(9.086,7.605)%
  --(9.087,7.605)--(9.088,7.605)--(9.089,7.605)--(9.090,7.605)--(9.091,7.605)--(9.092,7.605)%
  --(9.093,7.605)--(9.094,7.605)--(9.095,7.605)--(9.096,7.605)--(9.097,7.605)--(9.098,7.605)%
  --(9.099,7.605)--(9.100,7.605)--(9.101,7.605)--(9.102,7.605)--(9.103,7.605)--(9.104,7.605)%
  --(9.105,7.605)--(9.106,7.605)--(9.107,7.605)--(9.108,7.605)--(9.109,7.605)--(9.110,7.605)%
  --(9.111,7.605)--(9.112,7.605)--(9.113,7.605)--(9.114,7.605)--(9.115,7.605)--(9.116,7.605)%
  --(9.117,7.605)--(9.118,7.605)--(9.119,7.605)--(9.120,7.605)--(9.121,7.605)--(9.122,7.605)%
  --(9.123,7.605)--(9.124,7.605)--(9.125,7.605)--(9.126,7.605)--(9.127,7.605)--(9.128,7.605)%
  --(9.129,7.605)--(9.130,7.605)--(9.131,7.605)--(9.132,7.605)--(9.133,7.605)--(9.134,7.605)%
  --(9.135,7.605)--(9.136,7.605)--(9.137,7.605)--(9.138,7.605)--(9.139,7.605)--(9.140,7.605)%
  --(9.141,7.605)--(9.142,7.605)--(9.143,7.605)--(9.144,7.605)--(9.145,7.605)--(9.146,7.605)%
  --(9.147,7.605)--(9.148,7.605)--(9.149,7.605)--(9.150,7.605)--(9.151,7.605)--(9.152,7.605)%
  --(9.153,7.605)--(9.154,7.605)--(9.155,7.605)--(9.156,7.605)--(9.157,7.605)--(9.158,7.605)%
  --(9.159,7.605)--(9.160,7.605)--(9.161,7.605)--(9.162,7.605)--(9.163,7.605)--(9.164,7.605)%
  --(9.165,7.605)--(9.166,7.605)--(9.167,7.605)--(9.168,7.605)--(9.169,7.605)--(9.170,7.605)%
  --(9.171,7.605)--(9.172,7.605)--(9.173,7.605)--(9.174,7.605)--(9.175,7.605)--(9.176,7.605)%
  --(9.177,7.605)--(9.178,7.605)--(9.179,7.605)--(9.180,7.605)--(9.181,7.605)--(9.182,7.605)%
  --(9.183,7.605)--(9.184,7.605)--(9.185,7.605)--(9.186,7.605)--(9.187,7.605)--(9.188,7.605)%
  --(9.189,7.605)--(9.190,7.605)--(9.191,7.605)--(9.192,7.605)--(9.193,7.605)--(9.194,7.605)%
  --(9.195,7.605)--(9.196,7.605)--(9.197,7.605)--(9.198,7.605)--(9.199,7.605)--(9.200,7.605)%
  --(9.201,7.605)--(9.202,7.605)--(9.203,7.605)--(9.204,7.605)--(9.205,7.605)--(9.206,7.605)%
  --(9.207,7.605)--(9.208,7.605)--(9.209,7.605)--(9.210,7.605)--(9.211,7.605)--(9.212,7.605)%
  --(9.213,7.605)--(9.214,7.605)--(9.215,7.605)--(9.216,7.605)--(9.217,7.605)--(9.218,7.605)%
  --(9.219,7.605)--(9.220,7.605)--(9.221,7.605)--(9.222,7.605)--(9.223,7.605)--(9.224,7.605)%
  --(9.225,7.605)--(9.226,7.605)--(9.227,7.605)--(9.228,7.605)--(9.229,7.605)--(9.230,7.605)%
  --(9.231,7.605)--(9.232,7.605)--(9.233,7.605)--(9.234,7.605)--(9.235,7.605)--(9.236,7.605)%
  --(9.237,7.605)--(9.238,7.605)--(9.239,7.605)--(9.240,7.605)--(9.241,7.605)--(9.242,7.605)%
  --(9.243,7.605)--(9.244,7.605)--(9.245,7.605)--(9.246,7.605)--(9.247,7.605)--(9.248,7.605)%
  --(9.249,7.605)--(9.250,7.605)--(9.251,7.605)--(9.252,7.605)--(9.253,7.605)--(9.254,7.605)%
  --(9.255,7.605)--(9.256,7.605)--(9.257,7.605)--(9.258,7.605)--(9.259,7.605)--(9.260,7.605)%
  --(9.261,7.605)--(9.262,7.605)--(9.263,7.605)--(9.264,7.605)--(9.265,7.605)--(9.266,7.605)%
  --(9.267,7.605)--(9.268,7.715)--(9.269,7.715)--(9.270,7.715)--(9.271,7.715)--(9.272,7.715)%
  --(9.273,7.715)--(9.274,7.715)--(9.275,7.715)--(9.276,7.715)--(9.277,7.715)--(9.278,7.715)%
  --(9.279,7.715)--(9.280,7.715)--(9.281,7.715)--(9.282,7.715)--(9.283,7.715)--(9.284,7.715)%
  --(9.285,7.715)--(9.286,7.715)--(9.287,7.715)--(9.288,7.715)--(9.289,7.715)--(9.290,7.715)%
  --(9.291,7.715)--(9.292,7.715)--(9.293,7.715)--(9.294,7.715)--(9.295,7.715)--(9.296,7.715)%
  --(9.297,7.715)--(9.298,7.715)--(9.299,7.715)--(9.300,7.715)--(9.301,7.715)--(9.302,7.715)%
  --(9.303,7.715)--(9.304,7.715)--(9.305,7.715)--(9.306,7.715)--(9.307,7.715)--(9.308,7.715)%
  --(9.309,7.715)--(9.310,7.715)--(9.311,7.715)--(9.312,7.715)--(9.313,7.715)--(9.314,7.715)%
  --(9.315,7.715)--(9.316,7.715)--(9.317,7.715)--(9.318,7.715)--(9.319,7.715)--(9.320,7.715)%
  --(9.321,7.715)--(9.322,7.715)--(9.323,7.715)--(9.324,7.715)--(9.325,7.715)--(9.326,7.715)%
  --(9.327,7.715)--(9.328,7.715)--(9.329,7.715)--(9.330,7.715)--(9.331,7.715)--(9.332,7.715)%
  --(9.333,7.715)--(9.334,7.715)--(9.335,7.715)--(9.336,7.715)--(9.337,7.715)--(9.338,7.715)%
  --(9.339,7.715)--(9.340,7.715)--(9.341,7.715)--(9.342,7.715)--(9.343,7.715)--(9.344,7.715)%
  --(9.345,7.715)--(9.346,7.715)--(9.347,7.715)--(9.348,7.715)--(9.349,7.715)--(9.350,7.715)%
  --(9.351,7.715)--(9.352,7.715)--(9.353,7.715)--(9.354,7.715)--(9.355,7.715)--(9.356,7.715)%
  --(9.357,7.715)--(9.358,7.715)--(9.359,7.715)--(9.360,7.715)--(9.361,7.715)--(9.362,7.715)%
  --(9.363,7.715)--(9.364,7.715)--(9.365,7.715)--(9.366,7.715)--(9.367,7.715)--(9.368,7.715)%
  --(9.369,7.715)--(9.370,7.715)--(9.371,7.715)--(9.372,7.715)--(9.373,7.715)--(9.374,7.715)%
  --(9.375,7.715)--(9.376,7.715)--(9.377,7.715)--(9.378,7.715)--(9.379,7.715)--(9.380,7.715)%
  --(9.381,7.715)--(9.382,7.715)--(9.383,7.715)--(9.384,7.715)--(9.385,7.715)--(9.386,7.715)%
  --(9.387,7.715)--(9.388,7.715)--(9.389,7.715)--(9.390,7.715)--(9.391,7.715)--(9.392,7.715)%
  --(9.393,7.715)--(9.394,7.715)--(9.395,7.715)--(9.396,7.715)--(9.397,7.715)--(9.398,7.715)%
  --(9.399,7.715)--(9.400,7.715)--(9.401,7.715)--(9.402,7.715)--(9.403,7.715)--(9.404,7.715)%
  --(9.405,7.715)--(9.406,7.715)--(9.407,7.715)--(9.408,7.715)--(9.409,7.715)--(9.410,7.715)%
  --(9.411,7.715)--(9.412,7.715)--(9.413,7.715)--(9.414,7.715)--(9.415,7.715)--(9.416,7.715)%
  --(9.417,7.715)--(9.418,7.715)--(9.419,7.715)--(9.420,7.715)--(9.421,7.715)--(9.422,7.715)%
  --(9.423,7.715)--(9.424,7.715)--(9.425,7.715)--(9.426,7.715)--(9.427,7.715)--(9.428,7.715)%
  --(9.429,7.715)--(9.430,7.715)--(9.431,7.715)--(9.432,7.715)--(9.433,7.715)--(9.434,7.715)%
  --(9.435,7.715)--(9.436,7.715)--(9.437,7.715)--(9.438,7.715)--(9.439,7.715)--(9.440,7.715)%
  --(9.441,7.715)--(9.442,7.715)--(9.443,7.715)--(9.444,7.715)--(9.445,7.715)--(9.446,7.715)%
  --(9.447,7.715)--(9.448,7.715)--(9.449,7.715)--(9.450,7.715)--(9.451,7.715)--(9.452,7.715)%
  --(9.453,7.715)--(9.454,7.715)--(9.455,7.715)--(9.456,7.715)--(9.457,7.715)--(9.458,7.715)%
  --(9.459,7.715)--(9.460,7.715)--(9.461,7.715)--(9.462,7.715)--(9.463,7.715)--(9.464,7.715)%
  --(9.465,7.715)--(9.466,7.715)--(9.467,7.715)--(9.468,7.715)--(9.469,7.715)--(9.470,7.715)%
  --(9.471,7.715)--(9.472,7.715)--(9.473,7.715)--(9.474,7.715)--(9.475,7.715)--(9.476,7.715)%
  --(9.477,7.715)--(9.478,7.715)--(9.479,7.715)--(9.480,7.715)--(9.481,7.715)--(9.482,7.715)%
  --(9.483,7.715)--(9.484,7.715)--(9.485,7.715)--(9.486,7.715)--(9.487,7.715)--(9.488,7.715)%
  --(9.489,7.715)--(9.490,7.715)--(9.491,7.715)--(9.492,7.715)--(9.493,7.715)--(9.494,7.715)%
  --(9.495,7.715)--(9.496,7.715)--(9.497,7.715)--(9.498,7.715)--(9.499,7.715)--(9.500,7.715)%
  --(9.501,7.715)--(9.502,7.715)--(9.503,7.715)--(9.504,7.715)--(9.505,7.715)--(9.506,7.715)%
  --(9.507,7.715)--(9.508,7.715)--(9.509,7.715)--(9.510,7.715)--(9.511,7.715)--(9.512,7.715)%
  --(9.513,7.715)--(9.514,7.715)--(9.515,7.715)--(9.516,7.715)--(9.517,7.715)--(9.518,7.715)%
  --(9.519,7.715)--(9.520,7.715)--(9.521,7.715)--(9.522,7.715)--(9.523,7.715)--(9.524,7.715)%
  --(9.525,7.715)--(9.526,7.715)--(9.527,7.715)--(9.528,7.715)--(9.529,7.715)--(9.530,7.715)%
  --(9.531,7.715)--(9.532,7.715)--(9.533,7.715)--(9.534,7.715)--(9.535,7.715)--(9.536,7.715)%
  --(9.537,7.715)--(9.538,7.715)--(9.539,7.715)--(9.540,7.715)--(9.541,7.715)--(9.542,7.715)%
  --(9.543,7.715)--(9.544,7.715)--(9.545,7.715)--(9.546,7.715)--(9.547,7.715)--(9.548,7.715)%
  --(9.549,7.715)--(9.550,7.715)--(9.551,7.715)--(9.552,7.715)--(9.553,7.715)--(9.554,7.715)%
  --(9.555,7.715)--(9.556,7.715)--(9.557,7.715)--(9.558,7.715)--(9.559,7.715)--(9.560,7.715)%
  --(9.561,7.715)--(9.562,7.715)--(9.563,7.715)--(9.564,7.715)--(9.565,7.715)--(9.566,7.715)%
  --(9.567,7.715)--(9.568,7.715)--(9.569,7.715)--(9.570,7.715)--(9.571,7.715)--(9.572,7.715)%
  --(9.573,7.715)--(9.574,7.715)--(9.575,7.715)--(9.576,7.715)--(9.577,7.715)--(9.578,7.715)%
  --(9.579,7.715)--(9.580,7.715)--(9.581,7.715)--(9.582,7.715)--(9.583,7.715)--(9.584,7.715)%
  --(9.585,7.715)--(9.586,7.715)--(9.587,7.715)--(9.588,7.715)--(9.589,7.715)--(9.590,7.715)%
  --(9.591,7.715)--(9.592,7.715)--(9.593,7.715)--(9.594,7.715)--(9.595,7.715)--(9.596,7.715)%
  --(9.597,7.715)--(9.598,7.715)--(9.599,7.715)--(9.600,7.715)--(9.601,7.715)--(9.602,7.715)%
  --(9.603,7.715)--(9.604,7.715)--(9.605,7.715)--(9.606,7.715)--(9.607,7.715)--(9.608,7.715)%
  --(9.609,7.715)--(9.610,7.715)--(9.611,7.715)--(9.612,7.715)--(9.613,7.715)--(9.614,7.715)%
  --(9.615,7.715)--(9.616,7.715)--(9.617,7.715)--(9.618,7.715)--(9.619,7.715)--(9.620,7.715)%
  --(9.621,7.715)--(9.622,7.715)--(9.623,7.715)--(9.624,7.715)--(9.625,7.715)--(9.626,7.715)%
  --(9.627,7.715)--(9.628,7.715)--(9.629,7.715)--(9.630,7.715)--(9.631,7.715)--(9.632,7.715)%
  --(9.633,7.715)--(9.634,7.715)--(9.635,7.715)--(9.636,7.715)--(9.637,7.715)--(9.638,7.715)%
  --(9.639,7.715)--(9.640,7.715)--(9.641,7.715)--(9.642,7.715)--(9.643,7.715)--(9.644,7.715)%
  --(9.645,7.715)--(9.646,7.826)--(9.647,7.826)--(9.648,7.826)--(9.649,7.826)--(9.650,7.826)%
  --(9.651,7.826)--(9.652,7.826)--(9.653,7.826)--(9.654,7.826)--(9.655,7.826)--(9.656,7.826)%
  --(9.657,7.826)--(9.658,7.826)--(9.659,7.826)--(9.660,7.826)--(9.661,7.826)--(9.662,7.826)%
  --(9.663,7.826)--(9.664,7.826)--(9.665,7.826)--(9.666,7.826)--(9.667,7.826)--(9.668,7.826)%
  --(9.669,7.826)--(9.670,7.826)--(9.671,7.826)--(9.672,7.826)--(9.673,7.826)--(9.674,7.826)%
  --(9.675,7.826)--(9.676,7.826)--(9.677,7.826)--(9.678,7.826)--(9.679,7.826)--(9.680,7.826)%
  --(9.681,7.826)--(9.682,7.826)--(9.683,7.826)--(9.684,7.826)--(9.685,7.826)--(9.686,7.826)%
  --(9.687,7.826)--(9.688,7.826)--(9.689,7.826)--(9.690,7.826)--(9.691,7.826)--(9.692,7.826)%
  --(9.693,7.826)--(9.694,7.826)--(9.695,7.826)--(9.696,7.826)--(9.697,7.826)--(9.698,7.826)%
  --(9.699,7.826)--(9.700,7.826)--(9.701,7.826)--(9.702,7.826)--(9.703,7.826)--(9.704,7.826)%
  --(9.705,7.826)--(9.706,7.826)--(9.707,7.826)--(9.708,7.826)--(9.709,7.826)--(9.710,7.826)%
  --(9.711,7.826)--(9.712,7.826)--(9.713,7.826)--(9.714,7.826)--(9.715,7.826)--(9.716,7.826)%
  --(9.717,7.826)--(9.718,7.826)--(9.719,7.826)--(9.720,7.826)--(9.721,7.826)--(9.722,7.826)%
  --(9.723,7.826)--(9.724,7.826)--(9.725,7.826)--(9.726,7.826)--(9.727,7.826)--(9.728,7.826)%
  --(9.729,7.826)--(9.730,7.826)--(9.731,7.826)--(9.732,7.826)--(9.733,7.826)--(9.734,7.826)%
  --(9.735,7.826)--(9.736,7.826)--(9.737,7.826)--(9.738,7.826)--(9.739,7.826)--(9.740,7.826)%
  --(9.741,7.826)--(9.742,7.826)--(9.743,7.826)--(9.744,7.826)--(9.745,7.826)--(9.746,7.826)%
  --(9.747,7.826)--(9.748,7.826)--(9.749,7.826)--(9.750,7.826)--(9.751,7.826)--(9.752,7.826)%
  --(9.753,7.826)--(9.754,7.826)--(9.755,7.826)--(9.756,7.826)--(9.757,7.826)--(9.758,7.826)%
  --(9.759,7.826)--(9.760,7.826)--(9.761,7.826)--(9.762,7.826)--(9.763,7.826)--(9.764,7.826)%
  --(9.765,7.826)--(9.766,7.826)--(9.767,7.826)--(9.768,7.826)--(9.769,7.826)--(9.770,7.826)%
  --(9.771,7.826)--(9.772,7.826)--(9.773,7.826)--(9.774,7.826)--(9.775,7.826)--(9.776,7.826)%
  --(9.777,7.826)--(9.778,7.826)--(9.779,7.826)--(9.780,7.826)--(9.781,7.826)--(9.782,7.826)%
  --(9.783,7.826)--(9.784,7.826)--(9.785,7.826)--(9.786,7.826)--(9.787,7.826)--(9.788,7.826)%
  --(9.789,7.826)--(9.790,7.826)--(9.791,7.826)--(9.792,7.826)--(9.793,7.826)--(9.794,7.826)%
  --(9.795,7.826)--(9.796,7.826)--(9.797,7.826)--(9.798,7.826)--(9.799,7.826)--(9.800,7.826)%
  --(9.801,7.826)--(9.802,7.826)--(9.803,7.826)--(9.804,7.826)--(9.805,7.826)--(9.806,7.826)%
  --(9.807,7.826)--(9.808,7.826)--(9.809,7.826)--(9.810,7.826)--(9.811,7.826)--(9.812,7.826)%
  --(9.813,7.826)--(9.814,7.826)--(9.815,7.826)--(9.816,7.826)--(9.817,7.826)--(9.818,7.826)%
  --(9.819,7.826)--(9.820,7.826)--(9.821,7.826)--(9.822,7.826)--(9.823,7.826)--(9.824,7.826)%
  --(9.825,7.826)--(9.826,7.826)--(9.827,7.826)--(9.828,7.826)--(9.829,7.826)--(9.830,7.826)%
  --(9.831,7.826)--(9.832,7.826)--(9.833,7.826)--(9.834,7.826)--(9.835,7.826)--(9.836,7.826)%
  --(9.837,7.826)--(9.838,7.826)--(9.839,7.826)--(9.840,7.826)--(9.841,7.826)--(9.842,7.826)%
  --(9.843,7.826)--(9.844,7.826)--(9.845,7.826)--(9.846,7.826)--(9.847,7.826)--(9.848,7.826)%
  --(9.849,7.826)--(9.850,7.826)--(9.851,7.826)--(9.852,7.826)--(9.853,7.826)--(9.854,7.826)%
  --(9.855,7.826)--(9.856,7.826)--(9.857,7.826)--(9.858,7.826)--(9.859,7.826)--(9.860,7.826)%
  --(9.861,7.826)--(9.862,7.826)--(9.863,7.826)--(9.864,7.826)--(9.865,7.826)--(9.866,7.826)%
  --(9.867,7.826)--(9.868,7.826)--(9.869,7.826)--(9.870,7.826)--(9.871,7.826)--(9.872,7.826)%
  --(9.873,7.826)--(9.874,7.826)--(9.875,7.826)--(9.876,7.826)--(9.877,7.826)--(9.878,7.826)%
  --(9.879,7.826)--(9.880,7.826)--(9.881,7.826)--(9.882,7.826)--(9.883,7.826)--(9.884,7.826)%
  --(9.885,7.826)--(9.886,7.826)--(9.887,7.826)--(9.888,7.826)--(9.889,7.826)--(9.890,7.826)%
  --(9.891,7.826)--(9.892,7.826)--(9.893,7.826)--(9.894,7.826)--(9.895,7.826)--(9.896,7.826)%
  --(9.897,7.826)--(9.898,7.826)--(9.899,7.826)--(9.900,7.826)--(9.901,7.826)--(9.902,7.826)%
  --(9.903,7.826)--(9.904,7.826)--(9.905,7.826)--(9.906,7.826)--(9.907,7.826)--(9.908,7.826)%
  --(9.909,7.826)--(9.910,7.826)--(9.911,7.826)--(9.912,7.826)--(9.913,7.826)--(9.914,7.826)%
  --(9.915,7.826)--(9.916,7.826)--(9.917,7.826)--(9.918,7.826)--(9.919,7.826)--(9.920,7.826)%
  --(9.921,7.826)--(9.922,7.826)--(9.923,7.826)--(9.924,7.826)--(9.925,7.826)--(9.926,7.826)%
  --(9.927,7.826)--(9.928,7.826)--(9.929,7.826)--(9.930,7.826)--(9.931,7.826)--(9.932,7.826)%
  --(9.933,7.826)--(9.934,7.826)--(9.935,7.826)--(9.936,7.826)--(9.937,7.826)--(9.938,7.826)%
  --(9.939,7.826)--(9.940,7.826)--(9.941,7.826)--(9.942,7.826)--(9.943,7.826)--(9.944,7.826)%
  --(9.945,7.826)--(9.946,7.826)--(9.947,7.826)--(9.948,7.826)--(9.949,7.826)--(9.950,7.826)%
  --(9.951,7.826)--(9.952,7.826)--(9.953,7.826)--(9.954,7.826)--(9.955,7.826)--(9.956,7.826)%
  --(9.957,7.826)--(9.958,7.826)--(9.959,7.826)--(9.960,7.826)--(9.961,7.826)--(9.962,7.826)%
  --(9.963,7.826)--(9.964,7.826)--(9.965,7.826)--(9.966,7.826)--(9.967,7.826)--(9.968,7.826)%
  --(9.969,7.826)--(9.970,7.826)--(9.971,7.826)--(9.972,7.826)--(9.973,7.826)--(9.974,7.826)%
  --(9.975,7.826)--(9.976,7.826)--(9.977,7.826)--(9.978,7.826)--(9.979,7.826)--(9.980,7.826)%
  --(9.981,7.826)--(9.982,7.826)--(9.983,7.826)--(9.984,7.826)--(9.985,7.826)--(9.986,7.826)%
  --(9.987,7.826)--(9.988,7.826)--(9.989,7.826)--(9.990,7.826)--(9.991,7.826)--(9.992,7.826)%
  --(9.993,7.826)--(9.994,7.826)--(9.995,7.826)--(9.996,7.826)--(9.997,7.826)--(9.998,7.826)%
  --(9.999,7.826)--(10.000,7.826)--(10.001,7.826)--(10.002,7.826)--(10.003,7.826)--(10.004,7.826)%
  --(10.005,7.826)--(10.006,7.826)--(10.007,7.826)--(10.008,7.826)--(10.009,7.826)--(10.010,7.826)%
  --(10.011,7.826)--(10.012,7.826)--(10.013,7.826)--(10.014,7.826)--(10.015,7.826)--(10.016,7.826)%
  --(10.017,7.826)--(10.018,7.826)--(10.019,7.826)--(10.020,7.826)--(10.021,7.826)--(10.022,7.826)%
  --(10.023,7.826)--(10.024,7.826)--(10.025,7.826)--(10.026,7.826)--(10.027,7.826)--(10.028,7.826)%
  --(10.029,7.826)--(10.030,7.826)--(10.031,7.826)--(10.032,7.826)--(10.033,7.826)--(10.034,7.826)%
  --(10.035,7.826)--(10.036,7.826)--(10.037,7.826)--(10.038,7.826)--(10.039,7.826)--(10.040,7.826)%
  --(10.041,7.826)--(10.042,7.826)--(10.043,7.826)--(10.044,7.826)--(10.045,7.826)--(10.046,7.826)%
  --(10.047,7.826)--(10.048,7.826)--(10.049,7.826)--(10.050,7.826)--(10.051,7.826)--(10.052,7.826)%
  --(10.053,7.826)--(10.054,7.826)--(10.055,7.826)--(10.056,7.826)--(10.057,7.826)--(10.058,7.826)%
  --(10.059,7.826)--(10.060,7.826)--(10.061,7.826)--(10.062,7.826)--(10.063,7.826)--(10.064,7.826)%
  --(10.065,7.826)--(10.066,7.826)--(10.067,7.826)--(10.068,7.826)--(10.069,7.826)--(10.070,7.826)%
  --(10.071,7.826)--(10.072,7.826)--(10.073,7.937)--(10.074,7.937)--(10.075,7.937)--(10.076,7.937)%
  --(10.077,7.937)--(10.078,7.937)--(10.079,7.937)--(10.080,7.937)--(10.081,7.937)--(10.082,7.937)%
  --(10.083,7.937)--(10.084,7.937)--(10.085,7.937)--(10.086,7.937)--(10.087,7.937)--(10.088,7.937)%
  --(10.089,7.937)--(10.090,7.937)--(10.091,7.937)--(10.092,7.937)--(10.093,7.937)--(10.094,7.937)%
  --(10.095,7.937)--(10.096,7.937)--(10.097,7.937)--(10.098,7.937)--(10.099,7.937)--(10.100,7.937)%
  --(10.101,7.937)--(10.102,7.937)--(10.103,7.937)--(10.104,7.937)--(10.105,7.937)--(10.106,7.937)%
  --(10.107,7.937)--(10.108,7.937)--(10.109,7.937)--(10.110,7.937)--(10.111,7.937)--(10.112,7.937)%
  --(10.113,7.937)--(10.114,7.937)--(10.115,7.937)--(10.116,7.937)--(10.117,7.937)--(10.118,7.937)%
  --(10.119,7.937)--(10.120,7.937)--(10.121,7.937)--(10.122,7.937)--(10.123,7.937)--(10.124,7.937)%
  --(10.125,7.937)--(10.126,7.937)--(10.127,7.937)--(10.128,7.937)--(10.129,7.937)--(10.130,7.937)%
  --(10.131,7.937)--(10.132,7.937)--(10.133,7.937)--(10.134,7.937)--(10.135,7.937)--(10.136,7.937)%
  --(10.137,7.937)--(10.138,7.937)--(10.139,7.937)--(10.140,7.937)--(10.141,7.937)--(10.142,7.937)%
  --(10.143,7.937)--(10.144,7.937)--(10.145,7.937)--(10.146,7.937)--(10.147,7.937)--(10.148,7.937)%
  --(10.149,7.937)--(10.150,7.937)--(10.151,7.937)--(10.152,7.937)--(10.153,7.937)--(10.154,7.937)%
  --(10.155,7.937)--(10.156,7.937)--(10.157,7.937)--(10.158,7.937)--(10.159,7.937)--(10.160,7.937)%
  --(10.161,7.937)--(10.162,7.937)--(10.163,7.937)--(10.164,7.937)--(10.165,7.937)--(10.166,7.937)%
  --(10.167,7.937)--(10.168,7.937)--(10.169,7.937)--(10.170,7.937)--(10.171,7.937)--(10.172,7.937)%
  --(10.173,7.937)--(10.174,7.937)--(10.175,7.937)--(10.176,7.937)--(10.177,7.937)--(10.178,7.937)%
  --(10.179,7.937)--(10.180,7.937)--(10.181,7.937)--(10.182,7.937)--(10.183,7.937)--(10.184,7.937)%
  --(10.185,7.937)--(10.186,7.937)--(10.187,7.937)--(10.188,7.937)--(10.189,7.937)--(10.190,7.937)%
  --(10.191,7.937)--(10.192,7.937)--(10.193,7.937)--(10.194,7.937)--(10.195,7.937)--(10.196,7.937)%
  --(10.197,7.937)--(10.198,7.937)--(10.199,7.937)--(10.200,7.937)--(10.201,7.937)--(10.202,7.937)%
  --(10.203,7.937)--(10.204,7.937)--(10.205,7.937)--(10.206,7.937)--(10.207,7.937)--(10.208,7.937)%
  --(10.209,7.937)--(10.210,7.937)--(10.211,7.937)--(10.212,7.937)--(10.213,7.937)--(10.214,7.937)%
  --(10.215,7.937)--(10.216,7.937)--(10.217,7.937)--(10.218,7.937)--(10.219,7.937)--(10.220,7.937)%
  --(10.221,7.937)--(10.222,7.937)--(10.223,7.937)--(10.224,7.937)--(10.225,7.937)--(10.226,7.937)%
  --(10.227,7.937)--(10.228,7.937)--(10.229,7.937)--(10.230,7.937)--(10.231,7.937)--(10.232,7.937)%
  --(10.233,7.937)--(10.234,7.937)--(10.235,7.937)--(10.236,7.937)--(10.237,7.937)--(10.238,7.937)%
  --(10.239,7.937)--(10.240,7.937)--(10.241,7.937)--(10.242,7.937)--(10.243,7.937)--(10.244,7.937)%
  --(10.245,7.937)--(10.246,7.937)--(10.247,7.937)--(10.248,7.937)--(10.249,7.937)--(10.250,7.937)%
  --(10.251,7.937)--(10.252,7.937)--(10.253,7.937)--(10.254,7.937)--(10.255,7.937)--(10.256,7.937)%
  --(10.257,7.937)--(10.258,7.937)--(10.259,7.937)--(10.260,7.937)--(10.261,7.937)--(10.262,7.937)%
  --(10.263,7.937)--(10.264,7.937)--(10.265,7.937)--(10.266,7.937)--(10.267,7.937)--(10.268,7.937)%
  --(10.269,7.937)--(10.270,7.937)--(10.271,7.937)--(10.272,7.937)--(10.273,7.937)--(10.274,7.937)%
  --(10.275,7.937)--(10.276,7.937)--(10.277,7.937)--(10.278,7.937)--(10.279,7.937)--(10.280,7.937)%
  --(10.281,7.937)--(10.282,7.937)--(10.283,7.937)--(10.284,7.937)--(10.285,7.937)--(10.286,7.937)%
  --(10.287,7.937)--(10.288,7.937)--(10.289,7.937)--(10.290,7.937)--(10.291,7.937)--(10.292,7.937)%
  --(10.293,7.937)--(10.294,7.937)--(10.295,7.937)--(10.296,7.937)--(10.297,7.937)--(10.298,7.937)%
  --(10.299,7.937)--(10.300,7.937)--(10.301,7.937)--(10.302,7.937)--(10.303,7.937)--(10.304,7.937)%
  --(10.305,7.937)--(10.306,7.937)--(10.307,7.937)--(10.308,7.937)--(10.309,7.937)--(10.310,7.937)%
  --(10.311,7.937)--(10.312,7.937)--(10.313,7.937)--(10.314,7.937)--(10.315,7.937)--(10.316,7.937)%
  --(10.317,7.937)--(10.318,7.937)--(10.319,7.937)--(10.320,7.937)--(10.321,7.937)--(10.322,7.937)%
  --(10.323,7.937)--(10.324,7.937)--(10.325,7.937)--(10.326,7.937)--(10.327,7.937)--(10.328,7.937)%
  --(10.329,7.937)--(10.330,7.937)--(10.331,7.937)--(10.332,7.937)--(10.333,7.937)--(10.334,7.937)%
  --(10.335,7.937)--(10.336,7.937)--(10.337,7.937)--(10.338,7.937)--(10.339,7.937)--(10.340,7.937)%
  --(10.341,7.937)--(10.342,7.937)--(10.343,7.937)--(10.344,7.937)--(10.345,7.937)--(10.346,7.937)%
  --(10.347,7.937)--(10.348,7.937)--(10.349,7.937)--(10.350,7.937)--(10.351,7.937)--(10.352,7.937)%
  --(10.353,7.937)--(10.354,7.937)--(10.355,7.937)--(10.356,7.937)--(10.357,7.937)--(10.358,7.937)%
  --(10.359,7.937)--(10.360,7.937)--(10.361,7.937)--(10.362,7.937)--(10.363,7.937)--(10.364,7.937)%
  --(10.365,7.937)--(10.366,7.937)--(10.367,7.937)--(10.368,7.937)--(10.369,7.937)--(10.370,7.937)%
  --(10.371,7.937)--(10.372,7.937)--(10.373,7.937)--(10.374,7.937)--(10.375,7.937)--(10.376,7.937)%
  --(10.377,7.937)--(10.378,7.937)--(10.379,7.937)--(10.380,7.937)--(10.381,7.937)--(10.382,7.937)%
  --(10.383,7.937)--(10.384,7.937)--(10.385,7.937)--(10.386,7.937)--(10.387,7.937)--(10.388,7.937)%
  --(10.389,7.937)--(10.390,7.937)--(10.391,7.937)--(10.392,7.937)--(10.393,7.937)--(10.394,7.937)%
  --(10.395,7.937)--(10.396,7.937)--(10.397,7.937)--(10.398,7.937)--(10.399,7.937)--(10.400,7.937)%
  --(10.401,7.937)--(10.402,7.937)--(10.403,7.937)--(10.404,7.937)--(10.405,7.937)--(10.406,7.937)%
  --(10.407,7.937)--(10.408,7.937)--(10.409,7.937)--(10.410,7.937)--(10.411,7.937)--(10.412,7.937)%
  --(10.413,7.937)--(10.414,7.937)--(10.415,7.937)--(10.416,7.937)--(10.417,7.937)--(10.418,7.937)%
  --(10.419,7.937)--(10.420,7.937)--(10.421,7.937)--(10.422,7.937)--(10.423,7.937)--(10.424,7.937)%
  --(10.425,7.937)--(10.426,7.937)--(10.427,7.937)--(10.428,7.937)--(10.429,7.937)--(10.430,7.937)%
  --(10.431,7.937)--(10.432,7.937)--(10.433,7.937)--(10.434,7.937)--(10.435,7.937)--(10.436,7.937)%
  --(10.437,7.937)--(10.438,7.937)--(10.439,7.937)--(10.440,7.937)--(10.441,7.937)--(10.442,7.937)%
  --(10.443,7.937)--(10.444,7.937)--(10.445,7.937)--(10.446,7.937)--(10.447,7.937)--(10.448,7.937)%
  --(10.449,7.937)--(10.450,7.937)--(10.451,7.937)--(10.452,7.937)--(10.453,7.937)--(10.454,7.937)%
  --(10.455,7.937)--(10.456,7.937)--(10.457,7.937)--(10.458,7.937)--(10.459,7.937)--(10.460,7.937)%
  --(10.461,7.937)--(10.462,7.937)--(10.463,7.937)--(10.464,7.937)--(10.465,7.937)--(10.466,7.937)%
  --(10.467,7.937)--(10.468,7.937)--(10.469,7.937)--(10.470,7.937)--(10.471,7.937)--(10.472,7.937)%
  --(10.473,7.937)--(10.474,7.937)--(10.475,7.937)--(10.476,7.937)--(10.477,7.937)--(10.478,7.937)%
  --(10.479,7.937)--(10.480,7.937)--(10.481,7.937)--(10.482,7.937)--(10.483,7.937)--(10.484,7.937)%
  --(10.485,7.937)--(10.486,7.937)--(10.487,7.937)--(10.488,7.937)--(10.489,7.937)--(10.490,7.937)%
  --(10.491,7.937)--(10.492,7.937)--(10.493,7.937)--(10.494,7.937)--(10.495,7.937)--(10.496,7.937)%
  --(10.497,7.937)--(10.498,7.937)--(10.499,7.937)--(10.500,7.937)--(10.501,7.937)--(10.502,7.937)%
  --(10.503,7.937)--(10.504,7.937)--(10.505,7.937)--(10.506,7.937)--(10.507,7.937)--(10.508,7.937)%
  --(10.509,7.937)--(10.510,7.937)--(10.511,7.937)--(10.512,7.937)--(10.513,7.937)--(10.514,7.937)%
  --(10.515,7.937)--(10.516,7.937)--(10.517,7.937)--(10.518,7.937)--(10.519,7.937)--(10.520,7.937)%
  --(10.521,7.937)--(10.522,7.937)--(10.523,7.937)--(10.524,7.937)--(10.525,7.937)--(10.526,7.937)%
  --(10.527,7.937)--(10.528,7.937)--(10.529,7.937)--(10.530,7.937)--(10.531,7.937)--(10.532,7.937)%
  --(10.533,7.937)--(10.534,7.937)--(10.535,7.937)--(10.536,7.937)--(10.537,7.937)--(10.538,7.937)%
  --(10.539,7.937)--(10.540,7.937)--(10.541,7.937)--(10.542,7.937)--(10.543,7.937)--(10.544,7.937)%
  --(10.545,7.937)--(10.546,7.937)--(10.547,7.937)--(10.548,7.937)--(10.549,7.937)--(10.550,7.937)%
  --(10.551,7.937)--(10.552,7.937)--(10.553,7.937)--(10.554,7.937)--(10.555,7.937)--(10.556,7.937)%
  --(10.557,7.937)--(10.558,7.937)--(10.559,7.937)--(10.560,7.937)--(10.561,7.937)--(10.562,7.937)%
  --(10.563,7.937)--(10.564,7.937)--(10.565,7.937)--(10.566,7.937)--(10.567,7.937)--(10.568,7.937)%
  --(10.569,7.937)--(10.570,7.937)--(10.571,7.937)--(10.572,7.937)--(10.573,7.937)--(10.574,7.937)%
  --(10.575,7.937)--(10.576,7.937)--(10.577,7.937)--(10.578,7.937)--(10.579,7.937)--(10.580,7.937)%
  --(10.581,7.937)--(10.582,7.937)--(10.583,7.937)--(10.584,7.937)--(10.585,7.937)--(10.586,7.937)%
  --(10.587,7.937)--(10.588,7.937)--(10.589,7.937)--(10.590,7.937)--(10.591,7.937)--(10.592,7.937)%
  --(10.593,7.937)--(10.594,7.937)--(10.595,7.937)--(10.596,7.937)--(10.597,7.937)--(10.598,7.937)%
  --(10.599,7.937)--(10.600,7.937)--(10.601,7.937)--(10.602,7.937)--(10.603,7.937)--(10.604,7.937)%
  --(10.605,7.937)--(10.606,7.937)--(10.607,7.937)--(10.608,7.937)--(10.609,7.937)--(10.610,7.937)%
  --(10.611,7.937)--(10.612,7.937)--(10.613,7.937)--(10.614,7.937)--(10.615,7.937)--(10.616,7.937)%
  --(10.617,7.937)--(10.618,7.937)--(10.619,7.937)--(10.620,7.937)--(10.621,7.937)--(10.622,7.937)%
  --(10.623,7.937)--(10.624,7.937)--(10.625,7.937)--(10.626,7.937)--(10.627,7.937)--(10.628,7.937)%
  --(10.629,7.937)--(10.630,7.937)--(10.631,7.937)--(10.632,7.937)--(10.633,7.937)--(10.634,7.937)%
  --(10.635,7.937)--(10.636,7.937)--(10.637,7.937)--(10.638,7.937)--(10.639,7.937)--(10.640,7.937)%
  --(10.641,7.937)--(10.642,7.937)--(10.643,7.937)--(10.644,7.937)--(10.645,7.937)--(10.646,7.937)%
  --(10.647,7.937)--(10.648,7.937)--(10.649,7.937)--(10.650,7.937)--(10.651,7.937)--(10.652,7.937)%
  --(10.653,7.937)--(10.654,7.937)--(10.655,7.937)--(10.656,7.937)--(10.657,7.937)--(10.658,7.937)%
  --(10.659,7.937)--(10.660,7.937)--(10.661,7.937)--(10.662,7.937)--(10.663,7.937)--(10.664,7.937)%
  --(10.665,7.937)--(10.666,7.937)--(10.667,7.937)--(10.668,7.937)--(10.669,7.937)--(10.670,7.937)%
  --(10.671,7.937)--(10.672,7.937)--(10.673,7.937)--(10.674,7.937)--(10.675,7.937)--(10.676,7.937)%
  --(10.677,7.937)--(10.678,7.937)--(10.679,7.937)--(10.680,7.937)--(10.681,7.937)--(10.682,7.937)%
  --(10.683,7.937)--(10.684,7.937)--(10.685,7.937)--(10.686,7.937)--(10.687,7.937)--(10.688,7.937)%
  --(10.689,7.937)--(10.690,7.937)--(10.691,7.937)--(10.692,7.937)--(10.693,7.937)--(10.694,7.937)%
  --(10.695,7.937)--(10.696,7.937)--(10.697,7.937)--(10.698,7.937)--(10.699,7.937)--(10.700,7.937)%
  --(10.701,7.937)--(10.702,7.937)--(10.703,7.937)--(10.704,7.937)--(10.705,7.937)--(10.706,7.937)%
  --(10.707,7.937)--(10.708,7.937)--(10.709,7.937)--(10.710,7.937)--(10.711,7.937)--(10.712,7.937)%
  --(10.713,7.937)--(10.714,7.937)--(10.715,7.937)--(10.716,7.937)--(10.717,7.937)--(10.718,7.937)%
  --(10.719,7.937)--(10.720,7.937)--(10.721,7.937)--(10.722,7.937)--(10.723,7.937)--(10.724,7.937)%
  --(10.725,7.937)--(10.726,7.937)--(10.727,7.937)--(10.728,7.937)--(10.729,7.937)--(10.730,7.937)%
  --(10.731,7.937)--(10.732,7.937)--(10.733,7.937)--(10.734,7.937)--(10.735,7.937)--(10.736,7.937)%
  --(10.737,7.937)--(10.738,7.937)--(10.739,7.937)--(10.740,7.937)--(10.741,7.937)--(10.742,7.937)%
  --(10.743,7.937)--(10.744,7.937)--(10.745,7.937)--(10.746,7.937)--(10.747,7.937)--(10.748,7.937)%
  --(10.749,7.937)--(10.750,7.937)--(10.751,7.937)--(10.752,7.937)--(10.753,7.937)--(10.754,7.937)%
  --(10.755,7.937)--(10.756,7.937)--(10.757,7.937)--(10.758,7.937)--(10.759,7.937)--(10.760,7.937)%
  --(10.761,7.937)--(10.762,7.937)--(10.763,7.937)--(10.764,7.937)--(10.765,7.937)--(10.766,7.937)%
  --(10.767,7.937)--(10.768,7.937)--(10.769,7.937)--(10.770,7.937)--(10.771,7.937)--(10.772,7.937)%
  --(10.773,7.937)--(10.774,7.937)--(10.775,7.937)--(10.776,7.937)--(10.777,7.937)--(10.778,7.937)%
  --(10.779,7.937)--(10.780,7.937)--(10.781,7.937)--(10.782,7.937)--(10.783,7.937)--(10.784,7.937)%
  --(10.785,7.937)--(10.786,7.937)--(10.787,7.937)--(10.788,7.937)--(10.789,7.937)--(10.790,7.937)%
  --(10.791,7.937)--(10.792,7.937)--(10.793,7.937)--(10.794,7.937)--(10.795,7.937)--(10.796,7.937)%
  --(10.797,7.937)--(10.798,7.937)--(10.799,7.937)--(10.800,7.937)--(10.801,7.937)--(10.802,7.937)%
  --(10.803,7.937)--(10.804,7.937)--(10.805,7.937)--(10.806,7.937)--(10.807,7.937)--(10.808,7.937)%
  --(10.809,7.937)--(10.810,7.937)--(10.811,7.937)--(10.812,7.937)--(10.813,7.937)--(10.814,7.937)%
  --(10.815,7.937)--(10.816,7.937)--(10.817,7.937)--(10.818,7.937)--(10.819,7.937)--(10.820,7.937)%
  --(10.821,7.937)--(10.822,7.937)--(10.823,7.937)--(10.824,7.937)--(10.825,7.937)--(10.826,7.937)%
  --(10.827,7.937)--(10.828,7.937)--(10.829,7.937)--(10.830,7.937)--(10.831,7.937)--(10.832,7.937)%
  --(10.833,7.937)--(10.834,7.937)--(10.835,7.937)--(10.836,7.937)--(10.837,7.937)--(10.838,7.937)%
  --(10.839,7.937)--(10.840,7.937)--(10.841,7.937)--(10.842,7.937)--(10.843,7.937)--(10.844,7.937)%
  --(10.845,7.937)--(10.846,7.937)--(10.847,7.937)--(10.848,7.937)--(10.849,7.937)--(10.850,7.937)%
  --(10.851,7.937)--(10.852,7.937)--(10.853,7.937)--(10.854,7.937)--(10.855,7.937)--(10.856,7.937)%
  --(10.857,7.937)--(10.858,7.937)--(10.859,7.937)--(10.860,7.937)--(10.861,7.937)--(10.862,7.937)%
  --(10.863,7.937)--(10.864,7.937)--(10.865,7.937)--(10.866,7.937)--(10.867,7.937)--(10.868,7.937)%
  --(10.869,7.937)--(10.870,7.937)--(10.871,7.937)--(10.872,7.937)--(10.873,7.937)--(10.874,7.937)%
  --(10.875,7.937)--(10.876,7.937)--(10.877,7.937)--(10.878,7.937)--(10.879,7.937)--(10.880,7.937)%
  --(10.881,7.937)--(10.882,7.937)--(10.883,7.937)--(10.884,7.937)--(10.885,7.937)--(10.886,7.937)%
  --(10.887,7.937)--(10.888,7.937)--(10.889,7.937)--(10.890,7.937)--(10.891,7.937)--(10.892,7.937)%
  --(10.893,7.937)--(10.894,7.937)--(10.895,7.937)--(10.896,7.937)--(10.897,7.937)--(10.898,7.937)%
  --(10.899,7.937)--(10.900,7.937)--(10.901,7.937)--(10.902,7.937)--(10.903,7.937)--(10.904,7.937)%
  --(10.905,7.937)--(10.906,7.937)--(10.907,7.937)--(10.908,7.937)--(10.909,7.937)--(10.910,7.937)%
  --(10.911,7.937)--(10.912,7.937)--(10.913,7.937)--(10.914,7.937)--(10.915,7.937)--(10.916,7.937)%
  --(10.917,7.937)--(10.918,7.937)--(10.919,7.937)--(10.920,7.937)--(10.921,7.937)--(10.922,7.937)%
  --(10.923,7.937)--(10.924,7.937)--(10.925,7.937)--(10.926,7.937)--(10.927,7.937)--(10.928,7.937)%
  --(10.929,7.937)--(10.930,7.937)--(10.931,7.937)--(10.932,7.937)--(10.933,7.937)--(10.934,7.937)%
  --(10.935,7.937)--(10.936,7.937)--(10.937,7.937)--(10.938,7.937)--(10.939,7.937)--(10.940,7.937)%
  --(10.941,7.937)--(10.942,7.937)--(10.943,7.937)--(10.944,7.937)--(10.945,7.937)--(10.946,7.937)%
  --(10.947,7.937)--(10.948,7.937)--(10.949,7.937)--(10.950,7.937)--(10.951,7.937)--(10.952,7.937)%
  --(10.953,7.937)--(10.954,7.937)--(10.955,7.937)--(10.956,7.937)--(10.957,7.937)--(10.958,7.937)%
  --(10.959,7.937)--(10.960,7.937)--(10.961,7.937)--(10.962,7.937)--(10.963,7.937)--(10.964,7.937)%
  --(10.965,7.937)--(10.966,7.937)--(10.967,7.937)--(10.968,7.937)--(10.969,7.937)--(10.970,7.937)%
  --(10.971,7.937)--(10.972,7.937)--(10.973,7.937)--(10.974,7.937)--(10.975,7.937)--(10.976,7.937)%
  --(10.977,7.937)--(10.978,7.937)--(10.979,7.937)--(10.980,7.937)--(10.981,7.937)--(10.982,7.937)%
  --(10.983,7.937)--(10.984,7.937)--(10.985,7.937)--(10.986,7.937)--(10.987,7.937)--(10.988,7.937)%
  --(10.989,7.937)--(10.990,7.937)--(10.991,7.937)--(10.992,7.937)--(10.993,7.937)--(10.994,7.937)%
  --(10.995,7.937)--(10.996,7.937)--(10.997,7.937)--(10.998,7.937)--(10.999,7.937)--(11.000,7.937)%
  --(11.001,7.937)--(11.002,7.937)--(11.003,7.937)--(11.004,7.937)--(11.005,7.937)--(11.006,7.937)%
  --(11.007,7.937)--(11.008,7.937)--(11.009,7.937)--(11.010,7.937)--(11.011,7.937)--(11.012,7.937)%
  --(11.013,7.937)--(11.014,7.937)--(11.015,7.937)--(11.016,7.937)--(11.017,7.937)--(11.018,7.937)%
  --(11.019,7.937)--(11.020,7.937)--(11.021,7.937)--(11.022,7.937)--(11.023,7.937)--(11.024,7.937)%
  --(11.025,7.937)--(11.026,7.937)--(11.027,7.937)--(11.028,7.937)--(11.029,7.937)--(11.030,7.937)%
  --(11.031,7.937)--(11.032,7.937)--(11.033,7.937)--(11.034,7.937)--(11.035,7.937)--(11.036,7.937)%
  --(11.037,7.937)--(11.038,7.937)--(11.039,7.937)--(11.040,7.937)--(11.041,7.937)--(11.042,7.937)%
  --(11.043,7.937)--(11.044,7.937)--(11.045,7.937)--(11.046,7.937)--(11.047,7.937)--(11.048,7.937)%
  --(11.049,7.937)--(11.050,7.937)--(11.051,7.937)--(11.052,7.937)--(11.053,7.937)--(11.054,7.937)%
  --(11.055,7.937)--(11.056,7.937)--(11.057,7.937)--(11.058,7.937)--(11.059,7.937)--(11.060,7.937)%
  --(11.061,7.937)--(11.062,7.937)--(11.063,7.937)--(11.064,7.937)--(11.065,7.937)--(11.066,7.937)%
  --(11.067,7.937)--(11.068,7.937)--(11.069,7.937)--(11.070,7.937)--(11.071,7.937)--(11.072,7.937)%
  --(11.073,7.937)--(11.074,7.937)--(11.075,7.937)--(11.076,7.937)--(11.077,7.937)--(11.078,7.937)%
  --(11.079,7.937)--(11.080,7.937)--(11.081,7.937)--(11.082,7.937)--(11.083,7.937)--(11.084,7.937)%
  --(11.085,7.937)--(11.086,7.937)--(11.087,7.937)--(11.088,7.937)--(11.089,7.937)--(11.090,7.937)%
  --(11.091,7.937)--(11.092,7.937)--(11.093,7.937)--(11.094,7.937)--(11.095,7.937)--(11.096,7.937)%
  --(11.097,7.937)--(11.098,7.937)--(11.099,7.937)--(11.100,7.937)--(11.101,7.937)--(11.102,7.937)%
  --(11.103,7.937)--(11.104,7.937)--(11.105,7.937)--(11.106,7.937)--(11.107,7.937)--(11.108,7.937)%
  --(11.109,7.937)--(11.110,7.937)--(11.111,7.937)--(11.112,7.937)--(11.113,7.937)--(11.114,7.937)%
  --(11.115,7.937)--(11.116,7.937)--(11.117,7.937)--(11.118,7.937)--(11.119,7.937)--(11.120,7.937)%
  --(11.121,7.937)--(11.122,7.937)--(11.123,7.937)--(11.124,7.937)--(11.125,7.937)--(11.126,7.937)%
  --(11.127,7.937)--(11.128,7.937)--(11.129,7.937)--(11.130,7.937)--(11.131,7.937)--(11.132,7.937)%
  --(11.133,7.937)--(11.134,7.937)--(11.135,7.937)--(11.136,7.937)--(11.137,7.937)--(11.138,7.937)%
  --(11.139,7.937)--(11.140,7.937)--(11.141,7.937)--(11.142,7.937)--(11.143,7.937)--(11.144,7.937)%
  --(11.145,7.937)--(11.146,7.937)--(11.147,7.937)--(11.148,7.937)--(11.149,7.937)--(11.150,7.937)%
  --(11.151,7.937)--(11.152,7.937)--(11.153,7.937)--(11.154,7.937)--(11.155,7.937)--(11.156,7.937)%
  --(11.157,7.937)--(11.158,7.937)--(11.159,7.937)--(11.160,7.937)--(11.161,7.937)--(11.162,7.937)%
  --(11.163,7.937)--(11.164,7.937)--(11.165,7.937)--(11.166,7.937)--(11.167,7.937)--(11.168,7.937)%
  --(11.169,7.937)--(11.170,7.937)--(11.171,7.937)--(11.172,7.937)--(11.173,7.937)--(11.174,7.937)%
  --(11.175,7.937)--(11.176,7.937)--(11.177,7.937)--(11.178,7.937)--(11.179,7.937)--(11.180,7.937)%
  --(11.181,7.937)--(11.182,7.937)--(11.183,7.937)--(11.184,7.937)--(11.185,7.937)--(11.186,7.937)%
  --(11.187,7.937)--(11.188,7.937)--(11.189,7.937)--(11.190,7.937)--(11.191,7.937)--(11.192,7.937)%
  --(11.193,7.937)--(11.194,7.937)--(11.195,7.937)--(11.196,7.937)--(11.197,7.937)--(11.198,7.937)%
  --(11.199,7.937)--(11.200,7.937)--(11.201,7.937)--(11.202,7.937)--(11.203,7.937)--(11.204,7.937)%
  --(11.205,7.937)--(11.206,7.937)--(11.207,7.937)--(11.208,7.937)--(11.209,7.937)--(11.210,7.937)%
  --(11.211,7.937)--(11.212,7.937)--(11.213,7.937)--(11.214,7.937)--(11.215,7.937)--(11.216,7.937)%
  --(11.217,7.937)--(11.218,7.937)--(11.219,7.937)--(11.220,7.937)--(11.221,7.937)--(11.222,7.937)%
  --(11.223,7.937)--(11.224,7.937)--(11.225,7.937)--(11.226,7.937)--(11.227,7.937)--(11.228,7.937)%
  --(11.229,7.937)--(11.230,7.937)--(11.231,7.937)--(11.232,7.937)--(11.233,7.937)--(11.234,7.937)%
  --(11.235,7.937)--(11.236,7.937)--(11.237,7.937)--(11.238,7.937)--(11.239,7.937)--(11.240,7.937)%
  --(11.241,7.937)--(11.242,7.937)--(11.243,7.937)--(11.244,7.937)--(11.245,7.937)--(11.246,7.937)%
  --(11.247,7.937)--(11.248,7.937)--(11.249,7.937)--(11.250,7.937)--(11.251,7.937)--(11.252,7.937)%
  --(11.253,7.937)--(11.254,7.937)--(11.255,7.937)--(11.256,7.937)--(11.257,7.937)--(11.258,7.937)%
  --(11.259,7.937)--(11.260,7.937)--(11.261,7.937)--(11.262,7.937)--(11.263,7.937)--(11.264,7.937)%
  --(11.265,7.937)--(11.266,7.937)--(11.267,7.937)--(11.268,7.937)--(11.269,7.937)--(11.270,7.937)%
  --(11.271,7.937)--(11.272,7.937)--(11.273,7.937)--(11.274,7.937)--(11.275,7.937)--(11.276,7.937)%
  --(11.277,7.937)--(11.278,7.937)--(11.279,7.937)--(11.280,7.937)--(11.281,7.937)--(11.282,7.937)%
  --(11.283,7.937)--(11.284,7.937)--(11.285,7.937)--(11.286,7.937)--(11.287,7.937)--(11.288,7.937)%
  --(11.289,7.937)--(11.290,7.937)--(11.291,7.937)--(11.292,7.937)--(11.293,7.937)--(11.294,7.937)%
  --(11.295,7.937)--(11.296,7.937)--(11.297,7.937)--(11.298,7.937)--(11.299,7.937)--(11.300,7.937)%
  --(11.301,7.937)--(11.302,7.937)--(11.303,7.937)--(11.304,7.937)--(11.305,7.937)--(11.306,7.937)%
  --(11.307,7.937)--(11.308,7.937)--(11.309,7.937)--(11.310,7.937)--(11.311,7.937)--(11.312,7.937)%
  --(11.313,7.937)--(11.314,7.937)--(11.315,7.937)--(11.316,7.937)--(11.317,7.937)--(11.318,7.937)%
  --(11.319,7.937)--(11.320,7.937)--(11.321,7.937)--(11.322,7.937)--(11.323,7.937)--(11.324,7.937)%
  --(11.325,7.937)--(11.326,7.937)--(11.327,7.937)--(11.328,7.937)--(11.329,7.937)--(11.330,7.937)%
  --(11.331,7.937)--(11.332,7.937)--(11.333,7.937)--(11.334,7.937)--(11.335,7.937)--(11.336,7.937)%
  --(11.337,7.937)--(11.338,7.937)--(11.339,7.937)--(11.340,7.937)--(11.341,7.937)--(11.342,7.937)%
  --(11.343,7.937)--(11.344,7.937)--(11.345,7.937)--(11.346,7.937)--(11.347,7.937)--(11.348,7.937)%
  --(11.349,7.937)--(11.350,7.937)--(11.351,7.937)--(11.352,7.937)--(11.353,7.937)--(11.354,7.937)%
  --(11.355,7.937)--(11.356,7.937)--(11.357,7.937)--(11.358,7.937)--(11.359,7.937)--(11.360,7.937)%
  --(11.361,7.937)--(11.362,7.937)--(11.363,7.937)--(11.364,7.937)--(11.365,7.937)--(11.366,7.937)%
  --(11.367,7.937)--(11.368,7.937)--(11.369,7.937)--(11.370,7.937)--(11.371,7.937)--(11.372,7.937)%
  --(11.373,7.937)--(11.374,7.937)--(11.375,7.937)--(11.376,7.937)--(11.377,7.937)--(11.378,7.937)%
  --(11.379,7.937)--(11.380,7.937)--(11.381,7.937)--(11.382,7.937)--(11.383,7.937)--(11.384,7.937)%
  --(11.385,7.937)--(11.386,7.937)--(11.387,7.937)--(11.388,7.937)--(11.389,7.937)--(11.390,7.937)%
  --(11.391,7.937)--(11.392,7.937)--(11.393,7.937)--(11.394,7.937)--(11.395,7.937)--(11.396,7.937)%
  --(11.397,7.937)--(11.398,7.937)--(11.399,7.937)--(11.400,7.937)--(11.401,7.937)--(11.402,7.937)%
  --(11.403,7.937)--(11.404,7.937)--(11.405,7.937)--(11.406,7.937)--(11.407,7.937)--(11.408,7.937)%
  --(11.409,7.937)--(11.410,7.937)--(11.411,7.937)--(11.412,7.937)--(11.413,7.937)--(11.414,7.937)%
  --(11.415,7.937)--(11.416,7.937)--(11.417,7.937)--(11.418,7.937)--(11.419,7.937)--(11.420,7.937)%
  --(11.421,7.937)--(11.422,7.937)--(11.423,7.937)--(11.424,7.937)--(11.425,7.937)--(11.426,7.937)%
  --(11.427,7.937)--(11.428,7.937)--(11.429,7.937)--(11.430,7.937)--(11.431,7.937)--(11.432,7.937)%
  --(11.433,7.937)--(11.434,7.937)--(11.435,7.937)--(11.436,7.937)--(11.437,7.937)--(11.438,7.937)%
  --(11.439,7.937)--(11.440,7.937)--(11.441,7.937)--(11.442,7.937)--(11.443,7.937)--(11.444,7.937)%
  --(11.445,7.937)--(11.446,7.937)--(11.447,7.937)--(11.448,7.937)--(11.449,7.937)--(11.450,7.937)%
  --(11.451,7.937)--(11.452,7.937)--(11.453,7.937)--(11.454,7.937)--(11.455,7.937)--(11.456,7.937)%
  --(11.457,7.937)--(11.458,7.937)--(11.459,7.937)--(11.460,7.937)--(11.461,7.937)--(11.462,7.937)%
  --(11.463,7.937)--(11.464,7.937)--(11.465,7.937)--(11.466,7.937)--(11.467,7.937)--(11.468,7.937)%
  --(11.469,7.937)--(11.470,7.937)--(11.471,7.937)--(11.472,7.937)--(11.473,7.937)--(11.474,7.937)%
  --(11.475,7.937)--(11.476,7.937)--(11.477,7.937)--(11.478,7.937)--(11.479,7.937)--(11.480,7.937)%
  --(11.481,7.937)--(11.482,7.937)--(11.483,7.937)--(11.484,7.937)--(11.485,7.937)--(11.486,7.937)%
  --(11.487,7.937)--(11.488,7.937)--(11.489,7.937)--(11.490,7.937)--(11.491,7.937)--(11.492,7.937)%
  --(11.493,7.937)--(11.494,7.937)--(11.495,7.937)--(11.496,7.937)--(11.497,7.937)--(11.498,7.937)%
  --(11.499,7.937)--(11.500,7.937)--(11.501,7.937)--(11.502,7.937)--(11.503,7.937)--(11.504,7.937)%
  --(11.505,7.937)--(11.506,7.937)--(11.507,7.937)--(11.508,7.937)--(11.509,7.937)--(11.510,7.937)%
  --(11.511,7.937)--(11.512,7.937)--(11.513,7.937)--(11.514,7.937)--(11.515,7.937)--(11.516,7.937)%
  --(11.517,7.937)--(11.518,7.937)--(11.519,7.937)--(11.520,7.937)--(11.521,7.937)--(11.522,7.937)%
  --(11.523,7.937)--(11.524,7.937)--(11.525,7.937)--(11.526,7.937)--(11.527,7.937)--(11.528,7.937)%
  --(11.529,7.937)--(11.530,7.937)--(11.531,7.937)--(11.532,7.937)--(11.533,7.937)--(11.534,7.937)%
  --(11.535,7.937)--(11.536,7.937)--(11.537,7.937)--(11.538,7.937)--(11.539,7.937)--(11.540,7.937)%
  --(11.541,7.937)--(11.542,7.937)--(11.543,7.937)--(11.544,7.937)--(11.545,7.937)--(11.546,7.937)%
  --(11.547,7.937)--(11.548,7.937)--(11.549,7.937)--(11.550,7.937)--(11.551,7.937)--(11.552,7.937)%
  --(11.553,7.937)--(11.554,7.937)--(11.555,7.937)--(11.556,7.937)--(11.557,7.937)--(11.558,7.937)%
  --(11.559,7.937)--(11.560,7.937)--(11.561,7.937)--(11.562,7.937)--(11.563,7.937)--(11.564,7.937)%
  --(11.565,7.937)--(11.566,7.937)--(11.567,7.937)--(11.568,7.937)--(11.569,7.937)--(11.570,7.937)%
  --(11.571,7.937)--(11.572,7.937)--(11.573,7.937)--(11.574,7.937)--(11.575,7.937)--(11.576,7.937)%
  --(11.577,7.937)--(11.578,7.937)--(11.579,7.937)--(11.580,7.937)--(11.581,7.937)--(11.582,7.937)%
  --(11.583,7.937)--(11.584,7.937)--(11.585,7.937)--(11.586,7.937)--(11.587,7.937)--(11.588,7.937)%
  --(11.589,7.937)--(11.590,7.937)--(11.591,7.937)--(11.592,7.937)--(11.593,7.937)--(11.594,7.937)%
  --(11.595,7.937)--(11.596,7.937)--(11.597,7.937)--(11.598,7.937)--(11.599,7.937)--(11.600,7.937)%
  --(11.601,7.937)--(11.602,7.937)--(11.603,7.937)--(11.604,7.937)--(11.605,7.937)--(11.606,7.937)%
  --(11.607,7.937)--(11.608,7.937)--(11.609,7.937)--(11.610,7.937)--(11.611,7.937)--(11.612,7.937)%
  --(11.613,7.937)--(11.614,7.937)--(11.615,7.937)--(11.616,7.937)--(11.617,7.937)--(11.618,7.937)%
  --(11.619,7.937)--(11.620,7.937)--(11.621,7.937)--(11.622,7.937)--(11.623,7.937)--(11.624,7.937)%
  --(11.625,7.937)--(11.626,7.937)--(11.627,7.937)--(11.628,7.937)--(11.629,7.937)--(11.630,7.937)%
  --(11.631,7.937)--(11.632,7.937)--(11.633,7.937)--(11.634,7.937)--(11.635,7.937)--(11.636,7.937)%
  --(11.637,7.937)--(11.638,7.937)--(11.639,7.937)--(11.640,7.937)--(11.641,7.937)--(11.642,7.937)%
  --(11.643,7.937)--(11.644,7.937)--(11.645,7.937)--(11.646,7.937)--(11.647,7.937)--(11.648,7.937)%
  --(11.649,7.937)--(11.650,7.937)--(11.651,7.937)--(11.652,7.937)--(11.653,7.937)--(11.654,7.937)%
  --(11.655,7.937)--(11.656,7.937)--(11.657,7.937)--(11.658,7.937)--(11.659,7.937)--(11.660,7.937)%
  --(11.661,7.937)--(11.662,7.937)--(11.663,7.937)--(11.664,7.937)--(11.665,7.937)--(11.666,7.937)%
  --(11.667,7.937)--(11.668,7.937)--(11.669,7.937)--(11.670,7.937)--(11.671,7.937)--(11.672,7.937)%
  --(11.673,7.937)--(11.674,7.937)--(11.675,7.937)--(11.676,7.937)--(11.677,7.937)--(11.678,7.937)%
  --(11.679,7.937)--(11.680,7.937)--(11.681,7.937)--(11.682,7.937)--(11.683,7.937)--(11.684,7.937)%
  --(11.685,7.937)--(11.686,7.937)--(11.687,7.937)--(11.688,7.937)--(11.689,7.937)--(11.690,7.937)%
  --(11.691,7.937)--(11.692,7.937)--(11.693,7.937)--(11.694,7.937)--(11.695,7.937)--(11.696,7.937)%
  --(11.697,7.937)--(11.698,7.937)--(11.699,7.937)--(11.700,7.937)--(11.701,7.937);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,7.318) {$<$ \plotPercentage{50}};
\gpsetdashtype{gp dt 6}
\draw[gp path] (2.921,7.318)--(3.985,7.318);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.835)--(2.322,2.835)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,2.946)--(2.462,2.946)--(2.476,3.056)--(2.489,3.056)--(2.502,3.056)--(2.516,3.056)%
  --(2.529,3.056)--(2.542,3.056)--(2.555,3.056)--(2.568,3.056)--(2.581,3.167)--(2.594,3.167)%
  --(2.607,3.167)--(2.620,3.167)--(2.632,3.167)--(2.645,3.167)--(2.657,3.167)--(2.670,3.167)%
  --(2.682,3.167)--(2.694,3.167)--(2.707,3.167)--(2.719,3.167)--(2.731,3.167)--(2.743,3.278)%
  --(2.755,3.278)--(2.767,3.278)--(2.779,3.278)--(2.791,3.278)--(2.802,3.389)--(2.814,3.389)%
  --(2.826,3.389)--(2.837,3.389)--(2.849,3.389)--(2.860,3.389)--(2.872,3.389)--(2.883,3.389)%
  --(2.894,3.389)--(2.906,3.389)--(2.917,3.389)--(2.928,3.389)--(2.939,3.389)--(2.950,3.389)%
  --(2.961,3.389)--(2.972,3.389)--(2.983,3.389)--(2.994,3.389)--(3.005,3.389)--(3.015,3.389)%
  --(3.026,3.389)--(3.037,3.389)--(3.047,3.389)--(3.058,3.389)--(3.068,3.389)--(3.079,3.389)%
  --(3.089,3.389)--(3.100,3.389)--(3.110,3.389)--(3.120,3.389)--(3.130,3.500)--(3.140,3.500)%
  --(3.151,3.500)--(3.161,3.500)--(3.171,3.500)--(3.181,3.500)--(3.191,3.500)--(3.201,3.500)%
  --(3.210,3.500)--(3.220,3.500)--(3.230,3.500)--(3.240,3.500)--(3.250,3.500)--(3.259,3.500)%
  --(3.269,3.500)--(3.278,3.500)--(3.288,3.500)--(3.297,3.500)--(3.307,3.500)--(3.316,3.500)%
  --(3.326,3.500)--(3.335,3.500)--(3.344,3.500)--(3.354,3.500)--(3.363,3.500)--(3.372,3.500)%
  --(3.381,3.500)--(3.390,3.500)--(3.400,3.500)--(3.409,3.500)--(3.418,3.500)--(3.427,3.500)%
  --(3.436,3.500)--(3.445,3.500)--(3.453,3.500)--(3.462,3.500)--(3.471,3.611)--(3.480,3.611)%
  --(3.489,3.611)--(3.497,3.611)--(3.506,3.611)--(3.515,3.611)--(3.523,3.611)--(3.532,3.611)%
  --(3.541,3.611)--(3.549,3.611)--(3.558,3.611)--(3.566,3.611)--(3.575,3.611)--(3.583,3.611)%
  --(3.591,3.611)--(3.600,3.611)--(3.608,3.611)--(3.616,3.611)--(3.625,3.611)--(3.633,3.611)%
  --(3.641,3.611)--(3.649,3.611)--(3.657,3.611)--(3.665,3.611)--(3.674,3.611)--(3.682,3.611)%
  --(3.690,3.611)--(3.698,3.611)--(3.706,3.611)--(3.714,3.611)--(3.722,3.611)--(3.729,3.611)%
  --(3.737,3.611)--(3.745,3.611)--(3.753,3.611)--(3.761,3.611)--(3.769,3.611)--(3.776,3.611)%
  --(3.784,3.611)--(3.792,3.611)--(3.799,3.611)--(3.807,3.611)--(3.815,3.611)--(3.822,3.611)%
  --(3.830,3.611)--(3.837,3.611)--(3.845,3.611)--(3.852,3.722)--(3.860,3.722)--(3.867,3.722)%
  --(3.875,3.833)--(3.882,3.833)--(3.889,3.833)--(3.897,3.833)--(3.904,3.833)--(3.911,3.833)%
  --(3.919,3.833)--(3.926,3.833)--(3.933,3.833)--(3.940,3.833)--(3.948,3.833)--(3.955,3.833)%
  --(3.962,3.833)--(3.969,3.833)--(3.976,3.833)--(3.983,3.833)--(3.990,3.833)--(3.997,3.833)%
  --(4.004,3.833)--(4.011,3.833)--(4.018,3.833)--(4.025,3.833)--(4.032,3.833)--(4.039,3.833)%
  --(4.046,3.833)--(4.053,3.833)--(4.060,3.833)--(4.067,3.833)--(4.073,3.833)--(4.080,3.833)%
  --(4.087,3.833)--(4.094,3.833)--(4.101,3.833)--(4.107,3.833)--(4.114,3.833)--(4.121,3.833)%
  --(4.127,3.833)--(4.134,3.833)--(4.141,3.833)--(4.147,3.833)--(4.154,3.833)--(4.160,3.833)%
  --(4.167,3.833)--(4.173,3.833)--(4.180,3.833)--(4.186,3.833)--(4.193,3.833)--(4.199,3.833)%
  --(4.206,3.833)--(4.212,3.833)--(4.219,3.833)--(4.225,3.833)--(4.231,3.833)--(4.238,3.833)%
  --(4.244,3.833)--(4.250,3.833)--(4.257,3.833)--(4.263,3.833)--(4.269,3.833)--(4.275,3.833)%
  --(4.282,3.833)--(4.288,3.833)--(4.294,3.833)--(4.300,3.833)--(4.306,3.833)--(4.313,3.833)%
  --(4.319,3.833)--(4.325,3.833)--(4.331,3.944)--(4.337,3.944)--(4.343,3.944)--(4.349,3.944)%
  --(4.355,3.944)--(4.361,3.944)--(4.367,3.944)--(4.373,3.944)--(4.379,3.944)--(4.385,3.944)%
  --(4.391,3.944)--(4.397,3.944)--(4.403,3.944)--(4.409,3.944)--(4.415,3.944)--(4.421,3.944)%
  --(4.427,3.944)--(4.432,3.944)--(4.438,3.944)--(4.444,3.944)--(4.450,3.944)--(4.456,3.944)%
  --(4.461,3.944)--(4.467,3.944)--(4.473,3.944)--(4.479,3.944)--(4.484,3.944)--(4.490,3.944)%
  --(4.496,3.944)--(4.501,3.944)--(4.507,3.944)--(4.513,3.944)--(4.518,3.944)--(4.524,3.944)%
  --(4.530,3.944)--(4.535,3.944)--(4.541,3.944)--(4.546,3.944)--(4.552,3.944)--(4.557,3.944)%
  --(4.563,3.944)--(4.568,3.944)--(4.574,3.944)--(4.579,3.944)--(4.585,3.944)--(4.590,3.944)%
  --(4.596,3.944)--(4.601,3.944)--(4.607,3.944)--(4.612,3.944)--(4.617,3.944)--(4.623,3.944)%
  --(4.628,3.944)--(4.634,3.944)--(4.639,3.944)--(4.644,3.944)--(4.650,3.944)--(4.655,4.055)%
  --(4.660,4.055)--(4.665,4.055)--(4.671,4.055)--(4.676,4.055)--(4.681,4.055)--(4.686,4.055)%
  --(4.692,4.055)--(4.697,4.055)--(4.702,4.055)--(4.707,4.055)--(4.713,4.055)--(4.718,4.055)%
  --(4.723,4.055)--(4.728,4.055)--(4.733,4.055)--(4.738,4.055)--(4.743,4.055)--(4.748,4.055)%
  --(4.754,4.055)--(4.759,4.055)--(4.764,4.055)--(4.769,4.055)--(4.774,4.055)--(4.779,4.055)%
  --(4.784,4.055)--(4.789,4.055)--(4.794,4.055)--(4.799,4.055)--(4.804,4.055)--(4.809,4.055)%
  --(4.814,4.055)--(4.819,4.055)--(4.824,4.055)--(4.829,4.055)--(4.834,4.055)--(4.838,4.055)%
  --(4.843,4.055)--(4.848,4.055)--(4.853,4.055)--(4.858,4.055)--(4.863,4.055)--(4.868,4.055)%
  --(4.873,4.055)--(4.877,4.055)--(4.882,4.055)--(4.887,4.055)--(4.892,4.055)--(4.897,4.055)%
  --(4.901,4.055)--(4.906,4.055)--(4.911,4.055)--(4.916,4.055)--(4.920,4.055)--(4.925,4.055)%
  --(4.930,4.055)--(4.935,4.055)--(4.939,4.055)--(4.944,4.055)--(4.949,4.055)--(4.953,4.055)%
  --(4.958,4.055)--(4.963,4.055)--(4.967,4.055)--(4.972,4.055)--(4.977,4.055)--(4.981,4.055)%
  --(4.986,4.055)--(4.990,4.055)--(4.995,4.055)--(5.000,4.055)--(5.004,4.055)--(5.009,4.055)%
  --(5.013,4.055)--(5.018,4.055)--(5.022,4.055)--(5.027,4.055)--(5.031,4.055)--(5.036,4.055)%
  --(5.040,4.055)--(5.045,4.055)--(5.049,4.055)--(5.054,4.055)--(5.058,4.055)--(5.063,4.055)%
  --(5.067,4.055)--(5.072,4.055)--(5.076,4.055)--(5.081,4.055)--(5.085,4.055)--(5.089,4.055)%
  --(5.094,4.055)--(5.098,4.055)--(5.103,4.055)--(5.107,4.055)--(5.111,4.055)--(5.116,4.055)%
  --(5.120,4.055)--(5.124,4.055)--(5.129,4.055)--(5.133,4.055)--(5.137,4.055)--(5.142,4.055)%
  --(5.146,4.055)--(5.150,4.055)--(5.154,4.055)--(5.159,4.055)--(5.163,4.055)--(5.167,4.055)%
  --(5.172,4.055)--(5.176,4.055)--(5.180,4.055)--(5.184,4.055)--(5.189,4.055)--(5.193,4.055)%
  --(5.197,4.055)--(5.201,4.055)--(5.205,4.055)--(5.210,4.055)--(5.214,4.055)--(5.218,4.055)%
  --(5.222,4.055)--(5.226,4.055)--(5.230,4.055)--(5.235,4.055)--(5.239,4.055)--(5.243,4.055)%
  --(5.247,4.055)--(5.251,4.055)--(5.255,4.055)--(5.259,4.055)--(5.263,4.055)--(5.267,4.055)%
  --(5.271,4.055)--(5.276,4.055)--(5.280,4.055)--(5.284,4.055)--(5.288,4.055)--(5.292,4.055)%
  --(5.296,4.055)--(5.300,4.055)--(5.304,4.055)--(5.308,4.055)--(5.312,4.055)--(5.316,4.055)%
  --(5.320,4.055)--(5.324,4.055)--(5.328,4.055)--(5.332,4.055)--(5.336,4.055)--(5.340,4.055)%
  --(5.344,4.055)--(5.348,4.055)--(5.352,4.055)--(5.355,4.055)--(5.359,4.055)--(5.363,4.055)%
  --(5.367,4.055)--(5.371,4.055)--(5.375,4.055)--(5.379,4.166)--(5.383,4.166)--(5.387,4.166)%
  --(5.391,4.166)--(5.394,4.166)--(5.398,4.166)--(5.402,4.166)--(5.406,4.166)--(5.410,4.166)%
  --(5.414,4.166)--(5.418,4.166)--(5.421,4.166)--(5.425,4.166)--(5.429,4.166)--(5.433,4.166)%
  --(5.437,4.166)--(5.440,4.166)--(5.444,4.166)--(5.448,4.166)--(5.452,4.166)--(5.456,4.166)%
  --(5.459,4.166)--(5.463,4.166)--(5.467,4.166)--(5.471,4.166)--(5.474,4.166)--(5.478,4.166)%
  --(5.482,4.166)--(5.485,4.166)--(5.489,4.166)--(5.493,4.166)--(5.497,4.166)--(5.500,4.166)%
  --(5.504,4.166)--(5.508,4.166)--(5.511,4.166)--(5.515,4.166)--(5.519,4.166)--(5.522,4.166)%
  --(5.526,4.166)--(5.530,4.166)--(5.533,4.166)--(5.537,4.166)--(5.541,4.166)--(5.544,4.166)%
  --(5.548,4.166)--(5.551,4.166)--(5.555,4.166)--(5.559,4.166)--(5.562,4.166)--(5.566,4.166)%
  --(5.569,4.166)--(5.573,4.166)--(5.577,4.166)--(5.580,4.166)--(5.584,4.166)--(5.587,4.166)%
  --(5.591,4.166)--(5.594,4.166)--(5.598,4.166)--(5.601,4.166)--(5.605,4.166)--(5.609,4.166)%
  --(5.612,4.166)--(5.616,4.166)--(5.619,4.166)--(5.623,4.166)--(5.626,4.166)--(5.630,4.166)%
  --(5.633,4.166)--(5.637,4.166)--(5.640,4.166)--(5.644,4.166)--(5.647,4.166)--(5.650,4.166)%
  --(5.654,4.166)--(5.657,4.166)--(5.661,4.166)--(5.664,4.166)--(5.668,4.166)--(5.671,4.166)%
  --(5.675,4.166)--(5.678,4.166)--(5.681,4.166)--(5.685,4.166)--(5.688,4.166)--(5.692,4.166)%
  --(5.695,4.166)--(5.698,4.166)--(5.702,4.166)--(5.705,4.166)--(5.709,4.277)--(5.712,4.277)%
  --(5.715,4.277)--(5.719,4.277)--(5.722,4.277)--(5.725,4.277)--(5.729,4.277)--(5.732,4.277)%
  --(5.735,4.277)--(5.739,4.277)--(5.742,4.277)--(5.745,4.277)--(5.749,4.277)--(5.752,4.277)%
  --(5.755,4.277)--(5.759,4.277)--(5.762,4.277)--(5.765,4.277)--(5.769,4.277)--(5.772,4.277)%
  --(5.775,4.277)--(5.779,4.277)--(5.782,4.277)--(5.785,4.277)--(5.788,4.277)--(5.792,4.277)%
  --(5.795,4.277)--(5.798,4.277)--(5.801,4.277)--(5.805,4.277)--(5.808,4.277)--(5.811,4.277)%
  --(5.814,4.277)--(5.818,4.277)--(5.821,4.277)--(5.824,4.277)--(5.827,4.277)--(5.830,4.277)%
  --(5.834,4.277)--(5.837,4.277)--(5.840,4.277)--(5.843,4.277)--(5.846,4.277)--(5.850,4.277)%
  --(5.853,4.277)--(5.856,4.277)--(5.859,4.277)--(5.862,4.277)--(5.865,4.277)--(5.869,4.277)%
  --(5.872,4.277)--(5.875,4.277)--(5.878,4.277)--(5.881,4.277)--(5.884,4.277)--(5.887,4.277)%
  --(5.891,4.277)--(5.894,4.277)--(5.897,4.277)--(5.900,4.277)--(5.903,4.277)--(5.906,4.277)%
  --(5.909,4.277)--(5.912,4.277)--(5.915,4.277)--(5.918,4.277)--(5.922,4.277)--(5.925,4.277)%
  --(5.928,4.277)--(5.931,4.277)--(5.934,4.277)--(5.937,4.277)--(5.940,4.277)--(5.943,4.277)%
  --(5.946,4.277)--(5.949,4.277)--(5.952,4.277)--(5.955,4.277)--(5.958,4.277)--(5.961,4.277)%
  --(5.964,4.277)--(5.967,4.277)--(5.970,4.277)--(5.973,4.277)--(5.976,4.277)--(5.979,4.277)%
  --(5.982,4.277)--(5.985,4.277)--(5.988,4.277)--(5.991,4.277)--(5.994,4.277)--(5.997,4.277)%
  --(6.000,4.277)--(6.003,4.277)--(6.006,4.277)--(6.009,4.277)--(6.012,4.277)--(6.015,4.277)%
  --(6.018,4.277)--(6.021,4.277)--(6.024,4.277)--(6.027,4.277)--(6.030,4.277)--(6.033,4.277)%
  --(6.036,4.277)--(6.039,4.277)--(6.042,4.277)--(6.045,4.277)--(6.048,4.277)--(6.051,4.277)%
  --(6.053,4.277)--(6.056,4.277)--(6.059,4.388)--(6.062,4.388)--(6.065,4.388)--(6.068,4.388)%
  --(6.071,4.388)--(6.074,4.388)--(6.077,4.388)--(6.080,4.388)--(6.082,4.388)--(6.085,4.388)%
  --(6.088,4.388)--(6.091,4.499)--(6.094,4.499)--(6.097,4.499)--(6.100,4.499)--(6.103,4.499)%
  --(6.105,4.499)--(6.108,4.499)--(6.111,4.499)--(6.114,4.499)--(6.117,4.499)--(6.120,4.499)%
  --(6.122,4.499)--(6.125,4.499)--(6.128,4.499)--(6.131,4.499)--(6.134,4.499)--(6.137,4.499)%
  --(6.139,4.499)--(6.142,4.499)--(6.145,4.499)--(6.148,4.499)--(6.151,4.499)--(6.153,4.499)%
  --(6.156,4.499)--(6.159,4.499)--(6.162,4.499)--(6.164,4.499)--(6.167,4.499)--(6.170,4.499)%
  --(6.173,4.499)--(6.176,4.499)--(6.178,4.499)--(6.181,4.499)--(6.184,4.499)--(6.187,4.499)%
  --(6.189,4.499)--(6.192,4.499)--(6.195,4.499)--(6.198,4.499)--(6.200,4.499)--(6.203,4.499)%
  --(6.206,4.499)--(6.209,4.499)--(6.211,4.499)--(6.214,4.499)--(6.217,4.499)--(6.219,4.499)%
  --(6.222,4.499)--(6.225,4.499)--(6.228,4.499)--(6.230,4.499)--(6.233,4.499)--(6.236,4.499)%
  --(6.238,4.499)--(6.241,4.499)--(6.244,4.499)--(6.246,4.499)--(6.249,4.499)--(6.252,4.499)%
  --(6.254,4.499)--(6.257,4.499)--(6.260,4.499)--(6.262,4.499)--(6.265,4.499)--(6.268,4.499)%
  --(6.270,4.499)--(6.273,4.499)--(6.276,4.499)--(6.278,4.499)--(6.281,4.499)--(6.284,4.499)%
  --(6.286,4.499)--(6.289,4.499)--(6.292,4.499)--(6.294,4.499)--(6.297,4.499)--(6.299,4.499)%
  --(6.302,4.499)--(6.305,4.499)--(6.307,4.499)--(6.310,4.499)--(6.313,4.499)--(6.315,4.499)%
  --(6.318,4.499)--(6.320,4.499)--(6.323,4.499)--(6.326,4.499)--(6.328,4.609)--(6.331,4.609)%
  --(6.333,4.609)--(6.336,4.609)--(6.338,4.609)--(6.341,4.609)--(6.344,4.609)--(6.346,4.609)%
  --(6.349,4.609)--(6.351,4.609)--(6.354,4.609)--(6.356,4.609)--(6.359,4.609)--(6.362,4.609)%
  --(6.364,4.609)--(6.367,4.609)--(6.369,4.609)--(6.372,4.609)--(6.374,4.609)--(6.377,4.609)%
  --(6.379,4.609)--(6.382,4.609)--(6.384,4.609)--(6.387,4.609)--(6.389,4.609)--(6.392,4.609)%
  --(6.395,4.609)--(6.397,4.609)--(6.400,4.609)--(6.402,4.609)--(6.405,4.609)--(6.407,4.609)%
  --(6.410,4.609)--(6.412,4.609)--(6.415,4.609)--(6.417,4.609)--(6.420,4.609)--(6.422,4.609)%
  --(6.425,4.609)--(6.427,4.609)--(6.430,4.609)--(6.432,4.609)--(6.434,4.609)--(6.437,4.609)%
  --(6.439,4.609)--(6.442,4.609)--(6.444,4.609)--(6.447,4.609)--(6.449,4.609)--(6.452,4.609)%
  --(6.454,4.609)--(6.457,4.609)--(6.459,4.609)--(6.462,4.609)--(6.464,4.609)--(6.466,4.609)%
  --(6.469,4.609)--(6.471,4.609)--(6.474,4.609)--(6.476,4.609)--(6.479,4.609)--(6.481,4.609)%
  --(6.483,4.609)--(6.486,4.609)--(6.488,4.609)--(6.491,4.609)--(6.493,4.609)--(6.496,4.609)%
  --(6.498,4.609)--(6.500,4.609)--(6.503,4.609)--(6.505,4.609)--(6.508,4.609)--(6.510,4.609)%
  --(6.512,4.609)--(6.515,4.609)--(6.517,4.609)--(6.520,4.720)--(6.522,4.720)--(6.524,4.720)%
  --(6.527,4.720)--(6.529,4.831)--(6.531,4.831)--(6.534,4.831)--(6.536,4.831)--(6.539,4.831)%
  --(6.541,4.831)--(6.543,4.831)--(6.546,4.831)--(6.548,4.831)--(6.550,4.831)--(6.553,4.831)%
  --(6.555,4.831)--(6.557,4.831)--(6.560,4.831)--(6.562,4.831)--(6.564,4.831)--(6.567,4.831)%
  --(6.569,4.831)--(6.572,4.831)--(6.574,4.831)--(6.576,4.831)--(6.578,4.831)--(6.581,4.831)%
  --(6.583,4.831)--(6.585,4.831)--(6.588,4.831)--(6.590,4.831)--(6.592,4.831)--(6.595,4.831)%
  --(6.597,4.831)--(6.599,4.831)--(6.602,4.831)--(6.604,4.831)--(6.606,4.831)--(6.609,4.831)%
  --(6.611,4.831)--(6.613,4.831)--(6.615,4.831)--(6.618,4.831)--(6.620,4.831)--(6.622,4.831)%
  --(6.625,4.831)--(6.627,4.831)--(6.629,4.831)--(6.631,4.831)--(6.634,4.831)--(6.636,4.831)%
  --(6.638,4.831)--(6.641,4.831)--(6.643,4.831)--(6.645,4.831)--(6.647,4.831)--(6.650,4.831)%
  --(6.652,4.831)--(6.654,4.942)--(6.656,4.942)--(6.659,4.942)--(6.661,4.942)--(6.663,4.942)%
  --(6.665,4.942)--(6.668,4.942)--(6.670,4.942)--(6.672,4.942)--(6.674,4.942)--(6.676,4.942)%
  --(6.679,4.942)--(6.681,4.942)--(6.683,4.942)--(6.685,4.942)--(6.688,4.942)--(6.690,4.942)%
  --(6.692,4.942)--(6.694,4.942)--(6.696,4.942)--(6.699,4.942)--(6.701,4.942)--(6.703,4.942)%
  --(6.705,4.942)--(6.708,4.942)--(6.710,4.942)--(6.712,4.942)--(6.714,4.942)--(6.716,5.053)%
  --(6.719,5.053)--(6.721,5.053)--(6.723,5.053)--(6.725,5.053)--(6.727,5.053)--(6.729,5.053)%
  --(6.732,5.053)--(6.734,5.053)--(6.736,5.053)--(6.738,5.053)--(6.740,5.053)--(6.743,5.053)%
  --(6.745,5.053)--(6.747,5.053)--(6.749,5.053)--(6.751,5.053)--(6.753,5.053)--(6.755,5.053)%
  --(6.758,5.053)--(6.760,5.053)--(6.762,5.053)--(6.764,5.053)--(6.766,5.053)--(6.768,5.164)%
  --(6.771,5.164)--(6.773,5.164)--(6.775,5.164)--(6.777,5.164)--(6.779,5.164)--(6.781,5.164)%
  --(6.783,5.164)--(6.786,5.164)--(6.788,5.164)--(6.790,5.164)--(6.792,5.164)--(6.794,5.164)%
  --(6.796,5.164)--(6.798,5.164)--(6.800,5.164)--(6.802,5.164)--(6.805,5.164)--(6.807,5.164)%
  --(6.809,5.164)--(6.811,5.164)--(6.813,5.164)--(6.815,5.164)--(6.817,5.164)--(6.819,5.164)%
  --(6.821,5.164)--(6.824,5.164)--(6.826,5.164)--(6.828,5.164)--(6.830,5.164)--(6.832,5.164)%
  --(6.834,5.164)--(6.836,5.164)--(6.838,5.164)--(6.840,5.164)--(6.842,5.164)--(6.844,5.164)%
  --(6.846,5.164)--(6.849,5.164)--(6.851,5.164)--(6.853,5.164)--(6.855,5.164)--(6.857,5.164)%
  --(6.859,5.164)--(6.861,5.164)--(6.863,5.164)--(6.865,5.164)--(6.867,5.164)--(6.869,5.164)%
  --(6.871,5.164)--(6.873,5.164)--(6.875,5.164)--(6.877,5.164)--(6.879,5.164)--(6.881,5.164)%
  --(6.884,5.164)--(6.886,5.164)--(6.888,5.164)--(6.890,5.164)--(6.892,5.164)--(6.894,5.164)%
  --(6.896,5.164)--(6.898,5.164)--(6.900,5.164)--(6.902,5.164)--(6.904,5.164)--(6.906,5.164)%
  --(6.908,5.164)--(6.910,5.164)--(6.912,5.164)--(6.914,5.164)--(6.916,5.164)--(6.918,5.164)%
  --(6.920,5.164)--(6.922,5.164)--(6.924,5.164)--(6.926,5.164)--(6.928,5.164)--(6.930,5.164)%
  --(6.932,5.164)--(6.934,5.164)--(6.936,5.164)--(6.938,5.164)--(6.940,5.164)--(6.942,5.164)%
  --(6.944,5.164)--(6.946,5.164)--(6.948,5.164)--(6.950,5.164)--(6.952,5.164)--(6.954,5.164)%
  --(6.956,5.164)--(6.958,5.164)--(6.960,5.164)--(6.962,5.164)--(6.964,5.164)--(6.966,5.164)%
  --(6.968,5.164)--(6.970,5.164)--(6.972,5.164)--(6.974,5.164)--(6.976,5.164)--(6.978,5.164)%
  --(6.980,5.164)--(6.982,5.164)--(6.983,5.164)--(6.985,5.164)--(6.987,5.164)--(6.989,5.164)%
  --(6.991,5.164)--(6.993,5.164)--(6.995,5.164)--(6.997,5.164)--(6.999,5.164)--(7.001,5.164)%
  --(7.003,5.164)--(7.005,5.164)--(7.007,5.164)--(7.009,5.164)--(7.011,5.164)--(7.013,5.164)%
  --(7.015,5.164)--(7.017,5.164)--(7.018,5.164)--(7.020,5.164)--(7.022,5.164)--(7.024,5.164)%
  --(7.026,5.164)--(7.028,5.164)--(7.030,5.164)--(7.032,5.164)--(7.034,5.164)--(7.036,5.164)%
  --(7.038,5.164)--(7.040,5.164)--(7.041,5.164)--(7.043,5.164)--(7.045,5.164)--(7.047,5.164)%
  --(7.049,5.164)--(7.051,5.164)--(7.053,5.164)--(7.055,5.164)--(7.057,5.164)--(7.059,5.164)%
  --(7.060,5.164)--(7.062,5.164)--(7.064,5.164)--(7.066,5.164)--(7.068,5.164)--(7.070,5.164)%
  --(7.072,5.164)--(7.074,5.164)--(7.076,5.164)--(7.077,5.164)--(7.079,5.164)--(7.081,5.164)%
  --(7.083,5.164)--(7.085,5.164)--(7.087,5.164)--(7.089,5.164)--(7.091,5.164)--(7.092,5.164)%
  --(7.094,5.164)--(7.096,5.164)--(7.098,5.164)--(7.100,5.164)--(7.102,5.164)--(7.104,5.164)%
  --(7.105,5.164)--(7.107,5.164)--(7.109,5.164)--(7.111,5.164)--(7.113,5.164)--(7.115,5.164)%
  --(7.117,5.164)--(7.118,5.164)--(7.120,5.164)--(7.122,5.164)--(7.124,5.164)--(7.126,5.164)%
  --(7.128,5.164)--(7.129,5.164)--(7.131,5.164)--(7.133,5.164)--(7.135,5.164)--(7.137,5.275)%
  --(7.139,5.275)--(7.141,5.275)--(7.142,5.275)--(7.144,5.275)--(7.146,5.275)--(7.148,5.275)%
  --(7.150,5.275)--(7.151,5.275)--(7.153,5.275)--(7.155,5.275)--(7.157,5.275)--(7.159,5.275)%
  --(7.161,5.275)--(7.162,5.275)--(7.164,5.275)--(7.166,5.275)--(7.168,5.275)--(7.170,5.275)%
  --(7.171,5.275)--(7.173,5.275)--(7.175,5.275)--(7.177,5.275)--(7.179,5.275)--(7.180,5.275)%
  --(7.182,5.275)--(7.184,5.275)--(7.186,5.275)--(7.188,5.275)--(7.189,5.275)--(7.191,5.386)%
  --(7.193,5.386)--(7.195,5.386)--(7.197,5.386)--(7.198,5.386)--(7.200,5.386)--(7.202,5.386)%
  --(7.204,5.386)--(7.205,5.386)--(7.207,5.386)--(7.209,5.386)--(7.211,5.386)--(7.213,5.386)%
  --(7.214,5.386)--(7.216,5.386)--(7.218,5.386)--(7.220,5.386)--(7.221,5.386)--(7.223,5.386)%
  --(7.225,5.386)--(7.227,5.386)--(7.228,5.386)--(7.230,5.386)--(7.232,5.386)--(7.234,5.386)%
  --(7.236,5.386)--(7.237,5.386)--(7.239,5.386)--(7.241,5.386)--(7.243,5.386)--(7.244,5.386)%
  --(7.246,5.386)--(7.248,5.386)--(7.250,5.386)--(7.251,5.386)--(7.253,5.386)--(7.255,5.386)%
  --(7.256,5.386)--(7.258,5.497)--(7.260,5.497)--(7.262,5.497)--(7.263,5.497)--(7.265,5.497)%
  --(7.267,5.497)--(7.269,5.497)--(7.270,5.497)--(7.272,5.497)--(7.274,5.497)--(7.276,5.608)%
  --(7.277,5.608)--(7.279,5.608)--(7.281,5.608)--(7.282,5.608)--(7.284,5.608)--(7.286,5.608)%
  --(7.288,5.608)--(7.289,5.608)--(7.291,5.608)--(7.293,5.608)--(7.294,5.608)--(7.296,5.608)%
  --(7.298,5.608)--(7.300,5.608)--(7.301,5.608)--(7.303,5.608)--(7.305,5.608)--(7.306,5.608)%
  --(7.308,5.608)--(7.310,5.608)--(7.312,5.608)--(7.313,5.608)--(7.315,5.608)--(7.317,5.608)%
  --(7.318,5.608)--(7.320,5.608)--(7.322,5.608)--(7.323,5.608)--(7.325,5.608)--(7.327,5.608)%
  --(7.328,5.608)--(7.330,5.608)--(7.332,5.608)--(7.334,5.608)--(7.335,5.608)--(7.337,5.608)%
  --(7.339,5.719)--(7.340,5.719)--(7.342,5.719)--(7.344,5.719)--(7.345,5.719)--(7.347,5.719)%
  --(7.349,5.719)--(7.350,5.719)--(7.352,5.719)--(7.354,5.719)--(7.355,5.719)--(7.357,5.719)%
  --(7.359,5.719)--(7.360,5.719)--(7.362,5.719)--(7.364,5.719)--(7.365,5.719)--(7.367,5.719)%
  --(7.369,5.719)--(7.370,5.719)--(7.372,5.719)--(7.374,5.719)--(7.375,5.719)--(7.377,5.719)%
  --(7.379,5.719)--(7.380,5.719)--(7.382,5.719)--(7.384,5.719)--(7.385,5.719)--(7.387,5.719)%
  --(7.388,5.719)--(7.390,5.719)--(7.392,5.719)--(7.393,5.719)--(7.395,5.719)--(7.397,5.719)%
  --(7.398,5.719)--(7.400,5.719)--(7.402,5.719)--(7.403,5.719)--(7.405,5.719)--(7.407,5.719)%
  --(7.408,5.719)--(7.410,5.719)--(7.411,5.719)--(7.413,5.719)--(7.415,5.719)--(7.416,5.719)%
  --(7.418,5.719)--(7.420,5.830)--(7.421,5.830)--(7.423,5.830)--(7.424,5.830)--(7.426,5.830)%
  --(7.428,5.830)--(7.429,5.830)--(7.431,5.830)--(7.432,5.830)--(7.434,5.830)--(7.436,5.830)%
  --(7.437,5.830)--(7.439,5.830)--(7.441,5.830)--(7.442,5.830)--(7.444,5.830)--(7.445,5.830)%
  --(7.447,5.830)--(7.449,5.830)--(7.450,5.830)--(7.452,5.830)--(7.453,5.830)--(7.455,5.830)%
  --(7.457,5.830)--(7.458,5.830)--(7.460,5.830)--(7.461,5.830)--(7.463,5.830)--(7.465,5.830)%
  --(7.466,5.830)--(7.468,5.830)--(7.469,5.830)--(7.471,5.830)--(7.473,5.830)--(7.474,5.830)%
  --(7.476,5.830)--(7.477,5.830)--(7.479,5.830)--(7.480,5.830)--(7.482,5.830)--(7.484,5.830)%
  --(7.485,5.830)--(7.487,5.830)--(7.488,5.830)--(7.490,5.830)--(7.491,5.830)--(7.493,5.830)%
  --(7.495,5.830)--(7.496,5.830)--(7.498,5.830)--(7.499,5.830)--(7.501,5.830)--(7.502,5.830)%
  --(7.504,5.830)--(7.506,5.830)--(7.507,5.830)--(7.509,5.830)--(7.510,5.830)--(7.512,5.830)%
  --(7.513,5.830)--(7.515,5.830)--(7.517,5.830)--(7.518,5.830)--(7.520,5.830)--(7.521,5.830)%
  --(7.523,5.830)--(7.524,5.830)--(7.526,5.830)--(7.527,5.830)--(7.529,5.830)--(7.530,5.830)%
  --(7.532,5.830)--(7.534,5.830)--(7.535,5.830)--(7.537,5.830)--(7.538,5.830)--(7.540,5.830)%
  --(7.541,5.830)--(7.543,5.830)--(7.544,5.830)--(7.546,5.830)--(7.547,5.830)--(7.549,5.830)%
  --(7.551,5.830)--(7.552,5.830)--(7.554,5.830)--(7.555,5.830)--(7.557,5.830)--(7.558,5.830)%
  --(7.560,5.830)--(7.561,5.830)--(7.563,5.830)--(7.564,5.830)--(7.566,5.830)--(7.567,5.830)%
  --(7.569,5.830)--(7.570,5.830)--(7.572,5.830)--(7.573,5.830)--(7.575,5.830)--(7.576,5.941)%
  --(7.578,5.941)--(7.580,5.941)--(7.581,5.941)--(7.583,5.941)--(7.584,5.941)--(7.586,5.941)%
  --(7.587,5.941)--(7.589,5.941)--(7.590,5.941)--(7.592,5.941)--(7.593,5.941)--(7.595,5.941)%
  --(7.596,5.941)--(7.598,5.941)--(7.599,5.941)--(7.601,5.941)--(7.602,5.941)--(7.604,5.941)%
  --(7.605,5.941)--(7.607,5.941)--(7.608,5.941)--(7.610,5.941)--(7.611,5.941)--(7.613,5.941)%
  --(7.614,5.941)--(7.616,5.941)--(7.617,5.941)--(7.619,5.941)--(7.620,5.941)--(7.622,5.941)%
  --(7.623,5.941)--(7.625,5.941)--(7.626,5.941)--(7.628,5.941)--(7.629,5.941)--(7.630,5.941)%
  --(7.632,5.941)--(7.633,5.941)--(7.635,5.941)--(7.636,5.941)--(7.638,5.941)--(7.639,5.941)%
  --(7.641,5.941)--(7.642,5.941)--(7.644,5.941)--(7.645,5.941)--(7.647,5.941)--(7.648,5.941)%
  --(7.650,5.941)--(7.651,5.941)--(7.653,5.941)--(7.654,5.941)--(7.656,5.941)--(7.657,5.941)%
  --(7.659,5.941)--(7.660,5.941)--(7.661,5.941)--(7.663,5.941)--(7.664,5.941)--(7.666,5.941)%
  --(7.667,5.941)--(7.669,5.941)--(7.670,5.941)--(7.672,5.941)--(7.673,5.941)--(7.675,5.941)%
  --(7.676,5.941)--(7.677,5.941)--(7.679,5.941)--(7.680,5.941)--(7.682,5.941)--(7.683,5.941)%
  --(7.685,5.941)--(7.686,5.941)--(7.688,5.941)--(7.689,5.941)--(7.691,5.941)--(7.692,5.941)%
  --(7.693,5.941)--(7.695,5.941)--(7.696,5.941)--(7.698,5.941)--(7.699,5.941)--(7.701,5.941)%
  --(7.702,5.941)--(7.704,5.941)--(7.705,5.941)--(7.706,5.941)--(7.708,5.941)--(7.709,5.941)%
  --(7.711,5.941)--(7.712,5.941)--(7.714,5.941)--(7.715,5.941)--(7.716,5.941)--(7.718,5.941)%
  --(7.719,5.941)--(7.721,5.941)--(7.722,5.941)--(7.724,5.941)--(7.725,5.941)--(7.726,5.941)%
  --(7.728,6.052)--(7.729,6.052)--(7.731,6.052)--(7.732,6.052)--(7.733,6.052)--(7.735,6.052)%
  --(7.736,6.052)--(7.738,6.052)--(7.739,6.052)--(7.741,6.052)--(7.742,6.052)--(7.743,6.052)%
  --(7.745,6.052)--(7.746,6.052)--(7.748,6.052)--(7.749,6.052)--(7.750,6.052)--(7.752,6.052)%
  --(7.753,6.052)--(7.755,6.052)--(7.756,6.052)--(7.758,6.052)--(7.759,6.052)--(7.760,6.052)%
  --(7.762,6.052)--(7.763,6.052)--(7.765,6.052)--(7.766,6.052)--(7.767,6.052)--(7.769,6.052)%
  --(7.770,6.052)--(7.772,6.052)--(7.773,6.052)--(7.774,6.052)--(7.776,6.052)--(7.777,6.052)%
  --(7.778,6.052)--(7.780,6.052)--(7.781,6.052)--(7.783,6.052)--(7.784,6.052)--(7.785,6.052)%
  --(7.787,6.052)--(7.788,6.052)--(7.790,6.052)--(7.791,6.052)--(7.792,6.052)--(7.794,6.052)%
  --(7.795,6.052)--(7.797,6.052)--(7.798,6.052)--(7.799,6.052)--(7.801,6.052)--(7.802,6.052)%
  --(7.803,6.052)--(7.805,6.052)--(7.806,6.052)--(7.808,6.052)--(7.809,6.052)--(7.810,6.052)%
  --(7.812,6.052)--(7.813,6.052)--(7.814,6.052)--(7.816,6.052)--(7.817,6.052)--(7.819,6.052)%
  --(7.820,6.052)--(7.821,6.052)--(7.823,6.052)--(7.824,6.052)--(7.825,6.052)--(7.827,6.052)%
  --(7.828,6.052)--(7.829,6.052)--(7.831,6.052)--(7.832,6.052)--(7.834,6.052)--(7.835,6.052)%
  --(7.836,6.052)--(7.838,6.052)--(7.839,6.052)--(7.840,6.052)--(7.842,6.052)--(7.843,6.052)%
  --(7.844,6.052)--(7.846,6.052)--(7.847,6.052)--(7.848,6.052)--(7.850,6.162)--(7.851,6.162)%
  --(7.852,6.162)--(7.854,6.273)--(7.855,6.273)--(7.857,6.273)--(7.858,6.273)--(7.859,6.273)%
  --(7.861,6.273)--(7.862,6.273)--(7.863,6.273)--(7.865,6.273)--(7.866,6.273)--(7.867,6.273)%
  --(7.869,6.273)--(7.870,6.273)--(7.871,6.273)--(7.873,6.273)--(7.874,6.273)--(7.875,6.273)%
  --(7.877,6.273)--(7.878,6.273)--(7.879,6.273)--(7.881,6.273)--(7.882,6.273)--(7.883,6.273)%
  --(7.885,6.273)--(7.886,6.273)--(7.887,6.273)--(7.889,6.273)--(7.890,6.273)--(7.891,6.273)%
  --(7.893,6.273)--(7.894,6.273)--(7.895,6.273)--(7.897,6.273)--(7.898,6.273)--(7.899,6.273)%
  --(7.901,6.273)--(7.902,6.273)--(7.903,6.273)--(7.904,6.273)--(7.906,6.273)--(7.907,6.273)%
  --(7.908,6.273)--(7.910,6.273)--(7.911,6.273)--(7.912,6.273)--(7.914,6.273)--(7.915,6.273)%
  --(7.916,6.273)--(7.918,6.273)--(7.919,6.273)--(7.920,6.273)--(7.922,6.273)--(7.923,6.273)%
  --(7.924,6.273)--(7.925,6.273)--(7.927,6.273)--(7.928,6.273)--(7.929,6.273)--(7.931,6.273)%
  --(7.932,6.273)--(7.933,6.273)--(7.935,6.273)--(7.936,6.273)--(7.937,6.273)--(7.939,6.273)%
  --(7.940,6.273)--(7.941,6.273)--(7.942,6.273)--(7.944,6.273)--(7.945,6.273)--(7.946,6.273)%
  --(7.948,6.273)--(7.949,6.273)--(7.950,6.273)--(7.951,6.273)--(7.953,6.273)--(7.954,6.273)%
  --(7.955,6.273)--(7.957,6.273)--(7.958,6.273)--(7.959,6.273)--(7.961,6.273)--(7.962,6.273)%
  --(7.963,6.273)--(7.964,6.273)--(7.966,6.273)--(7.967,6.273)--(7.968,6.273)--(7.970,6.273)%
  --(7.971,6.273)--(7.972,6.273)--(7.973,6.273)--(7.975,6.273)--(7.976,6.273)--(7.977,6.273)%
  --(7.978,6.273)--(7.980,6.273)--(7.981,6.273)--(7.982,6.273)--(7.984,6.273)--(7.985,6.273)%
  --(7.986,6.273)--(7.987,6.273)--(7.989,6.273)--(7.990,6.273)--(7.991,6.273)--(7.992,6.273)%
  --(7.994,6.273)--(7.995,6.273)--(7.996,6.273)--(7.998,6.273)--(7.999,6.273)--(8.000,6.273)%
  --(8.001,6.273)--(8.003,6.273)--(8.004,6.273)--(8.005,6.273)--(8.006,6.273)--(8.008,6.384)%
  --(8.009,6.384)--(8.010,6.384)--(8.011,6.384)--(8.013,6.384)--(8.014,6.384)--(8.015,6.384)%
  --(8.016,6.384)--(8.018,6.384)--(8.019,6.384)--(8.020,6.384)--(8.022,6.384)--(8.023,6.384)%
  --(8.024,6.384)--(8.025,6.384)--(8.027,6.384)--(8.028,6.384)--(8.029,6.384)--(8.030,6.384)%
  --(8.032,6.384)--(8.033,6.384)--(8.034,6.384)--(8.035,6.384)--(8.037,6.384)--(8.038,6.384)%
  --(8.039,6.384)--(8.040,6.384)--(8.042,6.384)--(8.043,6.384)--(8.044,6.384)--(8.045,6.384)%
  --(8.046,6.384)--(8.048,6.384)--(8.049,6.384)--(8.050,6.384)--(8.051,6.384)--(8.053,6.495)%
  --(8.054,6.495)--(8.055,6.495)--(8.056,6.495)--(8.058,6.495)--(8.059,6.606)--(8.060,6.606)%
  --(8.061,6.606)--(8.063,6.606)--(8.064,6.606)--(8.065,6.606)--(8.066,6.606)--(8.067,6.606)%
  --(8.069,6.606)--(8.070,6.606)--(8.071,6.606)--(8.072,6.606)--(8.074,6.606)--(8.075,6.606)%
  --(8.076,6.606)--(8.077,6.606)--(8.079,6.606)--(8.080,6.606)--(8.081,6.606)--(8.082,6.606)%
  --(8.083,6.606)--(8.085,6.606)--(8.086,6.606)--(8.087,6.606)--(8.088,6.606)--(8.090,6.606)%
  --(8.091,6.606)--(8.092,6.606)--(8.093,6.717)--(8.094,6.717)--(8.096,6.717)--(8.097,6.828)%
  --(8.098,6.939)--(8.099,6.939)--(8.100,6.939)--(8.102,6.939)--(8.103,6.939)--(8.104,6.939)%
  --(8.105,6.939)--(8.107,6.939)--(8.108,6.939)--(8.109,6.939)--(8.110,6.939)--(8.111,6.939)%
  --(8.113,6.939)--(8.114,6.939)--(8.115,6.939)--(8.116,6.939)--(8.117,6.939)--(8.119,6.939)%
  --(8.120,6.939)--(8.121,6.939)--(8.122,6.939)--(8.123,6.939)--(8.125,6.939)--(8.126,6.939)%
  --(8.127,6.939)--(8.128,6.939)--(8.129,6.939)--(8.131,6.939)--(8.132,6.939)--(8.133,6.939)%
  --(8.134,6.939)--(8.135,6.939)--(8.137,6.939)--(8.138,6.939)--(8.139,6.939)--(8.140,6.939)%
  --(8.141,6.939)--(8.143,6.939)--(8.144,6.939)--(8.145,6.939)--(8.146,6.939)--(8.147,6.939)%
  --(8.148,6.939)--(8.150,6.939)--(8.151,6.939)--(8.152,7.050)--(8.153,7.161)--(8.154,7.161)%
  --(8.156,7.161)--(8.157,7.161)--(8.158,7.161)--(8.159,7.161)--(8.160,7.161)--(8.162,7.161)%
  --(8.163,7.161)--(8.164,7.161)--(8.165,7.161)--(8.166,7.161)--(8.167,7.161)--(8.169,7.161)%
  --(8.170,7.161)--(8.171,7.161)--(8.172,7.161)--(8.173,7.161)--(8.174,7.272)--(8.176,7.272)%
  --(8.177,7.272)--(8.178,7.383)--(8.179,7.383)--(8.180,7.383)--(8.182,7.383)--(8.183,7.383)%
  --(8.184,7.383)--(8.185,7.383)--(8.186,7.383)--(8.187,7.383)--(8.189,7.494)--(8.190,7.605)%
  --(8.191,7.605)--(8.192,7.605)--(8.193,7.605)--(8.194,7.605)--(8.196,7.605)--(8.197,7.605)%
  --(8.198,7.605)--(8.199,7.605)--(8.200,7.605)--(8.201,7.605)--(8.202,7.605)--(8.204,7.605)%
  --(8.205,7.605)--(8.206,7.605)--(8.207,7.605)--(8.208,7.605)--(8.209,7.605)--(8.211,7.605)%
  --(8.212,7.605)--(8.213,7.605)--(8.214,7.605)--(8.215,7.605)--(8.216,7.605)--(8.218,7.605)%
  --(8.219,7.605)--(8.220,7.605)--(8.221,7.605)--(8.222,7.605)--(8.223,7.605)--(8.224,7.605)%
  --(8.226,7.605)--(8.227,7.605)--(8.228,7.605)--(8.229,7.605)--(8.230,7.605)--(8.231,7.605)%
  --(8.232,7.605)--(8.234,7.605)--(8.235,7.605)--(8.236,7.605)--(8.237,7.605)--(8.238,7.605)%
  --(8.239,7.605)--(8.240,7.605)--(8.242,7.605)--(8.243,7.605)--(8.244,7.605)--(8.245,7.605)%
  --(8.246,7.605)--(8.247,7.605)--(8.248,7.605)--(8.250,7.605)--(8.251,7.605)--(8.252,7.605)%
  --(8.253,7.605)--(8.254,7.605)--(8.255,7.605)--(8.256,7.605)--(8.258,7.605)--(8.259,7.605)%
  --(8.260,7.605)--(8.261,7.605)--(8.262,7.605)--(8.263,7.605)--(8.264,7.605)--(8.265,7.605)%
  --(8.267,7.605)--(8.268,7.605)--(8.269,7.605)--(8.270,7.605)--(8.271,7.605)--(8.272,7.605)%
  --(8.273,7.605)--(8.275,7.605)--(8.276,7.605)--(8.277,7.605)--(8.278,7.605)--(8.279,7.605)%
  --(8.280,7.605)--(8.281,7.605)--(8.282,7.605)--(8.283,7.605)--(8.285,7.605)--(8.286,7.605)%
  --(8.287,7.605)--(8.288,7.605)--(8.289,7.605)--(8.290,7.605)--(8.291,7.605)--(8.292,7.605)%
  --(8.294,7.605)--(8.295,7.605)--(8.296,7.605)--(8.297,7.605)--(8.298,7.605)--(8.299,7.605)%
  --(8.300,7.605)--(8.301,7.605)--(8.302,7.605)--(8.304,7.605)--(8.305,7.605)--(8.306,7.605)%
  --(8.307,7.605)--(8.308,7.605)--(8.309,7.605)--(8.310,7.605)--(8.311,7.605)--(8.312,7.605)%
  --(8.314,7.605)--(8.315,7.605)--(8.316,7.605)--(8.317,7.605)--(8.318,7.605)--(8.319,7.605)%
  --(8.320,7.605)--(8.321,7.605)--(8.322,7.605)--(8.324,7.605)--(8.325,7.605)--(8.326,7.605)%
  --(8.327,7.605)--(8.328,7.605)--(8.329,7.605)--(8.330,7.605)--(8.331,7.605)--(8.332,7.605)%
  --(8.333,7.605)--(8.335,7.605)--(8.336,7.605)--(8.337,7.605)--(8.338,7.605)--(8.339,7.605)%
  --(8.340,7.605)--(8.341,7.605)--(8.342,7.605)--(8.343,7.605)--(8.344,7.605)--(8.345,7.605)%
  --(8.347,7.605)--(8.348,7.605)--(8.349,7.605)--(8.350,7.605)--(8.351,7.605)--(8.352,7.605)%
  --(8.353,7.605)--(8.354,7.605)--(8.355,7.605)--(8.356,7.605)--(8.357,7.605)--(8.359,7.605)%
  --(8.360,7.605)--(8.361,7.605)--(8.362,7.605)--(8.363,7.605)--(8.364,7.605)--(8.365,7.605)%
  --(8.366,7.605)--(8.367,7.605)--(8.368,7.605)--(8.369,7.605)--(8.370,7.605)--(8.372,7.605)%
  --(8.373,7.605)--(8.374,7.605)--(8.375,7.605)--(8.376,7.605)--(8.377,7.605)--(8.378,7.605)%
  --(8.379,7.605)--(8.380,7.605)--(8.381,7.605)--(8.382,7.605)--(8.383,7.605)--(8.384,7.605)%
  --(8.386,7.605)--(8.387,7.605)--(8.388,7.605)--(8.389,7.605)--(8.390,7.605)--(8.391,7.605)%
  --(8.392,7.605)--(8.393,7.605)--(8.394,7.605)--(8.395,7.605)--(8.396,7.605)--(8.397,7.605)%
  --(8.398,7.605)--(8.399,7.605)--(8.400,7.605)--(8.402,7.605)--(8.403,7.605)--(8.404,7.605)%
  --(8.405,7.605)--(8.406,7.605)--(8.407,7.605)--(8.408,7.605)--(8.409,7.605)--(8.410,7.605)%
  --(8.411,7.605)--(8.412,7.605)--(8.413,7.605)--(8.414,7.605)--(8.415,7.605)--(8.416,7.605)%
  --(8.417,7.605)--(8.419,7.605)--(8.420,7.605)--(8.421,7.605)--(8.422,7.605)--(8.423,7.605)%
  --(8.424,7.605)--(8.425,7.605)--(8.426,7.605)--(8.427,7.605)--(8.428,7.605)--(8.429,7.605)%
  --(8.430,7.605)--(8.431,7.605)--(8.432,7.605)--(8.433,7.605)--(8.434,7.605)--(8.435,7.605)%
  --(8.436,7.605)--(8.438,7.605)--(8.439,7.605)--(8.440,7.605)--(8.441,7.605)--(8.442,7.605)%
  --(8.443,7.605)--(8.444,7.605)--(8.445,7.605)--(8.446,7.605)--(8.447,7.605)--(8.448,7.605)%
  --(8.449,7.605)--(8.450,7.605)--(8.451,7.605)--(8.452,7.605)--(8.453,7.605)--(8.454,7.605)%
  --(8.455,7.605)--(8.456,7.605)--(8.457,7.605)--(8.458,7.605)--(8.459,7.605)--(8.461,7.605)%
  --(8.462,7.605)--(8.463,7.605)--(8.464,7.605)--(8.465,7.605)--(8.466,7.605)--(8.467,7.605)%
  --(8.468,7.605)--(8.469,7.605)--(8.470,7.605)--(8.471,7.605)--(8.472,7.605)--(8.473,7.605)%
  --(8.474,7.605)--(8.475,7.605)--(8.476,7.605)--(8.477,7.605)--(8.478,7.605)--(8.479,7.605)%
  --(8.480,7.605)--(8.481,7.605)--(8.482,7.605)--(8.483,7.605)--(8.484,7.605)--(8.485,7.605)%
  --(8.486,7.605)--(8.487,7.605)--(8.488,7.605)--(8.489,7.605)--(8.490,7.605)--(8.491,7.605)%
  --(8.493,7.605)--(8.494,7.605)--(8.495,7.605)--(8.496,7.605)--(8.497,7.605)--(8.498,7.605)%
  --(8.499,7.605)--(8.500,7.605)--(8.501,7.605)--(8.502,7.605)--(8.503,7.605)--(8.504,7.605)%
  --(8.505,7.605)--(8.506,7.605)--(8.507,7.605)--(8.508,7.605)--(8.509,7.605)--(8.510,7.605)%
  --(8.511,7.605)--(8.512,7.605)--(8.513,7.605)--(8.514,7.605)--(8.515,7.605)--(8.516,7.605)%
  --(8.517,7.605)--(8.518,7.605)--(8.519,7.605)--(8.520,7.605)--(8.521,7.605)--(8.522,7.605)%
  --(8.523,7.605)--(8.524,7.605)--(8.525,7.605)--(8.526,7.605)--(8.527,7.605)--(8.528,7.605)%
  --(8.529,7.605)--(8.530,7.605)--(8.531,7.605)--(8.532,7.605)--(8.533,7.605)--(8.534,7.605)%
  --(8.535,7.605)--(8.536,7.605)--(8.537,7.605)--(8.538,7.605)--(8.539,7.605)--(8.540,7.715)%
  --(8.541,7.715)--(8.542,7.715)--(8.543,7.715)--(8.544,7.715)--(8.545,7.715)--(8.546,7.715)%
  --(8.547,7.715)--(8.548,7.715)--(8.549,7.715)--(8.550,7.715)--(8.551,7.715)--(8.552,7.715)%
  --(8.553,7.715)--(8.554,7.715)--(8.555,7.715)--(8.556,7.715)--(8.557,7.715)--(8.558,7.715)%
  --(8.559,7.715)--(8.560,7.715)--(8.561,7.715)--(8.562,7.715)--(8.563,7.715)--(8.564,7.715)%
  --(8.565,7.715)--(8.566,7.715)--(8.567,7.715)--(8.568,7.715)--(8.569,7.715)--(8.570,7.715)%
  --(8.571,7.715)--(8.572,7.715)--(8.573,7.715)--(8.574,7.715)--(8.575,7.715)--(8.576,7.715)%
  --(8.577,7.715)--(8.578,7.715)--(8.579,7.715)--(8.580,7.715)--(8.581,7.715)--(8.582,7.715)%
  --(8.583,7.715)--(8.584,7.715)--(8.585,7.715)--(8.586,7.715)--(8.587,7.715)--(8.588,7.715)%
  --(8.589,7.715)--(8.590,7.715)--(8.591,7.715)--(8.592,7.715)--(8.593,7.715)--(8.594,7.715)%
  --(8.595,7.715)--(8.596,7.715)--(8.597,7.715)--(8.598,7.715)--(8.599,7.715)--(8.600,7.715)%
  --(8.601,7.715)--(8.602,7.715)--(8.603,7.715)--(8.604,7.715)--(8.605,7.715)--(8.606,7.715)%
  --(8.607,7.715)--(8.608,7.715)--(8.609,7.715)--(8.610,7.715)--(8.611,7.715)--(8.612,7.715)%
  --(8.613,7.715)--(8.614,7.715)--(8.615,7.715)--(8.616,7.715)--(8.617,7.715)--(8.618,7.715)%
  --(8.619,7.715)--(8.620,7.715)--(8.621,7.715)--(8.622,7.715)--(8.623,7.715)--(8.624,7.715)%
  --(8.625,7.715)--(8.626,7.715)--(8.627,7.715)--(8.628,7.715)--(8.629,7.715)--(8.630,7.715)%
  --(8.631,7.715)--(8.632,7.715)--(8.633,7.715)--(8.634,7.715)--(8.635,7.715)--(8.636,7.715)%
  --(8.637,7.715)--(8.638,7.715)--(8.639,7.715)--(8.640,7.715)--(8.641,7.715)--(8.642,7.715)%
  --(8.643,7.715)--(8.644,7.715)--(8.645,7.715)--(8.646,7.715)--(8.647,7.715)--(8.648,7.715)%
  --(8.649,7.715)--(8.650,7.715)--(8.651,7.715)--(8.652,7.715)--(8.653,7.715)--(8.654,7.715)%
  --(8.655,7.715)--(8.656,7.715)--(8.657,7.715)--(8.658,7.715)--(8.659,7.715)--(8.660,7.715)%
  --(8.661,7.715)--(8.662,7.715)--(8.663,7.715)--(8.664,7.715)--(8.665,7.715)--(8.666,7.715)%
  --(8.667,7.715)--(8.668,7.715)--(8.669,7.715)--(8.670,7.715)--(8.671,7.715)--(8.672,7.715)%
  --(8.673,7.715)--(8.674,7.715)--(8.675,7.715)--(8.676,7.715)--(8.677,7.715)--(8.678,7.715)%
  --(8.679,7.715)--(8.680,7.715)--(8.681,7.715)--(8.682,7.715)--(8.683,7.715)--(8.684,7.715)%
  --(8.685,7.715)--(8.686,7.715)--(8.687,7.715)--(8.688,7.715)--(8.689,7.715)--(8.690,7.715)%
  --(8.691,7.715)--(8.692,7.715)--(8.693,7.715)--(8.694,7.715)--(8.695,7.715)--(8.696,7.715)%
  --(8.697,7.715)--(8.698,7.715)--(8.699,7.715)--(8.700,7.715)--(8.701,7.715)--(8.702,7.715)%
  --(8.703,7.715)--(8.704,7.715)--(8.705,7.715)--(8.706,7.715)--(8.707,7.715)--(8.708,7.715)%
  --(8.709,7.715)--(8.710,7.715)--(8.711,7.715)--(8.712,7.715)--(8.713,7.715)--(8.714,7.715)%
  --(8.715,7.715)--(8.716,7.715)--(8.717,7.715)--(8.718,7.715)--(8.719,7.715)--(8.720,7.715)%
  --(8.721,7.715)--(8.722,7.715)--(8.723,7.715)--(8.724,7.715)--(8.725,7.715)--(8.726,7.715)%
  --(8.727,7.715)--(8.728,7.715)--(8.729,7.715)--(8.730,7.715)--(8.731,7.715)--(8.732,7.715)%
  --(8.733,7.715)--(8.734,7.715)--(8.735,7.715)--(8.736,7.715)--(8.737,7.715)--(8.738,7.715)%
  --(8.739,7.715)--(8.740,7.715)--(8.741,7.715)--(8.742,7.715)--(8.743,7.715)--(8.744,7.715)%
  --(8.745,7.715)--(8.746,7.715)--(8.747,7.715)--(8.748,7.715)--(8.749,7.715)--(8.750,7.715)%
  --(8.751,7.715)--(8.752,7.715)--(8.753,7.715)--(8.754,7.715)--(8.755,7.715)--(8.756,7.715)%
  --(8.757,7.715)--(8.758,7.715)--(8.759,7.715)--(8.760,7.715)--(8.761,7.715)--(8.762,7.715)%
  --(8.763,7.715)--(8.764,7.715)--(8.765,7.715)--(8.766,7.715)--(8.767,7.715)--(8.768,7.715)%
  --(8.769,7.715)--(8.770,7.715)--(8.771,7.715)--(8.772,7.715)--(8.773,7.715)--(8.774,7.715)%
  --(8.775,7.715)--(8.776,7.715)--(8.777,7.715)--(8.778,7.715)--(8.779,7.715)--(8.780,7.715)%
  --(8.781,7.715)--(8.782,7.715)--(8.783,7.715)--(8.784,7.715)--(8.785,7.715)--(8.786,7.715)%
  --(8.787,7.715)--(8.788,7.715)--(8.789,7.715)--(8.790,7.715)--(8.791,7.715)--(8.792,7.715)%
  --(8.793,7.715)--(8.794,7.715)--(8.795,7.715)--(8.796,7.715)--(8.797,7.826)--(8.798,7.826)%
  --(8.799,7.826)--(8.800,7.826)--(8.801,7.826)--(8.802,7.826)--(8.803,7.826)--(8.804,7.826)%
  --(8.805,7.826)--(8.806,7.826)--(8.807,7.826)--(8.808,7.826)--(8.809,7.826)--(8.810,7.826)%
  --(8.811,7.826)--(8.812,7.826)--(8.813,7.937)--(8.814,7.937)--(8.815,7.937)--(8.816,7.937)%
  --(8.817,7.937)--(8.818,7.937)--(8.819,7.937)--(8.820,7.937)--(8.821,7.937)--(8.822,7.937)%
  --(8.823,7.937)--(8.824,7.937)--(8.825,7.937)--(8.826,7.937)--(8.827,7.937)--(8.828,7.937)%
  --(8.829,7.937)--(8.830,7.937)--(8.831,7.937)--(8.832,7.937)--(8.833,7.937)--(8.834,7.937)%
  --(8.835,7.937)--(8.836,7.937)--(8.837,7.937)--(8.838,7.937)--(8.839,7.937)--(8.840,7.937)%
  --(8.841,7.937)--(8.842,7.937)--(8.843,7.937)--(8.844,7.937)--(8.845,7.937)--(8.846,7.937)%
  --(8.847,7.937)--(8.848,7.937)--(8.849,7.937)--(8.850,7.937)--(8.851,7.937)--(8.852,7.937)%
  --(8.853,7.937)--(8.854,7.937)--(8.855,7.937)--(8.856,7.937)--(8.857,7.937)--(8.858,7.937)%
  --(8.859,7.937)--(8.860,7.937)--(8.861,7.937)--(8.862,7.937)--(8.863,7.937)--(8.864,7.937)%
  --(8.865,7.937)--(8.866,7.937)--(8.867,7.937)--(8.868,7.937)--(8.869,7.937)--(8.870,7.937)%
  --(8.871,7.937)--(8.872,7.937)--(8.873,7.937)--(8.874,7.937)--(8.875,7.937)--(8.876,7.937)%
  --(8.877,7.937)--(8.878,7.937)--(8.879,7.937)--(8.880,7.937)--(8.881,7.937)--(8.882,7.937)%
  --(8.883,7.937)--(8.884,7.937)--(8.885,7.937)--(8.886,7.937)--(8.887,7.937)--(8.888,7.937)%
  --(8.889,7.937)--(8.890,7.937)--(8.891,7.937)--(8.892,7.937)--(8.893,7.937)--(8.894,7.937)%
  --(8.895,7.937)--(8.896,7.937)--(8.897,7.937)--(8.898,7.937)--(8.899,7.937)--(8.900,7.937)%
  --(8.901,7.937)--(8.902,7.937)--(8.903,7.937)--(8.904,7.937)--(8.905,7.937)--(8.906,7.937)%
  --(8.907,7.937)--(8.908,7.937)--(8.909,7.937)--(8.910,7.937)--(8.911,7.937)--(8.912,7.937)%
  --(8.913,7.937)--(8.914,7.937)--(8.915,7.937)--(8.916,7.937)--(8.917,7.937)--(8.918,7.937)%
  --(8.919,7.937)--(8.920,7.937)--(8.921,7.937)--(8.922,7.937)--(8.923,7.937)--(8.924,7.937)%
  --(8.925,7.937)--(8.926,7.937)--(8.927,7.937)--(8.928,7.937)--(8.929,7.937)--(8.930,7.937)%
  --(8.931,7.937)--(8.932,7.937)--(8.933,7.937)--(8.934,7.937)--(8.935,7.937)--(8.936,7.937)%
  --(8.937,7.937)--(8.938,7.937)--(8.939,7.937)--(8.940,7.937)--(8.941,7.937)--(8.942,7.937)%
  --(8.943,7.937)--(8.944,7.937)--(8.945,7.937)--(8.946,7.937)--(8.947,7.937)--(8.948,7.937)%
  --(8.949,7.937)--(8.950,7.937)--(8.951,7.937)--(8.952,7.937)--(8.953,7.937)--(8.954,7.937)%
  --(8.955,7.937)--(8.956,7.937)--(8.957,7.937)--(8.958,7.937)--(8.959,7.937)--(8.960,7.937)%
  --(8.961,7.937)--(8.962,7.937)--(8.963,7.937)--(8.964,7.937)--(8.965,7.937)--(8.966,7.937)%
  --(8.967,7.937)--(8.968,7.937)--(8.969,7.937)--(8.970,7.937)--(8.971,7.937)--(8.972,7.937)%
  --(8.973,7.937)--(8.974,7.937)--(8.975,7.937)--(8.976,7.937)--(8.977,7.937)--(8.978,7.937)%
  --(8.979,7.937)--(8.980,7.937)--(8.981,7.937)--(8.982,7.937)--(8.983,7.937)--(8.984,7.937)%
  --(8.985,7.937)--(8.986,7.937)--(8.987,7.937)--(8.988,7.937)--(8.989,7.937)--(8.990,7.937)%
  --(8.991,7.937)--(8.992,7.937)--(8.993,7.937)--(8.994,7.937)--(8.995,7.937)--(8.996,7.937)%
  --(8.997,7.937)--(8.998,7.937)--(8.999,7.937)--(9.000,7.937)--(9.001,7.937)--(9.002,7.937)%
  --(9.003,7.937)--(9.004,7.937)--(9.005,7.937)--(9.006,7.937)--(9.007,7.937)--(9.008,7.937)%
  --(9.009,7.937)--(9.010,7.937)--(9.011,7.937)--(9.012,7.937)--(9.013,7.937)--(9.014,7.937)%
  --(9.015,7.937)--(9.016,7.937)--(9.017,7.937)--(9.018,7.937)--(9.019,7.937)--(9.020,7.937)%
  --(9.021,7.937)--(9.022,7.937)--(9.023,7.937)--(9.024,7.937)--(9.025,7.937)--(9.026,7.937)%
  --(9.027,7.937)--(9.028,7.937)--(9.029,7.937)--(9.030,7.937)--(9.031,7.937)--(9.032,7.937)%
  --(9.033,7.937)--(9.034,7.937)--(9.035,7.937)--(9.036,7.937)--(9.037,7.937)--(9.038,7.937)%
  --(9.039,7.937)--(9.040,7.937)--(9.041,7.937)--(9.042,7.937)--(9.043,7.937)--(9.044,7.937)%
  --(9.045,7.937)--(9.046,7.937)--(9.047,7.937)--(9.048,7.937)--(9.049,7.937)--(9.050,7.937)%
  --(9.051,7.937)--(9.052,7.937)--(9.053,7.937)--(9.054,7.937)--(9.055,7.937)--(9.056,7.937)%
  --(9.057,7.937)--(9.058,7.937)--(9.059,7.937)--(9.060,7.937)--(9.061,7.937)--(9.062,7.937)%
  --(9.063,7.937)--(9.064,7.937)--(9.065,7.937)--(9.066,7.937)--(9.067,7.937)--(9.068,7.937)%
  --(9.069,7.937)--(9.070,7.937)--(9.071,7.937)--(9.072,7.937)--(9.073,7.937)--(9.074,7.937)%
  --(9.075,7.937)--(9.076,7.937)--(9.077,7.937)--(9.078,7.937)--(9.079,7.937)--(9.080,7.937)%
  --(9.081,7.937)--(9.082,7.937)--(9.083,7.937)--(9.084,7.937)--(9.085,7.937)--(9.086,7.937)%
  --(9.087,7.937)--(9.088,7.937)--(9.089,7.937)--(9.090,7.937)--(9.091,7.937)--(9.092,7.937)%
  --(9.093,7.937)--(9.094,7.937)--(9.095,7.937)--(9.096,7.937)--(9.097,7.937)--(9.098,7.937)%
  --(9.099,7.937)--(9.100,7.937)--(9.101,7.937)--(9.102,7.937)--(9.103,7.937)--(9.104,7.937)%
  --(9.105,7.937)--(9.106,7.937)--(9.107,7.937)--(9.108,7.937)--(9.109,7.937)--(9.110,7.937)%
  --(9.111,7.937)--(9.112,7.937)--(9.113,7.937)--(9.114,7.937)--(9.115,7.937)--(9.116,7.937)%
  --(9.117,7.937)--(9.118,7.937)--(9.119,7.937)--(9.120,7.937)--(9.121,7.937)--(9.122,7.937)%
  --(9.123,7.937)--(9.124,7.937)--(9.125,7.937)--(9.126,7.937)--(9.127,7.937)--(9.128,7.937)%
  --(9.129,7.937)--(9.130,7.937)--(9.131,7.937)--(9.132,7.937)--(9.133,7.937)--(9.134,7.937)%
  --(9.135,7.937)--(9.136,7.937)--(9.137,7.937)--(9.138,7.937)--(9.139,7.937)--(9.140,7.937)%
  --(9.141,7.937)--(9.142,7.937)--(9.143,7.937)--(9.144,7.937)--(9.145,7.937)--(9.146,7.937)%
  --(9.147,7.937)--(9.148,7.937)--(9.149,7.937)--(9.150,7.937)--(9.151,7.937)--(9.152,7.937)%
  --(9.153,7.937)--(9.154,7.937)--(9.155,7.937)--(9.156,7.937)--(9.157,7.937)--(9.158,7.937)%
  --(9.159,7.937)--(9.160,7.937)--(9.161,7.937)--(9.162,7.937)--(9.163,7.937)--(9.164,7.937)%
  --(9.165,7.937)--(9.166,7.937)--(9.167,7.937)--(9.168,7.937)--(9.169,7.937)--(9.170,7.937)%
  --(9.171,7.937)--(9.172,7.937)--(9.173,7.937)--(9.174,7.937)--(9.175,7.937)--(9.176,7.937)%
  --(9.177,7.937)--(9.178,7.937)--(9.179,7.937)--(9.180,7.937)--(9.181,7.937)--(9.182,7.937)%
  --(9.183,7.937)--(9.184,7.937)--(9.185,7.937)--(9.186,7.937)--(9.187,7.937)--(9.188,7.937)%
  --(9.189,7.937)--(9.190,7.937)--(9.191,7.937)--(9.192,7.937)--(9.193,7.937)--(9.194,7.937)%
  --(9.195,7.937)--(9.196,7.937)--(9.197,7.937)--(9.198,7.937)--(9.199,7.937)--(9.200,7.937)%
  --(9.201,7.937)--(9.202,7.937)--(9.203,7.937)--(9.204,7.937)--(9.205,7.937)--(9.206,7.937)%
  --(9.207,7.937)--(9.208,7.937)--(9.209,7.937)--(9.210,7.937)--(9.211,7.937)--(9.212,7.937)%
  --(9.213,7.937)--(9.214,7.937)--(9.215,7.937)--(9.216,7.937)--(9.217,7.937)--(9.218,7.937)%
  --(9.219,7.937)--(9.220,7.937)--(9.221,7.937)--(9.222,7.937)--(9.223,7.937)--(9.224,7.937)%
  --(9.225,7.937)--(9.226,7.937)--(9.227,7.937)--(9.228,7.937)--(9.229,7.937)--(9.230,7.937)%
  --(9.231,7.937)--(9.232,7.937)--(9.233,7.937)--(9.234,7.937)--(9.235,7.937)--(9.236,7.937)%
  --(9.237,7.937)--(9.238,7.937)--(9.239,7.937)--(9.240,7.937)--(9.241,7.937)--(9.242,7.937)%
  --(9.243,7.937)--(9.244,7.937)--(9.245,7.937)--(9.246,7.937)--(9.247,7.937)--(9.248,7.937)%
  --(9.249,7.937)--(9.250,7.937)--(9.251,7.937)--(9.252,7.937)--(9.253,7.937)--(9.254,7.937)%
  --(9.255,7.937)--(9.256,7.937)--(9.257,7.937)--(9.258,7.937)--(9.259,7.937)--(9.260,7.937)%
  --(9.261,7.937)--(9.262,7.937)--(9.263,7.937)--(9.264,7.937)--(9.265,7.937)--(9.266,7.937)%
  --(9.267,7.937)--(9.268,8.048)--(9.269,8.048)--(9.270,8.048)--(9.271,8.048)--(9.272,8.048)%
  --(9.273,8.048)--(9.274,8.048)--(9.275,8.048)--(9.276,8.048)--(9.277,8.048)--(9.278,8.048)%
  --(9.279,8.048)--(9.280,8.048)--(9.281,8.048)--(9.282,8.048)--(9.283,8.048)--(9.284,8.048)%
  --(9.285,8.048)--(9.286,8.048)--(9.287,8.048)--(9.288,8.048)--(9.289,8.048)--(9.290,8.048)%
  --(9.291,8.048)--(9.292,8.048)--(9.293,8.048)--(9.294,8.048)--(9.295,8.048)--(9.296,8.048)%
  --(9.297,8.048)--(9.298,8.048)--(9.299,8.048)--(9.300,8.048)--(9.301,8.048)--(9.302,8.048)%
  --(9.303,8.048)--(9.304,8.048)--(9.305,8.048)--(9.306,8.048)--(9.307,8.048)--(9.308,8.048)%
  --(9.309,8.048)--(9.310,8.048)--(9.311,8.048)--(9.312,8.048)--(9.313,8.048)--(9.314,8.048)%
  --(9.315,8.048)--(9.316,8.048)--(9.317,8.048)--(9.318,8.048)--(9.319,8.048)--(9.320,8.048)%
  --(9.321,8.048)--(9.322,8.048)--(9.323,8.048)--(9.324,8.048)--(9.325,8.048)--(9.326,8.048)%
  --(9.327,8.048)--(9.328,8.048)--(9.329,8.048)--(9.330,8.048)--(9.331,8.048)--(9.332,8.048)%
  --(9.333,8.048)--(9.334,8.048)--(9.335,8.048)--(9.336,8.048)--(9.337,8.048)--(9.338,8.048)%
  --(9.339,8.048)--(9.340,8.048)--(9.341,8.048)--(9.342,8.048)--(9.343,8.048)--(9.344,8.048)%
  --(9.345,8.048)--(9.346,8.048)--(9.347,8.048)--(9.348,8.048)--(9.349,8.048)--(9.350,8.048)%
  --(9.351,8.048)--(9.352,8.048)--(9.353,8.048)--(9.354,8.048)--(9.355,8.048)--(9.356,8.048)%
  --(9.357,8.048)--(9.358,8.048)--(9.359,8.048)--(9.360,8.048)--(9.361,8.048)--(9.362,8.048)%
  --(9.363,8.048)--(9.364,8.048)--(9.365,8.048)--(9.366,8.048)--(9.367,8.048)--(9.368,8.048)%
  --(9.369,8.048)--(9.370,8.048)--(9.371,8.048)--(9.372,8.048)--(9.373,8.048)--(9.374,8.048)%
  --(9.375,8.048)--(9.376,8.048)--(9.377,8.048)--(9.378,8.048)--(9.379,8.048)--(9.380,8.048)%
  --(9.381,8.048)--(9.382,8.048)--(9.383,8.048)--(9.384,8.048)--(9.385,8.048)--(9.386,8.048)%
  --(9.387,8.048)--(9.388,8.048)--(9.389,8.048)--(9.390,8.048)--(9.391,8.048)--(9.392,8.048)%
  --(9.393,8.048)--(9.394,8.048)--(9.395,8.048)--(9.396,8.048)--(9.397,8.048)--(9.398,8.048)%
  --(9.399,8.048)--(9.400,8.048)--(9.401,8.048)--(9.402,8.048)--(9.403,8.048)--(9.404,8.048)%
  --(9.405,8.048)--(9.406,8.048)--(9.407,8.048)--(9.408,8.048)--(9.409,8.048)--(9.410,8.048)%
  --(9.411,8.048)--(9.412,8.048)--(9.413,8.048)--(9.414,8.048)--(9.415,8.048)--(9.416,8.048)%
  --(9.417,8.048)--(9.418,8.048)--(9.419,8.048)--(9.420,8.048)--(9.421,8.048)--(9.422,8.048)%
  --(9.423,8.048)--(9.424,8.048)--(9.425,8.048)--(9.426,8.048)--(9.427,8.048)--(9.428,8.048)%
  --(9.429,8.048)--(9.430,8.048)--(9.431,8.048)--(9.432,8.048)--(9.433,8.048)--(9.434,8.048)%
  --(9.435,8.048)--(9.436,8.048)--(9.437,8.048)--(9.438,8.048)--(9.439,8.048)--(9.440,8.048)%
  --(9.441,8.048)--(9.442,8.048)--(9.443,8.048)--(9.444,8.048)--(9.445,8.048)--(9.446,8.048)%
  --(9.447,8.048)--(9.448,8.048)--(9.449,8.048)--(9.450,8.048)--(9.451,8.048)--(9.452,8.048)%
  --(9.453,8.048)--(9.454,8.048)--(9.455,8.048)--(9.456,8.048)--(9.457,8.048)--(9.458,8.048)%
  --(9.459,8.048)--(9.460,8.048)--(9.461,8.048)--(9.462,8.048)--(9.463,8.048)--(9.464,8.048)%
  --(9.465,8.048)--(9.466,8.048)--(9.467,8.048)--(9.468,8.048)--(9.469,8.048)--(9.470,8.048)%
  --(9.471,8.048)--(9.472,8.048)--(9.473,8.048)--(9.474,8.048)--(9.475,8.048)--(9.476,8.048)%
  --(9.477,8.048)--(9.478,8.048)--(9.479,8.048)--(9.480,8.048)--(9.481,8.048)--(9.482,8.048)%
  --(9.483,8.048)--(9.484,8.048)--(9.485,8.048)--(9.485,8.159)--(9.486,8.159)--(9.487,8.159)%
  --(9.488,8.159)--(9.489,8.159)--(9.490,8.159)--(9.491,8.159)--(9.492,8.159)--(9.493,8.159)%
  --(9.494,8.159)--(9.495,8.159)--(9.496,8.159)--(9.497,8.159)--(9.498,8.159)--(9.499,8.159)%
  --(9.500,8.159)--(9.501,8.159)--(9.502,8.159)--(9.503,8.159)--(9.504,8.159)--(9.505,8.159)%
  --(9.506,8.159)--(9.507,8.159)--(9.508,8.159)--(9.509,8.159)--(9.510,8.159)--(9.511,8.159)%
  --(9.512,8.159)--(9.513,8.159)--(9.514,8.159)--(9.515,8.159)--(9.516,8.159)--(9.517,8.159)%
  --(9.518,8.159)--(9.519,8.159)--(9.520,8.159)--(9.521,8.159)--(9.522,8.159)--(9.523,8.159)%
  --(9.524,8.159)--(9.525,8.159)--(9.526,8.159)--(9.527,8.159)--(9.528,8.159)--(9.529,8.159)%
  --(9.530,8.159)--(9.531,8.159)--(9.532,8.159)--(9.533,8.159)--(9.534,8.159)--(9.535,8.159)%
  --(9.536,8.159)--(9.537,8.159)--(9.538,8.159)--(9.539,8.159)--(9.540,8.159)--(9.541,8.159)%
  --(9.542,8.159)--(9.543,8.159)--(9.544,8.159)--(9.545,8.159)--(9.546,8.159)--(9.547,8.159)%
  --(9.548,8.159)--(9.549,8.159)--(9.550,8.159)--(9.551,8.159)--(9.552,8.159)--(9.553,8.159)%
  --(9.554,8.159)--(9.555,8.159)--(9.556,8.159)--(9.557,8.159)--(9.558,8.159)--(9.559,8.159)%
  --(9.560,8.159)--(9.561,8.159)--(9.562,8.159)--(9.563,8.159)--(9.564,8.159)--(9.565,8.159)%
  --(9.566,8.159)--(9.567,8.159)--(9.568,8.159)--(9.569,8.159)--(9.570,8.159)--(9.571,8.159)%
  --(9.572,8.159)--(9.573,8.159)--(9.574,8.159)--(9.575,8.159)--(9.576,8.159)--(9.577,8.159)%
  --(9.578,8.159)--(9.579,8.159)--(9.580,8.159)--(9.581,8.159)--(9.582,8.159)--(9.583,8.159)%
  --(9.584,8.159)--(9.585,8.159)--(9.586,8.159)--(9.587,8.159)--(9.588,8.159)--(9.589,8.159)%
  --(9.590,8.159)--(9.591,8.159)--(9.592,8.159)--(9.593,8.159)--(9.594,8.159)--(9.595,8.159)%
  --(9.596,8.159)--(9.597,8.159)--(9.598,8.159)--(9.599,8.159)--(9.600,8.159)--(9.601,8.159)%
  --(9.602,8.159)--(9.603,8.159)--(9.604,8.159)--(9.605,8.159)--(9.606,8.159)--(9.607,8.159)%
  --(9.608,8.159)--(9.609,8.159)--(9.610,8.159)--(9.611,8.159)--(9.612,8.159)--(9.613,8.159)%
  --(9.614,8.159)--(9.615,8.159)--(9.616,8.159)--(9.617,8.159)--(9.618,8.159)--(9.619,8.159)%
  --(9.620,8.159)--(9.621,8.159)--(9.622,8.159)--(9.623,8.159)--(9.624,8.159)--(9.625,8.159)%
  --(9.626,8.159)--(9.627,8.159)--(9.628,8.159)--(9.629,8.159)--(9.630,8.159)--(9.631,8.159)%
  --(9.632,8.159)--(9.633,8.159)--(9.634,8.159)--(9.635,8.159)--(9.636,8.159)--(9.637,8.159)%
  --(9.638,8.159)--(9.639,8.159)--(9.640,8.159)--(9.641,8.159)--(9.642,8.159)--(9.643,8.159)%
  --(9.644,8.159)--(9.645,8.159)--(9.646,8.159)--(9.647,8.159)--(9.648,8.159)--(9.649,8.159)%
  --(9.650,8.159)--(9.651,8.159)--(9.652,8.159)--(9.653,8.159)--(9.654,8.159)--(9.655,8.159)%
  --(9.656,8.159)--(9.657,8.159)--(9.658,8.159)--(9.659,8.159)--(9.660,8.159)--(9.661,8.159)%
  --(9.662,8.159)--(9.663,8.159)--(9.664,8.159)--(9.665,8.159)--(9.666,8.159)--(9.667,8.159)%
  --(9.668,8.159)--(9.669,8.159)--(9.670,8.159)--(9.671,8.159)--(9.672,8.159)--(9.673,8.159)%
  --(9.674,8.159)--(9.675,8.159)--(9.676,8.159)--(9.677,8.159)--(9.678,8.159)--(9.679,8.159)%
  --(9.680,8.159)--(9.681,8.159)--(9.682,8.159)--(9.683,8.159)--(9.684,8.159)--(9.685,8.159)%
  --(9.686,8.159)--(9.687,8.159)--(9.688,8.159)--(9.689,8.159)--(9.690,8.159)--(9.691,8.159)%
  --(9.692,8.159)--(9.693,8.159)--(9.694,8.159)--(9.695,8.159)--(9.696,8.159)--(9.697,8.159)%
  --(9.698,8.159)--(9.699,8.159)--(9.700,8.159)--(9.701,8.159)--(9.702,8.159)--(9.703,8.159)%
  --(9.704,8.159)--(9.705,8.159)--(9.706,8.159)--(9.707,8.159)--(9.708,8.159)--(9.709,8.159)%
  --(9.710,8.159)--(9.711,8.159)--(9.712,8.159)--(9.713,8.159)--(9.714,8.159)--(9.715,8.159)%
  --(9.716,8.159)--(9.717,8.159)--(9.718,8.159)--(9.719,8.159)--(9.720,8.159)--(9.721,8.159)%
  --(9.722,8.159)--(9.723,8.159)--(9.724,8.159)--(9.725,8.159)--(9.726,8.159)--(9.727,8.159)%
  --(9.728,8.159)--(9.729,8.159)--(9.730,8.159)--(9.731,8.159)--(9.732,8.159)--(9.733,8.159)%
  --(9.734,8.159)--(9.735,8.159)--(9.736,8.159)--(9.737,8.159)--(9.738,8.159)--(9.739,8.159)%
  --(9.740,8.159)--(9.741,8.159)--(9.742,8.159)--(9.743,8.159)--(9.744,8.159)--(9.745,8.159)%
  --(9.746,8.159)--(9.747,8.159)--(9.748,8.159)--(9.749,8.159)--(9.750,8.159)--(9.751,8.159)%
  --(9.752,8.159)--(9.753,8.159)--(9.754,8.159)--(9.755,8.159)--(9.756,8.159)--(9.757,8.159)%
  --(9.758,8.159)--(9.759,8.159)--(9.760,8.159)--(9.761,8.159)--(9.762,8.159)--(9.763,8.159)%
  --(9.764,8.159)--(9.765,8.159)--(9.766,8.159)--(9.767,8.159)--(9.768,8.159)--(9.769,8.159)%
  --(9.770,8.159)--(9.771,8.159)--(9.772,8.159)--(9.773,8.159)--(9.774,8.159)--(9.775,8.159)%
  --(9.776,8.159)--(9.777,8.159)--(9.778,8.159)--(9.779,8.159)--(9.780,8.159)--(9.781,8.159)%
  --(9.782,8.159)--(9.783,8.159)--(9.784,8.159)--(9.785,8.159)--(9.786,8.159)--(9.787,8.159)%
  --(9.788,8.159)--(9.789,8.159)--(9.790,8.159)--(9.791,8.159)--(9.792,8.159)--(9.793,8.159)%
  --(9.794,8.159)--(9.795,8.159)--(9.796,8.159)--(9.797,8.159)--(9.798,8.159)--(9.799,8.159)%
  --(9.800,8.159)--(9.801,8.159)--(9.802,8.159)--(9.803,8.159)--(9.804,8.159)--(9.805,8.159)%
  --(9.806,8.159)--(9.807,8.159)--(9.808,8.159)--(9.809,8.159)--(9.810,8.159)--(9.811,8.159)%
  --(9.812,8.159)--(9.813,8.159)--(9.814,8.159)--(9.815,8.159)--(9.816,8.159)--(9.817,8.159)%
  --(9.818,8.159)--(9.819,8.159)--(9.820,8.159)--(9.821,8.159)--(9.822,8.159)--(9.823,8.159)%
  --(9.824,8.159)--(9.825,8.159)--(9.826,8.159)--(9.827,8.159)--(9.828,8.159)--(9.829,8.159)%
  --(9.830,8.159)--(9.831,8.159)--(9.832,8.159)--(9.833,8.159)--(9.834,8.159)--(9.835,8.159)%
  --(9.836,8.159)--(9.837,8.159)--(9.838,8.159)--(9.839,8.159)--(9.840,8.159)--(9.841,8.159)%
  --(9.842,8.159)--(9.843,8.159)--(9.844,8.159)--(9.845,8.159)--(9.846,8.159)--(9.847,8.159)%
  --(9.848,8.159)--(9.849,8.159)--(9.850,8.159)--(9.851,8.159)--(9.852,8.159)--(9.853,8.159)%
  --(9.854,8.159)--(9.855,8.159)--(9.856,8.159)--(9.857,8.159)--(9.858,8.159)--(9.859,8.159)%
  --(9.860,8.159)--(9.861,8.159)--(9.862,8.159)--(9.863,8.159)--(9.864,8.159)--(9.865,8.159)%
  --(9.866,8.159)--(9.867,8.159)--(9.868,8.159)--(9.869,8.159)--(9.870,8.159)--(9.871,8.159)%
  --(9.872,8.159)--(9.873,8.159)--(9.874,8.159)--(9.875,8.159)--(9.876,8.159)--(9.877,8.159)%
  --(9.878,8.159)--(9.879,8.159)--(9.880,8.159)--(9.881,8.159)--(9.882,8.159)--(9.883,8.159)%
  --(9.884,8.159)--(9.885,8.159)--(9.886,8.159)--(9.887,8.159)--(9.888,8.159)--(9.889,8.159)%
  --(9.890,8.159)--(9.891,8.159)--(9.892,8.159)--(9.893,8.159)--(9.894,8.159)--(9.895,8.159)%
  --(9.896,8.159)--(9.897,8.159)--(9.898,8.159)--(9.899,8.159)--(9.900,8.159)--(9.901,8.159)%
  --(9.902,8.159)--(9.903,8.159)--(9.904,8.159)--(9.905,8.159)--(9.906,8.159)--(9.907,8.159)%
  --(9.908,8.159)--(9.909,8.159)--(9.910,8.159)--(9.911,8.159)--(9.912,8.159)--(9.913,8.159)%
  --(9.914,8.159)--(9.915,8.159)--(9.916,8.159)--(9.917,8.159)--(9.918,8.159)--(9.919,8.159)%
  --(9.920,8.159)--(9.921,8.159)--(9.922,8.159)--(9.923,8.159)--(9.924,8.159)--(9.925,8.159)%
  --(9.926,8.159)--(9.927,8.159)--(9.928,8.159)--(9.929,8.159)--(9.930,8.159)--(9.931,8.159)%
  --(9.932,8.159)--(9.933,8.159)--(9.934,8.159)--(9.935,8.159)--(9.936,8.159)--(9.937,8.159)%
  --(9.938,8.159)--(9.939,8.159)--(9.940,8.159)--(9.941,8.159)--(9.942,8.159)--(9.943,8.159)%
  --(9.944,8.159)--(9.945,8.159)--(9.946,8.159)--(9.947,8.159)--(9.948,8.159)--(9.949,8.159)%
  --(9.950,8.159)--(9.951,8.159)--(9.952,8.159)--(9.953,8.159)--(9.954,8.159)--(9.955,8.159)%
  --(9.956,8.159)--(9.957,8.159)--(9.958,8.159)--(9.959,8.159)--(9.960,8.159)--(9.961,8.159)%
  --(9.962,8.159)--(9.963,8.159)--(9.964,8.159)--(9.965,8.159)--(9.966,8.159)--(9.967,8.159)%
  --(9.968,8.159)--(9.969,8.159)--(9.970,8.159)--(9.971,8.159)--(9.972,8.159)--(9.973,8.159)%
  --(9.974,8.159)--(9.975,8.159)--(9.976,8.159)--(9.977,8.159)--(9.978,8.159)--(9.979,8.159)%
  --(9.980,8.159)--(9.981,8.159)--(9.982,8.159)--(9.983,8.159)--(9.984,8.159)--(9.985,8.159)%
  --(9.986,8.159)--(9.987,8.159)--(9.988,8.159)--(9.989,8.159)--(9.990,8.159)--(9.991,8.159)%
  --(9.992,8.159)--(9.993,8.159)--(9.994,8.159)--(9.995,8.159)--(9.996,8.159)--(9.997,8.159)%
  --(9.998,8.159)--(9.999,8.159)--(10.000,8.159)--(10.001,8.159)--(10.002,8.159)--(10.003,8.159)%
  --(10.004,8.159)--(10.005,8.159)--(10.006,8.159)--(10.007,8.159)--(10.008,8.159)--(10.009,8.159)%
  --(10.010,8.159)--(10.011,8.159)--(10.012,8.159)--(10.013,8.159)--(10.014,8.159)--(10.015,8.159)%
  --(10.016,8.159)--(10.017,8.159)--(10.018,8.159)--(10.019,8.159)--(10.020,8.159)--(10.021,8.159)%
  --(10.022,8.159)--(10.023,8.159)--(10.024,8.159)--(10.025,8.159)--(10.026,8.159)--(10.027,8.159)%
  --(10.028,8.159)--(10.029,8.159)--(10.030,8.159)--(10.031,8.159)--(10.032,8.159)--(10.033,8.159)%
  --(10.034,8.159)--(10.035,8.159)--(10.036,8.159)--(10.037,8.159)--(10.038,8.159)--(10.039,8.159)%
  --(10.040,8.159)--(10.041,8.159)--(10.042,8.159)--(10.043,8.159)--(10.044,8.159)--(10.045,8.159)%
  --(10.046,8.159)--(10.047,8.159)--(10.048,8.159)--(10.049,8.159)--(10.050,8.159)--(10.051,8.159)%
  --(10.052,8.159)--(10.053,8.159)--(10.054,8.159)--(10.055,8.159)--(10.056,8.159)--(10.057,8.159)%
  --(10.058,8.159)--(10.059,8.159)--(10.060,8.159)--(10.061,8.159)--(10.062,8.159)--(10.063,8.159)%
  --(10.064,8.159)--(10.065,8.159)--(10.066,8.159)--(10.067,8.159)--(10.068,8.159)--(10.069,8.159)%
  --(10.070,8.159)--(10.071,8.159)--(10.072,8.159)--(10.073,8.159)--(10.074,8.159)--(10.075,8.159)%
  --(10.076,8.159)--(10.077,8.159)--(10.078,8.159)--(10.079,8.159)--(10.080,8.159)--(10.081,8.159)%
  --(10.082,8.159)--(10.083,8.159)--(10.084,8.159)--(10.085,8.159)--(10.086,8.159)--(10.087,8.159)%
  --(10.088,8.159)--(10.089,8.159)--(10.090,8.159)--(10.091,8.159)--(10.092,8.159)--(10.093,8.159)%
  --(10.094,8.159)--(10.095,8.159)--(10.096,8.159)--(10.097,8.159)--(10.098,8.159)--(10.099,8.159)%
  --(10.100,8.159)--(10.101,8.159)--(10.102,8.159)--(10.103,8.159)--(10.104,8.159)--(10.105,8.159)%
  --(10.106,8.159)--(10.107,8.159)--(10.108,8.159)--(10.109,8.159)--(10.110,8.159)--(10.111,8.159)%
  --(10.112,8.159)--(10.113,8.159)--(10.114,8.159)--(10.115,8.159)--(10.116,8.159)--(10.117,8.159)%
  --(10.118,8.159)--(10.119,8.159)--(10.120,8.159)--(10.121,8.159)--(10.122,8.159)--(10.123,8.159)%
  --(10.124,8.159)--(10.125,8.159)--(10.126,8.159)--(10.127,8.159)--(10.128,8.159)--(10.129,8.159)%
  --(10.130,8.159)--(10.131,8.159)--(10.132,8.159)--(10.133,8.159)--(10.134,8.159)--(10.135,8.159)%
  --(10.136,8.159)--(10.137,8.159)--(10.138,8.159)--(10.139,8.159)--(10.140,8.159)--(10.141,8.159)%
  --(10.142,8.159)--(10.143,8.159)--(10.144,8.159)--(10.145,8.159)--(10.146,8.159)--(10.147,8.159)%
  --(10.148,8.159)--(10.149,8.159)--(10.150,8.159)--(10.151,8.159)--(10.152,8.159)--(10.153,8.159)%
  --(10.154,8.159)--(10.155,8.159)--(10.156,8.159)--(10.157,8.159)--(10.158,8.159)--(10.159,8.159)%
  --(10.160,8.159)--(10.161,8.159)--(10.162,8.159)--(10.163,8.159)--(10.164,8.159)--(10.165,8.159)%
  --(10.166,8.159)--(10.167,8.159)--(10.168,8.159)--(10.169,8.159)--(10.170,8.159)--(10.171,8.159)%
  --(10.172,8.159)--(10.173,8.159)--(10.174,8.159)--(10.175,8.159)--(10.176,8.159)--(10.177,8.159)%
  --(10.178,8.159)--(10.179,8.159)--(10.180,8.159)--(10.181,8.159)--(10.182,8.159)--(10.183,8.159)%
  --(10.184,8.159)--(10.185,8.159)--(10.186,8.159)--(10.187,8.159)--(10.188,8.159)--(10.189,8.159)%
  --(10.190,8.159)--(10.191,8.159)--(10.192,8.159)--(10.193,8.159)--(10.194,8.159)--(10.195,8.159)%
  --(10.196,8.159)--(10.197,8.159)--(10.198,8.159)--(10.199,8.159)--(10.200,8.159)--(10.201,8.159)%
  --(10.202,8.159)--(10.203,8.159)--(10.204,8.159)--(10.205,8.159)--(10.206,8.159)--(10.207,8.159)%
  --(10.208,8.159)--(10.209,8.159)--(10.210,8.159)--(10.211,8.159)--(10.212,8.159)--(10.213,8.159)%
  --(10.214,8.159)--(10.215,8.159)--(10.216,8.159)--(10.217,8.159)--(10.218,8.159)--(10.219,8.159)%
  --(10.220,8.159)--(10.221,8.159)--(10.222,8.159)--(10.223,8.159)--(10.224,8.159)--(10.225,8.159)%
  --(10.226,8.159)--(10.227,8.159)--(10.228,8.159)--(10.229,8.159)--(10.230,8.159)--(10.231,8.159)%
  --(10.232,8.159)--(10.233,8.159)--(10.234,8.159)--(10.235,8.159)--(10.236,8.159)--(10.237,8.159)%
  --(10.238,8.159)--(10.239,8.159)--(10.240,8.159)--(10.241,8.159)--(10.242,8.159)--(10.243,8.159)%
  --(10.244,8.159)--(10.245,8.159)--(10.246,8.159)--(10.247,8.159)--(10.248,8.159)--(10.249,8.159)%
  --(10.250,8.159)--(10.251,8.159)--(10.252,8.159)--(10.253,8.159)--(10.254,8.159)--(10.255,8.159)%
  --(10.256,8.159)--(10.257,8.159)--(10.258,8.159)--(10.259,8.159)--(10.260,8.159)--(10.261,8.159)%
  --(10.262,8.159)--(10.263,8.159)--(10.264,8.159)--(10.265,8.159)--(10.266,8.159)--(10.267,8.159)%
  --(10.268,8.159)--(10.269,8.159)--(10.270,8.159)--(10.271,8.159)--(10.272,8.159)--(10.273,8.159)%
  --(10.274,8.159)--(10.275,8.159)--(10.276,8.159)--(10.277,8.159)--(10.278,8.159)--(10.279,8.159)%
  --(10.280,8.159)--(10.281,8.159)--(10.282,8.159)--(10.283,8.159)--(10.284,8.159)--(10.285,8.159)%
  --(10.286,8.159)--(10.287,8.159)--(10.288,8.159)--(10.289,8.159)--(10.290,8.159)--(10.291,8.159)%
  --(10.292,8.159)--(10.293,8.159)--(10.294,8.159)--(10.295,8.159)--(10.296,8.159)--(10.297,8.159)%
  --(10.298,8.159)--(10.299,8.159)--(10.300,8.159)--(10.301,8.159)--(10.302,8.159)--(10.303,8.159)%
  --(10.304,8.159)--(10.305,8.159)--(10.306,8.159)--(10.307,8.159)--(10.308,8.159)--(10.309,8.159)%
  --(10.310,8.159)--(10.311,8.159)--(10.312,8.159)--(10.313,8.159)--(10.314,8.159)--(10.315,8.159)%
  --(10.316,8.159)--(10.317,8.159)--(10.318,8.159)--(10.319,8.159)--(10.320,8.159)--(10.321,8.159)%
  --(10.322,8.159)--(10.323,8.159)--(10.324,8.159)--(10.325,8.159)--(10.326,8.159)--(10.327,8.159)%
  --(10.328,8.159)--(10.329,8.159)--(10.330,8.159)--(10.331,8.159)--(10.332,8.159)--(10.333,8.159)%
  --(10.334,8.159)--(10.335,8.159)--(10.336,8.159)--(10.337,8.159)--(10.338,8.159)--(10.339,8.159)%
  --(10.340,8.159)--(10.341,8.159)--(10.342,8.159)--(10.343,8.159)--(10.344,8.159)--(10.345,8.159)%
  --(10.346,8.159)--(10.347,8.159)--(10.348,8.159)--(10.349,8.159)--(10.350,8.159)--(10.351,8.159)%
  --(10.352,8.159)--(10.353,8.159)--(10.354,8.159)--(10.355,8.159)--(10.356,8.159)--(10.357,8.159)%
  --(10.358,8.159)--(10.359,8.159)--(10.360,8.159)--(10.361,8.159)--(10.362,8.159)--(10.363,8.159)%
  --(10.364,8.159)--(10.365,8.159)--(10.366,8.159)--(10.367,8.159)--(10.368,8.159)--(10.369,8.159)%
  --(10.370,8.159)--(10.371,8.159)--(10.372,8.159)--(10.373,8.159)--(10.374,8.159)--(10.375,8.159)%
  --(10.376,8.159)--(10.377,8.159)--(10.378,8.159)--(10.379,8.159)--(10.380,8.159)--(10.381,8.159)%
  --(10.382,8.159)--(10.383,8.159)--(10.384,8.159)--(10.385,8.159)--(10.386,8.159)--(10.387,8.159)%
  --(10.388,8.159)--(10.389,8.159)--(10.390,8.159)--(10.391,8.159)--(10.392,8.159)--(10.393,8.159)%
  --(10.394,8.159)--(10.395,8.159)--(10.396,8.159)--(10.397,8.159)--(10.398,8.159)--(10.399,8.159)%
  --(10.400,8.159)--(10.401,8.159)--(10.402,8.159)--(10.403,8.159)--(10.404,8.159)--(10.405,8.159)%
  --(10.406,8.159)--(10.407,8.159)--(10.408,8.159)--(10.409,8.159)--(10.410,8.159)--(10.411,8.159)%
  --(10.412,8.159)--(10.413,8.159)--(10.414,8.159)--(10.415,8.159)--(10.416,8.159)--(10.417,8.159)%
  --(10.418,8.159)--(10.419,8.159)--(10.420,8.159)--(10.421,8.159)--(10.422,8.159)--(10.423,8.159)%
  --(10.424,8.159)--(10.425,8.159)--(10.426,8.159)--(10.427,8.159)--(10.428,8.159)--(10.429,8.159)%
  --(10.430,8.159)--(10.431,8.159)--(10.432,8.159)--(10.433,8.159)--(10.434,8.159)--(10.435,8.159)%
  --(10.436,8.159)--(10.437,8.159)--(10.438,8.159)--(10.439,8.159)--(10.440,8.159)--(10.441,8.159)%
  --(10.442,8.159)--(10.443,8.159)--(10.444,8.159)--(10.445,8.159)--(10.446,8.159)--(10.447,8.159)%
  --(10.448,8.159)--(10.449,8.159)--(10.450,8.159)--(10.451,8.159)--(10.452,8.159)--(10.453,8.159)%
  --(10.454,8.159)--(10.455,8.159)--(10.456,8.159)--(10.457,8.159)--(10.458,8.159)--(10.459,8.159)%
  --(10.460,8.159)--(10.461,8.159)--(10.462,8.159)--(10.463,8.159)--(10.464,8.159)--(10.465,8.159)%
  --(10.466,8.159)--(10.467,8.159)--(10.468,8.159)--(10.469,8.159)--(10.470,8.159)--(10.471,8.159)%
  --(10.472,8.159)--(10.473,8.159)--(10.474,8.159)--(10.475,8.159)--(10.476,8.159)--(10.477,8.159)%
  --(10.478,8.159)--(10.479,8.159)--(10.480,8.159)--(10.481,8.159)--(10.482,8.159)--(10.483,8.159)%
  --(10.484,8.159)--(10.485,8.159)--(10.486,8.159)--(10.487,8.159)--(10.488,8.159)--(10.489,8.159)%
  --(10.490,8.159)--(10.491,8.159)--(10.492,8.159)--(10.493,8.159)--(10.494,8.159)--(10.495,8.159)%
  --(10.496,8.159)--(10.497,8.159)--(10.498,8.159)--(10.499,8.159)--(10.500,8.159)--(10.501,8.159)%
  --(10.502,8.159)--(10.503,8.159)--(10.504,8.159)--(10.505,8.159)--(10.506,8.159)--(10.507,8.159)%
  --(10.508,8.159)--(10.509,8.159)--(10.510,8.159)--(10.511,8.159)--(10.512,8.159)--(10.513,8.159)%
  --(10.514,8.159)--(10.515,8.159)--(10.516,8.159)--(10.517,8.159)--(10.518,8.159)--(10.519,8.159)%
  --(10.520,8.159)--(10.521,8.159)--(10.522,8.159)--(10.523,8.159)--(10.524,8.159)--(10.525,8.159)%
  --(10.526,8.159)--(10.527,8.159)--(10.528,8.159)--(10.529,8.159)--(10.530,8.159)--(10.531,8.159)%
  --(10.532,8.159)--(10.533,8.159)--(10.534,8.159)--(10.535,8.159)--(10.536,8.159)--(10.537,8.159)%
  --(10.538,8.159)--(10.539,8.159)--(10.540,8.159)--(10.541,8.159)--(10.542,8.159)--(10.543,8.159)%
  --(10.544,8.159)--(10.545,8.159)--(10.546,8.159)--(10.547,8.159)--(10.548,8.159)--(10.549,8.159)%
  --(10.550,8.159)--(10.551,8.159)--(10.552,8.159)--(10.553,8.159)--(10.554,8.159)--(10.555,8.159)%
  --(10.556,8.159)--(10.557,8.159)--(10.558,8.159)--(10.559,8.159)--(10.560,8.159)--(10.561,8.159)%
  --(10.562,8.159)--(10.563,8.159)--(10.564,8.159)--(10.565,8.159)--(10.566,8.159)--(10.567,8.159)%
  --(10.568,8.159)--(10.569,8.159)--(10.570,8.159)--(10.571,8.159)--(10.572,8.159)--(10.573,8.159)%
  --(10.574,8.159)--(10.575,8.159)--(10.576,8.159)--(10.577,8.159)--(10.578,8.159)--(10.579,8.159)%
  --(10.580,8.159)--(10.581,8.159)--(10.582,8.159)--(10.583,8.159)--(10.584,8.159)--(10.585,8.159)%
  --(10.586,8.159)--(10.587,8.159)--(10.588,8.159)--(10.589,8.159)--(10.590,8.159)--(10.591,8.159)%
  --(10.592,8.159)--(10.593,8.159)--(10.594,8.159)--(10.595,8.159)--(10.596,8.159)--(10.597,8.159)%
  --(10.598,8.159)--(10.599,8.159)--(10.600,8.159)--(10.601,8.159)--(10.602,8.159)--(10.603,8.159)%
  --(10.604,8.159)--(10.605,8.159)--(10.606,8.159)--(10.607,8.159)--(10.608,8.159)--(10.609,8.159)%
  --(10.610,8.159)--(10.611,8.159)--(10.612,8.159)--(10.613,8.159)--(10.614,8.159)--(10.615,8.159)%
  --(10.616,8.159)--(10.617,8.159)--(10.618,8.159)--(10.619,8.159)--(10.620,8.159)--(10.621,8.159)%
  --(10.622,8.159)--(10.623,8.159)--(10.624,8.159)--(10.625,8.159)--(10.626,8.159)--(10.627,8.159)%
  --(10.628,8.159)--(10.629,8.159)--(10.630,8.159)--(10.631,8.159)--(10.632,8.159)--(10.633,8.159)%
  --(10.634,8.159)--(10.635,8.159)--(10.636,8.159)--(10.637,8.159)--(10.638,8.159)--(10.639,8.159)%
  --(10.640,8.159)--(10.641,8.159)--(10.642,8.159)--(10.643,8.159)--(10.644,8.159)--(10.645,8.159)%
  --(10.646,8.159)--(10.647,8.159)--(10.648,8.159)--(10.649,8.159)--(10.650,8.159)--(10.651,8.159)%
  --(10.652,8.159)--(10.653,8.159)--(10.654,8.159)--(10.655,8.159)--(10.656,8.159)--(10.657,8.159)%
  --(10.658,8.159)--(10.659,8.159)--(10.660,8.159)--(10.661,8.159)--(10.662,8.159)--(10.663,8.159)%
  --(10.664,8.159)--(10.665,8.159)--(10.666,8.159)--(10.667,8.159)--(10.668,8.159)--(10.669,8.159)%
  --(10.670,8.159)--(10.671,8.159)--(10.672,8.159)--(10.673,8.159)--(10.674,8.159)--(10.675,8.159)%
  --(10.676,8.159)--(10.677,8.159)--(10.678,8.159)--(10.679,8.159)--(10.680,8.159)--(10.681,8.159)%
  --(10.681,8.270)--(10.682,8.270)--(10.683,8.270)--(10.684,8.270)--(10.685,8.270)--(10.686,8.270)%
  --(10.687,8.270)--(10.688,8.270)--(10.689,8.270)--(10.690,8.270)--(10.691,8.270)--(10.692,8.270)%
  --(10.693,8.270)--(10.694,8.270)--(10.695,8.270)--(10.696,8.270)--(10.697,8.270)--(10.698,8.270)%
  --(10.699,8.270)--(10.700,8.270)--(10.701,8.270)--(10.702,8.270)--(10.703,8.270)--(10.704,8.270)%
  --(10.705,8.270)--(10.706,8.270)--(10.707,8.270)--(10.708,8.270)--(10.709,8.270)--(10.710,8.270)%
  --(10.711,8.270)--(10.712,8.270)--(10.713,8.270)--(10.714,8.270)--(10.715,8.270)--(10.716,8.270)%
  --(10.717,8.270)--(10.718,8.270)--(10.719,8.270)--(10.720,8.270)--(10.721,8.270)--(10.722,8.270)%
  --(10.723,8.270)--(10.724,8.270)--(10.725,8.270)--(10.726,8.270)--(10.727,8.270)--(10.728,8.270)%
  --(10.729,8.270)--(10.730,8.270)--(10.731,8.270)--(10.732,8.270)--(10.733,8.270)--(10.734,8.270)%
  --(10.735,8.270)--(10.736,8.270)--(10.737,8.270)--(10.738,8.270)--(10.739,8.270)--(10.740,8.270)%
  --(10.741,8.270)--(10.742,8.270)--(10.743,8.270)--(10.744,8.270)--(10.745,8.270)--(10.746,8.270)%
  --(10.747,8.270)--(10.748,8.270)--(10.749,8.270)--(10.750,8.270)--(10.751,8.270)--(10.752,8.270)%
  --(10.753,8.270)--(10.754,8.270)--(10.755,8.270)--(10.756,8.270)--(10.757,8.270)--(10.758,8.270)%
  --(10.759,8.270)--(10.760,8.270)--(10.761,8.270)--(10.762,8.270)--(10.763,8.270)--(10.764,8.270)%
  --(10.765,8.270)--(10.766,8.270)--(10.767,8.270)--(10.768,8.270)--(10.769,8.270)--(10.770,8.270)%
  --(10.771,8.270)--(10.772,8.270)--(10.773,8.270)--(10.774,8.270)--(10.775,8.270)--(10.776,8.270)%
  --(10.777,8.270)--(10.778,8.270)--(10.779,8.270)--(10.780,8.270)--(10.781,8.270)--(10.782,8.270)%
  --(10.783,8.270)--(10.784,8.270)--(10.785,8.270)--(10.786,8.270)--(10.787,8.270)--(10.788,8.270)%
  --(10.789,8.270)--(10.790,8.270)--(10.791,8.270)--(10.792,8.270)--(10.793,8.270)--(10.794,8.270)%
  --(10.795,8.270)--(10.796,8.270)--(10.797,8.270)--(10.798,8.270)--(10.799,8.270)--(10.800,8.270)%
  --(10.801,8.270)--(10.802,8.270)--(10.803,8.270)--(10.804,8.270)--(10.805,8.270)--(10.806,8.270)%
  --(10.807,8.270)--(10.808,8.270)--(10.809,8.270)--(10.810,8.270)--(10.811,8.270)--(10.812,8.270)%
  --(10.813,8.270)--(10.814,8.270)--(10.815,8.270)--(10.816,8.270)--(10.817,8.270)--(10.818,8.270)%
  --(10.819,8.270)--(10.820,8.270)--(10.821,8.270)--(10.822,8.270)--(10.823,8.270)--(10.824,8.270)%
  --(10.825,8.270)--(10.826,8.270)--(10.827,8.270)--(10.828,8.270)--(10.829,8.270)--(10.830,8.270)%
  --(10.831,8.270)--(10.832,8.270)--(10.833,8.270)--(10.834,8.270)--(10.835,8.270)--(10.836,8.270)%
  --(10.837,8.270)--(10.838,8.270)--(10.839,8.270)--(10.840,8.270)--(10.841,8.270)--(10.842,8.270)%
  --(10.843,8.270)--(10.844,8.270)--(10.845,8.270)--(10.846,8.270)--(10.847,8.270)--(10.848,8.270)%
  --(10.849,8.270)--(10.850,8.270)--(10.851,8.270)--(10.852,8.270)--(10.853,8.270)--(10.854,8.270)%
  --(10.855,8.270)--(10.856,8.270)--(10.857,8.270)--(10.858,8.270)--(10.859,8.270)--(10.860,8.270)%
  --(10.861,8.270)--(10.862,8.270)--(10.863,8.270)--(10.864,8.270)--(10.865,8.270)--(10.866,8.270)%
  --(10.867,8.270)--(10.868,8.270)--(10.869,8.270)--(10.870,8.270)--(10.871,8.270)--(10.872,8.270)%
  --(10.873,8.270)--(10.874,8.270)--(10.875,8.270)--(10.876,8.270)--(10.877,8.270)--(10.878,8.270)%
  --(10.879,8.270)--(10.880,8.270)--(10.881,8.270)--(10.882,8.270)--(10.883,8.270)--(10.884,8.270)%
  --(10.885,8.270)--(10.886,8.270)--(10.887,8.270)--(10.888,8.270)--(10.889,8.270)--(10.890,8.270)%
  --(10.891,8.270)--(10.892,8.270)--(10.893,8.270)--(10.894,8.270)--(10.895,8.270)--(10.896,8.270)%
  --(10.897,8.270)--(10.898,8.270)--(10.899,8.270)--(10.900,8.270)--(10.901,8.270)--(10.902,8.270)%
  --(10.903,8.270)--(10.904,8.270)--(10.905,8.270)--(10.906,8.270)--(10.907,8.270)--(10.908,8.270)%
  --(10.909,8.270)--(10.910,8.270)--(10.911,8.270)--(10.912,8.270)--(10.913,8.270)--(10.914,8.270)%
  --(10.915,8.270)--(10.916,8.270)--(10.917,8.270)--(10.918,8.270)--(10.919,8.270)--(10.920,8.270)%
  --(10.921,8.270)--(10.922,8.270)--(10.923,8.270)--(10.924,8.270)--(10.925,8.270)--(10.926,8.270)%
  --(10.927,8.270)--(10.928,8.270)--(10.929,8.270)--(10.930,8.270)--(10.931,8.270)--(10.932,8.270)%
  --(10.933,8.270)--(10.934,8.270)--(10.935,8.270)--(10.936,8.270)--(10.937,8.270)--(10.938,8.270)%
  --(10.939,8.270)--(10.940,8.270)--(10.941,8.270)--(10.942,8.270)--(10.943,8.270)--(10.944,8.270)%
  --(10.945,8.270)--(10.946,8.270)--(10.947,8.270)--(10.948,8.270)--(10.949,8.270)--(10.950,8.270)%
  --(10.951,8.270)--(10.952,8.270)--(10.953,8.270)--(10.954,8.270)--(10.955,8.270)--(10.956,8.270)%
  --(10.957,8.270)--(10.958,8.270)--(10.959,8.270)--(10.960,8.270)--(10.961,8.270)--(10.962,8.270)%
  --(10.963,8.270)--(10.964,8.270)--(10.965,8.270)--(10.966,8.270)--(10.967,8.270)--(10.968,8.270)%
  --(10.969,8.270)--(10.970,8.270)--(10.971,8.270)--(10.972,8.270)--(10.973,8.270)--(10.974,8.270)%
  --(10.975,8.270)--(10.976,8.270)--(10.977,8.270)--(10.978,8.270)--(10.979,8.270)--(10.980,8.270)%
  --(10.981,8.270)--(10.982,8.270)--(10.983,8.270)--(10.984,8.270)--(10.985,8.270)--(10.986,8.270)%
  --(10.987,8.270)--(10.988,8.270)--(10.989,8.270)--(10.990,8.270)--(10.991,8.270)--(10.992,8.270)%
  --(10.993,8.270)--(10.994,8.270)--(10.995,8.270)--(10.996,8.270)--(10.997,8.270)--(10.998,8.270)%
  --(10.999,8.270)--(11.000,8.270)--(11.001,8.270)--(11.002,8.270)--(11.003,8.270)--(11.004,8.270)%
  --(11.005,8.270)--(11.006,8.270)--(11.007,8.270)--(11.008,8.270)--(11.009,8.270)--(11.010,8.270)%
  --(11.011,8.270)--(11.012,8.270)--(11.013,8.270)--(11.014,8.270)--(11.015,8.270)--(11.016,8.270)%
  --(11.017,8.270)--(11.018,8.270)--(11.019,8.270)--(11.020,8.270)--(11.021,8.270)--(11.022,8.270)%
  --(11.023,8.270)--(11.024,8.270)--(11.025,8.270)--(11.026,8.270)--(11.027,8.270)--(11.028,8.270)%
  --(11.029,8.270)--(11.030,8.270)--(11.031,8.270)--(11.032,8.270)--(11.033,8.270)--(11.034,8.270)%
  --(11.035,8.270)--(11.036,8.270)--(11.037,8.270)--(11.038,8.270)--(11.039,8.270)--(11.040,8.270)%
  --(11.041,8.270)--(11.042,8.270)--(11.043,8.270)--(11.044,8.270)--(11.045,8.270)--(11.046,8.270)%
  --(11.047,8.270)--(11.048,8.270)--(11.049,8.270)--(11.050,8.270)--(11.051,8.270)--(11.052,8.270)%
  --(11.053,8.270)--(11.054,8.270)--(11.055,8.270)--(11.056,8.270)--(11.057,8.270)--(11.058,8.270)%
  --(11.059,8.270)--(11.060,8.270)--(11.061,8.270)--(11.062,8.270)--(11.063,8.270)--(11.064,8.270)%
  --(11.065,8.270)--(11.066,8.270)--(11.067,8.270)--(11.068,8.270)--(11.069,8.270)--(11.070,8.270)%
  --(11.071,8.270)--(11.072,8.270)--(11.073,8.270)--(11.074,8.270)--(11.075,8.270)--(11.076,8.270)%
  --(11.077,8.270)--(11.078,8.270)--(11.079,8.270)--(11.080,8.270)--(11.081,8.270)--(11.082,8.270)%
  --(11.083,8.270)--(11.084,8.270)--(11.085,8.270)--(11.086,8.270)--(11.087,8.270)--(11.088,8.270)%
  --(11.089,8.270)--(11.090,8.270)--(11.091,8.270)--(11.092,8.270)--(11.093,8.270)--(11.094,8.270)%
  --(11.095,8.270)--(11.096,8.270)--(11.097,8.270)--(11.098,8.270)--(11.099,8.270)--(11.100,8.270)%
  --(11.101,8.270)--(11.102,8.270)--(11.103,8.270)--(11.104,8.270)--(11.105,8.270)--(11.106,8.270)%
  --(11.107,8.270)--(11.108,8.270)--(11.109,8.270)--(11.110,8.270)--(11.111,8.270)--(11.112,8.270)%
  --(11.113,8.270)--(11.114,8.270)--(11.115,8.270)--(11.116,8.270)--(11.117,8.270)--(11.118,8.270)%
  --(11.119,8.270)--(11.120,8.270)--(11.121,8.270)--(11.122,8.270)--(11.123,8.270)--(11.124,8.270)%
  --(11.125,8.270)--(11.126,8.270)--(11.127,8.270)--(11.128,8.270)--(11.129,8.270)--(11.130,8.270)%
  --(11.131,8.270)--(11.132,8.270)--(11.133,8.270)--(11.134,8.270)--(11.135,8.270)--(11.136,8.270)%
  --(11.137,8.270)--(11.138,8.270)--(11.139,8.270)--(11.140,8.270)--(11.141,8.270)--(11.142,8.270)%
  --(11.143,8.270)--(11.144,8.270)--(11.145,8.270)--(11.146,8.270)--(11.147,8.270)--(11.148,8.270)%
  --(11.149,8.270)--(11.150,8.270)--(11.151,8.270)--(11.152,8.270)--(11.153,8.270)--(11.154,8.270)%
  --(11.155,8.270)--(11.156,8.270)--(11.157,8.270)--(11.158,8.270)--(11.159,8.270)--(11.160,8.270)%
  --(11.161,8.270)--(11.162,8.270)--(11.163,8.270)--(11.164,8.270)--(11.165,8.270)--(11.166,8.270)%
  --(11.167,8.270)--(11.168,8.270)--(11.169,8.270)--(11.170,8.270)--(11.171,8.270)--(11.172,8.270)%
  --(11.173,8.270)--(11.174,8.270)--(11.175,8.270)--(11.176,8.270)--(11.177,8.270)--(11.178,8.270)%
  --(11.179,8.270)--(11.180,8.270)--(11.181,8.270)--(11.182,8.270)--(11.183,8.270)--(11.184,8.270)%
  --(11.185,8.270)--(11.186,8.270)--(11.187,8.270)--(11.188,8.270)--(11.189,8.270)--(11.190,8.270)%
  --(11.191,8.270)--(11.192,8.270)--(11.193,8.270)--(11.194,8.270)--(11.195,8.270)--(11.196,8.270)%
  --(11.197,8.270)--(11.198,8.270)--(11.199,8.270)--(11.200,8.270)--(11.201,8.270)--(11.202,8.270)%
  --(11.203,8.270)--(11.204,8.270)--(11.205,8.270)--(11.206,8.270)--(11.207,8.270)--(11.208,8.270)%
  --(11.209,8.270)--(11.210,8.270)--(11.211,8.270)--(11.212,8.270)--(11.213,8.270)--(11.214,8.270)%
  --(11.215,8.270)--(11.216,8.270)--(11.217,8.270)--(11.218,8.270)--(11.219,8.270)--(11.220,8.270)%
  --(11.221,8.270)--(11.222,8.270)--(11.223,8.270)--(11.224,8.270)--(11.225,8.270)--(11.226,8.270)%
  --(11.227,8.270)--(11.228,8.270)--(11.229,8.270)--(11.230,8.270)--(11.231,8.270)--(11.232,8.270)%
  --(11.233,8.270)--(11.234,8.270)--(11.235,8.270)--(11.236,8.270)--(11.237,8.270)--(11.238,8.270)%
  --(11.239,8.270)--(11.240,8.270)--(11.241,8.270)--(11.242,8.270)--(11.243,8.270)--(11.244,8.270)%
  --(11.245,8.270)--(11.246,8.270)--(11.247,8.270)--(11.248,8.270)--(11.249,8.270)--(11.250,8.270)%
  --(11.251,8.270)--(11.252,8.270)--(11.253,8.270)--(11.254,8.270)--(11.255,8.270)--(11.256,8.270)%
  --(11.257,8.270)--(11.258,8.270)--(11.259,8.270)--(11.260,8.270)--(11.261,8.270)--(11.262,8.270)%
  --(11.263,8.270)--(11.264,8.270)--(11.265,8.270)--(11.266,8.270)--(11.267,8.270)--(11.268,8.270)%
  --(11.269,8.270)--(11.270,8.270)--(11.271,8.270)--(11.272,8.270)--(11.273,8.270)--(11.274,8.270)%
  --(11.275,8.270)--(11.276,8.270)--(11.277,8.270)--(11.278,8.270)--(11.279,8.270)--(11.280,8.270)%
  --(11.281,8.270)--(11.282,8.270)--(11.283,8.270)--(11.284,8.270)--(11.285,8.270)--(11.286,8.270)%
  --(11.287,8.270)--(11.288,8.270)--(11.289,8.270)--(11.290,8.270)--(11.291,8.270)--(11.292,8.270)%
  --(11.293,8.270)--(11.294,8.270)--(11.295,8.270)--(11.296,8.270)--(11.297,8.270)--(11.298,8.270)%
  --(11.299,8.270)--(11.300,8.270)--(11.301,8.270)--(11.302,8.270)--(11.303,8.270)--(11.304,8.270)%
  --(11.305,8.270)--(11.306,8.270)--(11.307,8.270)--(11.308,8.270)--(11.309,8.270)--(11.310,8.270)%
  --(11.311,8.270)--(11.312,8.270)--(11.313,8.270)--(11.314,8.270)--(11.315,8.270)--(11.316,8.270)%
  --(11.317,8.270)--(11.318,8.270)--(11.319,8.270)--(11.320,8.270)--(11.321,8.270)--(11.322,8.270)%
  --(11.323,8.270)--(11.324,8.270)--(11.325,8.270)--(11.326,8.270)--(11.327,8.270)--(11.328,8.270)%
  --(11.329,8.270)--(11.330,8.270)--(11.331,8.270)--(11.332,8.270)--(11.333,8.270)--(11.334,8.270)%
  --(11.335,8.270)--(11.336,8.270)--(11.337,8.270)--(11.338,8.270)--(11.339,8.270)--(11.340,8.270)%
  --(11.341,8.270)--(11.342,8.270)--(11.343,8.270)--(11.344,8.270)--(11.345,8.270)--(11.346,8.270)%
  --(11.347,8.270)--(11.348,8.270)--(11.349,8.270)--(11.350,8.270)--(11.351,8.270)--(11.352,8.270)%
  --(11.353,8.270)--(11.354,8.270)--(11.355,8.270)--(11.356,8.270)--(11.357,8.270)--(11.358,8.270)%
  --(11.359,8.270)--(11.360,8.270)--(11.361,8.270)--(11.362,8.270)--(11.363,8.270)--(11.364,8.270)%
  --(11.365,8.270)--(11.366,8.270)--(11.367,8.270)--(11.368,8.270)--(11.369,8.270)--(11.370,8.270)%
  --(11.371,8.270)--(11.372,8.270)--(11.373,8.270)--(11.374,8.270)--(11.375,8.270)--(11.376,8.270)%
  --(11.377,8.270)--(11.378,8.270)--(11.379,8.270)--(11.380,8.270)--(11.381,8.270)--(11.382,8.270)%
  --(11.383,8.270)--(11.384,8.270)--(11.385,8.270)--(11.386,8.270)--(11.387,8.270)--(11.388,8.270)%
  --(11.389,8.270)--(11.390,8.270)--(11.391,8.270)--(11.392,8.270)--(11.393,8.270)--(11.394,8.270)%
  --(11.395,8.270)--(11.396,8.270)--(11.397,8.270)--(11.398,8.270)--(11.399,8.270)--(11.400,8.270)%
  --(11.401,8.270)--(11.402,8.270)--(11.403,8.270)--(11.404,8.270)--(11.405,8.270)--(11.406,8.270)%
  --(11.407,8.270)--(11.408,8.270)--(11.409,8.270)--(11.410,8.270)--(11.411,8.270)--(11.412,8.270)%
  --(11.413,8.270)--(11.414,8.270)--(11.415,8.270)--(11.416,8.270)--(11.417,8.270)--(11.418,8.270)%
  --(11.419,8.270)--(11.420,8.270)--(11.421,8.270)--(11.422,8.270)--(11.423,8.270)--(11.424,8.270)%
  --(11.425,8.270)--(11.426,8.270)--(11.427,8.270)--(11.428,8.270)--(11.429,8.270)--(11.430,8.270)%
  --(11.431,8.270)--(11.432,8.270)--(11.433,8.270)--(11.434,8.270)--(11.435,8.270)--(11.436,8.270)%
  --(11.437,8.270)--(11.438,8.270)--(11.439,8.270)--(11.440,8.270)--(11.441,8.270)--(11.442,8.270)%
  --(11.443,8.270)--(11.444,8.270)--(11.445,8.270)--(11.446,8.270)--(11.447,8.270)--(11.448,8.270)%
  --(11.449,8.270)--(11.450,8.270)--(11.451,8.270)--(11.452,8.270)--(11.453,8.270)--(11.454,8.270)%
  --(11.455,8.270)--(11.456,8.270)--(11.457,8.270)--(11.458,8.270)--(11.459,8.270)--(11.460,8.270)%
  --(11.461,8.270)--(11.462,8.270)--(11.463,8.270)--(11.464,8.270)--(11.465,8.270)--(11.466,8.270)%
  --(11.467,8.270)--(11.468,8.270)--(11.469,8.270)--(11.470,8.270)--(11.471,8.270)--(11.472,8.270)%
  --(11.473,8.270)--(11.474,8.270)--(11.475,8.270)--(11.476,8.270)--(11.477,8.270)--(11.478,8.270)%
  --(11.479,8.270)--(11.480,8.270)--(11.481,8.270)--(11.482,8.270)--(11.483,8.270)--(11.484,8.270)%
  --(11.485,8.270)--(11.486,8.270)--(11.487,8.270)--(11.488,8.270)--(11.489,8.270)--(11.490,8.270)%
  --(11.491,8.270)--(11.492,8.270)--(11.493,8.270)--(11.494,8.270)--(11.495,8.270)--(11.496,8.270)%
  --(11.497,8.270)--(11.498,8.270)--(11.499,8.270)--(11.500,8.270)--(11.501,8.270)--(11.502,8.270)%
  --(11.503,8.270)--(11.504,8.270)--(11.505,8.270)--(11.506,8.270)--(11.507,8.270)--(11.508,8.270)%
  --(11.509,8.270)--(11.510,8.270)--(11.511,8.270)--(11.512,8.270)--(11.513,8.270)--(11.514,8.270)%
  --(11.515,8.270)--(11.516,8.270)--(11.517,8.270)--(11.518,8.270)--(11.519,8.270)--(11.520,8.270)%
  --(11.521,8.270)--(11.522,8.270)--(11.523,8.270)--(11.524,8.270)--(11.525,8.270)--(11.526,8.270)%
  --(11.527,8.270)--(11.528,8.270)--(11.529,8.270)--(11.530,8.270)--(11.531,8.270)--(11.532,8.270)%
  --(11.533,8.270)--(11.534,8.270)--(11.535,8.270)--(11.536,8.270)--(11.537,8.270)--(11.538,8.270)%
  --(11.539,8.270)--(11.540,8.270)--(11.541,8.270)--(11.542,8.270)--(11.543,8.270)--(11.544,8.270)%
  --(11.545,8.270)--(11.546,8.270)--(11.547,8.270)--(11.548,8.270)--(11.549,8.270)--(11.550,8.270)%
  --(11.551,8.270)--(11.552,8.270)--(11.553,8.270)--(11.554,8.270)--(11.555,8.270)--(11.556,8.270)%
  --(11.557,8.270)--(11.558,8.270)--(11.559,8.270)--(11.560,8.270)--(11.561,8.270)--(11.562,8.270)%
  --(11.563,8.270)--(11.564,8.270)--(11.565,8.270)--(11.566,8.270)--(11.567,8.270)--(11.568,8.270)%
  --(11.569,8.270)--(11.570,8.270)--(11.571,8.270)--(11.572,8.270)--(11.573,8.270)--(11.574,8.270)%
  --(11.575,8.270)--(11.576,8.270)--(11.577,8.270)--(11.578,8.270)--(11.579,8.270)--(11.580,8.270)%
  --(11.581,8.270)--(11.582,8.270)--(11.583,8.270)--(11.584,8.270)--(11.585,8.270)--(11.586,8.270)%
  --(11.587,8.270)--(11.588,8.270)--(11.589,8.270)--(11.590,8.270)--(11.591,8.270)--(11.592,8.270)%
  --(11.593,8.270)--(11.594,8.270)--(11.595,8.270)--(11.596,8.270)--(11.597,8.270)--(11.598,8.270)%
  --(11.599,8.270)--(11.600,8.270)--(11.601,8.270)--(11.602,8.270)--(11.603,8.270)--(11.604,8.270)%
  --(11.605,8.270)--(11.606,8.270)--(11.607,8.270)--(11.608,8.270)--(11.609,8.270)--(11.610,8.270)%
  --(11.611,8.270)--(11.612,8.270)--(11.613,8.270)--(11.614,8.270)--(11.615,8.270)--(11.616,8.270)%
  --(11.617,8.270)--(11.618,8.270)--(11.619,8.270)--(11.620,8.270)--(11.621,8.270)--(11.622,8.270)%
  --(11.623,8.270)--(11.624,8.270)--(11.625,8.270)--(11.626,8.270)--(11.627,8.270)--(11.628,8.270)%
  --(11.629,8.270)--(11.630,8.270)--(11.631,8.270)--(11.632,8.270)--(11.633,8.270)--(11.634,8.270)%
  --(11.635,8.270)--(11.636,8.270)--(11.637,8.270)--(11.638,8.270)--(11.639,8.270)--(11.640,8.270)%
  --(11.641,8.270)--(11.642,8.270)--(11.643,8.270)--(11.644,8.270)--(11.645,8.270)--(11.646,8.270)%
  --(11.647,8.270)--(11.648,8.270)--(11.649,8.270)--(11.650,8.270)--(11.651,8.270)--(11.652,8.270)%
  --(11.653,8.270)--(11.654,8.270)--(11.655,8.270)--(11.656,8.270)--(11.657,8.270)--(11.658,8.270)%
  --(11.659,8.270)--(11.660,8.270)--(11.661,8.270)--(11.662,8.270)--(11.663,8.270)--(11.664,8.270)%
  --(11.665,8.270)--(11.666,8.270)--(11.667,8.270)--(11.668,8.270)--(11.669,8.270)--(11.670,8.270)%
  --(11.671,8.270)--(11.672,8.270)--(11.673,8.270)--(11.674,8.270)--(11.675,8.270)--(11.676,8.270)%
  --(11.677,8.270)--(11.678,8.270)--(11.679,8.270)--(11.680,8.270)--(11.681,8.270)--(11.682,8.270)%
  --(11.683,8.270)--(11.684,8.270)--(11.685,8.270)--(11.686,8.270)--(11.687,8.270)--(11.688,8.270)%
  --(11.689,8.270)--(11.690,8.270)--(11.691,8.270)--(11.692,8.270)--(11.693,8.270)--(11.694,8.270)%
  --(11.695,8.270)--(11.696,8.270)--(11.697,8.270)--(11.698,8.270)--(11.699,8.270)--(11.700,8.270)%
  --(11.701,8.270);
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (2.700,7.768) {$<$ \plotPercentage{60}};
\gpsetdashtype{gp dt 7}
\draw[gp path] (2.921,7.768)--(3.985,7.768);
\draw[gp path] (1.196,2.280)--(1.219,2.280)--(1.242,2.280)--(1.265,2.391)--(1.288,2.391)%
  --(1.310,2.391)--(1.332,2.391)--(1.354,2.391)--(1.376,2.391)--(1.397,2.391)--(1.419,2.391)%
  --(1.440,2.391)--(1.461,2.391)--(1.481,2.391)--(1.502,2.391)--(1.522,2.391)--(1.542,2.391)%
  --(1.563,2.391)--(1.582,2.391)--(1.602,2.391)--(1.622,2.391)--(1.641,2.391)--(1.660,2.391)%
  --(1.679,2.391)--(1.698,2.391)--(1.717,2.391)--(1.736,2.391)--(1.754,2.391)--(1.772,2.391)%
  --(1.790,2.391)--(1.809,2.502)--(1.826,2.502)--(1.844,2.502)--(1.862,2.502)--(1.879,2.502)%
  --(1.897,2.502)--(1.914,2.613)--(1.931,2.613)--(1.948,2.613)--(1.965,2.613)--(1.982,2.613)%
  --(1.998,2.613)--(2.015,2.613)--(2.031,2.613)--(2.047,2.613)--(2.063,2.724)--(2.079,2.724)%
  --(2.095,2.724)--(2.111,2.724)--(2.127,2.724)--(2.143,2.724)--(2.158,2.724)--(2.174,2.724)%
  --(2.189,2.724)--(2.204,2.724)--(2.219,2.724)--(2.234,2.724)--(2.249,2.724)--(2.264,2.724)%
  --(2.279,2.724)--(2.293,2.724)--(2.308,2.835)--(2.322,2.835)--(2.337,2.835)--(2.351,2.946)%
  --(2.365,2.946)--(2.379,2.946)--(2.393,2.946)--(2.407,2.946)--(2.421,2.946)--(2.435,2.946)%
  --(2.448,3.056)--(2.462,3.056)--(2.476,3.167)--(2.489,3.167)--(2.502,3.167)--(2.516,3.167)%
  --(2.529,3.167)--(2.542,3.167)--(2.555,3.167)--(2.568,3.167)--(2.581,3.278)--(2.594,3.278)%
  --(2.607,3.278)--(2.620,3.278)--(2.632,3.278)--(2.645,3.278)--(2.657,3.278)--(2.670,3.278)%
  --(2.682,3.278)--(2.694,3.278)--(2.707,3.278)--(2.719,3.278)--(2.731,3.278)--(2.743,3.389)%
  --(2.755,3.389)--(2.767,3.389)--(2.779,3.389)--(2.791,3.389)--(2.802,3.500)--(2.814,3.500)%
  --(2.826,3.500)--(2.837,3.500)--(2.849,3.500)--(2.860,3.500)--(2.872,3.500)--(2.883,3.500)%
  --(2.894,3.500)--(2.906,3.500)--(2.917,3.500)--(2.928,3.500)--(2.939,3.500)--(2.950,3.500)%
  --(2.961,3.500)--(2.972,3.500)--(2.983,3.500)--(2.994,3.500)--(3.005,3.500)--(3.015,3.500)%
  --(3.026,3.500)--(3.037,3.500)--(3.047,3.500)--(3.058,3.500)--(3.068,3.500)--(3.079,3.500)%
  --(3.089,3.500)--(3.100,3.500)--(3.110,3.500)--(3.120,3.500)--(3.130,3.611)--(3.140,3.611)%
  --(3.151,3.611)--(3.161,3.611)--(3.171,3.611)--(3.181,3.611)--(3.191,3.611)--(3.201,3.611)%
  --(3.210,3.611)--(3.220,3.611)--(3.230,3.611)--(3.240,3.611)--(3.250,3.611)--(3.259,3.611)%
  --(3.269,3.611)--(3.278,3.611)--(3.288,3.611)--(3.297,3.611)--(3.307,3.611)--(3.316,3.611)%
  --(3.326,3.611)--(3.335,3.611)--(3.344,3.611)--(3.354,3.611)--(3.363,3.611)--(3.372,3.611)%
  --(3.381,3.611)--(3.390,3.611)--(3.400,3.611)--(3.409,3.611)--(3.418,3.611)--(3.427,3.611)%
  --(3.436,3.611)--(3.445,3.611)--(3.453,3.611)--(3.462,3.611)--(3.471,3.722)--(3.480,3.722)%
  --(3.489,3.722)--(3.497,3.722)--(3.506,3.722)--(3.515,3.722)--(3.523,3.722)--(3.532,3.722)%
  --(3.541,3.722)--(3.549,3.722)--(3.558,3.722)--(3.566,3.722)--(3.575,3.722)--(3.583,3.722)%
  --(3.591,3.722)--(3.600,3.722)--(3.608,3.722)--(3.616,3.722)--(3.625,3.722)--(3.633,3.722)%
  --(3.641,3.722)--(3.649,3.722)--(3.657,3.722)--(3.665,3.722)--(3.674,3.722)--(3.682,3.722)%
  --(3.690,3.722)--(3.698,3.722)--(3.706,3.722)--(3.714,3.722)--(3.722,3.722)--(3.729,3.722)%
  --(3.737,3.722)--(3.745,3.722)--(3.753,3.722)--(3.761,3.722)--(3.769,3.722)--(3.776,3.722)%
  --(3.784,3.722)--(3.792,3.722)--(3.799,3.722)--(3.807,3.722)--(3.815,3.722)--(3.822,3.722)%
  --(3.830,3.722)--(3.837,3.722)--(3.845,3.722)--(3.852,3.833)--(3.860,3.833)--(3.867,3.833)%
  --(3.875,3.944)--(3.882,3.944)--(3.889,3.944)--(3.897,3.944)--(3.904,3.944)--(3.911,3.944)%
  --(3.919,3.944)--(3.926,3.944)--(3.933,3.944)--(3.940,3.944)--(3.948,3.944)--(3.955,3.944)%
  --(3.962,3.944)--(3.969,3.944)--(3.976,3.944)--(3.983,3.944)--(3.990,3.944)--(3.997,3.944)%
  --(4.004,3.944)--(4.011,3.944)--(4.018,3.944)--(4.025,3.944)--(4.032,3.944)--(4.039,3.944)%
  --(4.046,3.944)--(4.053,3.944)--(4.060,3.944)--(4.067,3.944)--(4.073,3.944)--(4.080,3.944)%
  --(4.087,3.944)--(4.094,3.944)--(4.101,3.944)--(4.107,3.944)--(4.114,3.944)--(4.121,3.944)%
  --(4.127,3.944)--(4.134,3.944)--(4.141,3.944)--(4.147,3.944)--(4.154,3.944)--(4.160,3.944)%
  --(4.167,3.944)--(4.173,3.944)--(4.180,3.944)--(4.186,3.944)--(4.193,3.944)--(4.199,3.944)%
  --(4.206,3.944)--(4.212,3.944)--(4.219,3.944)--(4.225,3.944)--(4.231,3.944)--(4.238,3.944)%
  --(4.244,3.944)--(4.250,3.944)--(4.257,3.944)--(4.263,3.944)--(4.269,3.944)--(4.275,3.944)%
  --(4.282,3.944)--(4.288,3.944)--(4.294,3.944)--(4.300,3.944)--(4.306,3.944)--(4.313,3.944)%
  --(4.319,3.944)--(4.325,3.944)--(4.331,4.055)--(4.337,4.055)--(4.343,4.055)--(4.349,4.055)%
  --(4.355,4.055)--(4.361,4.055)--(4.367,4.055)--(4.373,4.055)--(4.379,4.055)--(4.385,4.055)%
  --(4.391,4.055)--(4.397,4.055)--(4.403,4.055)--(4.409,4.055)--(4.415,4.055)--(4.421,4.055)%
  --(4.427,4.055)--(4.432,4.055)--(4.438,4.055)--(4.444,4.055)--(4.450,4.055)--(4.456,4.055)%
  --(4.461,4.055)--(4.467,4.055)--(4.473,4.055)--(4.479,4.055)--(4.484,4.055)--(4.490,4.055)%
  --(4.496,4.055)--(4.501,4.055)--(4.507,4.055)--(4.513,4.055)--(4.518,4.055)--(4.524,4.055)%
  --(4.530,4.055)--(4.535,4.055)--(4.541,4.055)--(4.546,4.055)--(4.552,4.055)--(4.557,4.055)%
  --(4.563,4.055)--(4.568,4.055)--(4.574,4.055)--(4.579,4.055)--(4.585,4.055)--(4.590,4.055)%
  --(4.596,4.055)--(4.601,4.055)--(4.607,4.055)--(4.612,4.055)--(4.617,4.055)--(4.623,4.055)%
  --(4.628,4.055)--(4.634,4.055)--(4.639,4.055)--(4.644,4.055)--(4.650,4.055)--(4.655,4.166)%
  --(4.660,4.166)--(4.665,4.166)--(4.671,4.166)--(4.676,4.166)--(4.681,4.166)--(4.686,4.166)%
  --(4.692,4.166)--(4.697,4.166)--(4.702,4.166)--(4.707,4.166)--(4.713,4.166)--(4.718,4.166)%
  --(4.723,4.166)--(4.728,4.166)--(4.733,4.166)--(4.738,4.166)--(4.743,4.166)--(4.748,4.166)%
  --(4.754,4.166)--(4.759,4.166)--(4.764,4.166)--(4.769,4.166)--(4.774,4.166)--(4.779,4.166)%
  --(4.784,4.166)--(4.789,4.166)--(4.794,4.166)--(4.799,4.166)--(4.804,4.166)--(4.809,4.166)%
  --(4.814,4.166)--(4.819,4.166)--(4.824,4.166)--(4.829,4.166)--(4.834,4.166)--(4.838,4.166)%
  --(4.843,4.166)--(4.848,4.166)--(4.853,4.166)--(4.858,4.166)--(4.863,4.166)--(4.868,4.166)%
  --(4.873,4.166)--(4.877,4.166)--(4.882,4.166)--(4.887,4.166)--(4.892,4.166)--(4.897,4.166)%
  --(4.901,4.166)--(4.906,4.166)--(4.911,4.166)--(4.916,4.166)--(4.920,4.166)--(4.925,4.166)%
  --(4.930,4.166)--(4.935,4.166)--(4.939,4.166)--(4.944,4.166)--(4.949,4.166)--(4.953,4.166)%
  --(4.958,4.166)--(4.963,4.166)--(4.967,4.166)--(4.972,4.166)--(4.977,4.166)--(4.981,4.166)%
  --(4.986,4.166)--(4.990,4.166)--(4.995,4.166)--(5.000,4.166)--(5.004,4.166)--(5.009,4.166)%
  --(5.013,4.166)--(5.018,4.166)--(5.022,4.166)--(5.027,4.166)--(5.031,4.166)--(5.036,4.166)%
  --(5.040,4.166)--(5.045,4.166)--(5.049,4.166)--(5.054,4.166)--(5.058,4.166)--(5.063,4.166)%
  --(5.067,4.166)--(5.072,4.166)--(5.076,4.166)--(5.081,4.166)--(5.085,4.166)--(5.089,4.166)%
  --(5.094,4.166)--(5.098,4.166)--(5.103,4.166)--(5.107,4.166)--(5.111,4.166)--(5.116,4.166)%
  --(5.120,4.166)--(5.124,4.166)--(5.129,4.166)--(5.133,4.166)--(5.137,4.166)--(5.142,4.166)%
  --(5.146,4.166)--(5.150,4.166)--(5.154,4.166)--(5.159,4.166)--(5.163,4.166)--(5.167,4.166)%
  --(5.172,4.166)--(5.176,4.166)--(5.180,4.166)--(5.184,4.166)--(5.189,4.166)--(5.193,4.166)%
  --(5.197,4.166)--(5.201,4.166)--(5.205,4.166)--(5.210,4.166)--(5.214,4.166)--(5.218,4.166)%
  --(5.222,4.166)--(5.226,4.166)--(5.230,4.166)--(5.235,4.166)--(5.239,4.166)--(5.243,4.166)%
  --(5.247,4.166)--(5.251,4.166)--(5.255,4.166)--(5.259,4.166)--(5.263,4.166)--(5.267,4.166)%
  --(5.271,4.166)--(5.276,4.166)--(5.280,4.166)--(5.284,4.166)--(5.288,4.166)--(5.292,4.166)%
  --(5.296,4.166)--(5.300,4.166)--(5.304,4.166)--(5.308,4.166)--(5.312,4.166)--(5.316,4.166)%
  --(5.320,4.166)--(5.324,4.166)--(5.328,4.166)--(5.332,4.166)--(5.336,4.166)--(5.340,4.166)%
  --(5.344,4.166)--(5.348,4.166)--(5.352,4.166)--(5.355,4.166)--(5.359,4.166)--(5.363,4.166)%
  --(5.367,4.166)--(5.371,4.166)--(5.375,4.166)--(5.379,4.277)--(5.383,4.277)--(5.387,4.277)%
  --(5.391,4.277)--(5.394,4.277)--(5.398,4.277)--(5.402,4.277)--(5.406,4.277)--(5.410,4.277)%
  --(5.414,4.277)--(5.418,4.277)--(5.421,4.277)--(5.425,4.277)--(5.429,4.277)--(5.433,4.277)%
  --(5.437,4.277)--(5.440,4.277)--(5.444,4.277)--(5.448,4.277)--(5.452,4.277)--(5.456,4.277)%
  --(5.459,4.277)--(5.463,4.277)--(5.467,4.277)--(5.471,4.277)--(5.474,4.277)--(5.478,4.277)%
  --(5.482,4.277)--(5.485,4.277)--(5.489,4.277)--(5.493,4.277)--(5.497,4.277)--(5.500,4.277)%
  --(5.504,4.277)--(5.508,4.277)--(5.511,4.277)--(5.515,4.277)--(5.519,4.277)--(5.522,4.277)%
  --(5.526,4.277)--(5.530,4.277)--(5.533,4.277)--(5.537,4.277)--(5.541,4.277)--(5.544,4.277)%
  --(5.548,4.277)--(5.551,4.277)--(5.555,4.277)--(5.559,4.277)--(5.562,4.277)--(5.566,4.277)%
  --(5.569,4.277)--(5.573,4.277)--(5.577,4.277)--(5.580,4.277)--(5.584,4.277)--(5.587,4.277)%
  --(5.591,4.277)--(5.594,4.277)--(5.598,4.277)--(5.601,4.277)--(5.605,4.277)--(5.609,4.277)%
  --(5.612,4.277)--(5.616,4.277)--(5.619,4.277)--(5.623,4.277)--(5.626,4.277)--(5.630,4.277)%
  --(5.633,4.277)--(5.637,4.277)--(5.640,4.277)--(5.644,4.277)--(5.647,4.277)--(5.650,4.277)%
  --(5.654,4.277)--(5.657,4.277)--(5.661,4.277)--(5.664,4.277)--(5.668,4.277)--(5.671,4.277)%
  --(5.675,4.277)--(5.678,4.277)--(5.681,4.277)--(5.685,4.277)--(5.688,4.277)--(5.692,4.277)%
  --(5.695,4.277)--(5.698,4.277)--(5.702,4.277)--(5.705,4.277)--(5.709,4.388)--(5.712,4.388)%
  --(5.715,4.388)--(5.719,4.388)--(5.722,4.388)--(5.725,4.388)--(5.729,4.388)--(5.732,4.388)%
  --(5.735,4.388)--(5.739,4.388)--(5.742,4.388)--(5.745,4.388)--(5.749,4.388)--(5.752,4.388)%
  --(5.755,4.388)--(5.759,4.388)--(5.762,4.388)--(5.765,4.388)--(5.769,4.388)--(5.772,4.388)%
  --(5.775,4.388)--(5.779,4.388)--(5.782,4.388)--(5.785,4.388)--(5.788,4.388)--(5.792,4.388)%
  --(5.795,4.388)--(5.798,4.388)--(5.801,4.388)--(5.805,4.388)--(5.808,4.388)--(5.811,4.388)%
  --(5.814,4.388)--(5.818,4.388)--(5.821,4.388)--(5.824,4.388)--(5.827,4.388)--(5.830,4.388)%
  --(5.834,4.388)--(5.837,4.388)--(5.840,4.388)--(5.843,4.388)--(5.846,4.388)--(5.850,4.388)%
  --(5.853,4.388)--(5.856,4.388)--(5.859,4.388)--(5.862,4.388)--(5.865,4.388)--(5.869,4.388)%
  --(5.872,4.388)--(5.875,4.388)--(5.878,4.388)--(5.881,4.388)--(5.884,4.388)--(5.887,4.388)%
  --(5.891,4.388)--(5.894,4.388)--(5.897,4.388)--(5.900,4.388)--(5.903,4.388)--(5.906,4.388)%
  --(5.909,4.388)--(5.912,4.388)--(5.915,4.388)--(5.918,4.388)--(5.922,4.388)--(5.925,4.388)%
  --(5.928,4.388)--(5.931,4.388)--(5.934,4.388)--(5.937,4.388)--(5.940,4.388)--(5.943,4.388)%
  --(5.946,4.388)--(5.949,4.388)--(5.952,4.388)--(5.955,4.388)--(5.958,4.388)--(5.961,4.388)%
  --(5.964,4.388)--(5.967,4.388)--(5.970,4.388)--(5.973,4.388)--(5.976,4.388)--(5.979,4.388)%
  --(5.982,4.388)--(5.985,4.388)--(5.988,4.388)--(5.991,4.388)--(5.994,4.388)--(5.997,4.388)%
  --(6.000,4.388)--(6.003,4.388)--(6.006,4.388)--(6.009,4.388)--(6.012,4.388)--(6.015,4.388)%
  --(6.018,4.388)--(6.021,4.388)--(6.024,4.388)--(6.027,4.388)--(6.030,4.388)--(6.033,4.388)%
  --(6.036,4.388)--(6.039,4.388)--(6.042,4.388)--(6.045,4.388)--(6.048,4.388)--(6.051,4.388)%
  --(6.053,4.388)--(6.056,4.388)--(6.059,4.499)--(6.062,4.499)--(6.065,4.499)--(6.068,4.499)%
  --(6.071,4.499)--(6.074,4.499)--(6.077,4.499)--(6.080,4.499)--(6.082,4.499)--(6.085,4.499)%
  --(6.088,4.499)--(6.091,4.609)--(6.094,4.609)--(6.097,4.609)--(6.100,4.609)--(6.103,4.609)%
  --(6.105,4.609)--(6.108,4.609)--(6.111,4.609)--(6.114,4.609)--(6.117,4.609)--(6.120,4.609)%
  --(6.122,4.609)--(6.125,4.609)--(6.128,4.609)--(6.131,4.609)--(6.134,4.609)--(6.137,4.609)%
  --(6.139,4.609)--(6.142,4.609)--(6.145,4.609)--(6.148,4.609)--(6.151,4.609)--(6.153,4.609)%
  --(6.156,4.609)--(6.159,4.609)--(6.162,4.609)--(6.164,4.609)--(6.167,4.609)--(6.170,4.609)%
  --(6.173,4.609)--(6.176,4.609)--(6.178,4.609)--(6.181,4.609)--(6.184,4.609)--(6.187,4.609)%
  --(6.189,4.609)--(6.192,4.609)--(6.195,4.609)--(6.198,4.609)--(6.200,4.609)--(6.203,4.609)%
  --(6.206,4.609)--(6.209,4.609)--(6.211,4.609)--(6.214,4.609)--(6.217,4.609)--(6.219,4.609)%
  --(6.222,4.609)--(6.225,4.609)--(6.228,4.609)--(6.230,4.609)--(6.233,4.609)--(6.236,4.609)%
  --(6.238,4.609)--(6.241,4.609)--(6.244,4.609)--(6.246,4.609)--(6.249,4.609)--(6.252,4.609)%
  --(6.254,4.609)--(6.257,4.609)--(6.260,4.609)--(6.262,4.609)--(6.265,4.609)--(6.268,4.609)%
  --(6.270,4.609)--(6.273,4.609)--(6.276,4.609)--(6.278,4.609)--(6.281,4.609)--(6.284,4.609)%
  --(6.286,4.609)--(6.289,4.609)--(6.292,4.609)--(6.294,4.609)--(6.297,4.609)--(6.299,4.609)%
  --(6.302,4.609)--(6.305,4.609)--(6.307,4.609)--(6.310,4.609)--(6.313,4.609)--(6.315,4.609)%
  --(6.318,4.609)--(6.320,4.609)--(6.323,4.609)--(6.326,4.609)--(6.328,4.720)--(6.331,4.720)%
  --(6.333,4.720)--(6.336,4.720)--(6.338,4.720)--(6.341,4.720)--(6.344,4.720)--(6.346,4.720)%
  --(6.349,4.720)--(6.351,4.720)--(6.354,4.720)--(6.356,4.720)--(6.359,4.720)--(6.362,4.720)%
  --(6.364,4.720)--(6.367,4.720)--(6.369,4.720)--(6.372,4.720)--(6.374,4.720)--(6.377,4.720)%
  --(6.379,4.720)--(6.382,4.720)--(6.384,4.720)--(6.387,4.720)--(6.389,4.720)--(6.392,4.720)%
  --(6.395,4.720)--(6.397,4.720)--(6.400,4.720)--(6.402,4.720)--(6.405,4.720)--(6.407,4.720)%
  --(6.410,4.720)--(6.412,4.720)--(6.415,4.720)--(6.417,4.720)--(6.420,4.720)--(6.422,4.720)%
  --(6.425,4.720)--(6.427,4.720)--(6.430,4.720)--(6.432,4.720)--(6.434,4.720)--(6.437,4.720)%
  --(6.439,4.720)--(6.442,4.720)--(6.444,4.720)--(6.447,4.720)--(6.449,4.720)--(6.452,4.720)%
  --(6.454,4.720)--(6.457,4.720)--(6.459,4.720)--(6.462,4.720)--(6.464,4.720)--(6.466,4.720)%
  --(6.469,4.720)--(6.471,4.720)--(6.474,4.720)--(6.476,4.720)--(6.479,4.720)--(6.481,4.720)%
  --(6.483,4.720)--(6.486,4.720)--(6.488,4.720)--(6.491,4.720)--(6.493,4.720)--(6.496,4.720)%
  --(6.498,4.720)--(6.500,4.720)--(6.503,4.720)--(6.505,4.720)--(6.508,4.720)--(6.510,4.720)%
  --(6.512,4.720)--(6.515,4.720)--(6.517,4.720)--(6.520,4.831)--(6.522,4.831)--(6.524,4.831)%
  --(6.527,4.831)--(6.529,4.942)--(6.531,4.942)--(6.534,4.942)--(6.536,4.942)--(6.539,4.942)%
  --(6.541,4.942)--(6.543,4.942)--(6.546,4.942)--(6.548,4.942)--(6.550,4.942)--(6.553,4.942)%
  --(6.555,4.942)--(6.557,4.942)--(6.560,4.942)--(6.562,4.942)--(6.564,4.942)--(6.567,4.942)%
  --(6.569,4.942)--(6.572,4.942)--(6.574,4.942)--(6.576,4.942)--(6.578,4.942)--(6.581,4.942)%
  --(6.583,4.942)--(6.585,4.942)--(6.588,4.942)--(6.590,4.942)--(6.592,4.942)--(6.595,4.942)%
  --(6.597,4.942)--(6.599,4.942)--(6.602,4.942)--(6.604,4.942)--(6.606,4.942)--(6.609,4.942)%
  --(6.611,4.942)--(6.613,4.942)--(6.615,4.942)--(6.618,4.942)--(6.620,4.942)--(6.622,4.942)%
  --(6.625,4.942)--(6.627,4.942)--(6.629,4.942)--(6.631,4.942)--(6.634,4.942)--(6.636,4.942)%
  --(6.638,4.942)--(6.641,4.942)--(6.643,4.942)--(6.645,4.942)--(6.647,4.942)--(6.650,4.942)%
  --(6.652,4.942)--(6.654,5.053)--(6.656,5.053)--(6.659,5.053)--(6.661,5.053)--(6.663,5.053)%
  --(6.665,5.053)--(6.668,5.053)--(6.670,5.053)--(6.672,5.053)--(6.674,5.053)--(6.676,5.053)%
  --(6.679,5.053)--(6.681,5.053)--(6.683,5.053)--(6.685,5.053)--(6.688,5.053)--(6.690,5.053)%
  --(6.692,5.053)--(6.694,5.053)--(6.696,5.053)--(6.699,5.053)--(6.701,5.053)--(6.703,5.053)%
  --(6.705,5.053)--(6.708,5.053)--(6.710,5.053)--(6.712,5.053)--(6.714,5.053)--(6.716,5.164)%
  --(6.719,5.164)--(6.721,5.164)--(6.723,5.164)--(6.725,5.164)--(6.727,5.164)--(6.729,5.164)%
  --(6.732,5.164)--(6.734,5.164)--(6.736,5.164)--(6.738,5.164)--(6.740,5.164)--(6.743,5.164)%
  --(6.745,5.164)--(6.747,5.164)--(6.749,5.164)--(6.751,5.164)--(6.753,5.164)--(6.755,5.164)%
  --(6.758,5.164)--(6.760,5.164)--(6.762,5.164)--(6.764,5.164)--(6.766,5.164)--(6.768,5.275)%
  --(6.771,5.275)--(6.773,5.275)--(6.775,5.275)--(6.777,5.275)--(6.779,5.275)--(6.781,5.275)%
  --(6.783,5.275)--(6.786,5.275)--(6.788,5.275)--(6.790,5.275)--(6.792,5.275)--(6.794,5.275)%
  --(6.796,5.275)--(6.798,5.275)--(6.800,5.275)--(6.802,5.275)--(6.805,5.275)--(6.807,5.275)%
  --(6.809,5.275)--(6.811,5.275)--(6.813,5.275)--(6.815,5.275)--(6.817,5.275)--(6.819,5.275)%
  --(6.821,5.275)--(6.824,5.275)--(6.826,5.275)--(6.828,5.275)--(6.830,5.275)--(6.832,5.275)%
  --(6.834,5.275)--(6.836,5.275)--(6.838,5.275)--(6.840,5.275)--(6.842,5.275)--(6.844,5.275)%
  --(6.846,5.275)--(6.849,5.275)--(6.851,5.275)--(6.853,5.275)--(6.855,5.275)--(6.857,5.275)%
  --(6.859,5.275)--(6.861,5.275)--(6.863,5.275)--(6.865,5.275)--(6.867,5.275)--(6.869,5.275)%
  --(6.871,5.275)--(6.873,5.275)--(6.875,5.275)--(6.877,5.275)--(6.879,5.275)--(6.881,5.275)%
  --(6.884,5.275)--(6.886,5.275)--(6.888,5.275)--(6.890,5.275)--(6.892,5.275)--(6.894,5.275)%
  --(6.896,5.275)--(6.898,5.275)--(6.900,5.275)--(6.902,5.275)--(6.904,5.275)--(6.906,5.275)%
  --(6.908,5.275)--(6.910,5.275)--(6.912,5.275)--(6.914,5.275)--(6.916,5.275)--(6.918,5.275)%
  --(6.920,5.275)--(6.922,5.275)--(6.924,5.275)--(6.926,5.275)--(6.928,5.275)--(6.930,5.275)%
  --(6.932,5.275)--(6.934,5.275)--(6.936,5.275)--(6.938,5.275)--(6.940,5.275)--(6.942,5.275)%
  --(6.944,5.275)--(6.946,5.275)--(6.948,5.275)--(6.950,5.275)--(6.952,5.275)--(6.954,5.275)%
  --(6.956,5.275)--(6.958,5.275)--(6.960,5.275)--(6.962,5.275)--(6.964,5.275)--(6.966,5.275)%
  --(6.968,5.275)--(6.970,5.275)--(6.972,5.275)--(6.974,5.275)--(6.976,5.275)--(6.978,5.275)%
  --(6.980,5.275)--(6.982,5.275)--(6.983,5.275)--(6.985,5.275)--(6.987,5.386)--(6.989,5.386)%
  --(6.991,5.386)--(6.993,5.386)--(6.995,5.386)--(6.997,5.386)--(6.999,5.386)--(7.001,5.386)%
  --(7.003,5.386)--(7.005,5.386)--(7.007,5.386)--(7.009,5.386)--(7.011,5.386)--(7.013,5.386)%
  --(7.015,5.386)--(7.017,5.386)--(7.018,5.386)--(7.020,5.386)--(7.022,5.386)--(7.024,5.386)%
  --(7.026,5.386)--(7.028,5.386)--(7.030,5.386)--(7.032,5.386)--(7.034,5.386)--(7.036,5.386)%
  --(7.038,5.386)--(7.040,5.386)--(7.041,5.386)--(7.043,5.386)--(7.045,5.386)--(7.047,5.386)%
  --(7.049,5.386)--(7.051,5.386)--(7.053,5.386)--(7.055,5.386)--(7.057,5.386)--(7.059,5.386)%
  --(7.060,5.386)--(7.062,5.386)--(7.064,5.386)--(7.066,5.386)--(7.068,5.386)--(7.070,5.386)%
  --(7.072,5.386)--(7.074,5.386)--(7.076,5.386)--(7.077,5.386)--(7.079,5.386)--(7.081,5.386)%
  --(7.083,5.386)--(7.085,5.386)--(7.087,5.386)--(7.089,5.386)--(7.091,5.386)--(7.092,5.386)%
  --(7.094,5.386)--(7.096,5.386)--(7.098,5.386)--(7.100,5.386)--(7.102,5.386)--(7.104,5.386)%
  --(7.105,5.386)--(7.107,5.386)--(7.109,5.386)--(7.111,5.386)--(7.113,5.386)--(7.115,5.386)%
  --(7.117,5.386)--(7.118,5.386)--(7.120,5.386)--(7.122,5.386)--(7.124,5.386)--(7.126,5.386)%
  --(7.128,5.386)--(7.129,5.386)--(7.131,5.386)--(7.133,5.386)--(7.135,5.386)--(7.137,5.497)%
  --(7.139,5.497)--(7.141,5.497)--(7.142,5.497)--(7.144,5.497)--(7.146,5.497)--(7.148,5.497)%
  --(7.150,5.497)--(7.151,5.497)--(7.153,5.497)--(7.155,5.497)--(7.157,5.497)--(7.159,5.497)%
  --(7.161,5.497)--(7.162,5.497)--(7.164,5.497)--(7.166,5.497)--(7.168,5.497)--(7.170,5.497)%
  --(7.171,5.497)--(7.173,5.497)--(7.175,5.497)--(7.177,5.497)--(7.179,5.497)--(7.180,5.497)%
  --(7.182,5.497)--(7.184,5.497)--(7.186,5.497)--(7.188,5.497)--(7.189,5.497)--(7.191,5.608)%
  --(7.193,5.608)--(7.195,5.608)--(7.197,5.608)--(7.198,5.608)--(7.200,5.608)--(7.202,5.608)%
  --(7.204,5.608)--(7.205,5.608)--(7.207,5.608)--(7.209,5.608)--(7.211,5.608)--(7.213,5.608)%
  --(7.214,5.608)--(7.216,5.608)--(7.218,5.608)--(7.220,5.608)--(7.221,5.608)--(7.223,5.608)%
  --(7.225,5.608)--(7.227,5.608)--(7.228,5.608)--(7.230,5.608)--(7.232,5.608)--(7.234,5.608)%
  --(7.236,5.608)--(7.237,5.608)--(7.239,5.608)--(7.241,5.608)--(7.243,5.608)--(7.244,5.608)%
  --(7.246,5.608)--(7.248,5.608)--(7.250,5.608)--(7.251,5.608)--(7.253,5.608)--(7.255,5.608)%
  --(7.256,5.608)--(7.258,5.719)--(7.260,5.719)--(7.262,5.719)--(7.263,5.719)--(7.265,5.719)%
  --(7.267,5.719)--(7.269,5.719)--(7.270,5.719)--(7.272,5.719)--(7.274,5.719)--(7.276,5.830)%
  --(7.277,5.830)--(7.279,5.830)--(7.281,5.830)--(7.282,5.830)--(7.284,5.830)--(7.286,5.830)%
  --(7.288,5.830)--(7.289,5.830)--(7.291,5.830)--(7.293,5.830)--(7.294,5.830)--(7.296,5.830)%
  --(7.298,5.830)--(7.300,5.830)--(7.301,5.830)--(7.303,5.830)--(7.305,5.830)--(7.306,5.830)%
  --(7.308,5.830)--(7.310,5.830)--(7.312,5.830)--(7.313,5.830)--(7.315,5.830)--(7.317,5.830)%
  --(7.318,5.830)--(7.320,5.830)--(7.322,5.830)--(7.323,5.830)--(7.325,5.830)--(7.327,5.830)%
  --(7.328,5.830)--(7.330,5.830)--(7.332,5.830)--(7.334,5.830)--(7.335,5.830)--(7.337,5.830)%
  --(7.339,5.830)--(7.340,5.830)--(7.342,5.830)--(7.344,5.830)--(7.345,5.830)--(7.347,5.830)%
  --(7.349,5.830)--(7.350,5.830)--(7.352,5.830)--(7.354,5.830)--(7.355,5.830)--(7.357,5.830)%
  --(7.359,5.830)--(7.360,5.830)--(7.362,5.830)--(7.364,5.830)--(7.365,5.830)--(7.367,5.830)%
  --(7.369,5.830)--(7.370,5.830)--(7.372,5.830)--(7.374,5.830)--(7.375,5.830)--(7.377,5.830)%
  --(7.379,5.830)--(7.380,5.830)--(7.382,5.830)--(7.384,5.830)--(7.385,5.830)--(7.387,5.830)%
  --(7.388,5.830)--(7.390,5.830)--(7.392,5.830)--(7.393,5.830)--(7.395,5.830)--(7.397,5.830)%
  --(7.398,5.830)--(7.400,5.830)--(7.402,5.830)--(7.403,5.830)--(7.405,5.830)--(7.407,5.830)%
  --(7.408,5.830)--(7.410,5.830)--(7.411,5.830)--(7.413,5.830)--(7.415,5.830)--(7.416,5.830)%
  --(7.418,5.830)--(7.420,5.941)--(7.421,5.941)--(7.423,5.941)--(7.424,5.941)--(7.426,5.941)%
  --(7.428,5.941)--(7.429,5.941)--(7.431,5.941)--(7.432,5.941)--(7.434,5.941)--(7.436,5.941)%
  --(7.437,5.941)--(7.439,5.941)--(7.441,5.941)--(7.442,5.941)--(7.444,5.941)--(7.445,5.941)%
  --(7.447,5.941)--(7.449,5.941)--(7.450,5.941)--(7.452,5.941)--(7.453,5.941)--(7.455,5.941)%
  --(7.457,5.941)--(7.458,5.941)--(7.460,5.941)--(7.461,5.941)--(7.463,5.941)--(7.465,5.941)%
  --(7.466,5.941)--(7.468,5.941)--(7.469,5.941)--(7.471,5.941)--(7.473,5.941)--(7.474,5.941)%
  --(7.476,5.941)--(7.477,5.941)--(7.479,5.941)--(7.480,5.941)--(7.482,5.941)--(7.484,5.941)%
  --(7.485,5.941)--(7.487,5.941)--(7.488,5.941)--(7.490,5.941)--(7.491,5.941)--(7.493,5.941)%
  --(7.495,5.941)--(7.496,5.941)--(7.498,5.941)--(7.499,5.941)--(7.501,5.941)--(7.502,5.941)%
  --(7.504,5.941)--(7.506,5.941)--(7.507,5.941)--(7.509,5.941)--(7.510,5.941)--(7.512,5.941)%
  --(7.513,5.941)--(7.515,5.941)--(7.517,5.941)--(7.518,5.941)--(7.520,5.941)--(7.521,5.941)%
  --(7.523,5.941)--(7.524,5.941)--(7.526,5.941)--(7.527,5.941)--(7.529,5.941)--(7.530,5.941)%
  --(7.532,5.941)--(7.534,5.941)--(7.535,5.941)--(7.537,5.941)--(7.538,5.941)--(7.540,5.941)%
  --(7.541,5.941)--(7.543,5.941)--(7.544,5.941)--(7.546,5.941)--(7.547,5.941)--(7.549,5.941)%
  --(7.551,5.941)--(7.552,5.941)--(7.554,5.941)--(7.555,5.941)--(7.557,5.941)--(7.558,5.941)%
  --(7.560,5.941)--(7.561,5.941)--(7.563,5.941)--(7.564,5.941)--(7.566,5.941)--(7.567,5.941)%
  --(7.569,5.941)--(7.570,5.941)--(7.572,5.941)--(7.573,5.941)--(7.575,5.941)--(7.576,6.052)%
  --(7.578,6.052)--(7.580,6.052)--(7.581,6.052)--(7.583,6.052)--(7.584,6.052)--(7.586,6.052)%
  --(7.587,6.052)--(7.589,6.052)--(7.590,6.052)--(7.592,6.052)--(7.593,6.052)--(7.595,6.052)%
  --(7.596,6.052)--(7.598,6.052)--(7.599,6.052)--(7.601,6.052)--(7.602,6.052)--(7.604,6.052)%
  --(7.605,6.052)--(7.607,6.052)--(7.608,6.052)--(7.610,6.052)--(7.611,6.052)--(7.613,6.052)%
  --(7.614,6.052)--(7.616,6.052)--(7.617,6.052)--(7.619,6.052)--(7.620,6.052)--(7.622,6.052)%
  --(7.623,6.052)--(7.625,6.052)--(7.626,6.052)--(7.628,6.052)--(7.629,6.052)--(7.630,6.052)%
  --(7.632,6.052)--(7.633,6.052)--(7.635,6.052)--(7.636,6.052)--(7.638,6.052)--(7.639,6.052)%
  --(7.641,6.052)--(7.642,6.052)--(7.644,6.052)--(7.645,6.052)--(7.647,6.052)--(7.648,6.052)%
  --(7.650,6.052)--(7.651,6.052)--(7.653,6.052)--(7.654,6.052)--(7.656,6.052)--(7.657,6.052)%
  --(7.659,6.052)--(7.660,6.052)--(7.661,6.052)--(7.663,6.052)--(7.664,6.052)--(7.666,6.052)%
  --(7.667,6.052)--(7.669,6.052)--(7.670,6.052)--(7.672,6.052)--(7.673,6.052)--(7.675,6.052)%
  --(7.676,6.052)--(7.677,6.052)--(7.679,6.052)--(7.680,6.052)--(7.682,6.052)--(7.683,6.052)%
  --(7.685,6.052)--(7.686,6.052)--(7.688,6.162)--(7.689,6.162)--(7.691,6.162)--(7.692,6.162)%
  --(7.693,6.162)--(7.695,6.162)--(7.696,6.162)--(7.698,6.162)--(7.699,6.162)--(7.701,6.162)%
  --(7.702,6.162)--(7.704,6.162)--(7.705,6.162)--(7.706,6.162)--(7.708,6.162)--(7.709,6.162)%
  --(7.711,6.162)--(7.712,6.162)--(7.714,6.162)--(7.715,6.162)--(7.716,6.162)--(7.718,6.162)%
  --(7.719,6.162)--(7.721,6.162)--(7.722,6.162)--(7.724,6.162)--(7.725,6.162)--(7.726,6.162)%
  --(7.728,6.273)--(7.729,6.273)--(7.731,6.273)--(7.732,6.273)--(7.733,6.273)--(7.735,6.273)%
  --(7.736,6.273)--(7.738,6.273)--(7.739,6.273)--(7.741,6.273)--(7.742,6.273)--(7.743,6.273)%
  --(7.745,6.273)--(7.746,6.273)--(7.748,6.273)--(7.749,6.273)--(7.750,6.273)--(7.752,6.273)%
  --(7.753,6.273)--(7.755,6.273)--(7.756,6.273)--(7.758,6.273)--(7.759,6.273)--(7.760,6.273)%
  --(7.762,6.273)--(7.763,6.273)--(7.765,6.273)--(7.766,6.273)--(7.767,6.273)--(7.769,6.273)%
  --(7.770,6.273)--(7.772,6.273)--(7.773,6.273)--(7.774,6.273)--(7.776,6.273)--(7.777,6.273)%
  --(7.778,6.273)--(7.780,6.273)--(7.781,6.273)--(7.783,6.273)--(7.784,6.273)--(7.785,6.273)%
  --(7.787,6.273)--(7.788,6.273)--(7.790,6.273)--(7.791,6.273)--(7.792,6.273)--(7.794,6.273)%
  --(7.795,6.273)--(7.797,6.273)--(7.798,6.273)--(7.799,6.273)--(7.801,6.273)--(7.802,6.273)%
  --(7.803,6.273)--(7.805,6.273)--(7.806,6.273)--(7.808,6.273)--(7.809,6.273)--(7.810,6.273)%
  --(7.812,6.273)--(7.813,6.273)--(7.814,6.273)--(7.816,6.273)--(7.817,6.273)--(7.819,6.273)%
  --(7.820,6.273)--(7.821,6.273)--(7.823,6.273)--(7.824,6.273)--(7.825,6.273)--(7.827,6.273)%
  --(7.828,6.273)--(7.829,6.273)--(7.831,6.273)--(7.832,6.273)--(7.834,6.273)--(7.835,6.273)%
  --(7.836,6.273)--(7.838,6.273)--(7.839,6.273)--(7.840,6.273)--(7.842,6.273)--(7.843,6.273)%
  --(7.844,6.273)--(7.846,6.273)--(7.847,6.273)--(7.848,6.273)--(7.850,6.273)--(7.851,6.273)%
  --(7.852,6.273)--(7.854,6.384)--(7.855,6.384)--(7.857,6.384)--(7.858,6.384)--(7.859,6.384)%
  --(7.861,6.384)--(7.862,6.384)--(7.863,6.384)--(7.865,6.384)--(7.866,6.384)--(7.867,6.384)%
  --(7.869,6.384)--(7.870,6.384)--(7.871,6.384)--(7.873,6.384)--(7.874,6.384)--(7.875,6.384)%
  --(7.877,6.384)--(7.878,6.384)--(7.879,6.384)--(7.881,6.384)--(7.882,6.384)--(7.883,6.384)%
  --(7.885,6.384)--(7.886,6.384)--(7.887,6.384)--(7.889,6.384)--(7.890,6.384)--(7.891,6.384)%
  --(7.893,6.384)--(7.894,6.384)--(7.895,6.384)--(7.897,6.384)--(7.898,6.384)--(7.899,6.384)%
  --(7.901,6.384)--(7.902,6.384)--(7.903,6.384)--(7.904,6.384)--(7.906,6.384)--(7.907,6.384)%
  --(7.908,6.384)--(7.910,6.384)--(7.911,6.384)--(7.912,6.384)--(7.914,6.384)--(7.915,6.384)%
  --(7.916,6.384)--(7.918,6.384)--(7.919,6.384)--(7.920,6.384)--(7.922,6.384)--(7.923,6.384)%
  --(7.924,6.384)--(7.925,6.384)--(7.927,6.384)--(7.928,6.384)--(7.929,6.384)--(7.931,6.384)%
  --(7.932,6.384)--(7.933,6.384)--(7.935,6.384)--(7.936,6.384)--(7.937,6.384)--(7.939,6.384)%
  --(7.940,6.384)--(7.941,6.384)--(7.942,6.384)--(7.944,6.384)--(7.945,6.384)--(7.946,6.384)%
  --(7.948,6.384)--(7.949,6.384)--(7.950,6.384)--(7.951,6.384)--(7.953,6.384)--(7.954,6.384)%
  --(7.955,6.384)--(7.957,6.384)--(7.958,6.384)--(7.959,6.384)--(7.961,6.384)--(7.962,6.384)%
  --(7.963,6.384)--(7.964,6.384)--(7.966,6.384)--(7.967,6.384)--(7.968,6.384)--(7.970,6.384)%
  --(7.971,6.384)--(7.972,6.384)--(7.973,6.384)--(7.975,6.384)--(7.976,6.384)--(7.977,6.384)%
  --(7.978,6.384)--(7.980,6.384)--(7.981,6.384)--(7.982,6.384)--(7.984,6.384)--(7.985,6.384)%
  --(7.986,6.384)--(7.987,6.384)--(7.989,6.384)--(7.990,6.384)--(7.991,6.384)--(7.992,6.384)%
  --(7.994,6.384)--(7.995,6.384)--(7.996,6.384)--(7.998,6.384)--(7.999,6.384)--(8.000,6.384)%
  --(8.001,6.384)--(8.003,6.384)--(8.004,6.384)--(8.005,6.384)--(8.006,6.384)--(8.008,6.495)%
  --(8.009,6.495)--(8.010,6.495)--(8.011,6.495)--(8.013,6.495)--(8.014,6.495)--(8.015,6.495)%
  --(8.016,6.495)--(8.018,6.495)--(8.019,6.495)--(8.020,6.495)--(8.022,6.495)--(8.023,6.495)%
  --(8.024,6.495)--(8.025,6.495)--(8.027,6.495)--(8.028,6.495)--(8.029,6.495)--(8.030,6.495)%
  --(8.032,6.495)--(8.033,6.495)--(8.034,6.495)--(8.035,6.495)--(8.037,6.495)--(8.038,6.495)%
  --(8.039,6.495)--(8.040,6.495)--(8.042,6.495)--(8.043,6.495)--(8.044,6.495)--(8.045,6.495)%
  --(8.046,6.495)--(8.048,6.495)--(8.049,6.495)--(8.050,6.495)--(8.051,6.495)--(8.053,6.606)%
  --(8.054,6.606)--(8.055,6.606)--(8.056,6.606)--(8.058,6.606)--(8.059,6.717)--(8.060,6.717)%
  --(8.061,6.717)--(8.063,6.717)--(8.064,6.717)--(8.065,6.717)--(8.066,6.717)--(8.067,6.717)%
  --(8.069,6.717)--(8.070,6.717)--(8.071,6.717)--(8.072,6.717)--(8.074,6.717)--(8.075,6.717)%
  --(8.076,6.717)--(8.077,6.717)--(8.079,6.717)--(8.080,6.717)--(8.081,6.717)--(8.082,6.717)%
  --(8.083,6.717)--(8.085,6.717)--(8.086,6.717)--(8.087,6.717)--(8.088,6.717)--(8.090,6.717)%
  --(8.091,6.717)--(8.092,6.717)--(8.093,6.828)--(8.094,6.828)--(8.096,6.828)--(8.097,6.939)%
  --(8.098,7.050)--(8.099,7.050)--(8.100,7.050)--(8.102,7.050)--(8.103,7.050)--(8.104,7.050)%
  --(8.105,7.050)--(8.107,7.050)--(8.108,7.050)--(8.109,7.050)--(8.110,7.050)--(8.111,7.050)%
  --(8.113,7.050)--(8.114,7.050)--(8.115,7.050)--(8.116,7.050)--(8.117,7.050)--(8.119,7.050)%
  --(8.120,7.050)--(8.121,7.050)--(8.122,7.050)--(8.123,7.050)--(8.125,7.050)--(8.126,7.050)%
  --(8.127,7.050)--(8.128,7.050)--(8.129,7.050)--(8.131,7.050)--(8.132,7.050)--(8.133,7.050)%
  --(8.134,7.050)--(8.135,7.050)--(8.137,7.050)--(8.138,7.050)--(8.139,7.050)--(8.140,7.050)%
  --(8.141,7.050)--(8.143,7.050)--(8.144,7.050)--(8.145,7.050)--(8.146,7.050)--(8.147,7.050)%
  --(8.148,7.050)--(8.150,7.050)--(8.151,7.050)--(8.152,7.161)--(8.153,7.272)--(8.154,7.272)%
  --(8.156,7.272)--(8.157,7.272)--(8.158,7.272)--(8.159,7.272)--(8.160,7.272)--(8.162,7.272)%
  --(8.163,7.272)--(8.164,7.272)--(8.165,7.272)--(8.166,7.272)--(8.167,7.272)--(8.169,7.272)%
  --(8.170,7.272)--(8.171,7.272)--(8.172,7.272)--(8.173,7.272)--(8.174,7.383)--(8.176,7.383)%
  --(8.177,7.383)--(8.178,7.494)--(8.179,7.494)--(8.180,7.494)--(8.182,7.494)--(8.183,7.494)%
  --(8.184,7.494)--(8.185,7.494)--(8.186,7.494)--(8.187,7.494)--(8.189,7.605)--(8.190,7.715)%
  --(8.191,7.715)--(8.192,7.715)--(8.193,7.715)--(8.194,7.715)--(8.196,7.715)--(8.197,7.715)%
  --(8.198,7.715)--(8.199,7.715)--(8.200,7.715)--(8.201,7.715)--(8.202,7.715)--(8.204,7.715)%
  --(8.205,7.715)--(8.206,7.715)--(8.207,7.715)--(8.208,7.715)--(8.209,7.715)--(8.211,7.715)%
  --(8.212,7.715)--(8.213,7.715)--(8.214,7.715)--(8.215,7.715)--(8.216,7.715)--(8.218,7.715)%
  --(8.219,7.715)--(8.220,7.715)--(8.221,7.715)--(8.222,7.715)--(8.223,7.715)--(8.224,7.715)%
  --(8.226,7.715)--(8.227,7.715)--(8.228,7.715)--(8.229,7.715)--(8.230,7.715)--(8.231,7.715)%
  --(8.232,7.715)--(8.234,7.715)--(8.235,7.715)--(8.236,7.715)--(8.237,7.715)--(8.238,7.715)%
  --(8.239,7.715)--(8.240,7.715)--(8.242,7.715)--(8.243,7.715)--(8.244,7.715)--(8.245,7.715)%
  --(8.246,7.715)--(8.247,7.715)--(8.248,7.715)--(8.250,7.715)--(8.251,7.715)--(8.252,7.715)%
  --(8.253,7.715)--(8.254,7.715)--(8.255,7.715)--(8.256,7.715)--(8.258,7.715)--(8.259,7.715)%
  --(8.260,7.715)--(8.261,7.715)--(8.262,7.715)--(8.263,7.715)--(8.264,7.715)--(8.265,7.715)%
  --(8.267,7.715)--(8.268,7.715)--(8.269,7.715)--(8.270,7.715)--(8.271,7.715)--(8.272,7.715)%
  --(8.273,7.715)--(8.275,7.715)--(8.276,7.715)--(8.277,7.715)--(8.278,7.715)--(8.279,7.715)%
  --(8.280,7.715)--(8.281,7.715)--(8.282,7.715)--(8.283,7.715)--(8.285,7.715)--(8.286,7.715)%
  --(8.287,7.715)--(8.288,7.715)--(8.289,7.715)--(8.290,7.715)--(8.291,7.715)--(8.292,7.715)%
  --(8.294,7.715)--(8.295,7.715)--(8.296,7.715)--(8.297,7.715)--(8.298,7.715)--(8.299,7.715)%
  --(8.300,7.715)--(8.301,7.715)--(8.302,7.715)--(8.304,7.715)--(8.305,7.715)--(8.306,7.715)%
  --(8.307,7.715)--(8.308,7.715)--(8.309,7.715)--(8.310,7.715)--(8.311,7.715)--(8.312,7.715)%
  --(8.314,7.715)--(8.315,7.715)--(8.316,7.715)--(8.317,7.715)--(8.318,7.715)--(8.319,7.715)%
  --(8.320,7.715)--(8.321,7.715)--(8.322,7.715)--(8.324,7.715)--(8.325,7.715)--(8.326,7.715)%
  --(8.327,7.715)--(8.328,7.715)--(8.329,7.715)--(8.330,7.715)--(8.331,7.715)--(8.332,7.715)%
  --(8.333,7.715)--(8.335,7.715)--(8.336,7.715)--(8.337,7.715)--(8.338,7.715)--(8.339,7.715)%
  --(8.340,7.715)--(8.341,7.715)--(8.342,7.715)--(8.343,7.715)--(8.344,7.715)--(8.345,7.715)%
  --(8.347,7.715)--(8.348,7.715)--(8.349,7.715)--(8.350,7.715)--(8.351,7.715)--(8.352,7.715)%
  --(8.353,7.715)--(8.354,7.715)--(8.355,7.715)--(8.356,7.715)--(8.357,7.715)--(8.359,7.715)%
  --(8.360,7.715)--(8.361,7.715)--(8.362,7.715)--(8.363,7.715)--(8.364,7.715)--(8.365,7.715)%
  --(8.366,7.715)--(8.367,7.715)--(8.368,7.715)--(8.369,7.715)--(8.370,7.715)--(8.372,7.715)%
  --(8.373,7.715)--(8.374,7.715)--(8.375,7.715)--(8.376,7.715)--(8.377,7.715)--(8.378,7.715)%
  --(8.379,7.715)--(8.380,7.715)--(8.381,7.715)--(8.382,7.715)--(8.383,7.715)--(8.384,7.715)%
  --(8.386,7.715)--(8.387,7.715)--(8.388,7.715)--(8.389,7.715)--(8.390,7.715)--(8.391,7.715)%
  --(8.392,7.715)--(8.393,7.715)--(8.394,7.715)--(8.395,7.715)--(8.396,7.715)--(8.397,7.715)%
  --(8.398,7.715)--(8.399,7.715)--(8.400,7.715)--(8.402,7.715)--(8.403,7.715)--(8.404,7.715)%
  --(8.405,7.715)--(8.406,7.715)--(8.407,7.715)--(8.408,7.715)--(8.409,7.715)--(8.410,7.715)%
  --(8.411,7.715)--(8.412,7.715)--(8.413,7.715)--(8.414,7.715)--(8.415,7.715)--(8.416,7.715)%
  --(8.417,7.715)--(8.419,7.715)--(8.420,7.715)--(8.421,7.715)--(8.422,7.715)--(8.423,7.715)%
  --(8.424,7.715)--(8.425,7.715)--(8.426,7.715)--(8.427,7.715)--(8.428,7.715)--(8.429,7.715)%
  --(8.430,7.715)--(8.431,7.715)--(8.432,7.715)--(8.433,7.715)--(8.434,7.715)--(8.435,7.715)%
  --(8.436,7.715)--(8.438,7.715)--(8.439,7.715)--(8.440,7.715)--(8.441,7.715)--(8.442,7.715)%
  --(8.443,7.715)--(8.444,7.715)--(8.445,7.715)--(8.446,7.715)--(8.447,7.715)--(8.448,7.715)%
  --(8.449,7.715)--(8.450,7.715)--(8.451,7.715)--(8.452,7.715)--(8.453,7.715)--(8.454,7.715)%
  --(8.455,7.715)--(8.456,7.715)--(8.457,7.715)--(8.458,7.715)--(8.459,7.715)--(8.461,7.715)%
  --(8.462,7.715)--(8.463,7.715)--(8.464,7.715)--(8.465,7.715)--(8.466,7.715)--(8.467,7.715)%
  --(8.468,7.715)--(8.469,7.715)--(8.470,7.715)--(8.471,7.715)--(8.472,7.715)--(8.473,7.715)%
  --(8.474,7.715)--(8.475,7.715)--(8.476,7.715)--(8.477,7.715)--(8.478,7.715)--(8.479,7.715)%
  --(8.480,7.715)--(8.481,7.715)--(8.482,7.715)--(8.483,7.715)--(8.484,7.715)--(8.485,7.715)%
  --(8.486,7.715)--(8.487,7.715)--(8.488,7.715)--(8.489,7.715)--(8.490,7.715)--(8.491,7.715)%
  --(8.493,7.715)--(8.494,7.715)--(8.495,7.715)--(8.496,7.715)--(8.497,7.715)--(8.498,7.715)%
  --(8.499,7.715)--(8.500,7.715)--(8.501,7.715)--(8.502,7.715)--(8.503,7.715)--(8.504,7.715)%
  --(8.505,7.715)--(8.506,7.715)--(8.507,7.715)--(8.508,7.715)--(8.509,7.715)--(8.510,7.715)%
  --(8.511,7.715)--(8.512,7.715)--(8.513,7.715)--(8.514,7.715)--(8.515,7.715)--(8.516,7.715)%
  --(8.517,7.715)--(8.518,7.715)--(8.519,7.715)--(8.520,7.715)--(8.521,7.715)--(8.522,7.715)%
  --(8.523,7.715)--(8.524,7.715)--(8.525,7.715)--(8.526,7.715)--(8.527,7.715)--(8.528,7.715)%
  --(8.529,7.715)--(8.530,7.715)--(8.531,7.715)--(8.532,7.715)--(8.533,7.715)--(8.534,7.715)%
  --(8.535,7.715)--(8.536,7.715)--(8.537,7.715)--(8.538,7.715)--(8.539,7.715)--(8.540,7.826)%
  --(8.541,7.826)--(8.542,7.826)--(8.543,7.826)--(8.544,7.826)--(8.545,7.826)--(8.546,7.826)%
  --(8.547,7.826)--(8.548,7.826)--(8.549,7.826)--(8.550,7.826)--(8.551,7.826)--(8.552,7.826)%
  --(8.553,7.826)--(8.554,7.826)--(8.555,7.826)--(8.556,7.826)--(8.557,7.826)--(8.558,7.826)%
  --(8.559,7.826)--(8.560,7.826)--(8.561,7.826)--(8.562,7.826)--(8.563,7.826)--(8.564,7.826)%
  --(8.565,7.826)--(8.566,7.826)--(8.567,7.826)--(8.568,7.826)--(8.569,7.826)--(8.570,7.826)%
  --(8.571,7.826)--(8.572,7.826)--(8.573,7.826)--(8.574,7.826)--(8.575,7.826)--(8.576,7.826)%
  --(8.577,7.826)--(8.578,7.826)--(8.579,7.826)--(8.580,7.826)--(8.581,7.826)--(8.582,7.826)%
  --(8.583,7.826)--(8.584,7.826)--(8.585,7.826)--(8.586,7.826)--(8.587,7.826)--(8.588,7.826)%
  --(8.589,7.826)--(8.590,7.826)--(8.591,7.826)--(8.592,7.826)--(8.593,7.826)--(8.594,7.826)%
  --(8.595,7.826)--(8.596,7.826)--(8.597,7.826)--(8.598,7.826)--(8.599,7.826)--(8.600,7.826)%
  --(8.601,7.826)--(8.602,7.826)--(8.603,7.826)--(8.604,7.826)--(8.605,7.826)--(8.606,7.826)%
  --(8.607,7.826)--(8.608,7.826)--(8.609,7.826)--(8.610,7.826)--(8.611,7.826)--(8.612,7.826)%
  --(8.613,7.826)--(8.614,7.826)--(8.615,7.826)--(8.616,7.826)--(8.617,7.826)--(8.618,7.826)%
  --(8.619,7.826)--(8.620,7.826)--(8.621,7.826)--(8.622,7.826)--(8.623,7.826)--(8.624,7.826)%
  --(8.625,7.826)--(8.626,7.826)--(8.627,7.826)--(8.628,7.826)--(8.629,7.826)--(8.630,7.826)%
  --(8.631,7.826)--(8.632,7.826)--(8.633,7.826)--(8.634,7.826)--(8.635,7.826)--(8.636,7.826)%
  --(8.637,7.826)--(8.638,7.826)--(8.639,7.826)--(8.640,7.826)--(8.641,7.826)--(8.642,7.826)%
  --(8.643,7.826)--(8.644,7.826)--(8.645,7.826)--(8.646,7.826)--(8.647,7.826)--(8.648,7.826)%
  --(8.649,7.826)--(8.650,7.826)--(8.651,7.826)--(8.652,7.826)--(8.653,7.826)--(8.654,7.826)%
  --(8.655,7.826)--(8.656,7.826)--(8.657,7.826)--(8.658,7.826)--(8.659,7.826)--(8.660,7.826)%
  --(8.661,7.826)--(8.662,7.826)--(8.663,7.826)--(8.664,7.826)--(8.665,7.826)--(8.666,7.826)%
  --(8.667,7.826)--(8.668,7.826)--(8.669,7.826)--(8.670,7.826)--(8.671,7.826)--(8.672,7.826)%
  --(8.673,7.826)--(8.674,7.826)--(8.675,7.826)--(8.676,7.826)--(8.677,7.826)--(8.678,7.826)%
  --(8.679,7.826)--(8.680,7.826)--(8.681,7.826)--(8.682,7.826)--(8.683,7.826)--(8.684,7.826)%
  --(8.685,7.826)--(8.686,7.826)--(8.687,7.826)--(8.688,7.826)--(8.689,7.826)--(8.690,7.826)%
  --(8.691,7.826)--(8.692,7.826)--(8.693,7.826)--(8.694,7.826)--(8.695,7.826)--(8.696,7.826)%
  --(8.697,7.826)--(8.698,7.826)--(8.699,7.826)--(8.700,7.826)--(8.701,7.826)--(8.702,7.826)%
  --(8.703,7.826)--(8.704,7.826)--(8.705,7.826)--(8.706,7.826)--(8.707,7.826)--(8.708,7.826)%
  --(8.709,7.826)--(8.710,7.826)--(8.711,7.826)--(8.712,7.826)--(8.713,7.826)--(8.714,7.826)%
  --(8.715,7.826)--(8.716,7.826)--(8.717,7.826)--(8.718,7.826)--(8.719,7.826)--(8.720,7.826)%
  --(8.721,7.826)--(8.722,7.826)--(8.723,7.826)--(8.724,7.826)--(8.725,7.826)--(8.726,7.826)%
  --(8.727,7.826)--(8.728,7.826)--(8.729,7.826)--(8.730,7.826)--(8.731,7.826)--(8.732,7.826)%
  --(8.733,7.826)--(8.734,7.826)--(8.735,7.826)--(8.736,7.826)--(8.737,7.826)--(8.738,7.826)%
  --(8.739,7.826)--(8.740,7.826)--(8.741,7.826)--(8.742,7.826)--(8.743,7.826)--(8.744,7.826)%
  --(8.745,7.826)--(8.746,7.826)--(8.747,7.826)--(8.748,7.826)--(8.749,7.826)--(8.750,7.826)%
  --(8.751,7.826)--(8.752,7.826)--(8.753,7.826)--(8.754,7.826)--(8.755,7.826)--(8.756,7.826)%
  --(8.757,7.826)--(8.758,7.826)--(8.759,7.826)--(8.760,7.826)--(8.761,7.826)--(8.762,7.826)%
  --(8.763,7.826)--(8.764,7.826)--(8.765,7.826)--(8.766,7.826)--(8.767,7.826)--(8.768,7.826)%
  --(8.769,7.826)--(8.770,7.826)--(8.771,7.826)--(8.772,7.826)--(8.773,7.826)--(8.774,7.826)%
  --(8.775,7.826)--(8.776,7.826)--(8.777,7.826)--(8.778,7.826)--(8.779,7.826)--(8.780,7.826)%
  --(8.781,7.826)--(8.782,7.826)--(8.783,7.826)--(8.784,7.826)--(8.785,7.826)--(8.786,7.826)%
  --(8.787,7.826)--(8.788,7.826)--(8.789,7.826)--(8.790,7.826)--(8.791,7.826)--(8.792,7.826)%
  --(8.793,7.826)--(8.794,7.826)--(8.795,7.826)--(8.796,7.826)--(8.797,7.937)--(8.798,7.937)%
  --(8.799,7.937)--(8.800,7.937)--(8.801,7.937)--(8.802,7.937)--(8.803,7.937)--(8.804,7.937)%
  --(8.805,7.937)--(8.806,7.937)--(8.807,7.937)--(8.808,7.937)--(8.809,7.937)--(8.810,7.937)%
  --(8.811,7.937)--(8.812,7.937)--(8.813,8.048)--(8.814,8.048)--(8.815,8.048)--(8.816,8.048)%
  --(8.817,8.048)--(8.818,8.048)--(8.819,8.048)--(8.820,8.048)--(8.821,8.048)--(8.822,8.048)%
  --(8.823,8.048)--(8.824,8.048)--(8.825,8.048)--(8.826,8.048)--(8.827,8.048)--(8.828,8.048)%
  --(8.829,8.048)--(8.830,8.048)--(8.831,8.048)--(8.832,8.048)--(8.833,8.048)--(8.834,8.048)%
  --(8.835,8.048)--(8.836,8.048)--(8.837,8.048)--(8.838,8.048)--(8.839,8.048)--(8.840,8.048)%
  --(8.841,8.048)--(8.842,8.048)--(8.843,8.048)--(8.844,8.048)--(8.845,8.048)--(8.846,8.048)%
  --(8.847,8.048)--(8.848,8.048)--(8.849,8.048)--(8.850,8.048)--(8.851,8.048)--(8.852,8.048)%
  --(8.853,8.048)--(8.854,8.048)--(8.855,8.048)--(8.856,8.048)--(8.857,8.048)--(8.858,8.048)%
  --(8.859,8.048)--(8.860,8.048)--(8.861,8.048)--(8.862,8.048)--(8.863,8.048)--(8.864,8.048)%
  --(8.865,8.048)--(8.866,8.048)--(8.867,8.048)--(8.868,8.048)--(8.869,8.048)--(8.870,8.048)%
  --(8.871,8.048)--(8.872,8.048)--(8.873,8.048)--(8.874,8.048)--(8.875,8.048)--(8.876,8.048)%
  --(8.877,8.048)--(8.878,8.048)--(8.879,8.048)--(8.880,8.048)--(8.881,8.048)--(8.882,8.048)%
  --(8.883,8.048)--(8.884,8.048)--(8.885,8.048)--(8.886,8.048)--(8.887,8.048)--(8.888,8.048)%
  --(8.889,8.048)--(8.890,8.048)--(8.891,8.048)--(8.892,8.048)--(8.893,8.048)--(8.894,8.048)%
  --(8.895,8.048)--(8.896,8.048)--(8.897,8.048)--(8.898,8.048)--(8.899,8.048)--(8.900,8.048)%
  --(8.901,8.048)--(8.902,8.048)--(8.903,8.048)--(8.904,8.048)--(8.905,8.048)--(8.906,8.048)%
  --(8.907,8.048)--(8.908,8.048)--(8.909,8.048)--(8.910,8.048)--(8.911,8.048)--(8.912,8.048)%
  --(8.913,8.048)--(8.914,8.048)--(8.915,8.048)--(8.916,8.048)--(8.917,8.048)--(8.918,8.048)%
  --(8.919,8.048)--(8.920,8.048)--(8.921,8.048)--(8.922,8.048)--(8.923,8.048)--(8.924,8.048)%
  --(8.925,8.048)--(8.926,8.048)--(8.927,8.048)--(8.928,8.048)--(8.929,8.048)--(8.930,8.048)%
  --(8.931,8.048)--(8.932,8.048)--(8.933,8.048)--(8.934,8.048)--(8.935,8.048)--(8.936,8.048)%
  --(8.937,8.048)--(8.938,8.048)--(8.939,8.048)--(8.940,8.048)--(8.941,8.048)--(8.942,8.048)%
  --(8.943,8.048)--(8.944,8.048)--(8.945,8.048)--(8.946,8.048)--(8.947,8.048)--(8.948,8.048)%
  --(8.949,8.048)--(8.950,8.048)--(8.951,8.048)--(8.952,8.048)--(8.953,8.048)--(8.954,8.048)%
  --(8.955,8.048)--(8.956,8.048)--(8.957,8.159)--(8.958,8.159)--(8.959,8.159)--(8.960,8.159)%
  --(8.961,8.159)--(8.962,8.159)--(8.963,8.159)--(8.964,8.159)--(8.965,8.159)--(8.966,8.159)%
  --(8.967,8.159)--(8.968,8.159)--(8.969,8.159)--(8.970,8.159)--(8.971,8.159)--(8.972,8.159)%
  --(8.973,8.159)--(8.974,8.159)--(8.975,8.159)--(8.976,8.159)--(8.977,8.159)--(8.978,8.159)%
  --(8.979,8.159)--(8.980,8.159)--(8.981,8.159)--(8.982,8.159)--(8.983,8.159)--(8.984,8.159)%
  --(8.985,8.159)--(8.986,8.159)--(8.987,8.159)--(8.988,8.159)--(8.989,8.159)--(8.990,8.159)%
  --(8.991,8.159)--(8.992,8.159)--(8.993,8.159)--(8.994,8.159)--(8.995,8.159)--(8.996,8.159)%
  --(8.997,8.159)--(8.998,8.159)--(8.999,8.159)--(9.000,8.159)--(9.001,8.159)--(9.002,8.159)%
  --(9.003,8.159)--(9.004,8.159)--(9.005,8.159)--(9.006,8.159)--(9.007,8.159)--(9.008,8.159)%
  --(9.009,8.159)--(9.010,8.159)--(9.011,8.159)--(9.012,8.159)--(9.013,8.159)--(9.014,8.159)%
  --(9.015,8.159)--(9.016,8.159)--(9.017,8.159)--(9.018,8.159)--(9.019,8.159)--(9.020,8.159)%
  --(9.021,8.159)--(9.022,8.159)--(9.023,8.159)--(9.024,8.159)--(9.025,8.159)--(9.026,8.159)%
  --(9.027,8.159)--(9.028,8.159)--(9.029,8.159)--(9.030,8.159)--(9.031,8.159)--(9.032,8.159)%
  --(9.033,8.159)--(9.034,8.159)--(9.035,8.159)--(9.036,8.159)--(9.037,8.159)--(9.038,8.159)%
  --(9.039,8.159)--(9.040,8.159)--(9.041,8.159)--(9.042,8.159)--(9.043,8.159)--(9.044,8.159)%
  --(9.045,8.159)--(9.046,8.159)--(9.047,8.159)--(9.048,8.159)--(9.049,8.159)--(9.050,8.159)%
  --(9.051,8.159)--(9.052,8.159)--(9.053,8.159)--(9.054,8.159)--(9.055,8.159)--(9.056,8.159)%
  --(9.057,8.159)--(9.058,8.159)--(9.059,8.159)--(9.060,8.159)--(9.061,8.159)--(9.062,8.159)%
  --(9.063,8.159)--(9.064,8.159)--(9.065,8.159)--(9.066,8.159)--(9.067,8.159)--(9.068,8.159)%
  --(9.069,8.159)--(9.070,8.159)--(9.071,8.159)--(9.072,8.159)--(9.073,8.159)--(9.074,8.159)%
  --(9.075,8.159)--(9.076,8.159)--(9.077,8.159)--(9.078,8.159)--(9.079,8.159)--(9.080,8.159)%
  --(9.081,8.159)--(9.082,8.159)--(9.083,8.159)--(9.084,8.159)--(9.085,8.159)--(9.086,8.159)%
  --(9.087,8.159)--(9.088,8.159)--(9.089,8.159)--(9.090,8.159)--(9.091,8.159)--(9.092,8.159)%
  --(9.093,8.159)--(9.094,8.159)--(9.095,8.159)--(9.096,8.159)--(9.097,8.159)--(9.098,8.159)%
  --(9.099,8.159)--(9.100,8.159)--(9.101,8.159)--(9.102,8.159)--(9.103,8.159)--(9.104,8.159)%
  --(9.105,8.159)--(9.106,8.159)--(9.107,8.159)--(9.108,8.159)--(9.109,8.159)--(9.110,8.159)%
  --(9.111,8.159)--(9.112,8.159)--(9.113,8.159)--(9.114,8.159)--(9.115,8.159)--(9.116,8.159)%
  --(9.117,8.159)--(9.118,8.159)--(9.119,8.159)--(9.120,8.159)--(9.121,8.159)--(9.122,8.159)%
  --(9.123,8.159)--(9.124,8.159)--(9.125,8.159)--(9.126,8.159)--(9.127,8.159)--(9.128,8.159)%
  --(9.129,8.159)--(9.130,8.159)--(9.131,8.159)--(9.132,8.159)--(9.133,8.159)--(9.134,8.159)%
  --(9.135,8.159)--(9.136,8.159)--(9.137,8.159)--(9.138,8.159)--(9.139,8.159)--(9.140,8.159)%
  --(9.141,8.159)--(9.142,8.159)--(9.143,8.159)--(9.144,8.159)--(9.145,8.159)--(9.146,8.159)%
  --(9.147,8.159)--(9.148,8.159)--(9.149,8.159)--(9.150,8.159)--(9.151,8.159)--(9.152,8.159)%
  --(9.153,8.159)--(9.154,8.159)--(9.155,8.159)--(9.156,8.159)--(9.157,8.159)--(9.158,8.159)%
  --(9.159,8.159)--(9.160,8.159)--(9.161,8.159)--(9.162,8.159)--(9.163,8.159)--(9.164,8.159)%
  --(9.165,8.159)--(9.166,8.159)--(9.167,8.159)--(9.168,8.159)--(9.169,8.159)--(9.170,8.159)%
  --(9.171,8.159)--(9.172,8.159)--(9.173,8.159)--(9.174,8.159)--(9.175,8.159)--(9.176,8.159)%
  --(9.177,8.159)--(9.178,8.159)--(9.179,8.159)--(9.180,8.159)--(9.181,8.159)--(9.182,8.159)%
  --(9.183,8.159)--(9.184,8.159)--(9.185,8.159)--(9.186,8.159)--(9.187,8.159)--(9.188,8.159)%
  --(9.189,8.159)--(9.190,8.159)--(9.191,8.159)--(9.192,8.159)--(9.193,8.159)--(9.194,8.159)%
  --(9.195,8.159)--(9.196,8.159)--(9.197,8.159)--(9.198,8.159)--(9.199,8.159)--(9.200,8.159)%
  --(9.201,8.159)--(9.202,8.159)--(9.203,8.159)--(9.204,8.159)--(9.205,8.159)--(9.206,8.159)%
  --(9.207,8.159)--(9.208,8.159)--(9.209,8.159)--(9.210,8.159)--(9.211,8.159)--(9.212,8.159)%
  --(9.213,8.159)--(9.214,8.159)--(9.215,8.159)--(9.216,8.159)--(9.217,8.159)--(9.218,8.159)%
  --(9.219,8.159)--(9.220,8.159)--(9.221,8.159)--(9.222,8.159)--(9.223,8.159)--(9.224,8.159)%
  --(9.225,8.159)--(9.226,8.159)--(9.227,8.159)--(9.228,8.159)--(9.229,8.159)--(9.230,8.159)%
  --(9.231,8.159)--(9.232,8.159)--(9.233,8.159)--(9.234,8.159)--(9.235,8.159)--(9.236,8.159)%
  --(9.237,8.159)--(9.238,8.159)--(9.239,8.159)--(9.240,8.159)--(9.241,8.159)--(9.242,8.159)%
  --(9.243,8.159)--(9.244,8.159)--(9.245,8.159)--(9.246,8.159)--(9.247,8.159)--(9.248,8.159)%
  --(9.249,8.159)--(9.250,8.159)--(9.251,8.159)--(9.252,8.159)--(9.253,8.159)--(9.254,8.159)%
  --(9.255,8.159)--(9.256,8.159)--(9.257,8.159)--(9.258,8.159)--(9.259,8.159)--(9.260,8.159)%
  --(9.261,8.159)--(9.262,8.159)--(9.263,8.159)--(9.264,8.159)--(9.265,8.159)--(9.266,8.159)%
  --(9.267,8.159)--(9.268,8.270)--(9.269,8.270)--(9.270,8.270)--(9.271,8.270)--(9.272,8.270)%
  --(9.273,8.270)--(9.274,8.270)--(9.275,8.270)--(9.276,8.270)--(9.277,8.270)--(9.278,8.270)%
  --(9.279,8.270)--(9.280,8.270)--(9.281,8.270)--(9.282,8.270)--(9.283,8.270)--(9.284,8.270)%
  --(9.285,8.270)--(9.286,8.270)--(9.287,8.270)--(9.288,8.270)--(9.289,8.270)--(9.290,8.270)%
  --(9.291,8.270)--(9.292,8.270)--(9.293,8.270)--(9.294,8.270)--(9.295,8.270)--(9.296,8.270)%
  --(9.297,8.270)--(9.298,8.270)--(9.299,8.270)--(9.300,8.270)--(9.301,8.270)--(9.302,8.270)%
  --(9.303,8.270)--(9.304,8.270)--(9.305,8.270)--(9.306,8.270)--(9.307,8.270)--(9.308,8.270)%
  --(9.309,8.270)--(9.310,8.270)--(9.311,8.270)--(9.312,8.270)--(9.313,8.270)--(9.314,8.270)%
  --(9.315,8.270)--(9.316,8.270)--(9.317,8.270)--(9.318,8.270)--(9.319,8.270)--(9.320,8.270)%
  --(9.321,8.270)--(9.322,8.270)--(9.323,8.270)--(9.324,8.270)--(9.325,8.270)--(9.326,8.270)%
  --(9.327,8.270)--(9.328,8.270)--(9.329,8.270)--(9.330,8.270)--(9.331,8.270)--(9.332,8.270)%
  --(9.333,8.270)--(9.334,8.270)--(9.335,8.270)--(9.336,8.270)--(9.337,8.270)--(9.338,8.270)%
  --(9.339,8.270)--(9.340,8.270)--(9.341,8.270)--(9.342,8.270)--(9.343,8.270)--(9.344,8.270)%
  --(9.345,8.270)--(9.346,8.270)--(9.347,8.270)--(9.348,8.270)--(9.349,8.270)--(9.350,8.270)%
  --(9.351,8.270)--(9.352,8.270)--(9.353,8.270)--(9.354,8.270)--(9.355,8.270)--(9.356,8.270)%
  --(9.357,8.270)--(9.358,8.270)--(9.359,8.270)--(9.360,8.270)--(9.361,8.270)--(9.362,8.270)%
  --(9.363,8.270)--(9.364,8.270)--(9.365,8.270)--(9.366,8.270)--(9.367,8.270)--(9.368,8.270)%
  --(9.369,8.270)--(9.370,8.270)--(9.371,8.270)--(9.372,8.270)--(9.373,8.270)--(9.374,8.270)%
  --(9.375,8.270)--(9.376,8.270)--(9.377,8.270)--(9.378,8.270)--(9.379,8.270)--(9.380,8.270)%
  --(9.381,8.270)--(9.382,8.270)--(9.383,8.270)--(9.384,8.270)--(9.385,8.270)--(9.386,8.270)%
  --(9.387,8.270)--(9.388,8.270)--(9.389,8.270)--(9.390,8.270)--(9.391,8.270)--(9.392,8.270)%
  --(9.393,8.270)--(9.394,8.270)--(9.395,8.270)--(9.396,8.270)--(9.397,8.270)--(9.398,8.270)%
  --(9.399,8.270)--(9.400,8.270)--(9.401,8.270)--(9.402,8.270)--(9.403,8.270)--(9.404,8.270)%
  --(9.405,8.270)--(9.406,8.270)--(9.407,8.270)--(9.408,8.270)--(9.409,8.270)--(9.410,8.270)%
  --(9.411,8.270)--(9.412,8.270)--(9.413,8.270)--(9.414,8.270)--(9.415,8.270)--(9.416,8.270)%
  --(9.417,8.270)--(9.418,8.270)--(9.419,8.270)--(9.420,8.270)--(9.421,8.270)--(9.422,8.270)%
  --(9.423,8.270)--(9.424,8.270)--(9.425,8.270)--(9.426,8.270)--(9.427,8.270)--(9.428,8.270)%
  --(9.429,8.270)--(9.430,8.270)--(9.431,8.270)--(9.432,8.270)--(9.433,8.270)--(9.434,8.270)%
  --(9.435,8.270)--(9.436,8.270)--(9.437,8.270)--(9.438,8.270)--(9.439,8.270)--(9.440,8.270)%
  --(9.441,8.270)--(9.442,8.270)--(9.443,8.270)--(9.444,8.270)--(9.445,8.270)--(9.446,8.270)%
  --(9.447,8.270)--(9.448,8.270)--(9.449,8.270)--(9.450,8.270)--(9.451,8.270)--(9.452,8.270)%
  --(9.453,8.270)--(9.454,8.270)--(9.455,8.270)--(9.456,8.270)--(9.457,8.270)--(9.458,8.270)%
  --(9.459,8.270)--(9.460,8.270)--(9.461,8.270)--(9.462,8.270)--(9.463,8.270)--(9.464,8.270)%
  --(9.465,8.270)--(9.466,8.270)--(9.467,8.270)--(9.468,8.270)--(9.469,8.270)--(9.470,8.270)%
  --(9.471,8.270)--(9.472,8.270)--(9.473,8.270)--(9.474,8.270)--(9.475,8.270)--(9.476,8.270)%
  --(9.477,8.270)--(9.478,8.270)--(9.479,8.270)--(9.480,8.270)--(9.481,8.270)--(9.482,8.270)%
  --(9.483,8.270)--(9.484,8.270)--(9.485,8.270)--(9.486,8.270)--(9.487,8.270)--(9.488,8.270)%
  --(9.489,8.270)--(9.490,8.270)--(9.491,8.270)--(9.492,8.270)--(9.493,8.270)--(9.494,8.270)%
  --(9.495,8.270)--(9.496,8.270)--(9.497,8.270)--(9.498,8.270)--(9.499,8.270)--(9.500,8.270)%
  --(9.501,8.270)--(9.502,8.270)--(9.503,8.270)--(9.504,8.270)--(9.505,8.270)--(9.506,8.270)%
  --(9.507,8.270)--(9.508,8.270)--(9.509,8.270)--(9.510,8.270)--(9.511,8.270)--(9.512,8.270)%
  --(9.513,8.270)--(9.514,8.270)--(9.515,8.270)--(9.516,8.270)--(9.517,8.270)--(9.518,8.270)%
  --(9.519,8.270)--(9.520,8.270)--(9.521,8.270)--(9.522,8.270)--(9.523,8.270)--(9.524,8.270)%
  --(9.525,8.270)--(9.526,8.270)--(9.527,8.270)--(9.528,8.270)--(9.529,8.270)--(9.530,8.270)%
  --(9.531,8.270)--(9.532,8.270)--(9.533,8.270)--(9.534,8.270)--(9.535,8.270)--(9.536,8.270)%
  --(9.537,8.270)--(9.538,8.270)--(9.539,8.270)--(9.540,8.270)--(9.541,8.270)--(9.542,8.270)%
  --(9.543,8.270)--(9.544,8.270)--(9.545,8.270)--(9.546,8.270)--(9.547,8.270)--(9.548,8.270)%
  --(9.549,8.270)--(9.550,8.270)--(9.551,8.270)--(9.552,8.270)--(9.553,8.270)--(9.554,8.270)%
  --(9.555,8.270)--(9.556,8.270)--(9.557,8.270)--(9.558,8.270)--(9.559,8.270)--(9.560,8.270)%
  --(9.561,8.270)--(9.562,8.270)--(9.563,8.270)--(9.564,8.270)--(9.565,8.270)--(9.566,8.270)%
  --(9.567,8.270)--(9.568,8.270)--(9.569,8.270)--(9.570,8.270)--(9.571,8.270)--(9.572,8.270)%
  --(9.573,8.270)--(9.574,8.270)--(9.575,8.270)--(9.576,8.270)--(9.577,8.270)--(9.578,8.270)%
  --(9.579,8.270)--(9.580,8.270)--(9.581,8.270)--(9.582,8.270)--(9.583,8.270)--(9.584,8.270)%
  --(9.585,8.270)--(9.586,8.270)--(9.587,8.270)--(9.588,8.270)--(9.589,8.270)--(9.590,8.270)%
  --(9.591,8.270)--(9.592,8.270)--(9.593,8.270)--(9.594,8.270)--(9.595,8.270)--(9.596,8.270)%
  --(9.597,8.270)--(9.598,8.270)--(9.599,8.270)--(9.600,8.270)--(9.601,8.270)--(9.602,8.270)%
  --(9.603,8.270)--(9.604,8.270)--(9.605,8.270)--(9.606,8.270)--(9.607,8.270)--(9.608,8.270)%
  --(9.609,8.270)--(9.610,8.270)--(9.611,8.270)--(9.612,8.270)--(9.613,8.270)--(9.614,8.270)%
  --(9.615,8.270)--(9.616,8.270)--(9.617,8.270)--(9.618,8.270)--(9.619,8.270)--(9.620,8.270)%
  --(9.621,8.270)--(9.622,8.270)--(9.623,8.270)--(9.624,8.270)--(9.625,8.270)--(9.626,8.270)%
  --(9.627,8.270)--(9.628,8.270)--(9.629,8.270)--(9.630,8.270)--(9.631,8.270)--(9.632,8.270)%
  --(9.633,8.270)--(9.634,8.270)--(9.635,8.270)--(9.636,8.270)--(9.637,8.270)--(9.638,8.270)%
  --(9.639,8.270)--(9.640,8.270)--(9.641,8.270)--(9.642,8.270)--(9.643,8.270)--(9.644,8.270)%
  --(9.645,8.270)--(9.646,8.270)--(9.647,8.270)--(9.648,8.270)--(9.649,8.270)--(9.650,8.270)%
  --(9.651,8.270)--(9.652,8.270)--(9.653,8.270)--(9.654,8.270)--(9.655,8.270)--(9.656,8.270)%
  --(9.657,8.270)--(9.658,8.270)--(9.659,8.270)--(9.660,8.270)--(9.661,8.270)--(9.662,8.270)%
  --(9.663,8.270)--(9.664,8.270)--(9.665,8.270)--(9.666,8.270)--(9.667,8.270)--(9.668,8.270)%
  --(9.669,8.270)--(9.670,8.270)--(9.671,8.270)--(9.672,8.270)--(9.673,8.270)--(9.674,8.270)%
  --(9.675,8.270)--(9.676,8.270)--(9.677,8.270)--(9.678,8.270)--(9.679,8.270)--(9.680,8.270)%
  --(9.681,8.270)--(9.682,8.270)--(9.683,8.270)--(9.684,8.270)--(9.685,8.270)--(9.686,8.270)%
  --(9.687,8.270)--(9.688,8.270)--(9.689,8.270)--(9.690,8.270)--(9.691,8.270)--(9.692,8.270)%
  --(9.693,8.270)--(9.694,8.270)--(9.695,8.270)--(9.696,8.270)--(9.697,8.270)--(9.698,8.270)%
  --(9.699,8.270)--(9.700,8.270)--(9.701,8.270)--(9.702,8.270)--(9.703,8.270)--(9.704,8.270)%
  --(9.705,8.270)--(9.706,8.270)--(9.707,8.270)--(9.708,8.270)--(9.709,8.270)--(9.710,8.270)%
  --(9.711,8.270)--(9.712,8.270)--(9.713,8.270)--(9.714,8.270)--(9.715,8.270)--(9.716,8.270)%
  --(9.717,8.270)--(9.718,8.270)--(9.719,8.270)--(9.720,8.270)--(9.721,8.270)--(9.722,8.270)%
  --(9.723,8.270)--(9.724,8.270)--(9.725,8.270)--(9.726,8.270)--(9.727,8.270)--(9.728,8.270)%
  --(9.729,8.270)--(9.730,8.270)--(9.731,8.270)--(9.732,8.270)--(9.733,8.270)--(9.734,8.270)%
  --(9.735,8.270)--(9.736,8.270)--(9.737,8.270)--(9.738,8.270)--(9.739,8.270)--(9.740,8.270)%
  --(9.741,8.270)--(9.742,8.270)--(9.743,8.270)--(9.744,8.270)--(9.745,8.270)--(9.746,8.270)%
  --(9.747,8.270)--(9.748,8.270)--(9.749,8.270)--(9.750,8.270)--(9.751,8.270)--(9.752,8.270)%
  --(9.753,8.270)--(9.754,8.270)--(9.755,8.270)--(9.756,8.270)--(9.757,8.270)--(9.758,8.270)%
  --(9.759,8.270)--(9.760,8.270)--(9.761,8.270)--(9.762,8.270)--(9.763,8.270)--(9.764,8.270)%
  --(9.765,8.270)--(9.766,8.270)--(9.767,8.270)--(9.768,8.270)--(9.769,8.270)--(9.770,8.270)%
  --(9.771,8.270)--(9.772,8.270)--(9.773,8.270)--(9.774,8.270)--(9.775,8.270)--(9.776,8.270)%
  --(9.777,8.270)--(9.778,8.270)--(9.779,8.270)--(9.780,8.270)--(9.781,8.270)--(9.782,8.270)%
  --(9.783,8.270)--(9.784,8.270)--(9.785,8.270)--(9.786,8.270)--(9.787,8.270)--(9.788,8.270)%
  --(9.789,8.270)--(9.790,8.270)--(9.791,8.270)--(9.792,8.270)--(9.793,8.270)--(9.794,8.270)%
  --(9.795,8.270)--(9.796,8.270)--(9.797,8.270)--(9.798,8.270)--(9.799,8.270)--(9.800,8.270)%
  --(9.801,8.270)--(9.802,8.270)--(9.803,8.270)--(9.804,8.270)--(9.805,8.270)--(9.806,8.270)%
  --(9.807,8.270)--(9.808,8.270)--(9.809,8.270)--(9.810,8.270)--(9.811,8.270)--(9.812,8.270)%
  --(9.813,8.270)--(9.814,8.270)--(9.815,8.270)--(9.816,8.270)--(9.817,8.270)--(9.818,8.270)%
  --(9.819,8.270)--(9.820,8.270)--(9.821,8.270)--(9.822,8.270)--(9.823,8.270)--(9.824,8.270)%
  --(9.825,8.270)--(9.826,8.270)--(9.827,8.270)--(9.828,8.270)--(9.829,8.270)--(9.830,8.270)%
  --(9.831,8.270)--(9.832,8.270)--(9.833,8.270)--(9.834,8.270)--(9.835,8.270)--(9.836,8.270)%
  --(9.837,8.270)--(9.838,8.270)--(9.839,8.270)--(9.840,8.270)--(9.841,8.270)--(9.842,8.270)%
  --(9.843,8.270)--(9.844,8.270)--(9.845,8.270)--(9.846,8.270)--(9.847,8.270)--(9.848,8.270)%
  --(9.849,8.270)--(9.850,8.270)--(9.851,8.270)--(9.852,8.270)--(9.853,8.270)--(9.854,8.270)%
  --(9.855,8.270)--(9.856,8.270)--(9.857,8.270)--(9.858,8.270)--(9.859,8.270)--(9.860,8.270)%
  --(9.861,8.270)--(9.862,8.270)--(9.863,8.270)--(9.864,8.270)--(9.865,8.270)--(9.866,8.270)%
  --(9.867,8.270)--(9.868,8.270)--(9.869,8.270)--(9.870,8.270)--(9.871,8.270)--(9.872,8.270)%
  --(9.873,8.270)--(9.874,8.270)--(9.875,8.270)--(9.876,8.270)--(9.877,8.270)--(9.878,8.270)%
  --(9.879,8.270)--(9.880,8.270)--(9.881,8.270)--(9.882,8.270)--(9.883,8.270)--(9.884,8.270)%
  --(9.885,8.270)--(9.886,8.270)--(9.887,8.270)--(9.888,8.270)--(9.889,8.270)--(9.890,8.270)%
  --(9.891,8.270)--(9.892,8.270)--(9.893,8.270)--(9.894,8.270)--(9.895,8.270)--(9.896,8.270)%
  --(9.897,8.270)--(9.898,8.270)--(9.899,8.270)--(9.900,8.270)--(9.901,8.270)--(9.902,8.270)%
  --(9.903,8.270)--(9.904,8.270)--(9.905,8.270)--(9.906,8.270)--(9.907,8.270)--(9.908,8.270)%
  --(9.909,8.270)--(9.910,8.270)--(9.911,8.270)--(9.912,8.270)--(9.913,8.270)--(9.914,8.270)%
  --(9.915,8.270)--(9.916,8.270)--(9.917,8.270)--(9.918,8.270)--(9.919,8.270)--(9.920,8.270)%
  --(9.921,8.270)--(9.922,8.270)--(9.923,8.270)--(9.924,8.270)--(9.925,8.270)--(9.926,8.270)%
  --(9.927,8.270)--(9.928,8.270)--(9.929,8.270)--(9.930,8.270)--(9.931,8.270)--(9.932,8.270)%
  --(9.933,8.270)--(9.934,8.270)--(9.935,8.270)--(9.936,8.270)--(9.937,8.270)--(9.938,8.270)%
  --(9.939,8.270)--(9.940,8.270)--(9.941,8.270)--(9.942,8.270)--(9.943,8.270)--(9.944,8.270)%
  --(9.945,8.270)--(9.946,8.270)--(9.947,8.270)--(9.948,8.270)--(9.949,8.270)--(9.950,8.270)%
  --(9.951,8.270)--(9.952,8.270)--(9.953,8.270)--(9.954,8.270)--(9.955,8.270)--(9.956,8.270)%
  --(9.957,8.270)--(9.958,8.270)--(9.959,8.270)--(9.960,8.270)--(9.961,8.270)--(9.962,8.270)%
  --(9.963,8.270)--(9.964,8.270)--(9.965,8.270)--(9.966,8.270)--(9.967,8.270)--(9.968,8.270)%
  --(9.969,8.270)--(9.970,8.270)--(9.971,8.270)--(9.972,8.270)--(9.973,8.270)--(9.974,8.270)%
  --(9.975,8.270)--(9.976,8.270)--(9.977,8.270)--(9.978,8.270)--(9.979,8.270)--(9.980,8.270)%
  --(9.981,8.270)--(9.982,8.270)--(9.983,8.270)--(9.984,8.270)--(9.985,8.270)--(9.986,8.270)%
  --(9.987,8.270)--(9.988,8.270)--(9.989,8.270)--(9.990,8.270)--(9.991,8.270)--(9.992,8.270)%
  --(9.993,8.270)--(9.994,8.270)--(9.995,8.270)--(9.996,8.270)--(9.997,8.270)--(9.998,8.270)%
  --(9.999,8.270)--(10.000,8.270)--(10.001,8.270)--(10.002,8.270)--(10.003,8.270)--(10.004,8.270)%
  --(10.005,8.270)--(10.006,8.270)--(10.007,8.270)--(10.008,8.270)--(10.009,8.270)--(10.010,8.270)%
  --(10.011,8.270)--(10.012,8.270)--(10.013,8.270)--(10.014,8.270)--(10.015,8.270)--(10.016,8.270)%
  --(10.017,8.270)--(10.018,8.270)--(10.019,8.270)--(10.020,8.270)--(10.021,8.270)--(10.022,8.270)%
  --(10.023,8.270)--(10.024,8.270)--(10.025,8.270)--(10.026,8.270)--(10.027,8.270)--(10.028,8.270)%
  --(10.029,8.270)--(10.030,8.270)--(10.031,8.270)--(10.032,8.270)--(10.033,8.270)--(10.034,8.270)%
  --(10.035,8.270)--(10.036,8.270)--(10.037,8.270)--(10.038,8.270)--(10.039,8.270)--(10.040,8.270)%
  --(10.041,8.270)--(10.042,8.270)--(10.043,8.270)--(10.044,8.270)--(10.045,8.270)--(10.046,8.270)%
  --(10.047,8.270)--(10.048,8.270)--(10.049,8.270)--(10.050,8.270)--(10.051,8.270)--(10.052,8.270)%
  --(10.053,8.270)--(10.054,8.270)--(10.055,8.270)--(10.056,8.270)--(10.057,8.270)--(10.058,8.270)%
  --(10.059,8.270)--(10.060,8.270)--(10.061,8.270)--(10.062,8.270)--(10.063,8.270)--(10.064,8.270)%
  --(10.065,8.270)--(10.066,8.270)--(10.067,8.270)--(10.068,8.270)--(10.069,8.270)--(10.070,8.270)%
  --(10.071,8.270)--(10.072,8.270)--(10.073,8.270)--(10.074,8.270)--(10.075,8.270)--(10.076,8.270)%
  --(10.077,8.270)--(10.078,8.270)--(10.079,8.270)--(10.080,8.270)--(10.081,8.270)--(10.082,8.270)%
  --(10.083,8.270)--(10.084,8.270)--(10.085,8.270)--(10.086,8.270)--(10.087,8.270)--(10.088,8.270)%
  --(10.089,8.270)--(10.090,8.270)--(10.091,8.270)--(10.092,8.270)--(10.093,8.270)--(10.094,8.270)%
  --(10.095,8.270)--(10.096,8.270)--(10.097,8.270)--(10.098,8.270)--(10.099,8.270)--(10.100,8.270)%
  --(10.101,8.270)--(10.102,8.270)--(10.103,8.270)--(10.104,8.270)--(10.105,8.270)--(10.106,8.270)%
  --(10.107,8.270)--(10.108,8.270)--(10.109,8.270)--(10.110,8.270)--(10.111,8.270)--(10.112,8.270)%
  --(10.113,8.270)--(10.114,8.270)--(10.115,8.270)--(10.116,8.270)--(10.117,8.270)--(10.118,8.270)%
  --(10.119,8.270)--(10.120,8.270)--(10.121,8.270)--(10.122,8.270)--(10.123,8.270)--(10.124,8.270)%
  --(10.125,8.270)--(10.126,8.270)--(10.127,8.270)--(10.128,8.270)--(10.129,8.270)--(10.130,8.270)%
  --(10.131,8.270)--(10.132,8.270)--(10.133,8.270)--(10.134,8.270)--(10.135,8.270)--(10.136,8.270)%
  --(10.137,8.270)--(10.138,8.270)--(10.139,8.270)--(10.140,8.270)--(10.141,8.270)--(10.142,8.270)%
  --(10.143,8.270)--(10.144,8.270)--(10.145,8.270)--(10.146,8.270)--(10.147,8.270)--(10.148,8.270)%
  --(10.149,8.270)--(10.150,8.270)--(10.151,8.270)--(10.152,8.270)--(10.153,8.270)--(10.154,8.270)%
  --(10.155,8.270)--(10.156,8.270)--(10.157,8.270)--(10.158,8.270)--(10.159,8.270)--(10.160,8.270)%
  --(10.161,8.270)--(10.162,8.270)--(10.163,8.270)--(10.164,8.270)--(10.165,8.270)--(10.166,8.270)%
  --(10.167,8.270)--(10.168,8.270)--(10.169,8.270)--(10.170,8.270)--(10.171,8.270)--(10.172,8.270)%
  --(10.173,8.270)--(10.174,8.270)--(10.175,8.270)--(10.176,8.270)--(10.177,8.270)--(10.178,8.270)%
  --(10.179,8.270)--(10.180,8.270)--(10.181,8.270)--(10.182,8.270)--(10.183,8.270)--(10.184,8.270)%
  --(10.185,8.270)--(10.186,8.270)--(10.187,8.270)--(10.188,8.270)--(10.189,8.270)--(10.190,8.270)%
  --(10.191,8.270)--(10.192,8.270)--(10.193,8.270)--(10.194,8.270)--(10.195,8.270)--(10.196,8.270)%
  --(10.197,8.270)--(10.198,8.270)--(10.199,8.270)--(10.200,8.270)--(10.201,8.270)--(10.202,8.270)%
  --(10.203,8.270)--(10.204,8.270)--(10.205,8.270)--(10.206,8.270)--(10.207,8.270)--(10.208,8.270)%
  --(10.209,8.270)--(10.210,8.270)--(10.211,8.270)--(10.212,8.270)--(10.213,8.270)--(10.214,8.270)%
  --(10.215,8.270)--(10.216,8.270)--(10.217,8.270)--(10.218,8.270)--(10.219,8.270)--(10.220,8.270)%
  --(10.221,8.270)--(10.222,8.270)--(10.223,8.270)--(10.224,8.270)--(10.225,8.270)--(10.226,8.270)%
  --(10.227,8.270)--(10.228,8.270)--(10.229,8.270)--(10.230,8.270)--(10.231,8.270)--(10.232,8.270)%
  --(10.233,8.270)--(10.234,8.270)--(10.235,8.270)--(10.236,8.270)--(10.237,8.270)--(10.238,8.270)%
  --(10.239,8.270)--(10.240,8.270)--(10.241,8.270)--(10.242,8.270)--(10.243,8.270)--(10.244,8.270)%
  --(10.245,8.270)--(10.246,8.270)--(10.247,8.270)--(10.248,8.270)--(10.249,8.270)--(10.250,8.270)%
  --(10.251,8.270)--(10.252,8.270)--(10.253,8.270)--(10.254,8.270)--(10.255,8.270)--(10.256,8.270)%
  --(10.257,8.270)--(10.258,8.270)--(10.259,8.270)--(10.260,8.270)--(10.261,8.270)--(10.262,8.270)%
  --(10.263,8.270)--(10.264,8.270)--(10.265,8.270)--(10.266,8.270)--(10.267,8.270)--(10.268,8.270)%
  --(10.269,8.270)--(10.270,8.270)--(10.271,8.270)--(10.272,8.270)--(10.273,8.270)--(10.274,8.270)%
  --(10.275,8.270)--(10.276,8.270)--(10.277,8.270)--(10.278,8.270)--(10.279,8.270)--(10.280,8.270)%
  --(10.281,8.270)--(10.282,8.270)--(10.283,8.270)--(10.284,8.270)--(10.285,8.270)--(10.286,8.270)%
  --(10.287,8.270)--(10.288,8.270)--(10.289,8.270)--(10.290,8.270)--(10.291,8.270)--(10.292,8.270)%
  --(10.293,8.270)--(10.294,8.270)--(10.295,8.270)--(10.296,8.270)--(10.297,8.270)--(10.298,8.270)%
  --(10.299,8.270)--(10.300,8.270)--(10.301,8.270)--(10.302,8.270)--(10.303,8.270)--(10.304,8.270)%
  --(10.305,8.270)--(10.306,8.270)--(10.307,8.270)--(10.308,8.270)--(10.309,8.270)--(10.310,8.270)%
  --(10.311,8.270)--(10.312,8.270)--(10.313,8.270)--(10.314,8.270)--(10.315,8.270)--(10.316,8.270)%
  --(10.317,8.270)--(10.318,8.270)--(10.319,8.270)--(10.320,8.270)--(10.321,8.270)--(10.322,8.270)%
  --(10.323,8.270)--(10.324,8.270)--(10.325,8.270)--(10.326,8.270)--(10.327,8.270)--(10.328,8.270)%
  --(10.329,8.270)--(10.330,8.270)--(10.331,8.270)--(10.332,8.270)--(10.333,8.270)--(10.334,8.270)%
  --(10.335,8.270)--(10.336,8.270)--(10.337,8.270)--(10.338,8.270)--(10.339,8.270)--(10.340,8.270)%
  --(10.341,8.270)--(10.342,8.270)--(10.343,8.270)--(10.344,8.270)--(10.345,8.270)--(10.346,8.270)%
  --(10.347,8.270)--(10.348,8.270)--(10.349,8.270)--(10.350,8.270)--(10.351,8.270)--(10.352,8.270)%
  --(10.353,8.270)--(10.354,8.270)--(10.355,8.270)--(10.356,8.270)--(10.357,8.270)--(10.358,8.270)%
  --(10.359,8.270)--(10.360,8.270)--(10.361,8.270)--(10.362,8.270)--(10.363,8.270)--(10.364,8.270)%
  --(10.365,8.270)--(10.366,8.270)--(10.367,8.270)--(10.368,8.270)--(10.369,8.270)--(10.370,8.270)%
  --(10.371,8.270)--(10.372,8.270)--(10.373,8.270)--(10.374,8.270)--(10.375,8.270)--(10.376,8.270)%
  --(10.377,8.270)--(10.378,8.270)--(10.379,8.270)--(10.380,8.270)--(10.381,8.270)--(10.382,8.270)%
  --(10.383,8.270)--(10.384,8.270)--(10.385,8.270)--(10.386,8.270)--(10.387,8.270)--(10.388,8.270)%
  --(10.389,8.270)--(10.390,8.270)--(10.391,8.270)--(10.392,8.270)--(10.393,8.270)--(10.394,8.270)%
  --(10.395,8.270)--(10.396,8.270)--(10.397,8.270)--(10.398,8.270)--(10.399,8.270)--(10.400,8.270)%
  --(10.401,8.270)--(10.402,8.270)--(10.403,8.270)--(10.404,8.270)--(10.405,8.270)--(10.406,8.270)%
  --(10.407,8.270)--(10.408,8.270)--(10.409,8.270)--(10.410,8.270)--(10.411,8.270)--(10.412,8.270)%
  --(10.413,8.270)--(10.414,8.270)--(10.415,8.270)--(10.416,8.270)--(10.417,8.270)--(10.418,8.270)%
  --(10.419,8.270)--(10.420,8.270)--(10.421,8.270)--(10.422,8.270)--(10.423,8.270)--(10.424,8.270)%
  --(10.425,8.270)--(10.426,8.270)--(10.427,8.270)--(10.428,8.270)--(10.429,8.270)--(10.430,8.270)%
  --(10.431,8.270)--(10.432,8.270)--(10.433,8.270)--(10.434,8.270)--(10.435,8.270)--(10.436,8.270)%
  --(10.437,8.270)--(10.438,8.270)--(10.439,8.270)--(10.440,8.270)--(10.441,8.270)--(10.442,8.270)%
  --(10.443,8.270)--(10.444,8.270)--(10.445,8.270)--(10.446,8.270)--(10.447,8.270)--(10.448,8.270)%
  --(10.449,8.270)--(10.450,8.270)--(10.451,8.270)--(10.452,8.270)--(10.453,8.270)--(10.454,8.270)%
  --(10.455,8.270)--(10.456,8.270)--(10.457,8.270)--(10.458,8.270)--(10.459,8.270)--(10.460,8.270)%
  --(10.461,8.270)--(10.462,8.270)--(10.463,8.270)--(10.464,8.270)--(10.465,8.270)--(10.466,8.270)%
  --(10.467,8.270)--(10.468,8.270)--(10.469,8.270)--(10.470,8.270)--(10.471,8.270)--(10.472,8.270)%
  --(10.473,8.270)--(10.474,8.270)--(10.475,8.270)--(10.476,8.270)--(10.477,8.270)--(10.478,8.270)%
  --(10.479,8.270)--(10.480,8.270)--(10.481,8.270)--(10.482,8.270)--(10.483,8.270)--(10.484,8.270)%
  --(10.485,8.270)--(10.486,8.270)--(10.487,8.270)--(10.488,8.270)--(10.489,8.270)--(10.490,8.270)%
  --(10.491,8.270)--(10.492,8.270)--(10.493,8.270)--(10.494,8.270)--(10.495,8.270)--(10.496,8.270)%
  --(10.497,8.270)--(10.498,8.270)--(10.499,8.270)--(10.500,8.270)--(10.501,8.270)--(10.502,8.270)%
  --(10.503,8.270)--(10.504,8.270)--(10.505,8.270)--(10.506,8.270)--(10.507,8.270)--(10.508,8.270)%
  --(10.509,8.270)--(10.510,8.270)--(10.511,8.270)--(10.512,8.270)--(10.513,8.270)--(10.514,8.270)%
  --(10.515,8.270)--(10.516,8.270)--(10.517,8.270)--(10.518,8.270)--(10.519,8.270)--(10.520,8.270)%
  --(10.521,8.270)--(10.522,8.270)--(10.523,8.270)--(10.524,8.270)--(10.525,8.270)--(10.526,8.270)%
  --(10.527,8.270)--(10.528,8.270)--(10.529,8.270)--(10.530,8.270)--(10.531,8.270)--(10.532,8.270)%
  --(10.533,8.270)--(10.534,8.270)--(10.535,8.270)--(10.536,8.270)--(10.537,8.270)--(10.538,8.270)%
  --(10.539,8.270)--(10.540,8.270)--(10.541,8.270)--(10.542,8.270)--(10.543,8.270)--(10.544,8.270)%
  --(10.545,8.270)--(10.546,8.270)--(10.547,8.270)--(10.548,8.270)--(10.549,8.270)--(10.550,8.270)%
  --(10.551,8.270)--(10.552,8.270)--(10.553,8.270)--(10.554,8.270)--(10.555,8.270)--(10.556,8.270)%
  --(10.557,8.270)--(10.558,8.270)--(10.559,8.270)--(10.560,8.270)--(10.561,8.270)--(10.562,8.270)%
  --(10.563,8.270)--(10.564,8.270)--(10.565,8.270)--(10.566,8.270)--(10.567,8.270)--(10.568,8.270)%
  --(10.569,8.270)--(10.570,8.270)--(10.571,8.270)--(10.572,8.270)--(10.573,8.270)--(10.574,8.270)%
  --(10.575,8.270)--(10.576,8.270)--(10.577,8.270)--(10.578,8.270)--(10.579,8.270)--(10.580,8.270)%
  --(10.581,8.270)--(10.582,8.270)--(10.583,8.270)--(10.584,8.270)--(10.585,8.270)--(10.586,8.270)%
  --(10.587,8.270)--(10.588,8.270)--(10.589,8.270)--(10.590,8.270)--(10.591,8.270)--(10.592,8.270)%
  --(10.593,8.270)--(10.594,8.270)--(10.595,8.270)--(10.596,8.270)--(10.597,8.270)--(10.598,8.270)%
  --(10.599,8.270)--(10.600,8.270)--(10.601,8.270)--(10.602,8.270)--(10.603,8.270)--(10.604,8.270)%
  --(10.605,8.270)--(10.606,8.270)--(10.607,8.270)--(10.608,8.270)--(10.609,8.270)--(10.610,8.270)%
  --(10.611,8.270)--(10.612,8.270)--(10.613,8.270)--(10.614,8.270)--(10.615,8.270)--(10.616,8.270)%
  --(10.617,8.270)--(10.618,8.270)--(10.619,8.270)--(10.620,8.270)--(10.621,8.270)--(10.622,8.270)%
  --(10.623,8.270)--(10.624,8.270)--(10.625,8.270)--(10.626,8.270)--(10.627,8.270)--(10.628,8.270)%
  --(10.629,8.270)--(10.630,8.270)--(10.631,8.270)--(10.632,8.270)--(10.633,8.270)--(10.634,8.270)%
  --(10.635,8.270)--(10.636,8.270)--(10.637,8.270)--(10.638,8.270)--(10.639,8.270)--(10.640,8.270)%
  --(10.641,8.270)--(10.642,8.270)--(10.643,8.270)--(10.644,8.270)--(10.645,8.270)--(10.646,8.270)%
  --(10.647,8.270)--(10.648,8.270)--(10.649,8.270)--(10.650,8.270)--(10.651,8.270)--(10.652,8.270)%
  --(10.653,8.270)--(10.654,8.270)--(10.655,8.270)--(10.656,8.270)--(10.657,8.270)--(10.658,8.270)%
  --(10.659,8.270)--(10.660,8.270)--(10.661,8.270)--(10.662,8.270)--(10.663,8.270)--(10.664,8.270)%
  --(10.665,8.270)--(10.666,8.270)--(10.667,8.270)--(10.668,8.270)--(10.669,8.270)--(10.670,8.270)%
  --(10.671,8.270)--(10.672,8.270)--(10.673,8.270)--(10.674,8.270)--(10.675,8.270)--(10.676,8.270)%
  --(10.677,8.270)--(10.678,8.270)--(10.679,8.270)--(10.680,8.270)--(10.681,8.270)--(10.681,8.381)%
  --(10.682,8.381)--(10.683,8.381)--(10.684,8.381)--(10.685,8.381)--(10.686,8.381)--(10.687,8.381)%
  --(10.688,8.381)--(10.689,8.381)--(10.690,8.381)--(10.691,8.381)--(10.692,8.381)--(10.693,8.381)%
  --(10.694,8.381)--(10.695,8.381)--(10.696,8.381)--(10.697,8.381)--(10.698,8.381)--(10.699,8.381)%
  --(10.700,8.381)--(10.701,8.381)--(10.702,8.381)--(10.703,8.381)--(10.704,8.381)--(10.705,8.381)%
  --(10.706,8.381)--(10.707,8.381)--(10.708,8.381)--(10.709,8.381)--(10.710,8.381)--(10.711,8.381)%
  --(10.712,8.381)--(10.713,8.381)--(10.714,8.381)--(10.715,8.381)--(10.716,8.381)--(10.717,8.381)%
  --(10.718,8.381)--(10.719,8.381)--(10.720,8.381)--(10.721,8.381)--(10.722,8.381)--(10.723,8.381)%
  --(10.724,8.381)--(10.725,8.381)--(10.726,8.381)--(10.727,8.381)--(10.728,8.381)--(10.729,8.381)%
  --(10.730,8.381)--(10.731,8.381)--(10.732,8.381)--(10.733,8.381)--(10.734,8.381)--(10.735,8.381)%
  --(10.736,8.381)--(10.737,8.381)--(10.738,8.381)--(10.739,8.381)--(10.740,8.381)--(10.741,8.381)%
  --(10.742,8.381)--(10.743,8.381)--(10.744,8.381)--(10.745,8.381)--(10.746,8.381)--(10.747,8.381)%
  --(10.748,8.381)--(10.749,8.381)--(10.750,8.381)--(10.751,8.381)--(10.752,8.381)--(10.753,8.381)%
  --(10.754,8.381)--(10.755,8.381)--(10.756,8.381)--(10.757,8.381)--(10.758,8.381)--(10.759,8.381)%
  --(10.760,8.381)--(10.761,8.381)--(10.762,8.381)--(10.763,8.381)--(10.764,8.381)--(10.765,8.381)%
  --(10.766,8.381)--(10.767,8.381)--(10.768,8.381)--(10.769,8.381)--(10.770,8.381)--(10.771,8.381)%
  --(10.772,8.381)--(10.773,8.381)--(10.774,8.381)--(10.775,8.381)--(10.776,8.381)--(10.777,8.381)%
  --(10.778,8.381)--(10.779,8.381)--(10.780,8.381)--(10.781,8.381)--(10.782,8.381)--(10.783,8.381)%
  --(10.784,8.381)--(10.785,8.381)--(10.786,8.381)--(10.787,8.381)--(10.788,8.381)--(10.789,8.381)%
  --(10.790,8.381)--(10.791,8.381)--(10.792,8.381)--(10.793,8.381)--(10.794,8.381)--(10.795,8.381)%
  --(10.796,8.381)--(10.797,8.381)--(10.798,8.381)--(10.799,8.381)--(10.800,8.381)--(10.801,8.381)%
  --(10.802,8.381)--(10.803,8.381)--(10.804,8.381)--(10.805,8.381)--(10.806,8.381)--(10.807,8.381)%
  --(10.808,8.381)--(10.809,8.381)--(10.810,8.381)--(10.811,8.381)--(10.812,8.381)--(10.813,8.381)%
  --(10.814,8.381)--(10.815,8.381)--(10.816,8.381)--(10.817,8.381)--(10.818,8.381)--(10.819,8.381)%
  --(10.820,8.381)--(10.821,8.381)--(10.822,8.381)--(10.823,8.381)--(10.824,8.381)--(10.825,8.381)%
  --(10.826,8.381)--(10.827,8.381)--(10.828,8.381)--(10.829,8.381)--(10.830,8.381)--(10.831,8.381)%
  --(10.832,8.381)--(10.833,8.381)--(10.834,8.381)--(10.835,8.381)--(10.836,8.381)--(10.837,8.381)%
  --(10.838,8.381)--(10.839,8.381)--(10.840,8.381)--(10.841,8.381)--(10.842,8.381)--(10.843,8.381)%
  --(10.844,8.381)--(10.845,8.381)--(10.846,8.381)--(10.847,8.381)--(10.848,8.381)--(10.849,8.381)%
  --(10.850,8.381)--(10.851,8.381)--(10.852,8.381)--(10.853,8.381)--(10.854,8.381)--(10.855,8.381)%
  --(10.856,8.381)--(10.857,8.381)--(10.858,8.381)--(10.859,8.381)--(10.860,8.381)--(10.861,8.381)%
  --(10.862,8.381)--(10.863,8.381)--(10.864,8.381)--(10.865,8.381)--(10.866,8.381)--(10.867,8.381)%
  --(10.868,8.381)--(10.869,8.381)--(10.870,8.381)--(10.871,8.381)--(10.872,8.381)--(10.873,8.381)%
  --(10.874,8.381)--(10.875,8.381)--(10.876,8.381)--(10.877,8.381)--(10.878,8.381)--(10.879,8.381)%
  --(10.880,8.381)--(10.881,8.381)--(10.882,8.381)--(10.883,8.381)--(10.884,8.381)--(10.885,8.381)%
  --(10.886,8.381)--(10.887,8.381)--(10.888,8.381)--(10.889,8.381)--(10.890,8.381)--(10.891,8.381)%
  --(10.892,8.381)--(10.893,8.381)--(10.894,8.381)--(10.895,8.381)--(10.896,8.381)--(10.897,8.381)%
  --(10.898,8.381)--(10.899,8.381)--(10.900,8.381)--(10.901,8.381)--(10.902,8.381)--(10.903,8.381)%
  --(10.904,8.381)--(10.905,8.381)--(10.906,8.381)--(10.907,8.381)--(10.908,8.381)--(10.909,8.381)%
  --(10.910,8.381)--(10.911,8.381)--(10.912,8.381)--(10.913,8.381)--(10.914,8.381)--(10.915,8.381)%
  --(10.916,8.381)--(10.917,8.381)--(10.918,8.381)--(10.919,8.381)--(10.920,8.381)--(10.921,8.381)%
  --(10.922,8.381)--(10.923,8.381)--(10.924,8.381)--(10.925,8.381)--(10.926,8.381)--(10.927,8.381)%
  --(10.928,8.381)--(10.929,8.381)--(10.930,8.381)--(10.931,8.381)--(10.932,8.381)--(10.933,8.381)%
  --(10.934,8.381)--(10.935,8.381)--(10.936,8.381)--(10.937,8.381)--(10.938,8.381)--(10.939,8.381)%
  --(10.940,8.381)--(10.941,8.381)--(10.942,8.381)--(10.943,8.381)--(10.944,8.381)--(10.945,8.381)%
  --(10.946,8.381)--(10.947,8.381)--(10.948,8.381)--(10.949,8.381)--(10.950,8.381)--(10.951,8.381)%
  --(10.952,8.381)--(10.953,8.381)--(10.954,8.381)--(10.955,8.381)--(10.956,8.381)--(10.957,8.381)%
  --(10.958,8.381)--(10.959,8.381)--(10.960,8.381)--(10.961,8.381)--(10.962,8.381)--(10.963,8.381)%
  --(10.964,8.381)--(10.965,8.381)--(10.966,8.381)--(10.967,8.381)--(10.968,8.381)--(10.969,8.381)%
  --(10.970,8.381)--(10.971,8.381)--(10.972,8.381)--(10.973,8.381)--(10.974,8.381)--(10.975,8.381)%
  --(10.976,8.381)--(10.977,8.381)--(10.978,8.381)--(10.979,8.381)--(10.980,8.381)--(10.981,8.381)%
  --(10.982,8.381)--(10.983,8.381)--(10.984,8.381)--(10.985,8.381)--(10.986,8.381)--(10.987,8.381)%
  --(10.988,8.381)--(10.989,8.381)--(10.990,8.381)--(10.991,8.381)--(10.992,8.381)--(10.993,8.381)%
  --(10.994,8.381)--(10.995,8.381)--(10.996,8.381)--(10.997,8.381)--(10.998,8.381)--(10.999,8.381)%
  --(11.000,8.381)--(11.001,8.381)--(11.002,8.381)--(11.003,8.381)--(11.004,8.381)--(11.005,8.381)%
  --(11.006,8.381)--(11.007,8.381)--(11.008,8.381)--(11.009,8.381)--(11.010,8.381)--(11.011,8.381)%
  --(11.012,8.381)--(11.013,8.381)--(11.014,8.381)--(11.015,8.381)--(11.016,8.381)--(11.017,8.381)%
  --(11.018,8.381)--(11.019,8.381)--(11.020,8.381)--(11.021,8.381)--(11.022,8.381)--(11.023,8.381)%
  --(11.024,8.381)--(11.025,8.381)--(11.026,8.381)--(11.027,8.381)--(11.028,8.381)--(11.029,8.381)%
  --(11.030,8.381)--(11.031,8.381)--(11.032,8.381)--(11.033,8.381)--(11.034,8.381)--(11.035,8.381)%
  --(11.036,8.381)--(11.037,8.381)--(11.038,8.381)--(11.039,8.381)--(11.040,8.381)--(11.041,8.381)%
  --(11.042,8.381)--(11.043,8.381)--(11.044,8.381)--(11.045,8.381)--(11.046,8.381)--(11.047,8.381)%
  --(11.048,8.381)--(11.049,8.381)--(11.050,8.381)--(11.051,8.381)--(11.052,8.381)--(11.053,8.381)%
  --(11.054,8.381)--(11.055,8.381)--(11.056,8.381)--(11.057,8.381)--(11.058,8.381)--(11.059,8.381)%
  --(11.060,8.381)--(11.061,8.381)--(11.062,8.381)--(11.063,8.381)--(11.064,8.381)--(11.065,8.381)%
  --(11.066,8.381)--(11.067,8.381)--(11.068,8.381)--(11.069,8.381)--(11.070,8.381)--(11.071,8.381)%
  --(11.072,8.381)--(11.073,8.381)--(11.074,8.381)--(11.075,8.381)--(11.076,8.381)--(11.077,8.381)%
  --(11.078,8.381)--(11.079,8.381)--(11.080,8.381)--(11.081,8.381)--(11.082,8.381)--(11.083,8.381)%
  --(11.084,8.381)--(11.085,8.381)--(11.086,8.381)--(11.087,8.381)--(11.088,8.381)--(11.089,8.381)%
  --(11.090,8.381)--(11.091,8.381)--(11.092,8.381)--(11.093,8.381)--(11.094,8.381)--(11.095,8.381)%
  --(11.096,8.381)--(11.097,8.381)--(11.098,8.381)--(11.099,8.381)--(11.100,8.381)--(11.101,8.381)%
  --(11.102,8.381)--(11.103,8.381)--(11.104,8.381)--(11.105,8.381)--(11.106,8.381)--(11.107,8.381)%
  --(11.108,8.381)--(11.109,8.381)--(11.110,8.381)--(11.111,8.381)--(11.112,8.381)--(11.113,8.381)%
  --(11.114,8.381)--(11.115,8.381)--(11.116,8.381)--(11.117,8.381)--(11.118,8.381)--(11.119,8.381)%
  --(11.120,8.381)--(11.121,8.381)--(11.122,8.381)--(11.123,8.381)--(11.124,8.381)--(11.125,8.381)%
  --(11.126,8.381)--(11.127,8.381)--(11.128,8.381)--(11.129,8.381)--(11.130,8.381)--(11.131,8.381)%
  --(11.132,8.381)--(11.133,8.381)--(11.134,8.381)--(11.135,8.381)--(11.136,8.381)--(11.137,8.381)%
  --(11.138,8.381)--(11.139,8.381)--(11.140,8.381)--(11.141,8.381)--(11.142,8.381)--(11.143,8.381)%
  --(11.144,8.381)--(11.145,8.381)--(11.146,8.381)--(11.147,8.381)--(11.148,8.381)--(11.149,8.381)%
  --(11.150,8.381)--(11.151,8.381)--(11.152,8.381)--(11.153,8.381)--(11.154,8.381)--(11.155,8.381)%
  --(11.156,8.381)--(11.157,8.381)--(11.158,8.381)--(11.159,8.381)--(11.160,8.381)--(11.161,8.381)%
  --(11.162,8.381)--(11.163,8.381)--(11.164,8.381)--(11.165,8.381)--(11.166,8.381)--(11.167,8.381)%
  --(11.168,8.381)--(11.169,8.381)--(11.170,8.381)--(11.171,8.381)--(11.172,8.381)--(11.173,8.381)%
  --(11.174,8.381)--(11.175,8.381)--(11.176,8.381)--(11.177,8.381)--(11.178,8.381)--(11.179,8.381)%
  --(11.180,8.381)--(11.181,8.381)--(11.182,8.381)--(11.183,8.381)--(11.184,8.381)--(11.185,8.381)%
  --(11.186,8.381)--(11.187,8.381)--(11.188,8.381)--(11.189,8.381)--(11.190,8.381)--(11.191,8.381)%
  --(11.192,8.381)--(11.193,8.381)--(11.194,8.381)--(11.195,8.381)--(11.196,8.381)--(11.197,8.381)%
  --(11.198,8.381)--(11.199,8.381)--(11.200,8.381)--(11.201,8.381)--(11.202,8.381)--(11.203,8.381)%
  --(11.204,8.381)--(11.205,8.381)--(11.206,8.381)--(11.207,8.381)--(11.208,8.381)--(11.209,8.381)%
  --(11.210,8.381)--(11.211,8.381)--(11.212,8.381)--(11.213,8.381)--(11.214,8.381)--(11.215,8.381)%
  --(11.216,8.381)--(11.217,8.381)--(11.218,8.381)--(11.219,8.381)--(11.220,8.381)--(11.221,8.381)%
  --(11.222,8.381)--(11.223,8.381)--(11.224,8.381)--(11.225,8.381)--(11.226,8.381)--(11.227,8.381)%
  --(11.228,8.381)--(11.229,8.381)--(11.230,8.381)--(11.231,8.381)--(11.232,8.381)--(11.233,8.381)%
  --(11.234,8.381)--(11.235,8.381)--(11.236,8.381)--(11.237,8.381)--(11.238,8.381)--(11.239,8.381)%
  --(11.240,8.381)--(11.241,8.381)--(11.242,8.381)--(11.243,8.381)--(11.244,8.381)--(11.245,8.381)%
  --(11.246,8.381)--(11.247,8.381)--(11.248,8.381)--(11.249,8.381)--(11.250,8.381)--(11.251,8.381)%
  --(11.252,8.381)--(11.253,8.381)--(11.254,8.381)--(11.255,8.381)--(11.256,8.381)--(11.257,8.381)%
  --(11.258,8.381)--(11.259,8.381)--(11.260,8.381)--(11.261,8.381)--(11.262,8.381)--(11.263,8.381)%
  --(11.264,8.381)--(11.265,8.381)--(11.266,8.381)--(11.267,8.381)--(11.268,8.381)--(11.269,8.381)%
  --(11.270,8.381)--(11.271,8.381)--(11.272,8.381)--(11.273,8.381)--(11.274,8.381)--(11.275,8.381)%
  --(11.276,8.381)--(11.277,8.381)--(11.278,8.381)--(11.279,8.381)--(11.280,8.381)--(11.281,8.381)%
  --(11.282,8.381)--(11.283,8.381)--(11.284,8.381)--(11.285,8.381)--(11.286,8.381)--(11.287,8.381)%
  --(11.288,8.381)--(11.289,8.381)--(11.290,8.381)--(11.291,8.381)--(11.292,8.381)--(11.293,8.381)%
  --(11.294,8.381)--(11.295,8.381)--(11.296,8.381)--(11.297,8.381)--(11.298,8.381)--(11.299,8.381)%
  --(11.300,8.381)--(11.301,8.381)--(11.302,8.381)--(11.303,8.381)--(11.304,8.381)--(11.305,8.381)%
  --(11.306,8.381)--(11.307,8.381)--(11.308,8.381)--(11.309,8.381)--(11.310,8.381)--(11.311,8.381)%
  --(11.312,8.381)--(11.313,8.381)--(11.314,8.381)--(11.315,8.381)--(11.316,8.381)--(11.317,8.381)%
  --(11.318,8.381)--(11.319,8.381)--(11.320,8.381)--(11.321,8.381)--(11.322,8.381)--(11.323,8.381)%
  --(11.324,8.381)--(11.325,8.381)--(11.326,8.381)--(11.327,8.381)--(11.328,8.381)--(11.329,8.381)%
  --(11.330,8.381)--(11.331,8.381)--(11.332,8.381)--(11.333,8.381)--(11.334,8.381)--(11.335,8.381)%
  --(11.336,8.381)--(11.337,8.381)--(11.338,8.381)--(11.339,8.381)--(11.340,8.381)--(11.341,8.381)%
  --(11.342,8.381)--(11.343,8.381)--(11.344,8.381)--(11.345,8.381)--(11.346,8.381)--(11.347,8.381)%
  --(11.348,8.381)--(11.349,8.381)--(11.350,8.381)--(11.351,8.381)--(11.352,8.381)--(11.353,8.381)%
  --(11.354,8.381)--(11.355,8.381)--(11.356,8.381)--(11.357,8.381)--(11.358,8.381)--(11.359,8.381)%
  --(11.360,8.381)--(11.361,8.381)--(11.362,8.381)--(11.363,8.381)--(11.364,8.381)--(11.365,8.381)%
  --(11.366,8.381)--(11.367,8.381)--(11.368,8.381)--(11.369,8.381)--(11.370,8.381)--(11.371,8.381)%
  --(11.372,8.381)--(11.373,8.381)--(11.374,8.381)--(11.375,8.381)--(11.376,8.381)--(11.377,8.381)%
  --(11.378,8.381)--(11.379,8.381)--(11.380,8.381)--(11.381,8.381)--(11.382,8.381)--(11.383,8.381)%
  --(11.384,8.381)--(11.385,8.381)--(11.386,8.381)--(11.387,8.381)--(11.388,8.381)--(11.389,8.381)%
  --(11.390,8.381)--(11.391,8.381)--(11.392,8.381)--(11.393,8.381)--(11.394,8.381)--(11.395,8.381)%
  --(11.396,8.381)--(11.397,8.381)--(11.398,8.381)--(11.399,8.381)--(11.400,8.381)--(11.401,8.381)%
  --(11.402,8.381)--(11.403,8.381)--(11.404,8.381)--(11.405,8.381)--(11.406,8.381)--(11.407,8.381)%
  --(11.408,8.381)--(11.409,8.381)--(11.410,8.381)--(11.411,8.381)--(11.412,8.381)--(11.413,8.381)%
  --(11.414,8.381)--(11.415,8.381)--(11.416,8.381)--(11.417,8.381)--(11.418,8.381)--(11.419,8.381)%
  --(11.420,8.381)--(11.421,8.381)--(11.422,8.381)--(11.423,8.381)--(11.424,8.381)--(11.425,8.381)%
  --(11.426,8.381)--(11.427,8.381)--(11.428,8.381)--(11.429,8.381)--(11.430,8.381)--(11.431,8.381)%
  --(11.432,8.381)--(11.433,8.381)--(11.434,8.381)--(11.435,8.381)--(11.436,8.381)--(11.437,8.381)%
  --(11.438,8.381)--(11.439,8.381)--(11.440,8.381)--(11.441,8.381)--(11.442,8.381)--(11.443,8.381)%
  --(11.444,8.381)--(11.445,8.381)--(11.446,8.381)--(11.447,8.381)--(11.448,8.381)--(11.449,8.381)%
  --(11.450,8.381)--(11.451,8.381)--(11.452,8.381)--(11.453,8.381)--(11.454,8.381)--(11.455,8.381)%
  --(11.456,8.381)--(11.457,8.381)--(11.458,8.381)--(11.459,8.381)--(11.460,8.381)--(11.461,8.381)%
  --(11.462,8.381)--(11.463,8.381)--(11.464,8.381)--(11.465,8.381)--(11.466,8.381)--(11.467,8.381)%
  --(11.468,8.381)--(11.469,8.381)--(11.470,8.381)--(11.471,8.381)--(11.472,8.381)--(11.473,8.381)%
  --(11.474,8.381)--(11.475,8.381)--(11.476,8.381)--(11.477,8.381)--(11.478,8.381)--(11.479,8.381)%
  --(11.480,8.381)--(11.481,8.381)--(11.482,8.381)--(11.483,8.381)--(11.484,8.381)--(11.485,8.381)%
  --(11.486,8.381)--(11.487,8.381)--(11.488,8.381)--(11.489,8.381)--(11.490,8.381)--(11.491,8.381)%
  --(11.492,8.381)--(11.493,8.381)--(11.494,8.381)--(11.495,8.381)--(11.496,8.381)--(11.497,8.381)%
  --(11.498,8.381)--(11.499,8.381)--(11.500,8.381)--(11.501,8.381)--(11.502,8.381)--(11.503,8.381)%
  --(11.504,8.381)--(11.505,8.381)--(11.506,8.381)--(11.507,8.381)--(11.508,8.381)--(11.509,8.381)%
  --(11.510,8.381)--(11.511,8.381)--(11.512,8.381)--(11.513,8.381)--(11.514,8.381)--(11.515,8.381)%
  --(11.516,8.381)--(11.517,8.381)--(11.518,8.381)--(11.519,8.381)--(11.520,8.381)--(11.521,8.381)%
  --(11.522,8.381)--(11.523,8.381)--(11.524,8.381)--(11.525,8.381)--(11.526,8.381)--(11.527,8.381)%
  --(11.528,8.381)--(11.529,8.381)--(11.530,8.381)--(11.531,8.381)--(11.532,8.381)--(11.533,8.381)%
  --(11.534,8.381)--(11.535,8.381)--(11.536,8.381)--(11.537,8.381)--(11.538,8.381)--(11.539,8.381)%
  --(11.540,8.381)--(11.541,8.381)--(11.542,8.381)--(11.543,8.381)--(11.544,8.381)--(11.545,8.381)%
  --(11.546,8.381)--(11.547,8.381)--(11.548,8.381)--(11.549,8.381)--(11.550,8.381)--(11.551,8.381)%
  --(11.552,8.381)--(11.553,8.381)--(11.554,8.381)--(11.555,8.381)--(11.556,8.381)--(11.557,8.381)%
  --(11.558,8.381)--(11.559,8.381)--(11.560,8.381)--(11.561,8.381)--(11.562,8.381)--(11.563,8.381)%
  --(11.564,8.381)--(11.565,8.381)--(11.566,8.381)--(11.567,8.381)--(11.568,8.381)--(11.569,8.381)%
  --(11.570,8.381)--(11.571,8.381)--(11.572,8.381)--(11.573,8.381)--(11.574,8.381)--(11.575,8.381)%
  --(11.576,8.381)--(11.577,8.381)--(11.578,8.381)--(11.579,8.381)--(11.580,8.381)--(11.581,8.381)%
  --(11.582,8.381)--(11.583,8.381)--(11.584,8.381)--(11.585,8.381)--(11.586,8.381)--(11.587,8.381)%
  --(11.588,8.381)--(11.589,8.381)--(11.590,8.381)--(11.591,8.381)--(11.592,8.381)--(11.593,8.381)%
  --(11.594,8.381)--(11.595,8.381)--(11.596,8.381)--(11.597,8.381)--(11.598,8.381)--(11.599,8.381)%
  --(11.600,8.381)--(11.601,8.381)--(11.602,8.381)--(11.603,8.381)--(11.604,8.381)--(11.605,8.381)%
  --(11.606,8.381)--(11.607,8.381)--(11.608,8.381)--(11.609,8.381)--(11.610,8.381)--(11.611,8.381)%
  --(11.612,8.381)--(11.613,8.381)--(11.614,8.381)--(11.615,8.381)--(11.616,8.381)--(11.617,8.381)%
  --(11.618,8.381)--(11.619,8.381)--(11.620,8.381)--(11.621,8.381)--(11.622,8.381)--(11.623,8.381)%
  --(11.624,8.381)--(11.625,8.381)--(11.626,8.381)--(11.627,8.381)--(11.628,8.381)--(11.629,8.381)%
  --(11.630,8.381)--(11.631,8.381)--(11.632,8.381)--(11.633,8.381)--(11.634,8.381)--(11.635,8.381)%
  --(11.636,8.381)--(11.637,8.381)--(11.638,8.381)--(11.639,8.381)--(11.640,8.381)--(11.641,8.381)%
  --(11.642,8.381)--(11.643,8.381)--(11.644,8.381)--(11.645,8.381)--(11.646,8.381)--(11.647,8.381)%
  --(11.648,8.381)--(11.649,8.381)--(11.650,8.381)--(11.651,8.381)--(11.652,8.381)--(11.653,8.381)%
  --(11.654,8.381)--(11.655,8.381)--(11.656,8.381)--(11.657,8.381)--(11.658,8.381)--(11.659,8.381)%
  --(11.660,8.381)--(11.661,8.381)--(11.662,8.381)--(11.663,8.381)--(11.664,8.381)--(11.665,8.381)%
  --(11.666,8.381)--(11.667,8.381)--(11.668,8.381)--(11.669,8.381)--(11.670,8.381)--(11.671,8.381)%
  --(11.672,8.381)--(11.673,8.381)--(11.674,8.381)--(11.675,8.381)--(11.676,8.381)--(11.677,8.381)%
  --(11.678,8.381)--(11.679,8.381)--(11.680,8.381)--(11.681,8.381)--(11.682,8.381)--(11.683,8.381)%
  --(11.684,8.381)--(11.685,8.381)--(11.686,8.381)--(11.687,8.381)--(11.688,8.381)--(11.689,8.381)%
  --(11.690,8.381)--(11.691,8.381)--(11.692,8.381)--(11.693,8.381)--(11.694,8.381)--(11.695,8.381)%
  --(11.696,8.381)--(11.697,8.381)--(11.698,8.381)--(11.699,8.381)--(11.700,8.381)--(11.701,8.381);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/gap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.985) {\plotPercentage{0}};
\draw[gp path] (1.196,2.464)--(1.376,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.464) {\plotPercentage{20}};
\draw[gp path] (1.196,3.943)--(1.376,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.943) {\plotPercentage{40}};
\draw[gp path] (1.196,5.423)--(1.376,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.423) {\plotPercentage{60}};
\draw[gp path] (1.196,6.902)--(1.376,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.902) {\plotPercentage{80}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.677) {10};
\draw[gp path] (2.814,0.985)--(2.814,1.075);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.761,0.985)--(3.761,1.075);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (4.432,0.985)--(4.432,1.075);
\draw[gp path] (4.432,8.381)--(4.432,8.291);
\draw[gp path] (4.953,0.985)--(4.953,1.075);
\draw[gp path] (4.953,8.381)--(4.953,8.291);
\draw[gp path] (5.379,0.985)--(5.379,1.075);
\draw[gp path] (5.379,8.381)--(5.379,8.291);
\draw[gp path] (5.739,0.985)--(5.739,1.075);
\draw[gp path] (5.739,8.381)--(5.739,8.291);
\draw[gp path] (6.051,0.985)--(6.051,1.075);
\draw[gp path] (6.051,8.381)--(6.051,8.291);
\draw[gp path] (6.326,0.985)--(6.326,1.075);
\draw[gp path] (6.326,8.381)--(6.326,8.291);
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.677) {100};
\draw[gp path] (8.190,0.985)--(8.190,1.075);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (9.136,0.985)--(9.136,1.075);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.808,0.985)--(9.808,1.075);
\draw[gp path] (9.808,8.381)--(9.808,8.291);
\draw[gp path] (10.329,0.985)--(10.329,1.075);
\draw[gp path] (10.329,8.381)--(10.329,8.291);
\draw[gp path] (10.754,0.985)--(10.754,1.075);
\draw[gp path] (10.754,8.381)--(10.754,8.291);
\draw[gp path] (11.114,0.985)--(11.114,1.075);
\draw[gp path] (11.114,8.381)--(11.114,8.291);
\draw[gp path] (11.426,0.985)--(11.426,1.075);
\draw[gp path] (11.426,8.381)--(11.426,8.291);
\draw[gp path] (11.701,0.985)--(11.701,1.075);
\draw[gp path] (11.701,8.381)--(11.701,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {1000};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.571,0.215) {number of input instructions};
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.886,7.976) {Hexagon};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{3.60}
\gppoint{gp mark 6}{(11.817,0.986)}
\gppoint{gp mark 6}{(8.899,2.015)}
\gppoint{gp mark 6}{(11.012,3.751)}
\gppoint{gp mark 6}{(6.595,4.799)}
\gppoint{gp mark 6}{(11.257,2.006)}
\gppoint{gp mark 6}{(8.131,1.080)}
\gppoint{gp mark 6}{(7.741,1.457)}
\gppoint{gp mark 6}{(10.114,3.273)}
\gppoint{gp mark 6}{(8.536,1.646)}
\gppoint{gp mark 6}{(8.433,1.176)}
\gppoint{gp mark 6}{(9.767,4.288)}
\gppoint{gp mark 6}{(6.938,4.286)}
\gppoint{gp mark 6}{(8.950,2.706)}
\gppoint{gp mark 6}{(11.633,3.003)}
\gppoint{gp mark 6}{(10.560,2.014)}
\gppoint{gp mark 6}{(8.304,1.414)}
\gppoint{gp mark 6}{(7.036,1.565)}
\gppoint{gp mark 6}{(9.916,1.646)}
\gppoint{gp mark 6}{(8.958,4.238)}
\gppoint{gp mark 6}{(8.899,1.087)}
\gppoint{gp mark 6}{(11.012,1.162)}
\gppoint{gp mark 6}{(10.129,1.496)}
\gppoint{gp mark 6}{(8.213,1.631)}
\gppoint{gp mark 6}{(11.257,3.013)}
\gppoint{gp mark 6}{(7.741,2.376)}
\gppoint{gp mark 6}{(10.114,4.019)}
\gppoint{gp mark 6}{(8.465,3.450)}
\gppoint{gp mark 6}{(9.089,1.577)}
\gppoint{gp mark 6}{(8.644,1.089)}
\gppoint{gp mark 6}{(7.289,2.804)}
\gppoint{gp mark 6}{(8.536,2.192)}
\gppoint{gp mark 6}{(8.433,2.067)}
\gppoint{gp mark 6}{(9.767,2.992)}
\gppoint{gp mark 6}{(6.938,4.574)}
\gppoint{gp mark 6}{(8.950,1.932)}
\gppoint{gp mark 6}{(11.633,1.857)}
\gppoint{gp mark 6}{(7.202,1.278)}
\gppoint{gp mark 6}{(10.560,1.403)}
\gppoint{gp mark 6}{(8.304,1.585)}
\gppoint{gp mark 6}{(10.114,1.008)}
\gppoint{gp mark 6}{(10.253,1.430)}
\gppoint{gp mark 6}{(2.133,7.976)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.886,7.526) {ARM};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gppoint{gp mark 7}{(10.991,1.201)}
\gppoint{gp mark 7}{(9.265,1.255)}
\gppoint{gp mark 7}{(11.269,2.689)}
\gppoint{gp mark 7}{(7.374,1.410)}
\gppoint{gp mark 7}{(8.654,3.197)}
\gppoint{gp mark 7}{(8.475,1.384)}
\gppoint{gp mark 7}{(10.139,1.572)}
\gppoint{gp mark 7}{(10.199,1.851)}
\gppoint{gp mark 7}{(8.391,2.119)}
\gppoint{gp mark 7}{(5.259,4.973)}
\gppoint{gp mark 7}{(4.759,1.435)}
\gppoint{gp mark 7}{(7.769,1.712)}
\gppoint{gp mark 7}{(6.548,1.159)}
\gppoint{gp mark 7}{(6.997,2.291)}
\gppoint{gp mark 7}{(9.725,1.433)}
\gppoint{gp mark 7}{(8.292,1.566)}
\gppoint{gp mark 7}{(6.427,1.821)}
\gppoint{gp mark 7}{(7.995,1.314)}
\gppoint{gp mark 7}{(10.144,4.214)}
\gppoint{gp mark 7}{(5.176,1.322)}
\gppoint{gp mark 7}{(5.218,1.431)}
\gppoint{gp mark 7}{(8.292,1.383)}
\gppoint{gp mark 7}{(8.337,2.024)}
\gppoint{gp mark 7}{(8.304,0.994)}
\gppoint{gp mark 7}{(8.433,1.446)}
\gppoint{gp mark 7}{(7.970,1.241)}
\gppoint{gp mark 7}{(7.455,3.289)}
\gppoint{gp mark 7}{(6.500,3.544)}
\gppoint{gp mark 7}{(9.562,3.189)}
\gppoint{gp mark 7}{(7.255,1.688)}
\gppoint{gp mark 7}{(10.407,1.559)}
\gppoint{gp mark 7}{(6.219,4.156)}
\gppoint{gp mark 7}{(10.234,1.967)}
\gppoint{gp mark 7}{(8.654,2.260)}
\gppoint{gp mark 7}{(9.555,1.999)}
\gppoint{gp mark 7}{(10.916,1.344)}
\gppoint{gp mark 7}{(10.389,1.735)}
\gppoint{gp mark 7}{(7.639,2.165)}
\gppoint{gp mark 7}{(6.641,1.070)}
\gppoint{gp mark 7}{(8.673,1.284)}
\gppoint{gp mark 7}{(10.991,2.781)}
\gppoint{gp mark 7}{(9.265,1.180)}
\gppoint{gp mark 7}{(11.269,2.175)}
\gppoint{gp mark 7}{(9.359,1.355)}
\gppoint{gp mark 7}{(8.635,1.545)}
\gppoint{gp mark 7}{(8.654,1.863)}
\gppoint{gp mark 7}{(8.475,3.056)}
\gppoint{gp mark 7}{(10.139,2.617)}
\gppoint{gp mark 7}{(10.199,2.096)}
\gppoint{gp mark 7}{(8.391,2.419)}
\gppoint{gp mark 7}{(5.259,8.163)}
\gppoint{gp mark 7}{(7.769,2.330)}
\gppoint{gp mark 7}{(6.997,2.298)}
\gppoint{gp mark 7}{(9.725,3.089)}
\gppoint{gp mark 7}{(8.292,2.379)}
\gppoint{gp mark 7}{(6.427,4.026)}
\gppoint{gp mark 7}{(7.995,2.042)}
\gppoint{gp mark 7}{(10.144,5.561)}
\gppoint{gp mark 7}{(8.292,3.025)}
\gppoint{gp mark 7}{(7.904,1.345)}
\gppoint{gp mark 7}{(8.337,4.888)}
\gppoint{gp mark 7}{(8.304,1.424)}
\gppoint{gp mark 7}{(8.433,2.843)}
\gppoint{gp mark 7}{(7.970,2.919)}
\gppoint{gp mark 7}{(7.455,4.085)}
\gppoint{gp mark 7}{(6.500,3.250)}
\gppoint{gp mark 7}{(9.562,2.285)}
\gppoint{gp mark 7}{(7.255,2.233)}
\gppoint{gp mark 7}{(10.407,1.612)}
\gppoint{gp mark 7}{(10.234,4.168)}
\gppoint{gp mark 7}{(8.654,2.973)}
\gppoint{gp mark 7}{(9.555,1.420)}
\gppoint{gp mark 7}{(10.916,2.831)}
\gppoint{gp mark 7}{(10.389,1.387)}
\gppoint{gp mark 7}{(7.639,3.065)}
\gppoint{gp mark 7}{(8.673,1.568)}
\gppoint{gp mark 7}{(2.133,7.526)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.886,7.076) {MIPS};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(5.340,3.685)}
\gppoint{gp mark 7}{(11.203,2.558)}
\gppoint{gp mark 7}{(9.198,3.437)}
\gppoint{gp mark 7}{(5.300,3.574)}
\gppoint{gp mark 7}{(11.461,8.381)}
\gppoint{gp mark 7}{(6.246,3.136)}
\gppoint{gp mark 7}{(7.610,4.293)}
\gppoint{gp mark 7}{(6.164,2.649)}
\gppoint{gp mark 7}{(9.725,2.838)}
\gppoint{gp mark 7}{(8.359,1.492)}
\gppoint{gp mark 7}{(5.991,3.296)}
\gppoint{gp mark 7}{(6.427,2.862)}
\gppoint{gp mark 7}{(6.641,1.673)}
\gppoint{gp mark 7}{(7.148,2.337)}
\gppoint{gp mark 7}{(8.020,1.965)}
\gppoint{gp mark 7}{(7.824,2.789)}
\gppoint{gp mark 7}{(4.432,4.125)}
\gppoint{gp mark 7}{(9.258,2.245)}
\gppoint{gp mark 7}{(9.316,2.606)}
\gppoint{gp mark 7}{(4.546,3.562)}
\gppoint{gp mark 7}{(7.111,5.076)}
\gppoint{gp mark 7}{(8.444,1.276)}
\gppoint{gp mark 7}{(10.124,5.610)}
\gppoint{gp mark 7}{(10.663,3.926)}
\gppoint{gp mark 7}{(8.682,5.629)}
\gppoint{gp mark 7}{(5.379,2.924)}
\gppoint{gp mark 7}{(8.292,4.253)}
\gppoint{gp mark 7}{(6.137,3.977)}
\gppoint{gp mark 7}{(6.836,8.381)}
\gppoint{gp mark 7}{(9.888,1.990)}
\gppoint{gp mark 7}{(8.337,1.270)}
\gppoint{gp mark 7}{(6.877,1.619)}
\gppoint{gp mark 7}{(7.669,1.813)}
\gppoint{gp mark 7}{(10.219,8.381)}
\gppoint{gp mark 7}{(5.493,4.036)}
\gppoint{gp mark 7}{(5.133,4.461)}
\gppoint{gp mark 7}{(4.373,4.976)}
\gppoint{gp mark 7}{(4.655,4.492)}
\gppoint{gp mark 7}{(5.089,6.253)}
\gppoint{gp mark 7}{(8.402,1.889)}
\gppoint{gp mark 7}{(6.326,2.671)}
\gppoint{gp mark 7}{(9.182,1.382)}
\gppoint{gp mark 7}{(6.815,2.484)}
\gppoint{gp mark 7}{(7.970,1.301)}
\gppoint{gp mark 7}{(5.961,1.268)}
\gppoint{gp mark 7}{(8.802,1.341)}
\gppoint{gp mark 7}{(7.865,1.599)}
\gppoint{gp mark 7}{(4.546,1.544)}
\gppoint{gp mark 7}{(6.857,8.089)}
\gppoint{gp mark 7}{(6.273,4.588)}
\gppoint{gp mark 7}{(9.825,3.964)}
\gppoint{gp mark 7}{(7.455,3.086)}
\gppoint{gp mark 7}{(10.474,1.516)}
\gppoint{gp mark 7}{(7.092,1.022)}
\gppoint{gp mark 7}{(10.663,2.513)}
\gppoint{gp mark 7}{(8.811,1.449)}
\gppoint{gp mark 7}{(3.761,4.541)}
\gppoint{gp mark 7}{(9.905,7.347)}
\gppoint{gp mark 7}{(6.452,6.347)}
\gppoint{gp mark 7}{(11.219,2.958)}
\gppoint{gp mark 7}{(10.966,1.493)}
\gppoint{gp mark 7}{(8.045,1.170)}
\gppoint{gp mark 7}{(5.991,2.029)}
\gppoint{gp mark 7}{(6.246,1.424)}
\gppoint{gp mark 7}{(9.121,2.731)}
\gppoint{gp mark 7}{(11.203,3.608)}
\gppoint{gp mark 7}{(9.198,2.538)}
\gppoint{gp mark 7}{(11.461,1.900)}
\gppoint{gp mark 7}{(7.610,1.670)}
\gppoint{gp mark 7}{(6.164,3.061)}
\gppoint{gp mark 7}{(9.725,1.751)}
\gppoint{gp mark 7}{(8.359,2.047)}
\gppoint{gp mark 7}{(9.258,1.588)}
\gppoint{gp mark 7}{(9.316,1.889)}
\gppoint{gp mark 7}{(7.111,2.268)}
\gppoint{gp mark 7}{(8.444,2.066)}
\gppoint{gp mark 7}{(10.124,2.264)}
\gppoint{gp mark 7}{(10.663,4.005)}
\gppoint{gp mark 7}{(8.682,3.350)}
\gppoint{gp mark 7}{(5.379,1.743)}
\gppoint{gp mark 7}{(8.247,1.994)}
\gppoint{gp mark 7}{(8.292,2.692)}
\gppoint{gp mark 7}{(6.836,4.169)}
\gppoint{gp mark 7}{(9.888,4.388)}
\gppoint{gp mark 7}{(8.337,2.989)}
\gppoint{gp mark 7}{(6.877,3.267)}
\gppoint{gp mark 7}{(7.669,3.338)}
\gppoint{gp mark 7}{(10.219,5.455)}
\gppoint{gp mark 7}{(5.089,4.128)}
\gppoint{gp mark 7}{(8.402,3.269)}
\gppoint{gp mark 7}{(9.182,3.614)}
\gppoint{gp mark 7}{(6.815,2.103)}
\gppoint{gp mark 7}{(7.970,2.578)}
\gppoint{gp mark 7}{(5.961,4.428)}
\gppoint{gp mark 7}{(8.802,2.310)}
\gppoint{gp mark 7}{(7.865,2.965)}
\gppoint{gp mark 7}{(7.166,1.822)}
\gppoint{gp mark 7}{(6.857,4.239)}
\gppoint{gp mark 7}{(6.273,4.078)}
\gppoint{gp mark 7}{(9.825,2.060)}
\gppoint{gp mark 7}{(7.455,2.464)}
\gppoint{gp mark 7}{(10.474,2.114)}
\gppoint{gp mark 7}{(10.663,4.930)}
\gppoint{gp mark 7}{(8.811,1.933)}
\gppoint{gp mark 7}{(9.905,3.319)}
\gppoint{gp mark 7}{(11.219,3.761)}
\gppoint{gp mark 7}{(8.045,2.531)}
\gppoint{gp mark 7}{(5.991,2.966)}
\gppoint{gp mark 7}{(6.246,3.046)}
\gppoint{gp mark 7}{(9.121,2.061)}
\gppoint{gp mark 7}{(2.133,7.076)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/hexagon-size-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,5.644)--(1.192,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,5.644) {\plotPercentage{0}};
\draw[gp path] (1.012,6.205)--(1.192,6.205);
\draw[gp path] (24.446,6.205)--(24.266,6.205);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.205) {\plotPercentage{5}};
\draw[gp path] (1.012,6.766)--(1.192,6.766);
\draw[gp path] (24.446,6.766)--(24.266,6.766);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.766) {\plotPercentage{10}};
\draw[gp path] (1.012,7.327)--(1.192,7.327);
\draw[gp path] (24.446,7.327)--(24.266,7.327);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.327) {\plotPercentage{15}};
\draw[gp path] (1.012,7.888)--(1.192,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.888) {\plotPercentage{20}};
\draw[gp path] (1.012,8.448)--(1.192,8.448);
\draw[gp path] (24.446,8.448)--(24.266,8.448);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,8.448) {\plotPercentage{25}};
\draw[gp path] (1.012,9.009)--(1.192,9.009);
\draw[gp path] (24.446,9.009)--(24.266,9.009);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.009) {\plotPercentage{30}};
\draw[gp path] (1.012,9.570)--(1.192,9.570);
\draw[gp path] (24.446,9.570)--(24.266,9.570);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.570) {\plotPercentage{35}};
\draw[gp path] (1.012,10.131)--(1.192,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,10.131) {\plotPercentage{40}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.244,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.476,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.708,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.940,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.172,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.404,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.636,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.868,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.100,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.332,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.564,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.796,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.028,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.260,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.492,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.724,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.956,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.188,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.420,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.652,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.884,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.116,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.348,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.580,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.812,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.045,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.277,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.509,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.741,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.973,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.205,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.437,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.669,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.901,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.133,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.365,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.597,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.829,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.061,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.293,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.525,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.757,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.989,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.221,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.453,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.685,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.917,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.149,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.381,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.613,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.845,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.077,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.309,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.541,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.773,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.005,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.237,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.469,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.701,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.933,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.165,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.397,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.629,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.861,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.093,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.325,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.557,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.789,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.021,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.253,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.485,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.717,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.949,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.181,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.413,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.646,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.878,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.110,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.342,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.574,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.806,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.038,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.270,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.502,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.734,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.966,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.198,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.430,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.662,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.894,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.126,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.358,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.590,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.822,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.054,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.286,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.518,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.750,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.982,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.214,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.012,5.644)--(1.249,5.644)--(1.485,5.644)--(1.722,5.644)--(1.959,5.644)%
  --(2.196,5.644)--(2.432,5.644)--(2.669,5.644)--(2.906,5.644)--(3.142,5.644)--(3.379,5.644)%
  --(3.616,5.644)--(3.852,5.644)--(4.089,5.644)--(4.326,5.644)--(4.563,5.644)--(4.799,5.644)%
  --(5.036,5.644)--(5.273,5.644)--(5.509,5.644)--(5.746,5.644)--(5.983,5.644)--(6.220,5.644)%
  --(6.456,5.644)--(6.693,5.644)--(6.930,5.644)--(7.166,5.644)--(7.403,5.644)--(7.640,5.644)%
  --(7.877,5.644)--(8.113,5.644)--(8.350,5.644)--(8.587,5.644)--(8.823,5.644)--(9.060,5.644)%
  --(9.297,5.644)--(9.533,5.644)--(9.770,5.644)--(10.007,5.644)--(10.244,5.644)--(10.480,5.644)%
  --(10.717,5.644)--(10.954,5.644)--(11.190,5.644)--(11.427,5.644)--(11.664,5.644)--(11.901,5.644)%
  --(12.137,5.644)--(12.374,5.644)--(12.611,5.644)--(12.847,5.644)--(13.084,5.644)--(13.321,5.644)%
  --(13.557,5.644)--(13.794,5.644)--(14.031,5.644)--(14.268,5.644)--(14.504,5.644)--(14.741,5.644)%
  --(14.978,5.644)--(15.214,5.644)--(15.451,5.644)--(15.688,5.644)--(15.925,5.644)--(16.161,5.644)%
  --(16.398,5.644)--(16.635,5.644)--(16.871,5.644)--(17.108,5.644)--(17.345,5.644)--(17.581,5.644)%
  --(17.818,5.644)--(18.055,5.644)--(18.292,5.644)--(18.528,5.644)--(18.765,5.644)--(19.002,5.644)%
  --(19.238,5.644)--(19.475,5.644)--(19.712,5.644)--(19.949,5.644)--(20.185,5.644)--(20.422,5.644)%
  --(20.659,5.644)--(20.895,5.644)--(21.132,5.644)--(21.369,5.644)--(21.606,5.644)--(21.842,5.644)%
  --(22.079,5.644)--(22.316,5.644)--(22.552,5.644)--(22.789,5.644)--(23.026,5.644)--(23.262,5.644)%
  --(23.499,5.644)--(23.736,5.644)--(23.973,5.644)--(24.209,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (7.915,5.644)--(8.032,5.644)--(8.032,7.047)--(7.915,7.047)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.915,5.644)--(7.915,7.046)--(8.031,7.046)--(8.031,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.659,5.644)--(17.776,5.644)--(17.776,10.132)--(17.659,10.132)--cycle;
\draw[gp path] (17.659,5.644)--(17.659,10.131)--(17.775,10.131)--(17.775,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.891,5.644)--(18.008,5.644)--(18.008,8.530)--(17.891,8.530)--cycle;
\draw[gp path] (17.891,5.644)--(17.891,8.529)--(18.007,8.529)--(18.007,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.052,5.644)--(19.169,5.644)--(19.169,6.346)--(19.052,6.346)--cycle;
\draw[gp path] (19.052,5.644)--(19.052,6.345)--(19.168,6.345)--(19.168,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.748,5.644)--(19.865,5.644)--(19.865,6.713)--(19.748,6.713)--cycle;
\draw[gp path] (19.748,5.644)--(19.748,6.712)--(19.864,6.712)--(19.864,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.908,5.644)--(21.025,5.644)--(21.025,5.717)--(20.908,5.717)--cycle;
\draw[gp path] (20.908,5.644)--(20.908,5.716)--(21.024,5.716)--(21.024,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.372,5.644)--(21.489,5.644)--(21.489,6.580)--(21.372,6.580)--cycle;
\draw[gp path] (21.372,5.644)--(21.372,6.579)--(21.488,6.579)--(21.488,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.604,5.644)--(21.721,5.644)--(21.721,6.742)--(21.604,6.742)--cycle;
\draw[gp path] (21.604,5.644)--(21.604,6.741)--(21.720,6.741)--(21.720,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.996,5.644)--(23.113,5.644)--(23.113,7.371)--(22.996,7.371)--cycle;
\draw[gp path] (22.996,5.644)--(22.996,7.370)--(23.112,7.370)--(23.112,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.810,5.644)--(2.927,5.644)--(2.927,5.800)--(2.810,5.800)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.810,5.644)--(2.810,5.799)--(2.926,5.799)--(2.926,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.274,5.644)--(3.391,5.644)--(3.391,5.914)--(3.274,5.914)--cycle;
\draw[gp path] (3.274,5.644)--(3.274,5.913)--(3.390,5.913)--(3.390,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.915,7.046)--(8.032,7.046)--(8.032,7.047)--(7.915,7.047)--cycle;
\draw[gp path] (7.915,7.046)--(8.031,7.046)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.843,5.644)--(8.960,5.644)--(8.960,6.420)--(8.843,6.420)--cycle;
\draw[gp path] (8.843,5.644)--(8.843,6.419)--(8.959,6.419)--(8.959,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.075,5.644)--(9.192,5.644)--(9.192,6.624)--(9.075,6.624)--cycle;
\draw[gp path] (9.075,5.644)--(9.075,6.623)--(9.191,6.623)--(9.191,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.163,5.644)--(11.280,5.644)--(11.280,8.720)--(11.163,8.720)--cycle;
\draw[gp path] (11.163,5.644)--(11.163,8.719)--(11.279,8.719)--(11.279,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.091,5.644)--(12.208,5.644)--(12.208,7.755)--(12.091,7.755)--cycle;
\draw[gp path] (12.091,5.644)--(12.091,7.754)--(12.207,7.754)--(12.207,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.323,5.644)--(12.440,5.644)--(12.440,10.132)--(12.323,10.132)--cycle;
\draw[gp path] (12.323,5.644)--(12.323,10.131)--(12.439,10.131)--(12.439,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.107,5.644)--(15.224,5.644)--(15.224,9.384)--(15.107,9.384)--cycle;
\draw[gp path] (15.107,5.644)--(15.107,9.383)--(15.223,9.383)--(15.223,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.803,5.644)--(15.920,5.644)--(15.920,6.542)--(15.803,6.542)--cycle;
\draw[gp path] (15.803,5.644)--(15.803,6.541)--(15.919,6.541)--(15.919,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.035,5.644)--(16.152,5.644)--(16.152,5.803)--(16.035,5.803)--cycle;
\draw[gp path] (16.035,5.644)--(16.035,5.802)--(16.151,5.802)--(16.151,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.267,5.644)--(16.384,5.644)--(16.384,8.403)--(16.267,8.403)--cycle;
\draw[gp path] (16.267,5.644)--(16.267,8.402)--(16.383,8.402)--(16.383,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.963,5.644)--(17.080,5.644)--(17.080,7.475)--(16.963,7.475)--cycle;
\draw[gp path] (16.963,5.644)--(16.963,7.474)--(17.079,7.474)--(17.079,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.195,5.644)--(17.312,5.644)--(17.312,7.287)--(17.195,7.287)--cycle;
\draw[gp path] (17.195,5.644)--(17.195,7.286)--(17.311,7.286)--(17.311,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.659,10.131)--(17.776,10.131)--(17.776,10.132)--(17.659,10.132)--cycle;
\draw[gp path] (17.659,10.131)--(17.775,10.131)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.891,8.529)--(18.008,8.529)--(18.008,8.530)--(17.891,8.530)--cycle;
\draw[gp path] (17.891,8.529)--(18.007,8.529)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.355,5.644)--(18.472,5.644)--(18.472,8.689)--(18.355,8.689)--cycle;
\draw[gp path] (18.355,5.644)--(18.355,8.688)--(18.471,8.688)--(18.471,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.588,5.644)--(18.705,5.644)--(18.705,10.132)--(18.588,10.132)--cycle;
\draw[gp path] (18.588,5.644)--(18.588,10.131)--(18.704,10.131)--(18.704,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.052,6.345)--(19.169,6.345)--(19.169,6.346)--(19.052,6.346)--cycle;
\draw[gp path] (19.052,6.345)--(19.168,6.345)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.516,5.644)--(19.633,5.644)--(19.633,7.081)--(19.516,7.081)--cycle;
\draw[gp path] (19.516,5.644)--(19.516,7.080)--(19.632,7.080)--(19.632,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.748,6.712)--(19.865,6.712)--(19.865,6.713)--(19.748,6.713)--cycle;
\draw[gp path] (19.748,6.712)--(19.864,6.712)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.980,5.644)--(20.097,5.644)--(20.097,6.967)--(19.980,6.967)--cycle;
\draw[gp path] (19.980,5.644)--(19.980,6.966)--(20.096,6.966)--(20.096,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.212,5.644)--(20.329,5.644)--(20.329,6.089)--(20.212,6.089)--cycle;
\draw[gp path] (20.212,5.644)--(20.212,6.088)--(20.328,6.088)--(20.328,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.676,5.644)--(20.793,5.644)--(20.793,6.279)--(20.676,6.279)--cycle;
\draw[gp path] (20.676,5.644)--(20.676,6.278)--(20.792,6.278)--(20.792,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.908,5.716)--(21.025,5.716)--(21.025,5.717)--(20.908,5.717)--cycle;
\draw[gp path] (20.908,5.716)--(21.024,5.716)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.140,5.644)--(21.257,5.644)--(21.257,6.555)--(21.140,6.555)--cycle;
\draw[gp path] (21.140,5.644)--(21.140,6.554)--(21.256,6.554)--(21.256,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.372,6.579)--(21.489,6.579)--(21.489,6.580)--(21.372,6.580)--cycle;
\draw[gp path] (21.372,6.579)--(21.488,6.579)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.604,6.741)--(21.721,6.741)--(21.721,6.742)--(21.604,6.742)--cycle;
\draw[gp path] (21.604,6.741)--(21.720,6.741)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.836,5.644)--(21.953,5.644)--(21.953,5.680)--(21.836,5.680)--cycle;
\draw[gp path] (21.836,5.644)--(21.836,5.679)--(21.952,5.679)--(21.952,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.532,5.644)--(22.649,5.644)--(22.649,6.320)--(22.532,6.320)--cycle;
\draw[gp path] (22.532,5.644)--(22.532,6.319)--(22.648,6.319)--(22.648,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.996,7.370)--(23.113,7.370)--(23.113,7.371)--(22.996,7.371)--cycle;
\draw[gp path] (22.996,7.370)--(23.112,7.370)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.729,9.682) {\plotLegend{(Hexagon)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.817) {\plotLegend{mean improvement: $1.3\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.368) {\plotLegend{improved functions: $9\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.920) {\plotLegend{mean gap: $3\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.471) {\plotLegend{optimal functions: $77\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/hexagon-speed-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.644)--(1.376,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,5.644) {\plotPercentage{0}};
\draw[gp path] (1.196,6.093)--(1.376,6.093);
\draw[gp path] (24.446,6.093)--(24.266,6.093);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.093) {\plotPercentage{10}};
\draw[gp path] (1.196,6.541)--(1.376,6.541);
\draw[gp path] (24.446,6.541)--(24.266,6.541);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.541) {\plotPercentage{20}};
\draw[gp path] (1.196,6.990)--(1.376,6.990);
\draw[gp path] (24.446,6.990)--(24.266,6.990);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.990) {\plotPercentage{30}};
\draw[gp path] (1.196,7.439)--(1.376,7.439);
\draw[gp path] (24.446,7.439)--(24.266,7.439);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.439) {\plotPercentage{40}};
\draw[gp path] (1.196,7.888)--(1.376,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.888) {\plotPercentage{50}};
\draw[gp path] (1.196,8.336)--(1.376,8.336);
\draw[gp path] (24.446,8.336)--(24.266,8.336);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.336) {\plotPercentage{60}};
\draw[gp path] (1.196,8.785)--(1.376,8.785);
\draw[gp path] (24.446,8.785)--(24.266,8.785);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.785) {\plotPercentage{70}};
\draw[gp path] (1.196,9.234)--(1.376,9.234);
\draw[gp path] (24.446,9.234)--(24.266,9.234);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.234) {\plotPercentage{80}};
\draw[gp path] (1.196,9.682)--(1.376,9.682);
\draw[gp path] (24.446,9.682)--(24.266,9.682);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.682) {\plotPercentage{90}};
\draw[gp path] (1.196,10.131)--(1.376,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,10.131) {\plotPercentage{100}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.426,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.656,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.887,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.117,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.347,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.577,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.807,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.038,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.268,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.498,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.728,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.958,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.189,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.419,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.649,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.879,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.109,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.340,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.570,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.800,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.030,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.260,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.491,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.721,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.951,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.181,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.411,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.642,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.872,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.102,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.332,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.562,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.793,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.023,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.253,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.483,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.713,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.944,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.174,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.404,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.634,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.864,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.095,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.325,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.555,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.785,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.015,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.246,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.476,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.706,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.936,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.166,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.396,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.627,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.857,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.087,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.317,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.547,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.778,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.008,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.238,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.468,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.698,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.929,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.159,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.389,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.619,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.849,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.080,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.310,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.540,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.770,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.000,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.231,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.461,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.691,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.921,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.151,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.382,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.612,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.842,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.072,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.302,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.533,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.763,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.993,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.223,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.453,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.684,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.914,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.144,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.374,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.604,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.835,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.065,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.295,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.525,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.755,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.986,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.216,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.196,5.644)--(1.431,5.644)--(1.666,5.644)--(1.901,5.644)--(2.135,5.644)%
  --(2.370,5.644)--(2.605,5.644)--(2.840,5.644)--(3.075,5.644)--(3.310,5.644)--(3.544,5.644)%
  --(3.779,5.644)--(4.014,5.644)--(4.249,5.644)--(4.484,5.644)--(4.719,5.644)--(4.954,5.644)%
  --(5.188,5.644)--(5.423,5.644)--(5.658,5.644)--(5.893,5.644)--(6.128,5.644)--(6.363,5.644)%
  --(6.598,5.644)--(6.832,5.644)--(7.067,5.644)--(7.302,5.644)--(7.537,5.644)--(7.772,5.644)%
  --(8.007,5.644)--(8.241,5.644)--(8.476,5.644)--(8.711,5.644)--(8.946,5.644)--(9.181,5.644)%
  --(9.416,5.644)--(9.651,5.644)--(9.885,5.644)--(10.120,5.644)--(10.355,5.644)--(10.590,5.644)%
  --(10.825,5.644)--(11.060,5.644)--(11.294,5.644)--(11.529,5.644)--(11.764,5.644)--(11.999,5.644)%
  --(12.234,5.644)--(12.469,5.644)--(12.704,5.644)--(12.938,5.644)--(13.173,5.644)--(13.408,5.644)%
  --(13.643,5.644)--(13.878,5.644)--(14.113,5.644)--(14.348,5.644)--(14.582,5.644)--(14.817,5.644)%
  --(15.052,5.644)--(15.287,5.644)--(15.522,5.644)--(15.757,5.644)--(15.991,5.644)--(16.226,5.644)%
  --(16.461,5.644)--(16.696,5.644)--(16.931,5.644)--(17.166,5.644)--(17.401,5.644)--(17.635,5.644)%
  --(17.870,5.644)--(18.105,5.644)--(18.340,5.644)--(18.575,5.644)--(18.810,5.644)--(19.044,5.644)%
  --(19.279,5.644)--(19.514,5.644)--(19.749,5.644)--(19.984,5.644)--(20.219,5.644)--(20.454,5.644)%
  --(20.688,5.644)--(20.923,5.644)--(21.158,5.644)--(21.393,5.644)--(21.628,5.644)--(21.863,5.644)%
  --(22.098,5.644)--(22.332,5.644)--(22.567,5.644)--(22.802,5.644)--(23.037,5.644)--(23.272,5.644)%
  --(23.507,5.644)--(23.741,5.644)--(23.976,5.644)--(24.211,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (1.369,5.644)--(1.485,5.644)--(1.485,5.990)--(1.369,5.990)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.369,5.644)--(1.369,5.989)--(1.484,5.989)--(1.484,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.599,5.644)--(1.715,5.644)--(1.715,6.202)--(1.599,6.202)--cycle;
\draw[gp path] (1.599,5.644)--(1.599,6.201)--(1.714,6.201)--(1.714,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.829,5.644)--(1.945,5.644)--(1.945,6.060)--(1.829,6.060)--cycle;
\draw[gp path] (1.829,5.644)--(1.829,6.059)--(1.944,6.059)--(1.944,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.059,5.644)--(2.175,5.644)--(2.175,6.068)--(2.059,6.068)--cycle;
\draw[gp path] (2.059,5.644)--(2.059,6.067)--(2.174,6.067)--(2.174,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.289,5.644)--(2.406,5.644)--(2.406,6.053)--(2.289,6.053)--cycle;
\draw[gp path] (2.289,5.644)--(2.289,6.052)--(2.405,6.052)--(2.405,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.520,5.644)--(2.636,5.644)--(2.636,5.756)--(2.520,5.756)--cycle;
\draw[gp path] (2.520,5.644)--(2.520,5.755)--(2.635,5.755)--(2.635,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.980,5.644)--(3.096,5.644)--(3.096,5.967)--(2.980,5.967)--cycle;
\draw[gp path] (2.980,5.644)--(2.980,5.966)--(3.095,5.966)--(3.095,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.671,5.644)--(3.787,5.644)--(3.787,6.343)--(3.671,6.343)--cycle;
\draw[gp path] (3.671,5.644)--(3.671,6.342)--(3.786,6.342)--(3.786,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.901,5.644)--(4.017,5.644)--(4.017,5.728)--(3.901,5.728)--cycle;
\draw[gp path] (3.901,5.644)--(3.901,5.727)--(4.016,5.727)--(4.016,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.131,5.644)--(4.247,5.644)--(4.247,6.233)--(4.131,6.233)--cycle;
\draw[gp path] (4.131,5.644)--(4.131,6.232)--(4.246,6.232)--(4.246,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.361,5.644)--(4.477,5.644)--(4.477,6.387)--(4.361,6.387)--cycle;
\draw[gp path] (4.361,5.644)--(4.361,6.386)--(4.476,6.386)--(4.476,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.591,5.644)--(4.708,5.644)--(4.708,5.834)--(4.591,5.834)--cycle;
\draw[gp path] (4.591,5.644)--(4.591,5.833)--(4.707,5.833)--(4.707,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.822,5.644)--(4.938,5.644)--(4.938,6.165)--(4.822,6.165)--cycle;
\draw[gp path] (4.822,5.644)--(4.822,6.164)--(4.937,6.164)--(4.937,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.052,5.644)--(5.168,5.644)--(5.168,5.875)--(5.052,5.875)--cycle;
\draw[gp path] (5.052,5.644)--(5.052,5.874)--(5.167,5.874)--(5.167,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.512,5.644)--(5.628,5.644)--(5.628,6.942)--(5.512,6.942)--cycle;
\draw[gp path] (5.512,5.644)--(5.512,6.941)--(5.627,6.941)--(5.627,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.433,5.644)--(6.549,5.644)--(6.549,5.894)--(6.433,5.894)--cycle;
\draw[gp path] (6.433,5.644)--(6.433,5.893)--(6.548,5.893)--(6.548,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.124,5.644)--(7.240,5.644)--(7.240,6.927)--(7.124,6.927)--cycle;
\draw[gp path] (7.124,5.644)--(7.124,6.926)--(7.239,6.926)--(7.239,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.275,5.644)--(8.391,5.644)--(8.391,6.283)--(8.275,6.283)--cycle;
\draw[gp path] (8.275,5.644)--(8.275,6.282)--(8.390,6.282)--(8.390,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.965,5.644)--(9.081,5.644)--(9.081,6.215)--(8.965,6.215)--cycle;
\draw[gp path] (8.965,5.644)--(8.965,6.214)--(9.080,6.214)--(9.080,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.195,5.644)--(9.311,5.644)--(9.311,6.493)--(9.195,6.493)--cycle;
\draw[gp path] (9.195,5.644)--(9.195,6.492)--(9.310,6.492)--(9.310,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.426,5.644)--(9.542,5.644)--(9.542,5.800)--(9.426,5.800)--cycle;
\draw[gp path] (9.426,5.644)--(9.426,5.799)--(9.541,5.799)--(9.541,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.886,5.644)--(10.002,5.644)--(10.002,5.738)--(9.886,5.738)--cycle;
\draw[gp path] (9.886,5.644)--(9.886,5.737)--(10.001,5.737)--(10.001,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.116,5.644)--(10.232,5.644)--(10.232,6.364)--(10.116,6.364)--cycle;
\draw[gp path] (10.116,5.644)--(10.116,6.363)--(10.231,6.363)--(10.231,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.346,5.644)--(10.462,5.644)--(10.462,6.227)--(10.346,6.227)--cycle;
\draw[gp path] (10.346,5.644)--(10.346,6.226)--(10.461,6.226)--(10.461,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.577,5.644)--(10.693,5.644)--(10.693,6.158)--(10.577,6.158)--cycle;
\draw[gp path] (10.577,5.644)--(10.577,6.157)--(10.692,6.157)--(10.692,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.807,5.644)--(10.923,5.644)--(10.923,7.716)--(10.807,7.716)--cycle;
\draw[gp path] (10.807,5.644)--(10.807,7.715)--(10.922,7.715)--(10.922,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.497,5.644)--(11.613,5.644)--(11.613,5.689)--(11.497,5.689)--cycle;
\draw[gp path] (11.497,5.644)--(11.497,5.688)--(11.612,5.688)--(11.612,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.728,5.644)--(11.844,5.644)--(11.844,6.053)--(11.728,6.053)--cycle;
\draw[gp path] (11.728,5.644)--(11.728,6.052)--(11.843,6.052)--(11.843,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.958,5.644)--(12.074,5.644)--(12.074,5.671)--(11.958,5.671)--cycle;
\draw[gp path] (11.958,5.644)--(11.958,5.670)--(12.073,5.670)--(12.073,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.648,5.644)--(12.764,5.644)--(12.764,6.599)--(12.648,6.599)--cycle;
\draw[gp path] (12.648,5.644)--(12.648,6.598)--(12.763,6.598)--(12.763,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.879,5.644)--(12.995,5.644)--(12.995,7.141)--(12.879,7.141)--cycle;
\draw[gp path] (12.879,5.644)--(12.879,7.140)--(12.994,7.140)--(12.994,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.109,5.644)--(13.225,5.644)--(13.225,6.767)--(13.109,6.767)--cycle;
\draw[gp path] (13.109,5.644)--(13.109,6.766)--(13.224,6.766)--(13.224,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.339,5.644)--(13.455,5.644)--(13.455,6.348)--(13.339,6.348)--cycle;
\draw[gp path] (13.339,5.644)--(13.339,6.347)--(13.454,6.347)--(13.454,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.569,5.644)--(13.685,5.644)--(13.685,7.165)--(13.569,7.165)--cycle;
\draw[gp path] (13.569,5.644)--(13.569,7.164)--(13.684,7.164)--(13.684,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.799,5.644)--(13.915,5.644)--(13.915,6.393)--(13.799,6.393)--cycle;
\draw[gp path] (13.799,5.644)--(13.799,6.392)--(13.914,6.392)--(13.914,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.030,5.644)--(14.146,5.644)--(14.146,6.393)--(14.030,6.393)--cycle;
\draw[gp path] (14.030,5.644)--(14.030,6.392)--(14.145,6.392)--(14.145,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.260,5.644)--(14.376,5.644)--(14.376,6.498)--(14.260,6.498)--cycle;
\draw[gp path] (14.260,5.644)--(14.260,6.497)--(14.375,6.497)--(14.375,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.490,5.644)--(14.606,5.644)--(14.606,6.324)--(14.490,6.324)--cycle;
\draw[gp path] (14.490,5.644)--(14.490,6.323)--(14.605,6.323)--(14.605,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.950,5.644)--(15.066,5.644)--(15.066,6.247)--(14.950,6.247)--cycle;
\draw[gp path] (14.950,5.644)--(14.950,6.246)--(15.065,6.246)--(15.065,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.641,5.644)--(15.757,5.644)--(15.757,5.923)--(15.641,5.923)--cycle;
\draw[gp path] (15.641,5.644)--(15.641,5.922)--(15.756,5.922)--(15.756,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.871,5.644)--(15.987,5.644)--(15.987,6.406)--(15.871,6.406)--cycle;
\draw[gp path] (15.871,5.644)--(15.871,6.405)--(15.986,6.405)--(15.986,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.332,5.644)--(16.448,5.644)--(16.448,6.245)--(16.332,6.245)--cycle;
\draw[gp path] (16.332,5.644)--(16.332,6.244)--(16.447,6.244)--(16.447,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.792,5.644)--(16.908,5.644)--(16.908,5.648)--(16.792,5.648)--cycle;
\draw[gp path] (16.792,5.644)--(16.792,5.647)--(16.907,5.647)--(16.907,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.483,5.644)--(17.599,5.644)--(17.599,6.716)--(17.483,6.716)--cycle;
\draw[gp path] (17.483,5.644)--(17.483,6.715)--(17.598,6.715)--(17.598,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.713,5.644)--(17.829,5.644)--(17.829,9.928)--(17.713,9.928)--cycle;
\draw[gp path] (17.713,5.644)--(17.713,9.927)--(17.828,9.927)--(17.828,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.943,5.644)--(18.059,5.644)--(18.059,7.949)--(17.943,7.949)--cycle;
\draw[gp path] (17.943,5.644)--(17.943,7.948)--(18.058,7.948)--(18.058,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.173,5.644)--(18.289,5.644)--(18.289,6.286)--(18.173,6.286)--cycle;
\draw[gp path] (18.173,5.644)--(18.173,6.285)--(18.288,6.285)--(18.288,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.403,5.644)--(18.519,5.644)--(18.519,6.552)--(18.403,6.552)--cycle;
\draw[gp path] (18.403,5.644)--(18.403,6.551)--(18.518,6.551)--(18.518,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.634,5.644)--(18.750,5.644)--(18.750,5.757)--(18.634,5.757)--cycle;
\draw[gp path] (18.634,5.644)--(18.634,5.756)--(18.749,5.756)--(18.749,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.864,5.644)--(18.980,5.644)--(18.980,5.818)--(18.864,5.818)--cycle;
\draw[gp path] (18.864,5.644)--(18.864,5.817)--(18.979,5.817)--(18.979,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.094,5.644)--(19.210,5.644)--(19.210,5.698)--(19.094,5.698)--cycle;
\draw[gp path] (19.094,5.644)--(19.094,5.697)--(19.209,5.697)--(19.209,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.324,5.644)--(19.440,5.644)--(19.440,7.266)--(19.324,7.266)--cycle;
\draw[gp path] (19.324,5.644)--(19.324,7.265)--(19.439,7.265)--(19.439,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.554,5.644)--(19.670,5.644)--(19.670,7.516)--(19.554,7.516)--cycle;
\draw[gp path] (19.554,5.644)--(19.554,7.515)--(19.669,7.515)--(19.669,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.784,5.644)--(19.901,5.644)--(19.901,6.376)--(19.784,6.376)--cycle;
\draw[gp path] (19.784,5.644)--(19.784,6.375)--(19.900,6.375)--(19.900,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.475,5.644)--(20.591,5.644)--(20.591,6.363)--(20.475,6.363)--cycle;
\draw[gp path] (20.475,5.644)--(20.475,6.362)--(20.590,6.362)--(20.590,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.626,5.644)--(21.742,5.644)--(21.742,6.394)--(21.626,6.394)--cycle;
\draw[gp path] (21.626,5.644)--(21.626,6.393)--(21.741,6.393)--(21.741,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.856,5.644)--(21.972,5.644)--(21.972,7.388)--(21.856,7.388)--cycle;
\draw[gp path] (21.856,5.644)--(21.856,7.387)--(21.971,7.387)--(21.971,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.086,5.644)--(22.203,5.644)--(22.203,6.620)--(22.086,6.620)--cycle;
\draw[gp path] (22.086,5.644)--(22.086,6.619)--(22.202,6.619)--(22.202,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.317,5.644)--(22.433,5.644)--(22.433,6.089)--(22.317,6.089)--cycle;
\draw[gp path] (22.317,5.644)--(22.317,6.088)--(22.432,6.088)--(22.432,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.547,5.644)--(22.663,5.644)--(22.663,6.845)--(22.547,6.845)--cycle;
\draw[gp path] (22.547,5.644)--(22.547,6.844)--(22.662,6.844)--(22.662,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.007,5.644)--(23.123,5.644)--(23.123,6.259)--(23.007,6.259)--cycle;
\draw[gp path] (23.007,5.644)--(23.007,6.258)--(23.122,6.258)--(23.122,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.237,5.644)--(23.354,5.644)--(23.354,5.956)--(23.237,5.956)--cycle;
\draw[gp path] (23.237,5.644)--(23.237,5.955)--(23.353,5.955)--(23.353,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.698,5.644)--(23.814,5.644)--(23.814,6.864)--(23.698,6.864)--cycle;
\draw[gp path] (23.698,5.644)--(23.698,6.863)--(23.813,6.863)--(23.813,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (24.158,5.644)--(24.274,5.644)--(24.274,6.028)--(24.158,6.028)--cycle;
\draw[gp path] (24.158,5.644)--(24.158,6.027)--(24.273,6.027)--(24.273,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.369,5.989)--(1.485,5.989)--(1.485,5.990)--(1.369,5.990)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.369,5.989)--(1.484,5.989)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.599,6.201)--(1.715,6.201)--(1.715,6.202)--(1.599,6.202)--cycle;
\draw[gp path] (1.599,6.201)--(1.714,6.201)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.829,6.059)--(1.945,6.059)--(1.945,6.060)--(1.829,6.060)--cycle;
\draw[gp path] (1.829,6.059)--(1.944,6.059)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.059,6.067)--(2.175,6.067)--(2.175,6.068)--(2.059,6.068)--cycle;
\draw[gp path] (2.059,6.067)--(2.174,6.067)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.289,6.052)--(2.406,6.052)--(2.406,6.053)--(2.289,6.053)--cycle;
\draw[gp path] (2.289,6.052)--(2.405,6.052)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.520,5.755)--(2.636,5.755)--(2.636,5.756)--(2.520,5.756)--cycle;
\draw[gp path] (2.520,5.755)--(2.635,5.755)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.750,5.644)--(2.866,5.644)--(2.866,5.646)--(2.750,5.646)--cycle;
\draw[gp path] (2.750,5.644)--(2.750,5.645)--(2.865,5.645)--(2.865,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.980,5.966)--(3.096,5.966)--(3.096,6.591)--(2.980,6.591)--cycle;
\draw[gp path] (2.980,5.966)--(2.980,6.590)--(3.095,6.590)--(3.095,5.966)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.440,5.644)--(3.557,5.644)--(3.557,7.323)--(3.440,7.323)--cycle;
\draw[gp path] (3.440,5.644)--(3.440,7.322)--(3.556,7.322)--(3.556,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.671,6.342)--(3.787,6.342)--(3.787,6.343)--(3.671,6.343)--cycle;
\draw[gp path] (3.671,6.342)--(3.786,6.342)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.901,5.727)--(4.017,5.727)--(4.017,5.728)--(3.901,5.728)--cycle;
\draw[gp path] (3.901,5.727)--(4.016,5.727)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.131,6.232)--(4.247,6.232)--(4.247,6.233)--(4.131,6.233)--cycle;
\draw[gp path] (4.131,6.232)--(4.246,6.232)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.361,6.386)--(4.477,6.386)--(4.477,6.387)--(4.361,6.387)--cycle;
\draw[gp path] (4.361,6.386)--(4.476,6.386)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.591,5.833)--(4.708,5.833)--(4.708,5.834)--(4.591,5.834)--cycle;
\draw[gp path] (4.591,5.833)--(4.707,5.833)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.822,6.164)--(4.938,6.164)--(4.938,6.165)--(4.822,6.165)--cycle;
\draw[gp path] (4.822,6.164)--(4.937,6.164)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.052,5.874)--(5.168,5.874)--(5.168,5.875)--(5.052,5.875)--cycle;
\draw[gp path] (5.052,5.874)--(5.167,5.874)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.512,6.941)--(5.628,6.941)--(5.628,6.942)--(5.512,6.942)--cycle;
\draw[gp path] (5.512,6.941)--(5.627,6.941)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.433,5.893)--(6.549,5.893)--(6.549,5.894)--(6.433,5.894)--cycle;
\draw[gp path] (6.433,5.893)--(6.548,5.893)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.124,6.926)--(7.240,6.926)--(7.240,6.927)--(7.124,6.927)--cycle;
\draw[gp path] (7.124,6.926)--(7.239,6.926)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.275,6.282)--(8.391,6.282)--(8.391,6.283)--(8.275,6.283)--cycle;
\draw[gp path] (8.275,6.282)--(8.390,6.282)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.965,6.214)--(9.081,6.214)--(9.081,6.215)--(8.965,6.215)--cycle;
\draw[gp path] (8.965,6.214)--(9.080,6.214)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.195,6.492)--(9.311,6.492)--(9.311,6.493)--(9.195,6.493)--cycle;
\draw[gp path] (9.195,6.492)--(9.310,6.492)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.426,5.799)--(9.542,5.799)--(9.542,5.800)--(9.426,5.800)--cycle;
\draw[gp path] (9.426,5.799)--(9.541,5.799)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.886,5.737)--(10.002,5.737)--(10.002,5.738)--(9.886,5.738)--cycle;
\draw[gp path] (9.886,5.737)--(10.001,5.737)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.116,6.363)--(10.232,6.363)--(10.232,6.364)--(10.116,6.364)--cycle;
\draw[gp path] (10.116,6.363)--(10.231,6.363)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.346,6.226)--(10.462,6.226)--(10.462,6.227)--(10.346,6.227)--cycle;
\draw[gp path] (10.346,6.226)--(10.461,6.226)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.577,6.157)--(10.693,6.157)--(10.693,6.158)--(10.577,6.158)--cycle;
\draw[gp path] (10.577,6.157)--(10.692,6.157)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.807,7.715)--(10.923,7.715)--(10.923,7.716)--(10.807,7.716)--cycle;
\draw[gp path] (10.807,7.715)--(10.922,7.715)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.037,5.644)--(11.153,5.644)--(11.153,7.959)--(11.037,7.959)--cycle;
\draw[gp path] (11.037,5.644)--(11.037,7.958)--(11.152,7.958)--(11.152,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.267,5.644)--(11.383,5.644)--(11.383,6.264)--(11.267,6.264)--cycle;
\draw[gp path] (11.267,5.644)--(11.267,6.263)--(11.382,6.263)--(11.382,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.497,5.688)--(11.613,5.688)--(11.613,5.747)--(11.497,5.747)--cycle;
\draw[gp path] (11.497,5.688)--(11.497,5.746)--(11.612,5.746)--(11.612,5.688)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.728,6.052)--(11.844,6.052)--(11.844,6.053)--(11.728,6.053)--cycle;
\draw[gp path] (11.728,6.052)--(11.843,6.052)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.958,5.670)--(12.074,5.670)--(12.074,5.671)--(11.958,5.671)--cycle;
\draw[gp path] (11.958,5.670)--(12.073,5.670)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.188,5.644)--(12.304,5.644)--(12.304,5.931)--(12.188,5.931)--cycle;
\draw[gp path] (12.188,5.644)--(12.188,5.930)--(12.303,5.930)--(12.303,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.418,5.644)--(12.534,5.644)--(12.534,7.033)--(12.418,7.033)--cycle;
\draw[gp path] (12.418,5.644)--(12.418,7.032)--(12.533,7.032)--(12.533,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.648,6.598)--(12.764,6.598)--(12.764,6.599)--(12.648,6.599)--cycle;
\draw[gp path] (12.648,6.598)--(12.763,6.598)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.879,7.140)--(12.995,7.140)--(12.995,7.141)--(12.879,7.141)--cycle;
\draw[gp path] (12.879,7.140)--(12.994,7.140)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.109,6.766)--(13.225,6.766)--(13.225,6.767)--(13.109,6.767)--cycle;
\draw[gp path] (13.109,6.766)--(13.224,6.766)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.339,6.347)--(13.455,6.347)--(13.455,6.348)--(13.339,6.348)--cycle;
\draw[gp path] (13.339,6.347)--(13.454,6.347)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.569,7.164)--(13.685,7.164)--(13.685,7.165)--(13.569,7.165)--cycle;
\draw[gp path] (13.569,7.164)--(13.684,7.164)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.799,6.392)--(13.915,6.392)--(13.915,6.393)--(13.799,6.393)--cycle;
\draw[gp path] (13.799,6.392)--(13.914,6.392)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.030,6.392)--(14.146,6.392)--(14.146,6.393)--(14.030,6.393)--cycle;
\draw[gp path] (14.030,6.392)--(14.145,6.392)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.260,6.497)--(14.376,6.497)--(14.376,6.498)--(14.260,6.498)--cycle;
\draw[gp path] (14.260,6.497)--(14.375,6.497)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.490,6.323)--(14.606,6.323)--(14.606,6.324)--(14.490,6.324)--cycle;
\draw[gp path] (14.490,6.323)--(14.605,6.323)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.950,6.246)--(15.066,6.246)--(15.066,6.247)--(14.950,6.247)--cycle;
\draw[gp path] (14.950,6.246)--(15.065,6.246)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.641,5.922)--(15.757,5.922)--(15.757,5.923)--(15.641,5.923)--cycle;
\draw[gp path] (15.641,5.922)--(15.756,5.922)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.871,6.405)--(15.987,6.405)--(15.987,6.406)--(15.871,6.406)--cycle;
\draw[gp path] (15.871,6.405)--(15.986,6.405)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.332,6.244)--(16.448,6.244)--(16.448,6.245)--(16.332,6.245)--cycle;
\draw[gp path] (16.332,6.244)--(16.447,6.244)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.792,5.647)--(16.908,5.647)--(16.908,5.648)--(16.792,5.648)--cycle;
\draw[gp path] (16.792,5.647)--(16.907,5.647)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.022,5.644)--(17.138,5.644)--(17.138,6.046)--(17.022,6.046)--cycle;
\draw[gp path] (17.022,5.644)--(17.022,6.045)--(17.137,6.045)--(17.137,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.252,5.644)--(17.368,5.644)--(17.368,5.761)--(17.252,5.761)--cycle;
\draw[gp path] (17.252,5.644)--(17.252,5.760)--(17.367,5.760)--(17.367,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.483,6.715)--(17.599,6.715)--(17.599,6.716)--(17.483,6.716)--cycle;
\draw[gp path] (17.483,6.715)--(17.598,6.715)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.713,9.927)--(17.829,9.927)--(17.829,9.928)--(17.713,9.928)--cycle;
\draw[gp path] (17.713,9.927)--(17.828,9.927)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.943,7.948)--(18.059,7.948)--(18.059,7.949)--(17.943,7.949)--cycle;
\draw[gp path] (17.943,7.948)--(18.058,7.948)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.173,6.285)--(18.289,6.285)--(18.289,6.286)--(18.173,6.286)--cycle;
\draw[gp path] (18.173,6.285)--(18.288,6.285)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.403,6.551)--(18.519,6.551)--(18.519,8.556)--(18.403,8.556)--cycle;
\draw[gp path] (18.403,6.551)--(18.403,8.555)--(18.518,8.555)--(18.518,6.551)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.634,5.756)--(18.750,5.756)--(18.750,7.759)--(18.634,7.759)--cycle;
\draw[gp path] (18.634,5.756)--(18.634,7.758)--(18.749,7.758)--(18.749,5.756)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.864,5.817)--(18.980,5.817)--(18.980,5.818)--(18.864,5.818)--cycle;
\draw[gp path] (18.864,5.817)--(18.979,5.817)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.094,5.697)--(19.210,5.697)--(19.210,5.698)--(19.094,5.698)--cycle;
\draw[gp path] (19.094,5.697)--(19.209,5.697)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.324,7.265)--(19.440,7.265)--(19.440,7.266)--(19.324,7.266)--cycle;
\draw[gp path] (19.324,7.265)--(19.439,7.265)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.554,7.515)--(19.670,7.515)--(19.670,8.560)--(19.554,8.560)--cycle;
\draw[gp path] (19.554,7.515)--(19.554,8.559)--(19.669,8.559)--(19.669,7.515)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.784,6.375)--(19.901,6.375)--(19.901,6.376)--(19.784,6.376)--cycle;
\draw[gp path] (19.784,6.375)--(19.900,6.375)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.015,5.644)--(20.131,5.644)--(20.131,6.869)--(20.015,6.869)--cycle;
\draw[gp path] (20.015,5.644)--(20.015,6.868)--(20.130,6.868)--(20.130,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.475,6.362)--(20.591,6.362)--(20.591,6.363)--(20.475,6.363)--cycle;
\draw[gp path] (20.475,6.362)--(20.590,6.362)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.705,5.644)--(20.821,5.644)--(20.821,6.270)--(20.705,6.270)--cycle;
\draw[gp path] (20.705,5.644)--(20.705,6.269)--(20.820,6.269)--(20.820,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.166,5.644)--(21.282,5.644)--(21.282,5.905)--(21.166,5.905)--cycle;
\draw[gp path] (21.166,5.644)--(21.166,5.904)--(21.281,5.904)--(21.281,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.626,6.393)--(21.742,6.393)--(21.742,6.746)--(21.626,6.746)--cycle;
\draw[gp path] (21.626,6.393)--(21.626,6.745)--(21.741,6.745)--(21.741,6.393)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.856,7.387)--(21.972,7.387)--(21.972,7.388)--(21.856,7.388)--cycle;
\draw[gp path] (21.856,7.387)--(21.971,7.387)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.086,6.619)--(22.203,6.619)--(22.203,6.620)--(22.086,6.620)--cycle;
\draw[gp path] (22.086,6.619)--(22.202,6.619)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.317,6.088)--(22.433,6.088)--(22.433,6.089)--(22.317,6.089)--cycle;
\draw[gp path] (22.317,6.088)--(22.432,6.088)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.547,6.844)--(22.663,6.844)--(22.663,6.845)--(22.547,6.845)--cycle;
\draw[gp path] (22.547,6.844)--(22.662,6.844)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.777,5.644)--(22.893,5.644)--(22.893,6.046)--(22.777,6.046)--cycle;
\draw[gp path] (22.777,5.644)--(22.777,6.045)--(22.892,6.045)--(22.892,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.007,6.258)--(23.123,6.258)--(23.123,6.259)--(23.007,6.259)--cycle;
\draw[gp path] (23.007,6.258)--(23.122,6.258)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.237,5.955)--(23.354,5.955)--(23.354,5.956)--(23.237,5.956)--cycle;
\draw[gp path] (23.237,5.955)--(23.353,5.955)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.698,6.863)--(23.814,6.863)--(23.814,6.864)--(23.698,6.864)--cycle;
\draw[gp path] (23.698,6.863)--(23.813,6.863)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.928,5.644)--(24.044,5.644)--(24.044,7.619)--(23.928,7.619)--cycle;
\draw[gp path] (23.928,5.644)--(23.928,7.618)--(24.043,7.618)--(24.043,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.158,6.027)--(24.274,6.027)--(24.274,6.028)--(24.158,6.028)--cycle;
\draw[gp path] (24.158,6.027)--(24.273,6.027)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.821,9.682) {\plotLegend{(Hexagon)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.817) {\plotLegend{mean improvement: $10\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.368) {\plotLegend{improved functions: $64\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.920) {\plotLegend{mean gap: $3.4\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.471) {\plotLegend{optimal functions: $81\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/mediabench-functions.tex <==
\begin{tabular}{llcccccc}
\hline
\textbf{id} & \textbf{name} & \textbf{I} & \textbf{I/B} & \textbf{RP} & \textbf{ILP} & \textbf{CR} & \textbf{EX}\\\hline
\rowcolor{tblrow} \multicolumn{8}{l}{\path{adpcm+}}\\
\rowcolor{white}
101 & \path{adpcm_coder} & 87 & 8 & 0 & 2.1 & 0 & 96.9 \\
\rowcolor{white}
102 & \path{main} & 83 & 14 & 0 & 1.7 & 10.8 & 0.1 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{adpcm-}}\\
\rowcolor{white}
103 & \path{adpcm_decoder} & 66 & 11 & 0 & 1.9 & 0 & 95.2 \\
\rowcolor{white}
104 & \path{main} & 75 & 12 & 0 & 1.6 & 10.7 & 0.1 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{epic+}}\\
\rowcolor{white}
105 & \path{quantize_image} & 751 & 40 & 0.5 & 2.3 & 11.9 & 0.2 \\
\rowcolor{white}
106 & \path{run_length_encode_zeros} & 123 & 7 & 0.8 & 1.8 & 0.8 & 0.1 \\
\rowcolor{white}
107 & \path{encode_stream} & 67 & 5 & 0 & 1.7 & 3 & 0.1 \\
\rowcolor{white}
108 & \path{ReadMatrixFromPGMStream} & 191 & 11 & 0 & 1.9 & 8.9 & 0.1 \\
\rowcolor{white}
109 & \path{main} & 775 & 60 & 0 & 2.2 & 11.5 & 0 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{epic-}}\\
\rowcolor{white}
110 & \path{main} & 567 & 24 & 0.1 & 1.9 & 10.1 & 1.6 \\
\rowcolor{white}
111 & \path{unquantize_image} & 301 & 9 & 0 & 1.7 & 11.3 & 1.1 \\
\rowcolor{white}
112 & \path{read_and_huffman_decode} & 236 & 8 & 0 & 1.7 & 2.1 & 0.8 \\
\rowcolor{white}
113 & \path{write_pgm_image} & 130 & 13 & 0 & 2.1 & 6.9 & 0.6 \\
\rowcolor{white}
114 & \path{internal_int_transpose} & 203 & 5 & 0 & 2 & 4.4 & 0.5 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{g721+}}\\
\rowcolor{white}
115 & \path{quan} & 21 & 4 & 0 & 1.8 & 0 & 46.4 \\
\rowcolor{white}
116 & \path{fmult} & 54 & 18 & 0 & 2.1 & 1.9 & 19.3 \\
\rowcolor{white}
117 & \path{update} & 383 & 7 & 0.5 & 2 & 0.8 & 11.8 \\
\rowcolor{white}
118 & \path{g721_encoder} & 94 & 16 & 0 & 1.9 & 8.5 & 3.2 \\
\rowcolor{white}
119 & \path{predictor_zero} & 61 & 61 & 0 & 2.3 & 9.8 & 2 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{g721-}}\\
\rowcolor{white}
120 & \path{quan} & 21 & 4 & 0 & 1.8 & 0 & 44.5 \\
\rowcolor{white}
121 & \path{fmult} & 54 & 18 & 0 & 2.1 & 1.9 & 19.4 \\
\rowcolor{white}
122 & \path{update} & 383 & 7 & 0.5 & 2 & 0.8 & 11.7 \\
\rowcolor{white}
123 & \path{g721_decoder} & 87 & 14 & 0 & 1.8 & 8 & 2.8 \\
\rowcolor{white}
124 & \path{predictor_zero} & 61 & 61 & 0 & 2.3 & 9.8 & 2 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{gsm+}}\\
\rowcolor{white}
125 & \path{Calculation_of_the_LTP_pa..} & 504 & 14 & 5.5 & 2 & 1.8 & 40.8 \\
\rowcolor{white}
126 & \path{Short_term_analysis_filte..} & 121 & 20 & 0 & 2.6 & 0 & 25.3 \\
\rowcolor{white}
127 & \path{Gsm_Preprocess} & 107 & 7 & 1.2 & 1.6 & 2.8 & 8.8 \\
\rowcolor{white}
128 & \path{Weighting_filter} & 61 & 20 & 0 & 2.1 & 0 & 3.9 \\
\rowcolor{white}
129 & \path{Autocorrelation} & 675 & 22 & 0.2 & 2.5 & 0.6 & 3.8 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{gsm-}}\\
\rowcolor{white}
130 & \path{Short_term_synthesis_filt..} & 109 & 6 & 0 & 1.7 & 0 & 73.7 \\
\rowcolor{white}
131 & \path{Gsm_Long_Term_Synthesis_F..} & 158 & 14 & 0 & 1.9 & 1.3 & 6 \\
\rowcolor{white}
132 & \path{Postprocessing} & 119 & 40 & 0 & 2.2 & 0 & 5.7 \\
\rowcolor{white}
133 & \path{APCM_inverse_quantization} & 92 & 10 & 0 & 1.7 & 7.6 & 2.5 \\
\rowcolor{white}
134 & \path{gsm_asr} & 22 & 3 & 0 & 1.8 & 0 & 1 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{jpeg+}}\\
\rowcolor{white}
135 & \path{forward_DCT} & 287 & 9 & 0 & 1.7 & 3.1 & 22.5 \\
\rowcolor{white}
136 & \path{rgb_ycc_convert} & 146 & 15 & 0 & 2.1 & 0 & 21.1 \\
\rowcolor{white}
137 & \path{encode_one_block} & 145 & 7 & 0 & 1.9 & 4.1 & 17.6 \\
\rowcolor{white}
138 & \path{jpeg_fdct_islow} & 135 & 27 & 0 & 2.7 & 0 & 14.5 \\
\rowcolor{white}
139 & \path{emit_bits} & 82 & 7 & 0 & 1.7 & 3.7 & 8.5 \\
\end{tabular}
&
\begin{tabular}{llcccccc}
\hline
\textbf{id} & \textbf{name} & \textbf{I} & \textbf{I/B} & \textbf{RP} & \textbf{ILP} & \textbf{CR} & \textbf{EX}\\\hline
\rowcolor{tblrow} \multicolumn{8}{l}{\path{jpeg-}}\\
\rowcolor{white}
140 & \path{ycc_rgb_convert} & 158 & 14 & 0 & 1.7 & 0 & 29.3 \\
\rowcolor{white}
141 & \path{jpeg_idct_islow} & 235 & 21 & 0.9 & 2.1 & 0 & 28.9 \\
\rowcolor{white}
142 & \path{h2v2_fancy_upsample} & 384 & 16 & 0 & 2.3 & 0 & 12.5 \\
\rowcolor{white}
143 & \path{decode_mcu} & 413 & 8 & 1.4 & 1.8 & 2.4 & 12.1 \\
\rowcolor{white}
144 & \path{jpeg_fill_bit_buffer} & 118 & 6 & 0 & 1.5 & 2.5 & 3.6 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{mpeg2+}}\\
\rowcolor{white}
145 & \path{fdct} & 772 & 86 & 1 & 2.5 & 14.2 & 0.8 \\
\rowcolor{white}
146 & \path{fullsearch} & 192 & 8 & 6.2 & 1.8 & 1.6 & 0.4 \\
\rowcolor{white}
147 & \path{dist1} & 337 & 13 & 0 & 3 & 0 & 0.2 \\
\rowcolor{white}
148 & \path{putbits} & 149 & 8 & 0 & 2.2 & 3.4 & 0.2 \\
\rowcolor{white}
149 & \path{calcSNR1} & 552 & 61 & 0.8 & 2.5 & 14.3 & 0.1 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{mpeg2-}}\\
\rowcolor{white}
150 & \path{conv420to422} & 260 & 22 & 3.2 & 2.7 & 0 & 20.1 \\
\rowcolor{white}
151 & \path{form_component_prediction} & 313 & 6 & 0 & 2.2 & 0 & 13.8 \\
\rowcolor{white}
152 & \path{putbyte} & 20 & 7 & 0 & 1.5 & 5 & 13.7 \\
\rowcolor{white}
153 & \path{Add_Block} & 288 & 16 & 0 & 1.9 & 0 & 10.2 \\
\rowcolor{white}
154 & \path{idctcol} & 103 & 26 & 0 & 1.7 & 0 & 8.9 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{pegwit+}}\\
\rowcolor{white}
155 & \path{gfAddMul} & 179 & 6 & 0 & 1.5 & 0.6 & 42.6 \\
\rowcolor{white}
156 & \path{gfMultiply} & 334 & 6 & 0 & 1.6 & 2.1 & 29.7 \\
\rowcolor{white}
157 & \path{squareEncrypt} & 451 & 451 & 0 & 2.6 & 0 & 6.1 \\
\rowcolor{white}
158 & \path{gfInvert} & 253 & 11 & 0 & 1.8 & 8.3 & 3.2 \\
\rowcolor{white}
159 & \path{gfSquare} & 191 & 5 & 0 & 1.5 & 2.1 & 2.5 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{pegwit-}}\\
\rowcolor{white}
160 & \path{gfAddMul} & 179 & 6 & 0 & 1.5 & 0.6 & 41.1 \\
\rowcolor{white}
161 & \path{gfMultiply} & 334 & 6 & 0 & 1.6 & 2.1 & 28.6 \\
\rowcolor{white}
162 & \path{squareDecrypt} & 451 & 451 & 0 & 2.6 & 0 & 11.4 \\
\rowcolor{white}
163 & \path{gfInit} & 143 & 11 & 0 & 2 & 2.1 & 4.2 \\
\rowcolor{white}
164 & \path{gfInvert} & 253 & 11 & 0 & 1.8 & 8.3 & 3.1 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{pgp+}}\\
\rowcolor{white}
165 & \path{mp_smul} & 30 & 8 & 0 & 1.7 & 0 & 50.6 \\
\rowcolor{white}
166 & \path{longest_match} & 80 & 5 & 0 & 1.5 & 0 & 13.2 \\
\rowcolor{white}
167 & \path{fill_window} & 255 & 23 & 8 & 2.5 & 0.8 & 4.3 \\
\rowcolor{white}
168 & \path{deflate} & 331 & 11 & 2.2 & 2.2 & 2.4 & 3.7 \\
\rowcolor{white}
169 & \path{mp_compare} & 31 & 6 & 0 & 2 & 0 & 3.5 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{pgp-}}\\
\rowcolor{white}
170 & \path{mp_smul} & 30 & 8 & 0 & 1.7 & 0 & 66.2 \\
\rowcolor{white}
171 & \path{mp_compare} & 31 & 6 & 0 & 2 & 0 & 4.6 \\
\rowcolor{white}
172 & \path{ideaCipher} & 204 & 6 & 0 & 1.8 & 0 & 4 \\
\rowcolor{white}
173 & \path{mp_quo_digit} & 30 & 30 & 0 & 1.9 & 0 & 2.8 \\
\rowcolor{white}
174 & \path{MD5Transform} & 484 & 484 & 8 & 1.7 & 0 & 2.5 \\
\rowcolor{tblrow} \multicolumn{8}{l}{\path{rasta}}\\
\rowcolor{white}
175 & \path{audspec} & 330 & 12 & 0.1 & 2.7 & 7.3 & 0.1 \\
\rowcolor{white}
176 & \path{det} & 149 & 25 & 1.2 & 2.7 & 6 & 0.1 \\
\rowcolor{white}
177 & \path{FORD2} & 353 & 7 & 10.8 & 1.8 & 0 & 0.1 \\
\rowcolor{white}
178 & \path{filt} & 410 & 12 & 0.2 & 2.5 & 6.8 & 0.1 \\
\rowcolor{white}
179 & \path{fft_pow} & 443 & 15 & 0 & 2.1 & 9 & 0.1 \\
\end{tabular}


==> results/mips-size-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,5.644)--(1.192,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,5.644) {\plotPercentage{0}};
\draw[gp path] (1.012,6.205)--(1.192,6.205);
\draw[gp path] (24.446,6.205)--(24.266,6.205);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.205) {\plotPercentage{5}};
\draw[gp path] (1.012,6.766)--(1.192,6.766);
\draw[gp path] (24.446,6.766)--(24.266,6.766);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,6.766) {\plotPercentage{10}};
\draw[gp path] (1.012,7.327)--(1.192,7.327);
\draw[gp path] (24.446,7.327)--(24.266,7.327);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.327) {\plotPercentage{15}};
\draw[gp path] (1.012,7.888)--(1.192,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,7.888) {\plotPercentage{20}};
\draw[gp path] (1.012,8.448)--(1.192,8.448);
\draw[gp path] (24.446,8.448)--(24.266,8.448);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,8.448) {\plotPercentage{25}};
\draw[gp path] (1.012,9.009)--(1.192,9.009);
\draw[gp path] (24.446,9.009)--(24.266,9.009);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.009) {\plotPercentage{30}};
\draw[gp path] (1.012,9.570)--(1.192,9.570);
\draw[gp path] (24.446,9.570)--(24.266,9.570);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,9.570) {\plotPercentage{35}};
\draw[gp path] (1.012,10.131)--(1.192,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,10.131) {\plotPercentage{40}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.244,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.476,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.708,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.940,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.172,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.404,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.636,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.868,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.100,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.332,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.564,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.796,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.028,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.260,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.492,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.724,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.956,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.188,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.420,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.652,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.884,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.116,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.348,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.580,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.812,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.045,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.277,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.509,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.741,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.973,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.205,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.437,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.669,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.901,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.133,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.365,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.597,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.829,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.061,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.293,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.525,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.757,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.989,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.221,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.453,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.685,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.917,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.149,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.381,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.613,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.845,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.077,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.309,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.541,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.773,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.005,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.237,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.469,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.701,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.933,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.165,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.397,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.629,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.861,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.093,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.325,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.557,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.789,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.021,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.253,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.485,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.717,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.949,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.181,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.413,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.646,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.878,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.110,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.342,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.574,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.806,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.038,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.270,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.502,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.734,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.966,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.198,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.430,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.662,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.894,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.126,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.358,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.590,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.822,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.054,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.286,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.518,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.750,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.982,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.214,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.012,5.644)--(1.249,5.644)--(1.485,5.644)--(1.722,5.644)--(1.959,5.644)%
  --(2.196,5.644)--(2.432,5.644)--(2.669,5.644)--(2.906,5.644)--(3.142,5.644)--(3.379,5.644)%
  --(3.616,5.644)--(3.852,5.644)--(4.089,5.644)--(4.326,5.644)--(4.563,5.644)--(4.799,5.644)%
  --(5.036,5.644)--(5.273,5.644)--(5.509,5.644)--(5.746,5.644)--(5.983,5.644)--(6.220,5.644)%
  --(6.456,5.644)--(6.693,5.644)--(6.930,5.644)--(7.166,5.644)--(7.403,5.644)--(7.640,5.644)%
  --(7.877,5.644)--(8.113,5.644)--(8.350,5.644)--(8.587,5.644)--(8.823,5.644)--(9.060,5.644)%
  --(9.297,5.644)--(9.533,5.644)--(9.770,5.644)--(10.007,5.644)--(10.244,5.644)--(10.480,5.644)%
  --(10.717,5.644)--(10.954,5.644)--(11.190,5.644)--(11.427,5.644)--(11.664,5.644)--(11.901,5.644)%
  --(12.137,5.644)--(12.374,5.644)--(12.611,5.644)--(12.847,5.644)--(13.084,5.644)--(13.321,5.644)%
  --(13.557,5.644)--(13.794,5.644)--(14.031,5.644)--(14.268,5.644)--(14.504,5.644)--(14.741,5.644)%
  --(14.978,5.644)--(15.214,5.644)--(15.451,5.644)--(15.688,5.644)--(15.925,5.644)--(16.161,5.644)%
  --(16.398,5.644)--(16.635,5.644)--(16.871,5.644)--(17.108,5.644)--(17.345,5.644)--(17.581,5.644)%
  --(17.818,5.644)--(18.055,5.644)--(18.292,5.644)--(18.528,5.644)--(18.765,5.644)--(19.002,5.644)%
  --(19.238,5.644)--(19.475,5.644)--(19.712,5.644)--(19.949,5.644)--(20.185,5.644)--(20.422,5.644)%
  --(20.659,5.644)--(20.895,5.644)--(21.132,5.644)--(21.369,5.644)--(21.606,5.644)--(21.842,5.644)%
  --(22.079,5.644)--(22.316,5.644)--(22.552,5.644)--(22.789,5.644)--(23.026,5.644)--(23.262,5.644)%
  --(23.499,5.644)--(23.736,5.644)--(23.973,5.644)--(24.209,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (1.418,5.644)--(1.535,5.644)--(1.535,7.166)--(1.418,7.166)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.418,5.644)--(1.418,7.165)--(1.534,7.165)--(1.534,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.650,5.644)--(1.767,5.644)--(1.767,7.077)--(1.650,7.077)--cycle;
\draw[gp path] (1.650,5.644)--(1.650,7.076)--(1.766,7.076)--(1.766,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.882,5.644)--(1.999,5.644)--(1.999,6.713)--(1.882,6.713)--cycle;
\draw[gp path] (1.882,5.644)--(1.882,6.712)--(1.998,6.712)--(1.998,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.114,5.644)--(2.231,5.644)--(2.231,7.390)--(2.114,7.390)--cycle;
\draw[gp path] (2.114,5.644)--(2.114,7.389)--(2.230,7.389)--(2.230,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.346,5.644)--(2.463,5.644)--(2.463,7.481)--(2.346,7.481)--cycle;
\draw[gp path] (2.346,5.644)--(2.346,7.480)--(2.462,7.480)--(2.462,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.042,5.644)--(3.159,5.644)--(3.159,5.857)--(3.042,5.857)--cycle;
\draw[gp path] (3.042,5.644)--(3.042,5.856)--(3.158,5.856)--(3.158,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.506,5.644)--(3.623,5.644)--(3.623,5.933)--(3.506,5.933)--cycle;
\draw[gp path] (3.506,5.644)--(3.506,5.932)--(3.622,5.932)--(3.622,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.738,5.644)--(3.855,5.644)--(3.855,6.053)--(3.738,6.053)--cycle;
\draw[gp path] (3.738,5.644)--(3.738,6.052)--(3.854,6.052)--(3.854,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.970,5.644)--(4.087,5.644)--(4.087,7.069)--(3.970,7.069)--cycle;
\draw[gp path] (3.970,5.644)--(3.970,7.068)--(4.086,7.068)--(4.086,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.434,5.644)--(4.551,5.644)--(4.551,6.647)--(4.434,6.647)--cycle;
\draw[gp path] (4.434,5.644)--(4.434,6.646)--(4.550,6.646)--(4.550,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.362,5.644)--(5.479,5.644)--(5.479,5.706)--(5.362,5.706)--cycle;
\draw[gp path] (5.362,5.644)--(5.362,5.705)--(5.478,5.705)--(5.478,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.594,5.644)--(5.711,5.644)--(5.711,6.476)--(5.594,6.476)--cycle;
\draw[gp path] (5.594,5.644)--(5.594,6.475)--(5.710,6.475)--(5.710,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.826,5.644)--(5.943,5.644)--(5.943,6.357)--(5.826,6.357)--cycle;
\draw[gp path] (5.826,5.644)--(5.826,6.356)--(5.942,6.356)--(5.942,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.058,5.644)--(6.175,5.644)--(6.175,5.980)--(6.058,5.980)--cycle;
\draw[gp path] (6.058,5.644)--(6.058,5.979)--(6.174,5.979)--(6.174,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.290,5.644)--(6.407,5.644)--(6.407,5.919)--(6.290,5.919)--cycle;
\draw[gp path] (6.290,5.644)--(6.290,5.918)--(6.406,5.918)--(6.406,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.522,5.644)--(6.639,5.644)--(6.639,5.739)--(6.522,5.739)--cycle;
\draw[gp path] (6.522,5.644)--(6.522,5.738)--(6.638,5.738)--(6.638,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.754,5.644)--(6.872,5.644)--(6.872,5.845)--(6.754,5.845)--cycle;
\draw[gp path] (6.754,5.644)--(6.754,5.844)--(6.871,5.844)--(6.871,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.987,5.644)--(7.104,5.644)--(7.104,7.295)--(6.987,7.295)--cycle;
\draw[gp path] (6.987,5.644)--(6.987,7.294)--(7.103,7.294)--(7.103,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.683,5.644)--(7.800,5.644)--(7.800,7.454)--(7.683,7.454)--cycle;
\draw[gp path] (7.683,5.644)--(7.683,7.453)--(7.799,7.453)--(7.799,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.915,5.644)--(8.032,5.644)--(8.032,7.092)--(7.915,7.092)--cycle;
\draw[gp path] (7.915,5.644)--(7.915,7.091)--(8.031,7.091)--(8.031,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.307,5.644)--(9.424,5.644)--(9.424,7.300)--(9.307,7.300)--cycle;
\draw[gp path] (9.307,5.644)--(9.307,7.299)--(9.423,7.299)--(9.423,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.235,5.644)--(10.352,5.644)--(10.352,6.731)--(10.235,6.731)--cycle;
\draw[gp path] (10.235,5.644)--(10.235,6.730)--(10.351,6.730)--(10.351,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.467,5.644)--(10.584,5.644)--(10.584,5.906)--(10.467,5.906)--cycle;
\draw[gp path] (10.467,5.644)--(10.467,5.905)--(10.583,5.905)--(10.583,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.699,5.644)--(10.816,5.644)--(10.816,7.247)--(10.699,7.247)--cycle;
\draw[gp path] (10.699,5.644)--(10.699,7.246)--(10.815,7.246)--(10.815,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.627,5.644)--(11.744,5.644)--(11.744,5.980)--(11.627,5.980)--cycle;
\draw[gp path] (11.627,5.644)--(11.627,5.979)--(11.743,5.979)--(11.743,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.555,5.644)--(12.672,5.644)--(12.672,6.060)--(12.555,6.060)--cycle;
\draw[gp path] (12.555,5.644)--(12.555,6.059)--(12.671,6.059)--(12.671,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.787,5.644)--(12.904,5.644)--(12.904,7.077)--(12.787,7.077)--cycle;
\draw[gp path] (12.787,5.644)--(12.787,7.076)--(12.903,7.076)--(12.903,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.019,5.644)--(13.136,5.644)--(13.136,6.927)--(13.019,6.927)--cycle;
\draw[gp path] (13.019,5.644)--(13.019,6.926)--(13.135,6.926)--(13.135,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.251,5.644)--(13.368,5.644)--(13.368,6.847)--(13.251,6.847)--cycle;
\draw[gp path] (13.251,5.644)--(13.251,6.846)--(13.367,6.846)--(13.367,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.483,5.644)--(13.600,5.644)--(13.600,7.515)--(13.483,7.515)--cycle;
\draw[gp path] (13.483,5.644)--(13.483,7.514)--(13.599,7.514)--(13.599,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.715,5.644)--(13.832,5.644)--(13.832,6.076)--(13.715,6.076)--cycle;
\draw[gp path] (13.715,5.644)--(13.715,6.075)--(13.831,6.075)--(13.831,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.947,5.644)--(14.064,5.644)--(14.064,6.112)--(13.947,6.112)--cycle;
\draw[gp path] (13.947,5.644)--(13.947,6.111)--(14.063,6.111)--(14.063,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.643,5.644)--(14.760,5.644)--(14.760,5.968)--(14.643,5.968)--cycle;
\draw[gp path] (14.643,5.644)--(14.643,5.967)--(14.759,5.967)--(14.759,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.035,5.644)--(16.152,5.644)--(16.152,8.024)--(16.035,8.024)--cycle;
\draw[gp path] (16.035,5.644)--(16.035,8.023)--(16.151,8.023)--(16.151,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.499,5.644)--(16.616,5.644)--(16.616,6.305)--(16.499,6.305)--cycle;
\draw[gp path] (16.499,5.644)--(16.499,6.304)--(16.615,6.304)--(16.615,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.963,5.644)--(17.080,5.644)--(17.080,6.019)--(16.963,6.019)--cycle;
\draw[gp path] (16.963,5.644)--(16.963,6.018)--(17.079,6.018)--(17.079,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.427,5.644)--(17.544,5.644)--(17.544,6.767)--(17.427,6.767)--cycle;
\draw[gp path] (17.427,5.644)--(17.427,6.766)--(17.543,6.766)--(17.543,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.659,5.644)--(17.776,5.644)--(17.776,5.940)--(17.659,5.940)--cycle;
\draw[gp path] (17.659,5.644)--(17.659,5.939)--(17.775,5.939)--(17.775,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.891,5.644)--(18.008,5.644)--(18.008,6.268)--(17.891,6.268)--cycle;
\draw[gp path] (17.891,5.644)--(17.891,6.267)--(18.007,6.267)--(18.007,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.748,5.644)--(19.865,5.644)--(19.865,6.927)--(19.748,6.927)--cycle;
\draw[gp path] (19.748,5.644)--(19.748,6.926)--(19.864,6.926)--(19.864,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.908,5.644)--(21.025,5.644)--(21.025,5.766)--(20.908,5.766)--cycle;
\draw[gp path] (20.908,5.644)--(20.908,5.765)--(21.024,5.765)--(21.024,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.372,5.644)--(21.489,5.644)--(21.489,9.852)--(21.372,9.852)--cycle;
\draw[gp path] (21.372,5.644)--(21.372,9.851)--(21.488,9.851)--(21.488,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.604,5.644)--(21.721,5.644)--(21.721,6.580)--(21.604,6.580)--cycle;
\draw[gp path] (21.604,5.644)--(21.604,6.579)--(21.720,6.579)--(21.720,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.068,5.644)--(22.185,5.644)--(22.185,6.984)--(22.068,6.984)--cycle;
\draw[gp path] (22.068,5.644)--(22.068,6.983)--(22.184,6.983)--(22.184,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (22.996,5.644)--(23.113,5.644)--(23.113,5.912)--(22.996,5.912)--cycle;
\draw[gp path] (22.996,5.644)--(22.996,5.911)--(23.112,5.911)--(23.112,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.228,5.644)--(23.345,5.644)--(23.345,6.041)--(23.228,6.041)--cycle;
\draw[gp path] (23.228,5.644)--(23.228,6.040)--(23.344,6.040)--(23.344,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.418,7.165)--(1.535,7.165)--(1.535,7.166)--(1.418,7.166)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.418,7.165)--(1.534,7.165)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.650,7.076)--(1.767,7.076)--(1.767,7.077)--(1.650,7.077)--cycle;
\draw[gp path] (1.650,7.076)--(1.766,7.076)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.882,6.712)--(1.999,6.712)--(1.999,6.713)--(1.882,6.713)--cycle;
\draw[gp path] (1.882,6.712)--(1.998,6.712)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.114,7.389)--(2.231,7.389)--(2.231,7.390)--(2.114,7.390)--cycle;
\draw[gp path] (2.114,7.389)--(2.230,7.389)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.346,7.480)--(2.463,7.480)--(2.463,7.481)--(2.346,7.481)--cycle;
\draw[gp path] (2.346,7.480)--(2.462,7.480)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.578,5.644)--(2.695,5.644)--(2.695,9.624)--(2.578,9.624)--cycle;
\draw[gp path] (2.578,5.644)--(2.578,9.623)--(2.694,9.623)--(2.694,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.810,5.644)--(2.927,5.644)--(2.927,8.001)--(2.810,8.001)--cycle;
\draw[gp path] (2.810,5.644)--(2.810,8.000)--(2.926,8.000)--(2.926,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.042,5.856)--(3.159,5.856)--(3.159,5.857)--(3.042,5.857)--cycle;
\draw[gp path] (3.042,5.856)--(3.158,5.856)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.274,5.644)--(3.391,5.644)--(3.391,7.033)--(3.274,7.033)--cycle;
\draw[gp path] (3.274,5.644)--(3.274,7.032)--(3.390,7.032)--(3.390,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.506,5.932)--(3.623,5.932)--(3.623,5.933)--(3.506,5.933)--cycle;
\draw[gp path] (3.506,5.932)--(3.622,5.932)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.738,6.052)--(3.855,6.052)--(3.855,6.053)--(3.738,6.053)--cycle;
\draw[gp path] (3.738,6.052)--(3.854,6.052)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.970,7.068)--(4.087,7.068)--(4.087,7.069)--(3.970,7.069)--cycle;
\draw[gp path] (3.970,7.068)--(4.086,7.068)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.202,5.644)--(4.319,5.644)--(4.319,6.684)--(4.202,6.684)--cycle;
\draw[gp path] (4.202,5.644)--(4.202,6.683)--(4.318,6.683)--(4.318,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.434,6.646)--(4.551,6.646)--(4.551,6.647)--(4.434,6.647)--cycle;
\draw[gp path] (4.434,6.646)--(4.550,6.646)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.898,5.644)--(5.015,5.644)--(5.015,8.794)--(4.898,8.794)--cycle;
\draw[gp path] (4.898,5.644)--(4.898,8.793)--(5.014,8.793)--(5.014,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.130,5.644)--(5.247,5.644)--(5.247,6.807)--(5.130,6.807)--cycle;
\draw[gp path] (5.130,5.644)--(5.130,6.806)--(5.246,6.806)--(5.246,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.362,5.705)--(5.479,5.705)--(5.479,7.317)--(5.362,7.317)--cycle;
\draw[gp path] (5.362,5.705)--(5.362,7.316)--(5.478,7.316)--(5.478,5.705)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.594,6.475)--(5.711,6.475)--(5.711,6.476)--(5.594,6.476)--cycle;
\draw[gp path] (5.594,6.475)--(5.710,6.475)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.826,6.356)--(5.943,6.356)--(5.943,6.357)--(5.826,6.357)--cycle;
\draw[gp path] (5.826,6.356)--(5.942,6.356)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.058,5.979)--(6.175,5.979)--(6.175,5.980)--(6.058,5.980)--cycle;
\draw[gp path] (6.058,5.979)--(6.174,5.979)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.290,5.918)--(6.407,5.918)--(6.407,5.919)--(6.290,5.919)--cycle;
\draw[gp path] (6.290,5.918)--(6.406,5.918)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.522,5.738)--(6.639,5.738)--(6.639,5.739)--(6.522,5.739)--cycle;
\draw[gp path] (6.522,5.738)--(6.638,5.738)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.754,5.844)--(6.872,5.844)--(6.872,5.845)--(6.754,5.845)--cycle;
\draw[gp path] (6.754,5.844)--(6.871,5.844)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.987,7.294)--(7.104,7.294)--(7.104,7.295)--(6.987,7.295)--cycle;
\draw[gp path] (6.987,7.294)--(7.103,7.294)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.219,5.644)--(7.336,5.644)--(7.336,6.559)--(7.219,6.559)--cycle;
\draw[gp path] (7.219,5.644)--(7.219,6.558)--(7.335,6.558)--(7.335,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.451,5.644)--(7.568,5.644)--(7.568,7.016)--(7.451,7.016)--cycle;
\draw[gp path] (7.451,5.644)--(7.451,7.015)--(7.567,7.015)--(7.567,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.683,7.453)--(7.800,7.453)--(7.800,7.454)--(7.683,7.454)--cycle;
\draw[gp path] (7.683,7.453)--(7.799,7.453)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.915,7.091)--(8.032,7.091)--(8.032,7.092)--(7.915,7.092)--cycle;
\draw[gp path] (7.915,7.091)--(8.031,7.091)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.147,5.644)--(8.264,5.644)--(8.264,7.591)--(8.147,7.591)--cycle;
\draw[gp path] (8.147,5.644)--(8.147,7.590)--(8.263,7.590)--(8.263,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.379,5.644)--(8.496,5.644)--(8.496,7.285)--(8.379,7.285)--cycle;
\draw[gp path] (8.379,5.644)--(8.379,7.284)--(8.495,7.284)--(8.495,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.611,5.644)--(8.728,5.644)--(8.728,7.585)--(8.611,7.585)--cycle;
\draw[gp path] (8.611,5.644)--(8.611,7.584)--(8.727,7.584)--(8.727,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.843,5.644)--(8.960,5.644)--(8.960,10.132)--(8.843,10.132)--cycle;
\draw[gp path] (8.843,5.644)--(8.843,10.131)--(8.959,10.131)--(8.959,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.075,5.644)--(9.192,5.644)--(9.192,9.232)--(9.075,9.232)--cycle;
\draw[gp path] (9.075,5.644)--(9.075,9.231)--(9.191,9.231)--(9.191,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.307,7.299)--(9.424,7.299)--(9.424,8.449)--(9.307,8.449)--cycle;
\draw[gp path] (9.307,7.299)--(9.307,8.448)--(9.423,8.448)--(9.423,7.299)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.771,5.644)--(9.888,5.644)--(9.888,7.175)--(9.771,7.175)--cycle;
\draw[gp path] (9.771,5.644)--(9.771,7.174)--(9.887,7.174)--(9.887,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.003,5.644)--(10.120,5.644)--(10.120,8.234)--(10.003,8.234)--cycle;
\draw[gp path] (10.003,5.644)--(10.003,8.233)--(10.119,8.233)--(10.119,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.235,6.730)--(10.352,6.730)--(10.352,6.731)--(10.235,6.731)--cycle;
\draw[gp path] (10.235,6.730)--(10.351,6.730)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.467,5.905)--(10.584,5.905)--(10.584,5.906)--(10.467,5.906)--cycle;
\draw[gp path] (10.467,5.905)--(10.583,5.905)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.699,7.246)--(10.816,7.246)--(10.816,7.247)--(10.699,7.247)--cycle;
\draw[gp path] (10.699,7.246)--(10.815,7.246)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.931,5.644)--(11.048,5.644)--(11.048,10.132)--(10.931,10.132)--cycle;
\draw[gp path] (10.931,5.644)--(10.931,10.131)--(11.047,10.131)--(11.047,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.163,5.644)--(11.280,5.644)--(11.280,10.132)--(11.163,10.132)--cycle;
\draw[gp path] (11.163,5.644)--(11.163,10.131)--(11.279,10.131)--(11.279,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.395,5.644)--(11.512,5.644)--(11.512,8.685)--(11.395,8.685)--cycle;
\draw[gp path] (11.395,5.644)--(11.395,8.684)--(11.511,8.684)--(11.511,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.627,5.979)--(11.744,5.979)--(11.744,5.980)--(11.627,5.980)--cycle;
\draw[gp path] (11.627,5.979)--(11.743,5.979)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.859,5.644)--(11.976,5.644)--(11.976,9.106)--(11.859,9.106)--cycle;
\draw[gp path] (11.859,5.644)--(11.859,9.105)--(11.975,9.105)--(11.975,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.091,5.644)--(12.208,5.644)--(12.208,9.214)--(12.091,9.214)--cycle;
\draw[gp path] (12.091,5.644)--(12.091,9.213)--(12.207,9.213)--(12.207,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.323,5.644)--(12.440,5.644)--(12.440,10.132)--(12.323,10.132)--cycle;
\draw[gp path] (12.323,5.644)--(12.323,10.131)--(12.439,10.131)--(12.439,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.555,6.059)--(12.672,6.059)--(12.672,6.060)--(12.555,6.060)--cycle;
\draw[gp path] (12.555,6.059)--(12.671,6.059)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.787,7.076)--(12.904,7.076)--(12.904,7.077)--(12.787,7.077)--cycle;
\draw[gp path] (12.787,7.076)--(12.903,7.076)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.019,6.926)--(13.136,6.926)--(13.136,6.927)--(13.019,6.927)--cycle;
\draw[gp path] (13.019,6.926)--(13.135,6.926)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.251,6.846)--(13.368,6.846)--(13.368,6.847)--(13.251,6.847)--cycle;
\draw[gp path] (13.251,6.846)--(13.367,6.846)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.483,7.514)--(13.600,7.514)--(13.600,7.515)--(13.483,7.515)--cycle;
\draw[gp path] (13.483,7.514)--(13.599,7.514)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.715,6.075)--(13.832,6.075)--(13.832,6.076)--(13.715,6.076)--cycle;
\draw[gp path] (13.715,6.075)--(13.831,6.075)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.947,6.111)--(14.064,6.111)--(14.064,6.112)--(13.947,6.112)--cycle;
\draw[gp path] (13.947,6.111)--(14.063,6.111)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.179,5.644)--(14.296,5.644)--(14.296,10.132)--(14.179,10.132)--cycle;
\draw[gp path] (14.179,5.644)--(14.179,10.131)--(14.295,10.131)--(14.295,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.411,5.644)--(14.528,5.644)--(14.528,9.109)--(14.411,9.109)--cycle;
\draw[gp path] (14.411,5.644)--(14.411,9.108)--(14.527,9.108)--(14.527,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.643,5.967)--(14.760,5.967)--(14.760,5.968)--(14.643,5.968)--cycle;
\draw[gp path] (14.643,5.967)--(14.759,5.967)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.107,5.644)--(15.224,5.644)--(15.224,9.632)--(15.107,9.632)--cycle;
\draw[gp path] (15.107,5.644)--(15.107,9.631)--(15.223,9.631)--(15.223,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.571,5.644)--(15.688,5.644)--(15.688,7.341)--(15.571,7.341)--cycle;
\draw[gp path] (15.571,5.644)--(15.571,7.340)--(15.687,7.340)--(15.687,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.803,5.644)--(15.920,5.644)--(15.920,8.061)--(15.803,8.061)--cycle;
\draw[gp path] (15.803,5.644)--(15.803,8.060)--(15.919,8.060)--(15.919,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.035,8.023)--(16.152,8.023)--(16.152,8.024)--(16.035,8.024)--cycle;
\draw[gp path] (16.035,8.023)--(16.151,8.023)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.267,5.644)--(16.384,5.644)--(16.384,10.132)--(16.267,10.132)--cycle;
\draw[gp path] (16.267,5.644)--(16.267,10.131)--(16.383,10.131)--(16.383,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.499,6.304)--(16.616,6.304)--(16.616,6.305)--(16.499,6.305)--cycle;
\draw[gp path] (16.499,6.304)--(16.615,6.304)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.731,5.644)--(16.848,5.644)--(16.848,7.655)--(16.731,7.655)--cycle;
\draw[gp path] (16.731,5.644)--(16.731,7.654)--(16.847,7.654)--(16.847,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.963,6.018)--(17.080,6.018)--(17.080,6.019)--(16.963,6.019)--cycle;
\draw[gp path] (16.963,6.018)--(17.079,6.018)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.195,5.644)--(17.312,5.644)--(17.312,8.648)--(17.195,8.648)--cycle;
\draw[gp path] (17.195,5.644)--(17.195,8.647)--(17.311,8.647)--(17.311,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.427,6.766)--(17.544,6.766)--(17.544,6.767)--(17.427,6.767)--cycle;
\draw[gp path] (17.427,6.766)--(17.543,6.766)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.659,5.939)--(17.776,5.939)--(17.776,5.940)--(17.659,5.940)--cycle;
\draw[gp path] (17.659,5.939)--(17.775,5.939)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.891,6.267)--(18.008,6.267)--(18.008,6.268)--(17.891,6.268)--cycle;
\draw[gp path] (17.891,6.267)--(18.007,6.267)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.355,5.644)--(18.472,5.644)--(18.472,6.915)--(18.355,6.915)--cycle;
\draw[gp path] (18.355,5.644)--(18.355,6.914)--(18.471,6.914)--(18.471,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.588,5.644)--(18.705,5.644)--(18.705,10.132)--(18.588,10.132)--cycle;
\draw[gp path] (18.588,5.644)--(18.588,10.131)--(18.704,10.131)--(18.704,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.820,5.644)--(18.937,5.644)--(18.937,10.132)--(18.820,10.132)--cycle;
\draw[gp path] (18.820,5.644)--(18.820,10.131)--(18.936,10.131)--(18.936,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.284,5.644)--(19.401,5.644)--(19.401,7.276)--(19.284,7.276)--cycle;
\draw[gp path] (19.284,5.644)--(19.284,7.275)--(19.400,7.275)--(19.400,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.516,5.644)--(19.633,5.644)--(19.633,7.889)--(19.516,7.889)--cycle;
\draw[gp path] (19.516,5.644)--(19.516,7.888)--(19.632,7.888)--(19.632,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.748,6.926)--(19.865,6.926)--(19.865,6.927)--(19.748,6.927)--cycle;
\draw[gp path] (19.748,6.926)--(19.864,6.926)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.980,5.644)--(20.097,5.644)--(20.097,7.358)--(19.980,7.358)--cycle;
\draw[gp path] (19.980,5.644)--(19.980,7.357)--(20.096,7.357)--(20.096,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.676,5.644)--(20.793,5.644)--(20.793,10.132)--(20.676,10.132)--cycle;
\draw[gp path] (20.676,5.644)--(20.676,10.131)--(20.792,10.131)--(20.792,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.908,5.765)--(21.025,5.765)--(21.025,5.766)--(20.908,5.766)--cycle;
\draw[gp path] (20.908,5.765)--(21.024,5.765)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.140,5.644)--(21.257,5.644)--(21.257,7.083)--(21.140,7.083)--cycle;
\draw[gp path] (21.140,5.644)--(21.140,7.082)--(21.256,7.082)--(21.256,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.372,9.851)--(21.489,9.851)--(21.489,9.852)--(21.372,9.852)--cycle;
\draw[gp path] (21.372,9.851)--(21.488,9.851)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.604,6.579)--(21.721,6.579)--(21.721,6.580)--(21.604,6.580)--cycle;
\draw[gp path] (21.604,6.579)--(21.720,6.579)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.836,5.644)--(21.953,5.644)--(21.953,9.185)--(21.836,9.185)--cycle;
\draw[gp path] (21.836,5.644)--(21.836,9.184)--(21.952,9.184)--(21.952,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.068,6.983)--(22.185,6.983)--(22.185,6.984)--(22.068,6.984)--cycle;
\draw[gp path] (22.068,6.983)--(22.184,6.983)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.300,5.644)--(22.417,5.644)--(22.417,9.855)--(22.300,9.855)--cycle;
\draw[gp path] (22.300,5.644)--(22.300,9.854)--(22.416,9.854)--(22.416,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.764,5.644)--(22.881,5.644)--(22.881,7.990)--(22.764,7.990)--cycle;
\draw[gp path] (22.764,5.644)--(22.764,7.989)--(22.880,7.989)--(22.880,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.996,5.911)--(23.113,5.911)--(23.113,5.912)--(22.996,5.912)--cycle;
\draw[gp path] (22.996,5.911)--(23.112,5.911)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.228,6.040)--(23.345,6.040)--(23.345,6.041)--(23.228,6.041)--cycle;
\draw[gp path] (23.228,6.040)--(23.344,6.040)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.692,5.644)--(23.809,5.644)--(23.809,8.650)--(23.692,8.650)--cycle;
\draw[gp path] (23.692,5.644)--(23.692,8.649)--(23.808,8.649)--(23.808,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.924,5.644)--(24.041,5.644)--(24.041,8.771)--(23.924,8.771)--cycle;
\draw[gp path] (23.924,5.644)--(23.924,8.770)--(24.040,8.770)--(24.040,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.156,5.644)--(24.273,5.644)--(24.273,7.278)--(24.156,7.278)--cycle;
\draw[gp path] (24.156,5.644)--(24.156,7.277)--(24.272,7.277)--(24.272,5.644)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,10.131)--(1.012,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.729,9.682) {\plotLegend{(MIPS)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.817) {\plotLegend{mean improvement: $3.8\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,9.368) {\plotLegend{improved functions: $46\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.920) {\plotLegend{mean gap: $10.7\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.246,8.471) {\plotLegend{optimal functions: $54\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/mips-speed-improvement.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.644)--(1.376,5.644);
\draw[gp path] (24.446,5.644)--(24.266,5.644);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,5.644) {\plotPercentage{0}};
\draw[gp path] (1.196,6.093)--(1.376,6.093);
\draw[gp path] (24.446,6.093)--(24.266,6.093);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.093) {\plotPercentage{10}};
\draw[gp path] (1.196,6.541)--(1.376,6.541);
\draw[gp path] (24.446,6.541)--(24.266,6.541);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.541) {\plotPercentage{20}};
\draw[gp path] (1.196,6.990)--(1.376,6.990);
\draw[gp path] (24.446,6.990)--(24.266,6.990);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.990) {\plotPercentage{30}};
\draw[gp path] (1.196,7.439)--(1.376,7.439);
\draw[gp path] (24.446,7.439)--(24.266,7.439);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.439) {\plotPercentage{40}};
\draw[gp path] (1.196,7.888)--(1.376,7.888);
\draw[gp path] (24.446,7.888)--(24.266,7.888);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.888) {\plotPercentage{50}};
\draw[gp path] (1.196,8.336)--(1.376,8.336);
\draw[gp path] (24.446,8.336)--(24.266,8.336);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.336) {\plotPercentage{60}};
\draw[gp path] (1.196,8.785)--(1.376,8.785);
\draw[gp path] (24.446,8.785)--(24.266,8.785);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.785) {\plotPercentage{70}};
\draw[gp path] (1.196,9.234)--(1.376,9.234);
\draw[gp path] (24.446,9.234)--(24.266,9.234);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.234) {\plotPercentage{80}};
\draw[gp path] (1.196,9.682)--(1.376,9.682);
\draw[gp path] (24.446,9.682)--(24.266,9.682);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.682) {\plotPercentage{90}};
\draw[gp path] (1.196,10.131)--(1.376,10.131);
\draw[gp path] (24.446,10.131)--(24.266,10.131);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,10.131) {\plotPercentage{100}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.426,5.721) {\functionId{1}\functionName{handle_noinline_attribute}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.656,5.721) {\functionId{2}\functionName{control_flow_insn_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.887,5.721) {\functionId{3}\functionName{insert_insn_on_edge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.117,5.721) {\functionId{4}\functionName{update_br_prob_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.347,5.721) {\functionId{5}\functionName{_cpp_init_internal_pragma.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.577,5.721) {\functionId{6}\functionName{lex_macro_node}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.807,5.721) {\functionId{7}\functionName{cse_basic_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.038,5.721) {\functionId{8}\functionName{rtx_equal_for_cselib_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.268,5.721) {\functionId{9}\functionName{debug_df_chain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.498,5.721) {\functionId{10}\functionName{modified_type_die}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.728,5.721) {\functionId{11}\functionName{emit_note}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.958,5.721) {\functionId{12}\functionName{gen_sequence}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.189,5.721) {\functionId{13}\functionName{subreg_hard_regno}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.419,5.721) {\functionId{14}\functionName{split_double}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.649,5.721) {\functionId{15}\functionName{add_to_mem_set_list}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.879,5.721) {\functionId{16}\functionName{find_regno_partial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.109,5.721) {\functionId{17}\functionName{use_return_register}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.340,5.721) {\functionId{18}\functionName{ix86_expand_move}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.570,5.721) {\functionId{19}\functionName{legitimate_pic_address_di.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.800,5.721) {\functionId{20}\functionName{gen_extendsfdf2}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.030,5.721) {\functionId{21}\functionName{gen_mulsidi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.260,5.721) {\functionId{22}\functionName{gen_peephole2_1255}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.491,5.721) {\functionId{23}\functionName{gen_peephole2_1271}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.721,5.721) {\functionId{24}\functionName{gen_peephole2_1277}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.951,5.721) {\functionId{25}\functionName{gen_pfnacc}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.181,5.721) {\functionId{26}\functionName{gen_rotlsi3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.411,5.721) {\functionId{27}\functionName{gen_split_1001}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.642,5.721) {\functionId{28}\functionName{gen_split_1028}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.872,5.721) {\functionId{29}\functionName{gen_sse_nandti3}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.102,5.721) {\functionId{30}\functionName{gen_sunge}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.332,5.721) {\functionId{31}\functionName{insert_loop_mem}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.562,5.721) {\functionId{32}\functionName{eiremain}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.793,5.721) {\functionId{33}\functionName{elimination_effects}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.023,5.721) {\functionId{34}\functionName{gen_reload}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.253,5.721) {\functionId{35}\functionName{reload_cse_simplify_set}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.483,5.721) {\functionId{36}\functionName{simplify_binary_is2orm1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.713,5.721) {\functionId{37}\functionName{remove_phi_alternative}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.944,5.721) {\functionId{38}\functionName{contains_placeholder_p}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.174,5.721) {\functionId{39}\functionName{assemble_end_function}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.404,5.721) {\functionId{40}\functionName{default_named_section_asm.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.634,5.721) {\functionId{41}\functionName{sample_unpack_12}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.864,5.721) {\functionId{42}\functionName{autohelperattpat10}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.095,5.721) {\functionId{43}\functionName{autohelperbarrierspat126}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.325,5.721) {\functionId{44}\functionName{atari_atari_attack_callba.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.555,5.721) {\functionId{45}\functionName{compute_aa_status}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.785,5.721) {\functionId{46}\functionName{dragon_weak}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.015,5.721) {\functionId{47}\functionName{get_saved_worms}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.246,5.721) {\functionId{48}\functionName{read_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.476,5.721) {\functionId{49}\functionName{topological_eye}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.706,5.721) {\functionId{50}\functionName{autohelperowl_attackpat19.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.936,5.721) {\functionId{51}\functionName{autohelperowl_attackpat29.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.166,5.721) {\functionId{52}\functionName{autohelperowl_defendpat28.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.396,5.721) {\functionId{53}\functionName{autohelperowl_defendpat38.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.627,5.721) {\functionId{54}\functionName{autohelperpat1114}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.857,5.721) {\functionId{55}\functionName{autohelperpat335}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.087,5.721) {\functionId{56}\functionName{autohelperpat508}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.317,5.721) {\functionId{57}\functionName{autohelperpat83}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.547,5.721) {\functionId{58}\functionName{simple_showboard}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.778,5.721) {\functionId{59}\functionName{skip_intrabk_SAD}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.008,5.721) {\functionId{60}\functionName{free_orig_planes}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.238,5.721) {\functionId{61}\functionName{GetSkipCostMB}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.468,5.721) {\functionId{62}\functionName{writeSyntaxElement_Level_.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.698,5.721) {\functionId{63}\functionName{GSIAddKeyToIndex}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.929,5.721) {\functionId{64}\functionName{EVDBasicFit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.159,5.721) {\functionId{65}\functionName{SampleDirichlet}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.389,5.721) {\functionId{66}\functionName{DegenerateSymbolScore}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.619,5.721) {\functionId{67}\functionName{Plan7SetCtime}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.849,5.721) {\functionId{68}\functionName{MSAToSqinfo}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.080,5.721) {\functionId{69}\functionName{null_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.310,5.721) {\functionId{70}\functionName{jinit_c_prep_controller}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.540,5.721) {\functionId{71}\functionName{glFogf}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.770,5.721) {\functionId{72}\functionName{glNormal3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.000,5.721) {\functionId{73}\functionName{glRasterPos3d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.231,5.721) {\functionId{74}\functionName{glTexCoord2d}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.461,5.721) {\functionId{75}\functionName{gl_stippled_bresenham}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.691,5.721) {\functionId{76}\functionName{gl_save_Frustum}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.921,5.721) {\functionId{77}\functionName{gl_save_LineWidth}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.151,5.721) {\functionId{78}\functionName{translate_id}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.382,5.721) {\functionId{79}\functionName{gl_Map1f}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.612,5.721) {\functionId{80}\functionName{smooth_ci_line}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.842,5.721) {\functionId{81}\functionName{free_unified_knots}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.072,5.721) {\functionId{82}\functionName{tess_test_polygon}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.302,5.721) {\functionId{83}\functionName{auxWireBox}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.533,5.721) {\functionId{84}\functionName{gl_ColorPointer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.763,5.721) {\functionId{85}\functionName{r_serial}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.993,5.721) {\functionId{86}\functionName{scalar_mult_sub_su3_matri.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.223,5.721) {\functionId{87}\functionName{Decode_MPEG1_Non_Intra_Bl.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.453,5.721) {\functionId{88}\functionName{cpDecodeSecret}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.684,5.721) {\functionId{89}\functionName{vlShortLshift}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.914,5.721) {\functionId{90}\functionName{encryptfile}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.144,5.721) {\functionId{91}\functionName{make_canonical}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.374,5.721) {\functionId{92}\functionName{LANG}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.604,5.721) {\functionId{93}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.835,5.721) {\functionId{94}\functionName{mp_display}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.065,5.721) {\functionId{95}\functionName{comp_Jboundaries}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.295,5.721) {\functionId{96}\functionName{is_draw}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.525,5.721) {\functionId{97}\functionName{push_king}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.755,5.721) {\functionId{98}\functionName{stat_retry}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.986,5.721) {\functionId{99}\functionName{lextree_subtree_print}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.216,5.721) {\functionId{100}\functionName{lm_tg_score}};
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.196,5.644)--(1.431,5.644)--(1.666,5.644)--(1.901,5.644)--(2.135,5.644)%
  --(2.370,5.644)--(2.605,5.644)--(2.840,5.644)--(3.075,5.644)--(3.310,5.644)--(3.544,5.644)%
  --(3.779,5.644)--(4.014,5.644)--(4.249,5.644)--(4.484,5.644)--(4.719,5.644)--(4.954,5.644)%
  --(5.188,5.644)--(5.423,5.644)--(5.658,5.644)--(5.893,5.644)--(6.128,5.644)--(6.363,5.644)%
  --(6.598,5.644)--(6.832,5.644)--(7.067,5.644)--(7.302,5.644)--(7.537,5.644)--(7.772,5.644)%
  --(8.007,5.644)--(8.241,5.644)--(8.476,5.644)--(8.711,5.644)--(8.946,5.644)--(9.181,5.644)%
  --(9.416,5.644)--(9.651,5.644)--(9.885,5.644)--(10.120,5.644)--(10.355,5.644)--(10.590,5.644)%
  --(10.825,5.644)--(11.060,5.644)--(11.294,5.644)--(11.529,5.644)--(11.764,5.644)--(11.999,5.644)%
  --(12.234,5.644)--(12.469,5.644)--(12.704,5.644)--(12.938,5.644)--(13.173,5.644)--(13.408,5.644)%
  --(13.643,5.644)--(13.878,5.644)--(14.113,5.644)--(14.348,5.644)--(14.582,5.644)--(14.817,5.644)%
  --(15.052,5.644)--(15.287,5.644)--(15.522,5.644)--(15.757,5.644)--(15.991,5.644)--(16.226,5.644)%
  --(16.461,5.644)--(16.696,5.644)--(16.931,5.644)--(17.166,5.644)--(17.401,5.644)--(17.635,5.644)%
  --(17.870,5.644)--(18.105,5.644)--(18.340,5.644)--(18.575,5.644)--(18.810,5.644)--(19.044,5.644)%
  --(19.279,5.644)--(19.514,5.644)--(19.749,5.644)--(19.984,5.644)--(20.219,5.644)--(20.454,5.644)%
  --(20.688,5.644)--(20.923,5.644)--(21.158,5.644)--(21.393,5.644)--(21.628,5.644)--(21.863,5.644)%
  --(22.098,5.644)--(22.332,5.644)--(22.567,5.644)--(22.802,5.644)--(23.037,5.644)--(23.272,5.644)%
  --(23.507,5.644)--(23.741,5.644)--(23.976,5.644)--(24.211,5.644)--(24.446,5.644);
\gpfill{rgb color={0.000,0.000,0.000}} (1.369,5.644)--(1.485,5.644)--(1.485,6.047)--(1.369,6.047)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.369,5.644)--(1.369,6.046)--(1.484,6.046)--(1.484,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.599,5.644)--(1.715,5.644)--(1.715,7.469)--(1.599,7.469)--cycle;
\draw[gp path] (1.599,5.644)--(1.599,7.468)--(1.714,7.468)--(1.714,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.829,5.644)--(1.945,5.644)--(1.945,5.980)--(1.829,5.980)--cycle;
\draw[gp path] (1.829,5.644)--(1.829,5.979)--(1.944,5.979)--(1.944,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.059,5.644)--(2.175,5.644)--(2.175,7.595)--(2.059,7.595)--cycle;
\draw[gp path] (2.059,5.644)--(2.059,7.594)--(2.174,7.594)--(2.174,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.520,5.644)--(2.636,5.644)--(2.636,6.077)--(2.520,6.077)--cycle;
\draw[gp path] (2.520,5.644)--(2.520,6.076)--(2.635,6.076)--(2.635,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.671,5.644)--(3.787,5.644)--(3.787,6.294)--(3.671,6.294)--cycle;
\draw[gp path] (3.671,5.644)--(3.671,6.293)--(3.786,6.293)--(3.786,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.901,5.644)--(4.017,5.644)--(4.017,5.679)--(3.901,5.679)--cycle;
\draw[gp path] (3.901,5.644)--(3.901,5.678)--(4.016,5.678)--(4.016,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.131,5.644)--(4.247,5.644)--(4.247,6.078)--(4.131,6.078)--cycle;
\draw[gp path] (4.131,5.644)--(4.131,6.077)--(4.246,6.077)--(4.246,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.361,5.644)--(4.477,5.644)--(4.477,6.528)--(4.361,6.528)--cycle;
\draw[gp path] (4.361,5.644)--(4.361,6.527)--(4.476,6.527)--(4.476,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.591,5.644)--(4.708,5.644)--(4.708,5.867)--(4.591,5.867)--cycle;
\draw[gp path] (4.591,5.644)--(4.591,5.866)--(4.707,5.866)--(4.707,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.512,5.644)--(5.628,5.644)--(5.628,8.099)--(5.512,8.099)--cycle;
\draw[gp path] (5.512,5.644)--(5.512,8.098)--(5.627,8.098)--(5.627,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.124,5.644)--(7.240,5.644)--(7.240,5.920)--(7.124,5.920)--cycle;
\draw[gp path] (7.124,5.644)--(7.124,5.919)--(7.239,5.919)--(7.239,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.814,5.644)--(7.930,5.644)--(7.930,5.849)--(7.814,5.849)--cycle;
\draw[gp path] (7.814,5.644)--(7.814,5.848)--(7.929,5.848)--(7.929,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.044,5.644)--(8.160,5.644)--(8.160,6.029)--(8.044,6.029)--cycle;
\draw[gp path] (8.044,5.644)--(8.044,6.028)--(8.159,6.028)--(8.159,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.426,5.644)--(9.542,5.644)--(9.542,5.916)--(9.426,5.916)--cycle;
\draw[gp path] (9.426,5.644)--(9.426,5.915)--(9.541,5.915)--(9.541,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.886,5.644)--(10.002,5.644)--(10.002,6.048)--(9.886,6.048)--cycle;
\draw[gp path] (9.886,5.644)--(9.886,6.047)--(10.001,6.047)--(10.001,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.577,5.644)--(10.693,5.644)--(10.693,5.819)--(10.577,5.819)--cycle;
\draw[gp path] (10.577,5.644)--(10.577,5.818)--(10.692,5.818)--(10.692,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.807,5.644)--(10.923,5.644)--(10.923,7.004)--(10.807,7.004)--cycle;
\draw[gp path] (10.807,5.644)--(10.807,7.003)--(10.922,7.003)--(10.922,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.037,5.644)--(11.153,5.644)--(11.153,6.337)--(11.037,6.337)--cycle;
\draw[gp path] (11.037,5.644)--(11.037,6.336)--(11.152,6.336)--(11.152,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.728,5.644)--(11.844,5.644)--(11.844,6.331)--(11.728,6.331)--cycle;
\draw[gp path] (11.728,5.644)--(11.728,6.330)--(11.843,6.330)--(11.843,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (12.879,5.644)--(12.995,5.644)--(12.995,5.816)--(12.879,5.816)--cycle;
\draw[gp path] (12.879,5.644)--(12.879,5.815)--(12.994,5.815)--(12.994,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.109,5.644)--(13.225,5.644)--(13.225,6.134)--(13.109,6.134)--cycle;
\draw[gp path] (13.109,5.644)--(13.109,6.133)--(13.224,6.133)--(13.224,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.339,5.644)--(13.455,5.644)--(13.455,6.799)--(13.339,6.799)--cycle;
\draw[gp path] (13.339,5.644)--(13.339,6.798)--(13.454,6.798)--(13.454,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.569,5.644)--(13.685,5.644)--(13.685,5.761)--(13.569,5.761)--cycle;
\draw[gp path] (13.569,5.644)--(13.569,5.760)--(13.684,5.760)--(13.684,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (13.799,5.644)--(13.915,5.644)--(13.915,5.777)--(13.799,5.777)--cycle;
\draw[gp path] (13.799,5.644)--(13.799,5.776)--(13.914,5.776)--(13.914,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.030,5.644)--(14.146,5.644)--(14.146,5.785)--(14.030,5.785)--cycle;
\draw[gp path] (14.030,5.644)--(14.030,5.784)--(14.145,5.784)--(14.145,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (14.720,5.644)--(14.836,5.644)--(14.836,5.766)--(14.720,5.766)--cycle;
\draw[gp path] (14.720,5.644)--(14.720,5.765)--(14.835,5.765)--(14.835,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.411,5.644)--(15.527,5.644)--(15.527,5.778)--(15.411,5.778)--cycle;
\draw[gp path] (15.411,5.644)--(15.411,5.777)--(15.526,5.777)--(15.526,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (15.871,5.644)--(15.987,5.644)--(15.987,5.905)--(15.871,5.905)--cycle;
\draw[gp path] (15.871,5.644)--(15.871,5.904)--(15.986,5.904)--(15.986,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (16.101,5.644)--(16.217,5.644)--(16.217,5.672)--(16.101,5.672)--cycle;
\draw[gp path] (16.101,5.644)--(16.101,5.671)--(16.216,5.671)--(16.216,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.022,5.644)--(17.138,5.644)--(17.138,5.646)--(17.022,5.646)--cycle;
\draw[gp path] (17.022,5.644)--(17.022,5.645)--(17.137,5.645)--(17.137,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.483,5.644)--(17.599,5.644)--(17.599,6.739)--(17.483,6.739)--cycle;
\draw[gp path] (17.483,5.644)--(17.483,6.738)--(17.598,6.738)--(17.598,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.713,5.644)--(17.829,5.644)--(17.829,5.768)--(17.713,5.768)--cycle;
\draw[gp path] (17.713,5.644)--(17.713,5.767)--(17.828,5.767)--(17.828,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (17.943,5.644)--(18.059,5.644)--(18.059,6.412)--(17.943,6.412)--cycle;
\draw[gp path] (17.943,5.644)--(17.943,6.411)--(18.058,6.411)--(18.058,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.403,5.644)--(18.519,5.644)--(18.519,5.948)--(18.403,5.948)--cycle;
\draw[gp path] (18.403,5.644)--(18.403,5.947)--(18.518,5.947)--(18.518,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.634,5.644)--(18.750,5.644)--(18.750,6.589)--(18.634,6.589)--cycle;
\draw[gp path] (18.634,5.644)--(18.634,6.588)--(18.749,6.588)--(18.749,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (18.864,5.644)--(18.980,5.644)--(18.980,6.471)--(18.864,6.471)--cycle;
\draw[gp path] (18.864,5.644)--(18.864,6.470)--(18.979,6.470)--(18.979,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.324,5.644)--(19.440,5.644)--(19.440,9.328)--(19.324,9.328)--cycle;
\draw[gp path] (19.324,5.644)--(19.324,9.327)--(19.439,9.327)--(19.439,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.554,5.644)--(19.670,5.644)--(19.670,5.692)--(19.554,5.692)--cycle;
\draw[gp path] (19.554,5.644)--(19.554,5.691)--(19.669,5.691)--(19.669,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (19.784,5.644)--(19.901,5.644)--(19.901,6.039)--(19.784,6.039)--cycle;
\draw[gp path] (19.784,5.644)--(19.784,6.038)--(19.900,6.038)--(19.900,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.475,5.644)--(20.591,5.644)--(20.591,5.840)--(20.475,5.840)--cycle;
\draw[gp path] (20.475,5.644)--(20.475,5.839)--(20.590,5.839)--(20.590,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (20.935,5.644)--(21.052,5.644)--(21.052,5.684)--(20.935,5.684)--cycle;
\draw[gp path] (20.935,5.644)--(20.935,5.683)--(21.051,5.683)--(21.051,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.396,5.644)--(21.512,5.644)--(21.512,6.767)--(21.396,6.767)--cycle;
\draw[gp path] (21.396,5.644)--(21.396,6.766)--(21.511,6.766)--(21.511,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (21.626,5.644)--(21.742,5.644)--(21.742,6.054)--(21.626,6.054)--cycle;
\draw[gp path] (21.626,5.644)--(21.626,6.053)--(21.741,6.053)--(21.741,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.007,5.644)--(23.123,5.644)--(23.123,5.651)--(23.007,5.651)--cycle;
\draw[gp path] (23.007,5.644)--(23.007,5.650)--(23.122,5.650)--(23.122,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (23.237,5.644)--(23.354,5.644)--(23.354,5.875)--(23.237,5.875)--cycle;
\draw[gp path] (23.237,5.644)--(23.237,5.874)--(23.353,5.874)--(23.353,5.644)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (24.158,5.644)--(24.274,5.644)--(24.274,5.655)--(24.158,5.655)--cycle;
\draw[gp path] (24.158,5.644)--(24.158,5.654)--(24.273,5.654)--(24.273,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.369,6.046)--(1.485,6.046)--(1.485,6.047)--(1.369,6.047)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.369,6.046)--(1.484,6.046)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.599,7.468)--(1.715,7.468)--(1.715,7.469)--(1.599,7.469)--cycle;
\draw[gp path] (1.599,7.468)--(1.714,7.468)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.829,5.979)--(1.945,5.979)--(1.945,5.980)--(1.829,5.980)--cycle;
\draw[gp path] (1.829,5.979)--(1.944,5.979)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.059,7.594)--(2.175,7.594)--(2.175,7.595)--(2.059,7.595)--cycle;
\draw[gp path] (2.059,7.594)--(2.174,7.594)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.289,5.644)--(2.406,5.644)--(2.406,7.283)--(2.289,7.283)--cycle;
\draw[gp path] (2.289,5.644)--(2.289,7.282)--(2.405,7.282)--(2.405,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.520,6.076)--(2.636,6.076)--(2.636,6.077)--(2.520,6.077)--cycle;
\draw[gp path] (2.520,6.076)--(2.635,6.076)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.750,5.644)--(2.866,5.644)--(2.866,6.599)--(2.750,6.599)--cycle;
\draw[gp path] (2.750,5.644)--(2.750,6.598)--(2.865,6.598)--(2.865,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.980,5.644)--(3.096,5.644)--(3.096,7.133)--(2.980,7.133)--cycle;
\draw[gp path] (2.980,5.644)--(2.980,7.132)--(3.095,7.132)--(3.095,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.210,5.644)--(3.326,5.644)--(3.326,7.216)--(3.210,7.216)--cycle;
\draw[gp path] (3.210,5.644)--(3.210,7.215)--(3.325,7.215)--(3.325,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.440,5.644)--(3.557,5.644)--(3.557,10.132)--(3.440,10.132)--cycle;
\draw[gp path] (3.440,5.644)--(3.440,10.131)--(3.556,10.131)--(3.556,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.671,6.293)--(3.787,6.293)--(3.787,7.598)--(3.671,7.598)--cycle;
\draw[gp path] (3.671,6.293)--(3.671,7.597)--(3.786,7.597)--(3.786,6.293)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.901,5.678)--(4.017,5.678)--(4.017,5.679)--(3.901,5.679)--cycle;
\draw[gp path] (3.901,5.678)--(4.016,5.678)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.131,6.077)--(4.247,6.077)--(4.247,6.078)--(4.131,6.078)--cycle;
\draw[gp path] (4.131,6.077)--(4.246,6.077)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.361,6.527)--(4.477,6.527)--(4.477,8.535)--(4.361,8.535)--cycle;
\draw[gp path] (4.361,6.527)--(4.361,8.534)--(4.476,8.534)--(4.476,6.527)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.591,5.866)--(4.708,5.866)--(4.708,5.867)--(4.591,5.867)--cycle;
\draw[gp path] (4.591,5.866)--(4.707,5.866)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.052,5.644)--(5.168,5.644)--(5.168,6.654)--(5.052,6.654)--cycle;
\draw[gp path] (5.052,5.644)--(5.052,6.653)--(5.167,6.653)--(5.167,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.282,5.644)--(5.398,5.644)--(5.398,6.769)--(5.282,6.769)--cycle;
\draw[gp path] (5.282,5.644)--(5.282,6.768)--(5.397,6.768)--(5.397,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.512,8.098)--(5.628,8.098)--(5.628,8.407)--(5.512,8.407)--cycle;
\draw[gp path] (5.512,8.098)--(5.512,8.406)--(5.627,8.406)--(5.627,8.098)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.742,5.644)--(5.859,5.644)--(5.859,7.047)--(5.742,7.047)--cycle;
\draw[gp path] (5.742,5.644)--(5.742,7.046)--(5.858,7.046)--(5.858,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.973,5.644)--(6.089,5.644)--(6.089,6.783)--(5.973,6.783)--cycle;
\draw[gp path] (5.973,5.644)--(5.973,6.782)--(6.088,6.782)--(6.088,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.203,5.644)--(6.319,5.644)--(6.319,6.062)--(6.203,6.062)--cycle;
\draw[gp path] (6.203,5.644)--(6.203,6.061)--(6.318,6.061)--(6.318,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.433,5.644)--(6.549,5.644)--(6.549,6.465)--(6.433,6.465)--cycle;
\draw[gp path] (6.433,5.644)--(6.433,6.464)--(6.548,6.464)--(6.548,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.663,5.644)--(6.779,5.644)--(6.779,6.239)--(6.663,6.239)--cycle;
\draw[gp path] (6.663,5.644)--(6.663,6.238)--(6.778,6.238)--(6.778,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.893,5.644)--(7.010,5.644)--(7.010,6.739)--(6.893,6.739)--cycle;
\draw[gp path] (6.893,5.644)--(6.893,6.738)--(7.009,6.738)--(7.009,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.124,5.919)--(7.240,5.919)--(7.240,7.824)--(7.124,7.824)--cycle;
\draw[gp path] (7.124,5.919)--(7.124,7.823)--(7.239,7.823)--(7.239,5.919)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.354,5.644)--(7.470,5.644)--(7.470,6.410)--(7.354,6.410)--cycle;
\draw[gp path] (7.354,5.644)--(7.354,6.409)--(7.469,6.409)--(7.469,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.584,5.644)--(7.700,5.644)--(7.700,6.628)--(7.584,6.628)--cycle;
\draw[gp path] (7.584,5.644)--(7.584,6.627)--(7.699,6.627)--(7.699,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.814,5.848)--(7.930,5.848)--(7.930,7.413)--(7.814,7.413)--cycle;
\draw[gp path] (7.814,5.848)--(7.814,7.412)--(7.929,7.412)--(7.929,5.848)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.044,6.028)--(8.160,6.028)--(8.160,6.029)--(8.044,6.029)--cycle;
\draw[gp path] (8.044,6.028)--(8.159,6.028)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.275,5.644)--(8.391,5.644)--(8.391,8.127)--(8.275,8.127)--cycle;
\draw[gp path] (8.275,5.644)--(8.275,8.126)--(8.390,8.126)--(8.390,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.505,5.644)--(8.621,5.644)--(8.621,5.821)--(8.505,5.821)--cycle;
\draw[gp path] (8.505,5.644)--(8.505,5.820)--(8.620,5.820)--(8.620,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.735,5.644)--(8.851,5.644)--(8.851,8.451)--(8.735,8.451)--cycle;
\draw[gp path] (8.735,5.644)--(8.735,8.450)--(8.850,8.450)--(8.850,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.965,5.644)--(9.081,5.644)--(9.081,7.429)--(8.965,7.429)--cycle;
\draw[gp path] (8.965,5.644)--(8.965,7.428)--(9.080,7.428)--(9.080,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.195,5.644)--(9.311,5.644)--(9.311,8.462)--(9.195,8.462)--cycle;
\draw[gp path] (9.195,5.644)--(9.195,8.461)--(9.310,8.461)--(9.310,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.426,5.915)--(9.542,5.915)--(9.542,7.092)--(9.426,7.092)--cycle;
\draw[gp path] (9.426,5.915)--(9.426,7.091)--(9.541,7.091)--(9.541,5.915)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.886,6.047)--(10.002,6.047)--(10.002,6.048)--(9.886,6.048)--cycle;
\draw[gp path] (9.886,6.047)--(10.001,6.047)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.116,5.644)--(10.232,5.644)--(10.232,7.627)--(10.116,7.627)--cycle;
\draw[gp path] (10.116,5.644)--(10.116,7.626)--(10.231,7.626)--(10.231,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.346,5.644)--(10.462,5.644)--(10.462,7.460)--(10.346,7.460)--cycle;
\draw[gp path] (10.346,5.644)--(10.346,7.459)--(10.461,7.459)--(10.461,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.577,5.818)--(10.693,5.818)--(10.693,5.819)--(10.577,5.819)--cycle;
\draw[gp path] (10.577,5.818)--(10.692,5.818)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.807,7.003)--(10.923,7.003)--(10.923,7.004)--(10.807,7.004)--cycle;
\draw[gp path] (10.807,7.003)--(10.922,7.003)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.037,6.336)--(11.153,6.336)--(11.153,10.132)--(11.037,10.132)--cycle;
\draw[gp path] (11.037,6.336)--(11.037,10.131)--(11.152,10.131)--(11.152,6.336)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.267,5.644)--(11.383,5.644)--(11.383,6.255)--(11.267,6.255)--cycle;
\draw[gp path] (11.267,5.644)--(11.267,6.254)--(11.382,6.254)--(11.382,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.497,5.644)--(11.613,5.644)--(11.613,5.818)--(11.497,5.818)--cycle;
\draw[gp path] (11.497,5.644)--(11.497,5.817)--(11.612,5.817)--(11.612,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.728,6.330)--(11.844,6.330)--(11.844,6.331)--(11.728,6.331)--cycle;
\draw[gp path] (11.728,6.330)--(11.843,6.330)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.958,5.644)--(12.074,5.644)--(12.074,6.030)--(11.958,6.030)--cycle;
\draw[gp path] (11.958,5.644)--(11.958,6.029)--(12.073,6.029)--(12.073,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.188,5.644)--(12.304,5.644)--(12.304,6.148)--(12.188,6.148)--cycle;
\draw[gp path] (12.188,5.644)--(12.188,6.147)--(12.303,6.147)--(12.303,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.418,5.644)--(12.534,5.644)--(12.534,10.132)--(12.418,10.132)--cycle;
\draw[gp path] (12.418,5.644)--(12.418,10.131)--(12.533,10.131)--(12.533,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.648,5.644)--(12.764,5.644)--(12.764,7.496)--(12.648,7.496)--cycle;
\draw[gp path] (12.648,5.644)--(12.648,7.495)--(12.763,7.495)--(12.763,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.879,5.815)--(12.995,5.815)--(12.995,7.924)--(12.879,7.924)--cycle;
\draw[gp path] (12.879,5.815)--(12.879,7.923)--(12.994,7.923)--(12.994,5.815)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.109,6.133)--(13.225,6.133)--(13.225,8.555)--(13.109,8.555)--cycle;
\draw[gp path] (13.109,6.133)--(13.109,8.554)--(13.224,8.554)--(13.224,6.133)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.339,6.798)--(13.455,6.798)--(13.455,6.799)--(13.339,6.799)--cycle;
\draw[gp path] (13.339,6.798)--(13.454,6.798)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.569,5.760)--(13.685,5.760)--(13.685,7.889)--(13.569,7.889)--cycle;
\draw[gp path] (13.569,5.760)--(13.569,7.888)--(13.684,7.888)--(13.684,5.760)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.799,5.776)--(13.915,5.776)--(13.915,5.777)--(13.799,5.777)--cycle;
\draw[gp path] (13.799,5.776)--(13.914,5.776)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.030,5.784)--(14.146,5.784)--(14.146,5.785)--(14.030,5.785)--cycle;
\draw[gp path] (14.030,5.784)--(14.145,5.784)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.260,5.644)--(14.376,5.644)--(14.376,8.841)--(14.260,8.841)--cycle;
\draw[gp path] (14.260,5.644)--(14.260,8.840)--(14.375,8.840)--(14.375,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.490,5.644)--(14.606,5.644)--(14.606,6.194)--(14.490,6.194)--cycle;
\draw[gp path] (14.490,5.644)--(14.490,6.193)--(14.605,6.193)--(14.605,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.720,5.765)--(14.836,5.765)--(14.836,5.766)--(14.720,5.766)--cycle;
\draw[gp path] (14.720,5.765)--(14.835,5.765)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.950,5.644)--(15.066,5.644)--(15.066,6.668)--(14.950,6.668)--cycle;
\draw[gp path] (14.950,5.644)--(14.950,6.667)--(15.065,6.667)--(15.065,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.181,5.644)--(15.297,5.644)--(15.297,5.886)--(15.181,5.886)--cycle;
\draw[gp path] (15.181,5.644)--(15.181,5.885)--(15.296,5.885)--(15.296,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.411,5.777)--(15.527,5.777)--(15.527,5.778)--(15.411,5.778)--cycle;
\draw[gp path] (15.411,5.777)--(15.526,5.777)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.641,5.644)--(15.757,5.644)--(15.757,6.554)--(15.641,6.554)--cycle;
\draw[gp path] (15.641,5.644)--(15.641,6.553)--(15.756,6.553)--(15.756,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.871,5.904)--(15.987,5.904)--(15.987,6.096)--(15.871,6.096)--cycle;
\draw[gp path] (15.871,5.904)--(15.871,6.095)--(15.986,6.095)--(15.986,5.904)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.101,5.671)--(16.217,5.671)--(16.217,5.672)--(16.101,5.672)--cycle;
\draw[gp path] (16.101,5.671)--(16.216,5.671)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.332,5.644)--(16.448,5.644)--(16.448,5.817)--(16.332,5.817)--cycle;
\draw[gp path] (16.332,5.644)--(16.332,5.816)--(16.447,5.816)--(16.447,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.792,5.644)--(16.908,5.644)--(16.908,5.861)--(16.792,5.861)--cycle;
\draw[gp path] (16.792,5.644)--(16.792,5.860)--(16.907,5.860)--(16.907,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.022,5.645)--(17.138,5.645)--(17.138,5.646)--(17.022,5.646)--cycle;
\draw[gp path] (17.022,5.645)--(17.137,5.645)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.252,5.644)--(17.368,5.644)--(17.368,6.017)--(17.252,6.017)--cycle;
\draw[gp path] (17.252,5.644)--(17.252,6.016)--(17.367,6.016)--(17.367,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.483,6.738)--(17.599,6.738)--(17.599,6.739)--(17.483,6.739)--cycle;
\draw[gp path] (17.483,6.738)--(17.598,6.738)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.713,5.767)--(17.829,5.767)--(17.829,6.107)--(17.713,6.107)--cycle;
\draw[gp path] (17.713,5.767)--(17.713,6.106)--(17.828,6.106)--(17.828,5.767)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.943,6.411)--(18.059,6.411)--(18.059,6.412)--(17.943,6.412)--cycle;
\draw[gp path] (17.943,6.411)--(18.058,6.411)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.403,5.947)--(18.519,5.947)--(18.519,5.948)--(18.403,5.948)--cycle;
\draw[gp path] (18.403,5.947)--(18.518,5.947)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.634,6.588)--(18.750,6.588)--(18.750,10.132)--(18.634,10.132)--cycle;
\draw[gp path] (18.634,6.588)--(18.634,10.131)--(18.749,10.131)--(18.749,6.588)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.864,6.470)--(18.980,6.470)--(18.980,8.657)--(18.864,8.657)--cycle;
\draw[gp path] (18.864,6.470)--(18.864,8.656)--(18.979,8.656)--(18.979,6.470)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.324,9.327)--(19.440,9.327)--(19.440,10.132)--(19.324,10.132)--cycle;
\draw[gp path] (19.324,9.327)--(19.324,10.131)--(19.439,10.131)--(19.439,9.327)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.554,5.691)--(19.670,5.691)--(19.670,6.967)--(19.554,6.967)--cycle;
\draw[gp path] (19.554,5.691)--(19.554,6.966)--(19.669,6.966)--(19.669,5.691)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.784,6.038)--(19.901,6.038)--(19.901,6.039)--(19.784,6.039)--cycle;
\draw[gp path] (19.784,6.038)--(19.900,6.038)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.015,5.644)--(20.131,5.644)--(20.131,5.967)--(20.015,5.967)--cycle;
\draw[gp path] (20.015,5.644)--(20.015,5.966)--(20.130,5.966)--(20.130,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.245,5.644)--(20.361,5.644)--(20.361,5.668)--(20.245,5.668)--cycle;
\draw[gp path] (20.245,5.644)--(20.245,5.667)--(20.360,5.667)--(20.360,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.475,5.839)--(20.591,5.839)--(20.591,5.840)--(20.475,5.840)--cycle;
\draw[gp path] (20.475,5.839)--(20.590,5.839)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.705,5.644)--(20.821,5.644)--(20.821,6.572)--(20.705,6.572)--cycle;
\draw[gp path] (20.705,5.644)--(20.705,6.571)--(20.820,6.571)--(20.820,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.935,5.683)--(21.052,5.683)--(21.052,5.684)--(20.935,5.684)--cycle;
\draw[gp path] (20.935,5.683)--(21.051,5.683)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.166,5.644)--(21.282,5.644)--(21.282,5.927)--(21.166,5.927)--cycle;
\draw[gp path] (21.166,5.644)--(21.166,5.926)--(21.281,5.926)--(21.281,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.396,6.766)--(21.512,6.766)--(21.512,8.924)--(21.396,8.924)--cycle;
\draw[gp path] (21.396,6.766)--(21.396,8.923)--(21.511,8.923)--(21.511,6.766)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.626,6.053)--(21.742,6.053)--(21.742,6.054)--(21.626,6.054)--cycle;
\draw[gp path] (21.626,6.053)--(21.741,6.053)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.856,5.644)--(21.972,5.644)--(21.972,9.505)--(21.856,9.505)--cycle;
\draw[gp path] (21.856,5.644)--(21.856,9.504)--(21.971,9.504)--(21.971,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.086,5.644)--(22.203,5.644)--(22.203,8.898)--(22.086,8.898)--cycle;
\draw[gp path] (22.086,5.644)--(22.086,8.897)--(22.202,8.897)--(22.202,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.317,5.644)--(22.433,5.644)--(22.433,6.842)--(22.317,6.842)--cycle;
\draw[gp path] (22.317,5.644)--(22.317,6.841)--(22.432,6.841)--(22.432,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.547,5.644)--(22.663,5.644)--(22.663,5.953)--(22.547,5.953)--cycle;
\draw[gp path] (22.547,5.644)--(22.547,5.952)--(22.662,5.952)--(22.662,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.777,5.644)--(22.893,5.644)--(22.893,5.757)--(22.777,5.757)--cycle;
\draw[gp path] (22.777,5.644)--(22.777,5.756)--(22.892,5.756)--(22.892,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.007,5.650)--(23.123,5.650)--(23.123,5.651)--(23.007,5.651)--cycle;
\draw[gp path] (23.007,5.650)--(23.122,5.650)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.237,5.874)--(23.354,5.874)--(23.354,5.875)--(23.237,5.875)--cycle;
\draw[gp path] (23.237,5.874)--(23.353,5.874)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.698,5.644)--(23.814,5.644)--(23.814,6.279)--(23.698,6.279)--cycle;
\draw[gp path] (23.698,5.644)--(23.698,6.278)--(23.813,6.278)--(23.813,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.928,5.644)--(24.044,5.644)--(24.044,5.912)--(23.928,5.912)--cycle;
\draw[gp path] (23.928,5.644)--(23.928,5.911)--(24.043,5.911)--(24.043,5.644)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.158,5.654)--(24.274,5.654)--(24.274,6.714)--(24.158,6.714)--cycle;
\draw[gp path] (24.158,5.654)--(24.158,6.713)--(24.273,6.713)--(24.273,5.654)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,10.131)--(1.196,5.644)--(24.446,5.644)--(24.446,10.131)--cycle;
\node[gp node center] at (12.821,9.682) {\plotLegend{(MIPS)}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.817) {\plotLegend{mean improvement: $5.4\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,9.368) {\plotLegend{improved functions: $47\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.920) {\plotLegend{mean gap: $18.5\%$}};
\node[gp node left,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.429,8.471) {\plotLegend{optimal functions: $34\%$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.644cm}}{\pgfpoint{24.446cm}{10.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/multi-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:48
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.780)--(1.192,1.780);
\draw[gp path] (11.947,1.780)--(11.767,1.780);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,1.780) {\plotPercentage{-2}};
\draw[gp path] (1.012,2.513)--(1.192,2.513);
\draw[gp path] (11.947,2.513)--(11.767,2.513);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,2.513) {\plotPercentage{0}};
\draw[gp path] (1.012,3.247)--(1.192,3.247);
\draw[gp path] (11.947,3.247)--(11.767,3.247);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,3.247) {\plotPercentage{2}};
\draw[gp path] (1.012,3.980)--(1.192,3.980);
\draw[gp path] (11.947,3.980)--(11.767,3.980);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,3.980) {\plotPercentage{4}};
\draw[gp path] (1.012,4.714)--(1.192,4.714);
\draw[gp path] (11.947,4.714)--(11.767,4.714);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,4.714) {\plotPercentage{6}};
\draw[gp path] (1.012,5.447)--(1.192,5.447);
\draw[gp path] (11.947,5.447)--(11.767,5.447);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,5.447) {\plotPercentage{8}};
\draw[gp path] (1.012,6.181)--(1.192,6.181);
\draw[gp path] (11.947,6.181)--(11.767,6.181);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,6.181) {\plotPercentage{10}};
\draw[gp path] (1.012,6.914)--(1.192,6.914);
\draw[gp path] (11.947,6.914)--(11.767,6.914);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,6.914) {\plotPercentage{12}};
\draw[gp path] (1.012,7.648)--(1.192,7.648);
\draw[gp path] (11.947,7.648)--(11.767,7.648);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,7.648) {\plotPercentage{14}};
\draw[gp path] (1.012,8.381)--(1.192,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.828,8.381) {\plotPercentage{16}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.977,1.780) {\appHistName{adpcm+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.758,1.780) {\appHistName{adpcm-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.539,1.780) {\appHistName{g721+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.320,1.780) {\appHistName{g721-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.101,1.780) {\appHistName{gsm+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.882,1.780) {\appHistName{gsm-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.664,1.780) {\appHistName{jpeg+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.445,1.780) {\appHistName{jpeg-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.226,1.780) {\appHistName{mpeg2-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.007,1.780) {\appHistName{pegwit+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.788,1.780) {\appHistName{pegwit-}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.569,1.780) {\appHistName{pgp+}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.350,1.780) {\appHistName{pgp-}};
\draw[gp path] (1.012,8.381)--(1.012,1.780)--(11.947,1.780)--(11.947,8.381)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.806,2.513)--(2.041,2.513)--(2.041,3.576)--(1.806,3.576)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.806,2.513)--(1.806,3.575)--(2.040,3.575)--(2.040,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (2.587,2.513)--(2.822,2.513)--(2.822,5.638)--(2.587,5.638)--cycle;
\draw[gp path] (2.587,2.513)--(2.587,5.637)--(2.821,5.637)--(2.821,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (3.368,2.513)--(3.604,2.513)--(3.604,3.366)--(3.368,3.366)--cycle;
\draw[gp path] (3.368,2.513)--(3.368,3.365)--(3.603,3.365)--(3.603,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.149,2.513)--(4.385,2.513)--(4.385,3.475)--(4.149,3.475)--cycle;
\draw[gp path] (4.149,2.513)--(4.149,3.474)--(4.384,3.474)--(4.384,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (4.930,2.513)--(5.166,2.513)--(5.166,6.336)--(4.930,6.336)--cycle;
\draw[gp path] (4.930,2.513)--(4.930,6.335)--(5.165,6.335)--(5.165,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.711,2.513)--(5.947,2.513)--(5.947,5.433)--(5.711,5.433)--cycle;
\draw[gp path] (5.711,2.513)--(5.711,5.432)--(5.946,5.432)--(5.946,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (6.493,2.513)--(6.728,2.513)--(6.728,4.554)--(6.493,4.554)--cycle;
\draw[gp path] (6.493,2.513)--(6.493,4.553)--(6.727,4.553)--(6.727,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (7.274,2.513)--(7.509,2.513)--(7.509,3.300)--(7.274,3.300)--cycle;
\draw[gp path] (7.274,2.513)--(7.274,3.299)--(7.508,3.299)--(7.508,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.055,2.513)--(8.290,2.513)--(8.290,2.897)--(8.055,2.897)--cycle;
\draw[gp path] (8.055,2.513)--(8.055,2.896)--(8.289,2.896)--(8.289,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (8.836,2.456)--(9.071,2.456)--(9.071,2.514)--(8.836,2.514)--cycle;
\draw[gp path] (8.836,2.513)--(8.836,2.456)--(9.070,2.456)--(9.070,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (9.617,2.513)--(9.852,2.513)--(9.852,2.612)--(9.617,2.612)--cycle;
\draw[gp path] (9.617,2.513)--(9.617,2.611)--(9.851,2.611)--(9.851,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.398,2.513)--(10.633,2.513)--(10.633,7.835)--(10.398,7.835)--cycle;
\draw[gp path] (10.398,2.513)--(10.398,7.834)--(10.632,7.834)--(10.632,2.513)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (11.179,2.513)--(11.414,2.513)--(11.414,8.303)--(11.179,8.303)--cycle;
\draw[gp path] (11.179,2.513)--(11.179,8.302)--(11.413,8.302)--(11.413,2.513)--cycle;
\draw[gp path] (1.012,2.513)--(1.122,2.513)--(1.233,2.513)--(1.343,2.513)--(1.454,2.513)%
  --(1.564,2.513)--(1.675,2.513)--(1.785,2.513)--(1.896,2.513)--(2.006,2.513)--(2.117,2.513)%
  --(2.227,2.513)--(2.337,2.513)--(2.448,2.513)--(2.558,2.513)--(2.669,2.513)--(2.779,2.513)%
  --(2.890,2.513)--(3.000,2.513)--(3.111,2.513)--(3.221,2.513)--(3.332,2.513)--(3.442,2.513)%
  --(3.552,2.513)--(3.663,2.513)--(3.773,2.513)--(3.884,2.513)--(3.994,2.513)--(4.105,2.513)%
  --(4.215,2.513)--(4.326,2.513)--(4.436,2.513)--(4.547,2.513)--(4.657,2.513)--(4.767,2.513)%
  --(4.878,2.513)--(4.988,2.513)--(5.099,2.513)--(5.209,2.513)--(5.320,2.513)--(5.430,2.513)%
  --(5.541,2.513)--(5.651,2.513)--(5.762,2.513)--(5.872,2.513)--(5.982,2.513)--(6.093,2.513)%
  --(6.203,2.513)--(6.314,2.513)--(6.424,2.513)--(6.535,2.513)--(6.645,2.513)--(6.756,2.513)%
  --(6.866,2.513)--(6.977,2.513)--(7.087,2.513)--(7.197,2.513)--(7.308,2.513)--(7.418,2.513)%
  --(7.529,2.513)--(7.639,2.513)--(7.750,2.513)--(7.860,2.513)--(7.971,2.513)--(8.081,2.513)%
  --(8.192,2.513)--(8.302,2.513)--(8.412,2.513)--(8.523,2.513)--(8.633,2.513)--(8.744,2.513)%
  --(8.854,2.513)--(8.965,2.513)--(9.075,2.513)--(9.186,2.513)--(9.296,2.513)--(9.407,2.513)%
  --(9.517,2.513)--(9.627,2.513)--(9.738,2.513)--(9.848,2.513)--(9.959,2.513)--(10.069,2.513)%
  --(10.180,2.513)--(10.290,2.513)--(10.401,2.513)--(10.511,2.513)--(10.622,2.513)--(10.732,2.513)%
  --(10.842,2.513)--(10.953,2.513)--(11.063,2.513)--(11.174,2.513)--(11.284,2.513)--(11.395,2.513)%
  --(11.505,2.513)--(11.616,2.513)--(11.726,2.513)--(11.837,2.513)--(11.947,2.513);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.381)--(1.012,1.780)--(11.947,1.780)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.780cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/nostalls-speedup-correlation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:49
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,0.985) {\plotPercentage{-10}};
\draw[gp path] (1.504,1.725)--(1.684,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,1.725) {\plotPercentage{0}};
\draw[gp path] (1.504,2.464)--(1.684,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,2.464) {\plotPercentage{10}};
\draw[gp path] (1.504,3.204)--(1.684,3.204);
\draw[gp path] (11.947,3.204)--(11.767,3.204);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.204) {\plotPercentage{20}};
\draw[gp path] (1.504,3.943)--(1.684,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.943) {\plotPercentage{30}};
\draw[gp path] (1.504,4.683)--(1.684,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,4.683) {\plotPercentage{40}};
\draw[gp path] (1.504,5.423)--(1.684,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,5.423) {\plotPercentage{50}};
\draw[gp path] (1.504,6.162)--(1.684,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,6.162) {\plotPercentage{60}};
\draw[gp path] (1.504,6.902)--(1.684,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,6.902) {\plotPercentage{70}};
\draw[gp path] (1.504,7.641)--(1.684,7.641);
\draw[gp path] (11.947,7.641)--(11.767,7.641);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,7.641) {\plotPercentage{80}};
\draw[gp path] (1.504,8.381)--(1.684,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,8.381) {\plotPercentage{90}};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.381)--(1.504,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.504,0.677) {\plotPercentage{0}};
\draw[gp path] (2.809,0.985)--(2.809,1.165);
\draw[gp path] (2.809,8.381)--(2.809,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.809,0.677) {\plotPercentage{10}};
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.381)--(4.115,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.115,0.677) {\plotPercentage{20}};
\draw[gp path] (5.420,0.985)--(5.420,1.165);
\draw[gp path] (5.420,8.381)--(5.420,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.420,0.677) {\plotPercentage{30}};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.381)--(6.726,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.726,0.677) {\plotPercentage{40}};
\draw[gp path] (8.031,0.985)--(8.031,1.165);
\draw[gp path] (8.031,8.381)--(8.031,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (8.031,0.677) {\plotPercentage{50}};
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.381)--(9.336,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (9.336,0.677) {\plotPercentage{60}};
\draw[gp path] (10.642,0.985)--(10.642,1.165);
\draw[gp path] (10.642,8.381)--(10.642,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.642,0.677) {\plotPercentage{70}};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.947,0.677) {\plotPercentage{80}};
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,4.683) {actual speedup};
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.725,0.215) {estimated speedup};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,1.725)--(1.606,1.783)--(1.709,1.841)--(1.811,1.899)--(1.913,1.957)%
  --(2.016,2.015)--(2.118,2.073)--(2.221,2.131)--(2.323,2.189)--(2.425,2.247)--(2.528,2.305)%
  --(2.630,2.363)--(2.732,2.421)--(2.835,2.479)--(2.937,2.537)--(3.040,2.595)--(3.142,2.653)%
  --(3.244,2.711)--(3.347,2.769)--(3.449,2.827)--(3.551,2.885)--(3.654,2.943)--(3.756,3.001)%
  --(3.859,3.059)--(3.961,3.117)--(4.063,3.175)--(4.166,3.233)--(4.268,3.291)--(4.370,3.349)%
  --(4.473,3.407)--(4.575,3.465)--(4.678,3.523)--(4.780,3.581)--(4.882,3.639)--(4.985,3.697)%
  --(5.087,3.755)--(5.189,3.813)--(5.292,3.871)--(5.394,3.929)--(5.497,3.987)--(5.599,4.045)%
  --(5.701,4.103)--(5.804,4.161)--(5.906,4.219)--(6.008,4.277)--(6.111,4.335)--(6.213,4.393)%
  --(6.315,4.451)--(6.418,4.509)--(6.520,4.567)--(6.623,4.625)--(6.725,4.683)--(6.827,4.741)%
  --(6.930,4.799)--(7.032,4.857)--(7.134,4.915)--(7.237,4.973)--(7.339,5.031)--(7.442,5.089)%
  --(7.544,5.147)--(7.646,5.205)--(7.749,5.263)--(7.851,5.321)--(7.953,5.379)--(8.056,5.437)%
  --(8.158,5.495)--(8.261,5.553)--(8.363,5.611)--(8.465,5.669)--(8.568,5.727)--(8.670,5.785)%
  --(8.772,5.843)--(8.875,5.901)--(8.977,5.959)--(9.080,6.017)--(9.182,6.075)--(9.284,6.133)%
  --(9.387,6.191)--(9.489,6.249)--(9.591,6.307)--(9.694,6.365)--(9.796,6.423)--(9.899,6.481)%
  --(10.001,6.539)--(10.103,6.597)--(10.206,6.655)--(10.308,6.713)--(10.410,6.771)--(10.513,6.829)%
  --(10.615,6.887)--(10.717,6.945)--(10.820,7.003)--(10.922,7.061)--(11.025,7.119)--(11.127,7.177)%
  --(11.229,7.235)--(11.332,7.293)--(11.434,7.351)--(11.536,7.409)--(11.639,7.467);
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.504,1.725)}
\gppoint{gp mark 7}{(1.514,1.780)}
\gppoint{gp mark 7}{(1.517,1.734)}
\gppoint{gp mark 7}{(1.517,1.734)}
\gppoint{gp mark 7}{(1.532,1.662)}
\gppoint{gp mark 7}{(1.640,1.758)}
\gppoint{gp mark 7}{(1.650,2.762)}
\gppoint{gp mark 7}{(1.650,1.622)}
\gppoint{gp mark 7}{(1.657,1.811)}
\gppoint{gp mark 7}{(1.657,1.811)}
\gppoint{gp mark 7}{(1.767,1.867)}
\gppoint{gp mark 7}{(1.778,1.880)}
\gppoint{gp mark 7}{(1.839,2.029)}
\gppoint{gp mark 7}{(1.839,2.029)}
\gppoint{gp mark 7}{(1.880,2.132)}
\gppoint{gp mark 7}{(1.884,1.966)}
\gppoint{gp mark 7}{(1.884,1.884)}
\gppoint{gp mark 7}{(2.371,1.984)}
\gppoint{gp mark 7}{(1.974,1.993)}
\gppoint{gp mark 7}{(1.986,1.930)}
\gppoint{gp mark 7}{(2.137,1.972)}
\gppoint{gp mark 7}{(2.144,2.143)}
\gppoint{gp mark 7}{(2.165,3.063)}
\gppoint{gp mark 7}{(2.223,2.059)}
\gppoint{gp mark 7}{(2.300,2.164)}
\gppoint{gp mark 7}{(2.316,1.644)}
\gppoint{gp mark 7}{(2.335,2.221)}
\gppoint{gp mark 7}{(2.342,1.859)}
\gppoint{gp mark 7}{(2.371,1.984)}
\gppoint{gp mark 7}{(2.402,2.053)}
\gppoint{gp mark 7}{(2.435,1.996)}
\gppoint{gp mark 7}{(2.445,2.049)}
\gppoint{gp mark 7}{(2.451,2.344)}
\gppoint{gp mark 7}{(2.508,2.294)}
\gppoint{gp mark 7}{(2.515,2.139)}
\gppoint{gp mark 7}{(2.540,1.725)}
\gppoint{gp mark 7}{(2.570,2.546)}
\gppoint{gp mark 7}{(2.636,2.365)}
\gppoint{gp mark 7}{(2.690,2.293)}
\gppoint{gp mark 7}{(2.761,4.665)}
\gppoint{gp mark 7}{(2.806,2.492)}
\gppoint{gp mark 7}{(3.243,2.714)}
\gppoint{gp mark 7}{(3.281,2.859)}
\gppoint{gp mark 7}{(3.419,2.770)}
\gppoint{gp mark 7}{(3.438,1.725)}
\gppoint{gp mark 7}{(3.536,2.185)}
\gppoint{gp mark 7}{(3.640,2.834)}
\gppoint{gp mark 7}{(3.640,2.835)}
\gppoint{gp mark 7}{(3.721,7.459)}
\gppoint{gp mark 7}{(3.800,3.556)}
\gppoint{gp mark 7}{(4.291,3.233)}
\gppoint{gp mark 7}{(4.668,3.532)}
\gppoint{gp mark 7}{(4.668,3.532)}
\gppoint{gp mark 7}{(4.909,3.654)}
\gppoint{gp mark 7}{(5.521,4.000)}
\gppoint{gp mark 7}{(5.521,4.000)}
\gppoint{gp mark 7}{(6.455,4.313)}
\gppoint{gp mark 7}{(6.538,4.297)}
\gppoint{gp mark 7}{(8.031,5.398)}
\gppoint{gp mark 7}{(10.206,6.592)}
\gppoint{gp mark 7}{(11.639,7.694)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/nostalls-speedup-difference.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:49
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.616)--(1.316,0.616);
\draw[gp path] (11.197,0.616)--(11.017,0.616);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,0.616) {$0$};
\draw[gp path] (1.136,1.479)--(1.316,1.479);
\draw[gp path] (11.197,1.479)--(11.017,1.479);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,1.479) {$5$};
\draw[gp path] (1.136,2.342)--(1.316,2.342);
\draw[gp path] (11.197,2.342)--(11.017,2.342);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,2.342) {$10$};
\draw[gp path] (1.136,3.204)--(1.316,3.204);
\draw[gp path] (11.197,3.204)--(11.017,3.204);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,3.204) {$15$};
\draw[gp path] (1.136,4.067)--(1.316,4.067);
\draw[gp path] (11.197,4.067)--(11.017,4.067);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,4.067) {$20$};
\draw[gp path] (1.136,4.930)--(1.316,4.930);
\draw[gp path] (11.197,4.930)--(11.017,4.930);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,4.930) {$25$};
\draw[gp path] (1.136,5.793)--(1.316,5.793);
\draw[gp path] (11.197,5.793)--(11.017,5.793);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,5.793) {$30$};
\draw[gp path] (1.136,6.655)--(1.316,6.655);
\draw[gp path] (11.197,6.655)--(11.017,6.655);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,6.655) {$35$};
\draw[gp path] (1.136,7.518)--(1.316,7.518);
\draw[gp path] (11.197,7.518)--(11.017,7.518);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,7.518) {$40$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.197,8.381)--(11.017,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,8.381) {$45$};
\draw[gp path] (1.615,0.616)--(1.615,0.796);
\draw[gp path] (1.615,8.381)--(1.615,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.615,0.308) {\plotPercentage{-30}};
\draw[gp path] (2.413,0.616)--(2.413,0.796);
\draw[gp path] (2.413,8.381)--(2.413,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.413,0.308) {\plotPercentage{-25}};
\draw[gp path] (3.210,0.616)--(3.210,0.796);
\draw[gp path] (3.210,8.381)--(3.210,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.210,0.308) {\plotPercentage{-20}};
\draw[gp path] (4.008,0.616)--(4.008,0.796);
\draw[gp path] (4.008,8.381)--(4.008,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.008,0.308) {\plotPercentage{-15}};
\draw[gp path] (4.806,0.616)--(4.806,0.796);
\draw[gp path] (4.806,8.381)--(4.806,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.806,0.308) {\plotPercentage{-10}};
\draw[gp path] (5.604,0.616)--(5.604,0.796);
\draw[gp path] (5.604,8.381)--(5.604,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.604,0.308) {\plotPercentage{-5}};
\draw[gp path] (6.402,0.616)--(6.402,0.796);
\draw[gp path] (6.402,8.381)--(6.402,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.402,0.308) {\plotPercentage{0}};
\draw[gp path] (7.200,0.616)--(7.200,0.796);
\draw[gp path] (7.200,8.381)--(7.200,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.200,0.308) {\plotPercentage{5}};
\draw[gp path] (7.998,0.616)--(7.998,0.796);
\draw[gp path] (7.998,8.381)--(7.998,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.998,0.308) {\plotPercentage{10}};
\draw[gp path] (8.795,0.616)--(8.795,0.796);
\draw[gp path] (8.795,8.381)--(8.795,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (8.795,0.308) {\plotPercentage{15}};
\draw[gp path] (9.593,0.616)--(9.593,0.796);
\draw[gp path] (9.593,8.381)--(9.593,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (9.593,0.308) {\plotPercentage{20}};
\draw[gp path] (10.391,0.616)--(10.391,0.796);
\draw[gp path] (10.391,8.381)--(10.391,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.391,0.308) {\plotPercentage{25}};
\draw[gp path] (11.189,0.616)--(11.189,0.796);
\draw[gp path] (11.189,8.381)--(11.189,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.189,0.308) {\plotPercentage{30}};
\draw[gp path] (1.136,8.381)--(1.136,0.616)--(11.197,0.616)--(11.197,8.381)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,4.498) {number of functions};
\gpfill{rgb color={0.600,0.600,0.600}} (3.649,0.616)--(4.368,0.616)--(4.368,0.790)--(3.649,0.790)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (3.649,0.616)--(3.649,0.789)--(4.367,0.789)--(4.367,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.447,0.616)--(5.166,0.616)--(5.166,1.135)--(4.447,1.135)--cycle;
\draw[gp path] (4.447,0.616)--(4.447,1.134)--(5.165,1.134)--(5.165,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.245,0.616)--(5.964,0.616)--(5.964,5.276)--(5.245,5.276)--cycle;
\draw[gp path] (5.245,0.616)--(5.245,5.275)--(5.963,5.275)--(5.963,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.043,0.616)--(6.762,0.616)--(6.762,8.037)--(6.043,8.037)--cycle;
\draw[gp path] (6.043,0.616)--(6.043,8.036)--(6.761,8.036)--(6.761,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.841,0.616)--(7.560,0.616)--(7.560,0.790)--(6.841,0.790)--cycle;
\draw[gp path] (6.841,0.616)--(6.841,0.789)--(7.559,0.789)--(7.559,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.639,0.616)--(8.358,0.616)--(8.358,0.962)--(7.639,0.962)--cycle;
\draw[gp path] (7.639,0.616)--(7.639,0.961)--(8.357,0.961)--(8.357,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.830,0.616)--(11.198,0.616)--(11.198,0.790)--(10.830,0.790)--cycle;
\draw[gp path] (10.830,0.616)--(10.830,0.789)--(11.197,0.789)--(11.197,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.616)--(11.197,0.616)--(11.197,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.616cm}}{\pgfpoint{11.197cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/nostalls-speedup-estimated-actual.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% mån 15 jan 2018 23:19:55
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.460)--(1.376,5.460);
\draw[gp path] (24.446,5.460)--(24.266,5.460);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,5.460) {\plotPercentage{-10}};
\draw[gp path] (1.196,6.263)--(1.376,6.263);
\draw[gp path] (24.446,6.263)--(24.266,6.263);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,6.263) {\plotPercentage{0}};
\draw[gp path] (1.196,7.065)--(1.376,7.065);
\draw[gp path] (24.446,7.065)--(24.266,7.065);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.065) {\plotPercentage{10}};
\draw[gp path] (1.196,7.868)--(1.376,7.868);
\draw[gp path] (24.446,7.868)--(24.266,7.868);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,7.868) {\plotPercentage{20}};
\draw[gp path] (1.196,8.671)--(1.376,8.671);
\draw[gp path] (24.446,8.671)--(24.266,8.671);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,8.671) {\plotPercentage{30}};
\draw[gp path] (1.196,9.473)--(1.376,9.473);
\draw[gp path] (24.446,9.473)--(24.266,9.473);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,9.473) {\plotPercentage{40}};
\draw[gp path] (1.196,10.276)--(1.376,10.276);
\draw[gp path] (24.446,10.276)--(24.266,10.276);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,10.276) {\plotPercentage{50}};
\draw[gp path] (1.196,11.078)--(1.376,11.078);
\draw[gp path] (24.446,11.078)--(24.266,11.078);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,11.078) {\plotPercentage{60}};
\draw[gp path] (1.196,11.881)--(1.376,11.881);
\draw[gp path] (24.446,11.881)--(24.266,11.881);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,11.881) {\plotPercentage{70}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.506,5.460) {\functionId{105}\functionName{quantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.816,5.460) {\functionId{107}\functionName{encode_stream}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.126,5.460) {\functionId{110}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.436,5.460) {\functionId{111}\functionName{unquantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.746,5.460) {\functionId{120}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.056,5.460) {\functionId{122}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.366,5.460) {\functionId{115}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.676,5.460) {\functionId{117}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.986,5.460) {\functionId{128}\functionName{Weighting_filter}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.296,5.460) {\functionId{129}\functionName{Autocorrelation}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.606,5.460) {\functionId{134}\functionName{gsm_asr}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.916,5.460) {\functionId{135}\functionName{forward_DCT}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.226,5.460) {\functionId{143}\functionName{decode_mcu}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.536,5.460) {\functionId{150}\functionName{conv420to422}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.846,5.460) {\functionId{153}\functionName{Add_Block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.156,5.460) {\functionId{146}\functionName{fullsearch}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.466,5.460) {\functionId{147}\functionName{dist1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.776,5.460) {\functionId{148}\functionName{putbits}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.086,5.460) {\functionId{149}\functionName{calcSNR1}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.396,5.460) {\functionId{156}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (7.706,5.460) {\functionId{157}\functionName{squareEncrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.016,5.460) {\functionId{161}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.326,5.460) {\functionId{162}\functionName{squareDecrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.636,5.460) {\functionId{163}\functionName{gfInit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (8.946,5.460) {\functionId{171}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.256,5.460) {\functionId{168}\functionName{deflate}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.566,5.460) {\functionId{169}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (9.876,5.460) {\functionId{151}\functionName{form_component_prediction}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.186,5.460) {\functionId{136}\functionName{rgb_ycc_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.496,5.460) {\functionId{132}\functionName{Postprocessing}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (10.806,5.460) {\functionId{137}\functionName{encode_one_block}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.116,5.460) {\functionId{114}\functionName{internal_int_transpose}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.426,5.460) {\functionId{106}\functionName{run_length_encode_zeros}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (11.736,5.460) {\functionId{140}\functionName{ycc_rgb_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.046,5.460) {\functionId{138}\functionName{jpeg_fdct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.356,5.460) {\functionId{155}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.666,5.460) {\functionId{160}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (12.976,5.460) {\functionId{126}\functionName{Short_term_analysis_filte.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.286,5.460) {\functionId{159}\functionName{gfSquare}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.596,5.460) {\functionId{131}\functionName{Gsm_Long_Term_Synthesis_F.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (13.906,5.460) {\functionId{172}\functionName{ideaCipher}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.216,5.460) {\functionId{139}\functionName{emit_bits}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.526,5.460) {\functionId{141}\functionName{jpeg_idct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (14.836,5.460) {\functionId{130}\functionName{Short_term_synthesis_filt.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.146,5.460) {\functionId{133}\functionName{APCM_inverse_quantization}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.456,5.460) {\functionId{158}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (15.766,5.460) {\functionId{164}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.076,5.460) {\functionId{127}\functionName{Gsm_Preprocess}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.386,5.460) {\functionId{173}\functionName{mp_quo_digit}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (16.696,5.460) {\functionId{101}\functionName{adpcm_coder}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.006,5.460) {\functionId{108}\functionName{ReadMatrixFromPGMStream}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.316,5.460) {\functionId{113}\functionName{write_pgm_image}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.626,5.460) {\functionId{109}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (17.936,5.460) {\functionId{144}\functionName{jpeg_fill_bit_buffer}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.246,5.460) {\functionId{125}\functionName{Calculation_of_the_LTP_pa.}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.556,5.460) {\functionId{123}\functionName{g721_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (18.866,5.460) {\functionId{142}\functionName{h2v2_fancy_upsample}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.176,5.460) {\functionId{112}\functionName{read_and_huffman_decode}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.486,5.460) {\functionId{103}\functionName{adpcm_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (19.796,5.460) {\functionId{152}\functionName{putbyte}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.106,5.460) {\functionId{166}\functionName{longest_match}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.416,5.460) {\functionId{121}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (20.726,5.460) {\functionId{116}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.036,5.460) {\functionId{154}\functionName{idctcol}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.346,5.460) {\functionId{145}\functionName{fdct}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.656,5.460) {\functionId{170}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (21.966,5.460) {\functionId{165}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.276,5.460) {\functionId{174}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.586,5.460) {\functionId{124}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (22.896,5.460) {\functionId{119}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.206,5.460) {\functionId{118}\functionName{g721_encoder}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.516,5.460) {\functionId{102}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (23.826,5.460) {\functionId{167}\functionName{fill_window}};
\node[gp node left,rotate=-90,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (24.136,5.460) {\functionId{104}\functionName{main}};
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.879,11.578) {estimated speedup};
\gpfill{rgb color={0.800,0.800,0.800}} (4.026,11.517)--(4.794,11.517)--(4.794,11.640)--(4.026,11.640)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.026,11.517)--(4.794,11.517)--(4.794,11.639)--(4.026,11.639)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.408,6.263)--(1.502,6.263)--(1.502,6.264)--(1.408,6.264)--cycle;
\draw[gp path] (1.408,6.263)--(1.501,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.718,6.263)--(1.812,6.263)--(1.812,6.264)--(1.718,6.264)--cycle;
\draw[gp path] (1.718,6.263)--(1.811,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.028,6.263)--(2.122,6.263)--(2.122,6.264)--(2.028,6.264)--cycle;
\draw[gp path] (2.028,6.263)--(2.121,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.338,6.263)--(2.432,6.263)--(2.432,6.264)--(2.338,6.264)--cycle;
\draw[gp path] (2.338,6.263)--(2.431,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.648,6.263)--(2.742,6.263)--(2.742,6.264)--(2.648,6.264)--cycle;
\draw[gp path] (2.648,6.263)--(2.741,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.958,6.263)--(3.052,6.263)--(3.052,6.264)--(2.958,6.264)--cycle;
\draw[gp path] (2.958,6.263)--(3.051,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.268,6.263)--(3.362,6.263)--(3.362,6.264)--(3.268,6.264)--cycle;
\draw[gp path] (3.268,6.263)--(3.361,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.578,6.263)--(3.672,6.263)--(3.672,6.264)--(3.578,6.264)--cycle;
\draw[gp path] (3.578,6.263)--(3.671,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.888,6.263)--(3.982,6.263)--(3.982,6.264)--(3.888,6.264)--cycle;
\draw[gp path] (3.888,6.263)--(3.981,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.198,6.263)--(4.292,6.263)--(4.292,6.264)--(4.198,6.264)--cycle;
\draw[gp path] (4.198,6.263)--(4.291,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.508,6.263)--(4.602,6.263)--(4.602,6.264)--(4.508,6.264)--cycle;
\draw[gp path] (4.508,6.263)--(4.601,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.818,6.263)--(4.912,6.263)--(4.912,6.264)--(4.818,6.264)--cycle;
\draw[gp path] (4.818,6.263)--(4.911,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.128,6.263)--(5.222,6.263)--(5.222,6.264)--(5.128,6.264)--cycle;
\draw[gp path] (5.128,6.263)--(5.221,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.438,6.263)--(5.532,6.263)--(5.532,6.264)--(5.438,6.264)--cycle;
\draw[gp path] (5.438,6.263)--(5.531,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.748,6.263)--(5.842,6.263)--(5.842,6.264)--(5.748,6.264)--cycle;
\draw[gp path] (5.748,6.263)--(5.841,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.058,6.263)--(6.152,6.263)--(6.152,6.264)--(6.058,6.264)--cycle;
\draw[gp path] (6.058,6.263)--(6.151,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.368,6.263)--(6.462,6.263)--(6.462,6.264)--(6.368,6.264)--cycle;
\draw[gp path] (6.368,6.263)--(6.461,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.678,6.263)--(6.772,6.263)--(6.772,6.264)--(6.678,6.264)--cycle;
\draw[gp path] (6.678,6.263)--(6.771,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.988,6.263)--(7.082,6.263)--(7.082,6.264)--(6.988,6.264)--cycle;
\draw[gp path] (6.988,6.263)--(7.081,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.298,6.263)--(7.392,6.263)--(7.392,6.264)--(7.298,6.264)--cycle;
\draw[gp path] (7.298,6.263)--(7.391,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.608,6.263)--(7.702,6.263)--(7.702,6.264)--(7.608,6.264)--cycle;
\draw[gp path] (7.608,6.263)--(7.701,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.918,6.263)--(8.012,6.263)--(8.012,6.264)--(7.918,6.264)--cycle;
\draw[gp path] (7.918,6.263)--(8.011,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.228,6.263)--(8.322,6.263)--(8.322,6.264)--(8.228,6.264)--cycle;
\draw[gp path] (8.228,6.263)--(8.321,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.538,6.263)--(8.632,6.263)--(8.632,6.264)--(8.538,6.264)--cycle;
\draw[gp path] (8.538,6.263)--(8.631,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.848,6.263)--(8.942,6.263)--(8.942,6.264)--(8.848,6.264)--cycle;
\draw[gp path] (8.848,6.263)--(8.941,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.158,6.263)--(9.252,6.263)--(9.252,6.264)--(9.158,6.264)--cycle;
\draw[gp path] (9.158,6.263)--(9.251,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.468,6.263)--(9.562,6.263)--(9.562,6.264)--(9.468,6.264)--cycle;
\draw[gp path] (9.468,6.263)--(9.561,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.778,6.263)--(9.872,6.263)--(9.872,6.270)--(9.778,6.270)--cycle;
\draw[gp path] (9.778,6.263)--(9.778,6.269)--(9.871,6.269)--(9.871,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.088,6.263)--(10.182,6.263)--(10.182,6.275)--(10.088,6.275)--cycle;
\draw[gp path] (10.088,6.263)--(10.088,6.274)--(10.181,6.274)--(10.181,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.398,6.263)--(10.492,6.263)--(10.492,6.278)--(10.398,6.278)--cycle;
\draw[gp path] (10.398,6.263)--(10.398,6.277)--(10.491,6.277)--(10.491,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.708,6.263)--(10.802,6.263)--(10.802,6.347)--(10.708,6.347)--cycle;
\draw[gp path] (10.708,6.263)--(10.708,6.346)--(10.801,6.346)--(10.801,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.018,6.263)--(11.112,6.263)--(11.112,6.353)--(11.018,6.353)--cycle;
\draw[gp path] (11.018,6.263)--(11.018,6.352)--(11.111,6.352)--(11.111,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.328,6.263)--(11.422,6.263)--(11.422,6.413)--(11.328,6.413)--cycle;
\draw[gp path] (11.328,6.263)--(11.328,6.412)--(11.421,6.412)--(11.421,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.638,6.263)--(11.732,6.263)--(11.732,6.433)--(11.638,6.433)--cycle;
\draw[gp path] (11.638,6.263)--(11.638,6.432)--(11.731,6.432)--(11.731,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.948,6.263)--(12.042,6.263)--(12.042,6.434)--(11.948,6.434)--cycle;
\draw[gp path] (11.948,6.263)--(11.948,6.433)--(12.041,6.433)--(12.041,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.258,6.263)--(12.352,6.263)--(12.352,6.470)--(12.258,6.470)--cycle;
\draw[gp path] (12.258,6.263)--(12.258,6.469)--(12.351,6.469)--(12.351,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.568,6.263)--(12.662,6.263)--(12.662,6.470)--(12.568,6.470)--cycle;
\draw[gp path] (12.568,6.263)--(12.568,6.469)--(12.661,6.469)--(12.661,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.878,6.263)--(12.972,6.263)--(12.972,6.482)--(12.878,6.482)--cycle;
\draw[gp path] (12.878,6.263)--(12.878,6.481)--(12.971,6.481)--(12.971,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.188,6.263)--(13.282,6.263)--(13.282,6.495)--(13.188,6.495)--cycle;
\draw[gp path] (13.188,6.263)--(13.188,6.494)--(13.281,6.494)--(13.281,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.498,6.263)--(13.592,6.263)--(13.592,6.547)--(13.498,6.547)--cycle;
\draw[gp path] (13.498,6.263)--(13.498,6.546)--(13.591,6.546)--(13.591,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.808,6.263)--(13.902,6.263)--(13.902,6.653)--(13.808,6.653)--cycle;
\draw[gp path] (13.808,6.263)--(13.808,6.652)--(13.901,6.652)--(13.901,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.118,6.263)--(14.212,6.263)--(14.212,6.670)--(14.118,6.670)--cycle;
\draw[gp path] (14.118,6.263)--(14.118,6.669)--(14.211,6.669)--(14.211,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.428,6.263)--(14.522,6.263)--(14.522,6.719)--(14.428,6.719)--cycle;
\draw[gp path] (14.428,6.263)--(14.428,6.718)--(14.521,6.718)--(14.521,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.738,6.263)--(14.832,6.263)--(14.832,6.753)--(14.738,6.753)--cycle;
\draw[gp path] (14.738,6.263)--(14.738,6.752)--(14.831,6.752)--(14.831,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.048,6.263)--(15.142,6.263)--(15.142,6.763)--(15.048,6.763)--cycle;
\draw[gp path] (15.048,6.263)--(15.048,6.762)--(15.141,6.762)--(15.141,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.358,6.263)--(15.452,6.263)--(15.452,6.797)--(15.358,6.797)--cycle;
\draw[gp path] (15.358,6.263)--(15.358,6.796)--(15.451,6.796)--(15.451,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.668,6.263)--(15.762,6.263)--(15.762,6.797)--(15.668,6.797)--cycle;
\draw[gp path] (15.668,6.263)--(15.668,6.796)--(15.761,6.796)--(15.761,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.978,6.263)--(16.072,6.263)--(16.072,6.836)--(15.978,6.836)--cycle;
\draw[gp path] (15.978,6.263)--(15.978,6.835)--(16.071,6.835)--(16.071,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.288,6.263)--(16.382,6.263)--(16.382,6.881)--(16.288,6.881)--cycle;
\draw[gp path] (16.288,6.263)--(16.288,6.880)--(16.381,6.880)--(16.381,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.598,6.263)--(16.692,6.263)--(16.692,6.886)--(16.598,6.886)--cycle;
\draw[gp path] (16.598,6.263)--(16.598,6.885)--(16.691,6.885)--(16.691,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.908,6.263)--(17.002,6.263)--(17.002,6.900)--(16.908,6.900)--cycle;
\draw[gp path] (16.908,6.263)--(16.908,6.899)--(17.001,6.899)--(17.001,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.218,6.263)--(17.312,6.263)--(17.312,6.919)--(17.218,6.919)--cycle;
\draw[gp path] (17.218,6.263)--(17.218,6.918)--(17.311,6.918)--(17.311,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.528,6.263)--(17.622,6.263)--(17.622,7.030)--(17.528,7.030)--cycle;
\draw[gp path] (17.528,6.263)--(17.528,7.029)--(17.621,7.029)--(17.621,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.838,6.263)--(17.932,6.263)--(17.932,7.036)--(17.838,7.036)--cycle;
\draw[gp path] (17.838,6.263)--(17.838,7.035)--(17.931,7.035)--(17.931,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.148,6.263)--(18.242,6.263)--(18.242,7.157)--(18.148,7.157)--cycle;
\draw[gp path] (18.148,6.263)--(18.148,7.156)--(18.241,7.156)--(18.241,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.458,6.263)--(18.552,6.263)--(18.552,7.197)--(18.458,7.197)--cycle;
\draw[gp path] (18.458,6.263)--(18.458,7.196)--(18.551,7.196)--(18.551,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.768,6.263)--(18.862,6.263)--(18.862,7.267)--(18.768,7.267)--cycle;
\draw[gp path] (18.768,6.263)--(18.768,7.266)--(18.861,7.266)--(18.861,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.078,6.263)--(19.172,6.263)--(19.172,7.327)--(19.078,7.327)--cycle;
\draw[gp path] (19.078,6.263)--(19.078,7.326)--(19.171,7.326)--(19.171,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.388,6.263)--(19.482,6.263)--(19.482,7.356)--(19.388,7.356)--cycle;
\draw[gp path] (19.388,6.263)--(19.388,7.355)--(19.481,7.355)--(19.481,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.698,6.263)--(19.792,6.263)--(19.792,7.453)--(19.698,7.453)--cycle;
\draw[gp path] (19.698,6.263)--(19.698,7.452)--(19.791,7.452)--(19.791,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.008,6.263)--(20.102,6.263)--(20.102,7.513)--(20.008,7.513)--cycle;
\draw[gp path] (20.008,6.263)--(20.008,7.512)--(20.101,7.512)--(20.101,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.318,6.263)--(20.412,6.263)--(20.412,7.577)--(20.318,7.577)--cycle;
\draw[gp path] (20.318,6.263)--(20.318,7.576)--(20.411,7.576)--(20.411,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.628,6.263)--(20.722,6.263)--(20.722,7.577)--(20.628,7.577)--cycle;
\draw[gp path] (20.628,6.263)--(20.628,7.576)--(20.721,7.576)--(20.721,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.938,6.263)--(21.032,6.263)--(21.032,7.757)--(20.938,7.757)--cycle;
\draw[gp path] (20.938,6.263)--(20.938,7.756)--(21.031,7.756)--(21.031,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.248,6.263)--(21.342,6.263)--(21.342,7.892)--(21.248,7.892)--cycle;
\draw[gp path] (21.248,6.263)--(21.248,7.891)--(21.341,7.891)--(21.341,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.558,6.263)--(21.652,6.263)--(21.652,8.209)--(21.558,8.209)--cycle;
\draw[gp path] (21.558,6.263)--(21.558,8.208)--(21.651,8.208)--(21.651,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.868,6.263)--(21.962,6.263)--(21.962,8.209)--(21.868,8.209)--cycle;
\draw[gp path] (21.868,6.263)--(21.868,8.208)--(21.961,8.208)--(21.961,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.178,6.263)--(22.272,6.263)--(22.272,8.213)--(22.178,8.213)--cycle;
\draw[gp path] (22.178,6.263)--(22.178,8.212)--(22.271,8.212)--(22.271,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.488,6.263)--(22.582,6.263)--(22.582,8.733)--(22.488,8.733)--cycle;
\draw[gp path] (22.488,6.263)--(22.488,8.732)--(22.581,8.732)--(22.581,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.798,6.263)--(22.892,6.263)--(22.892,8.733)--(22.798,8.733)--cycle;
\draw[gp path] (22.798,6.263)--(22.798,8.732)--(22.891,8.732)--(22.891,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.108,6.263)--(23.202,6.263)--(23.202,9.823)--(23.108,9.823)--cycle;
\draw[gp path] (23.108,6.263)--(23.108,9.822)--(23.201,9.822)--(23.201,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.418,6.263)--(23.512,6.263)--(23.512,10.277)--(23.418,10.277)--cycle;
\draw[gp path] (23.418,6.263)--(23.418,10.276)--(23.511,10.276)--(23.511,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.728,6.263)--(23.822,6.263)--(23.822,11.068)--(23.728,11.068)--cycle;
\draw[gp path] (23.728,6.263)--(23.728,11.067)--(23.821,11.067)--(23.821,6.263)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.038,6.263)--(24.132,6.263)--(24.132,11.614)--(24.038,11.614)--cycle;
\draw[gp path] (24.038,6.263)--(24.038,11.613)--(24.131,11.613)--(24.131,6.263)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.879,11.332) {actual speedup};
\gpfill{rgb color={0.600,0.600,0.600}} (4.026,11.271)--(4.794,11.271)--(4.794,11.394)--(4.026,11.394)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (4.026,11.271)--(4.794,11.271)--(4.794,11.393)--(4.026,11.393)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.511,6.263)--(1.605,6.263)--(1.605,6.264)--(1.511,6.264)--cycle;
\draw[gp path] (1.511,6.263)--(1.604,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.821,6.263)--(1.915,6.263)--(1.915,6.264)--(1.821,6.264)--cycle;
\draw[gp path] (1.821,6.263)--(1.914,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.131,6.263)--(2.225,6.263)--(2.225,6.264)--(2.131,6.264)--cycle;
\draw[gp path] (2.131,6.263)--(2.224,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.441,6.263)--(2.535,6.263)--(2.535,6.264)--(2.441,6.264)--cycle;
\draw[gp path] (2.441,6.263)--(2.534,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.751,6.263)--(2.845,6.263)--(2.845,6.264)--(2.751,6.264)--cycle;
\draw[gp path] (2.751,6.263)--(2.844,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.061,6.263)--(3.155,6.263)--(3.155,6.264)--(3.061,6.264)--cycle;
\draw[gp path] (3.061,6.263)--(3.154,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.371,6.263)--(3.465,6.263)--(3.465,6.264)--(3.371,6.264)--cycle;
\draw[gp path] (3.371,6.263)--(3.464,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.681,6.263)--(3.775,6.263)--(3.775,6.264)--(3.681,6.264)--cycle;
\draw[gp path] (3.681,6.263)--(3.774,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.991,6.263)--(4.085,6.263)--(4.085,6.264)--(3.991,6.264)--cycle;
\draw[gp path] (3.991,6.263)--(4.084,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.301,6.263)--(4.395,6.263)--(4.395,6.264)--(4.301,6.264)--cycle;
\draw[gp path] (4.301,6.263)--(4.394,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.611,6.263)--(4.705,6.263)--(4.705,6.264)--(4.611,6.264)--cycle;
\draw[gp path] (4.611,6.263)--(4.704,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.921,6.263)--(5.015,6.263)--(5.015,6.264)--(4.921,6.264)--cycle;
\draw[gp path] (4.921,6.263)--(5.014,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.231,6.263)--(5.325,6.263)--(5.325,6.264)--(5.231,6.264)--cycle;
\draw[gp path] (5.231,6.263)--(5.324,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.541,6.263)--(5.635,6.263)--(5.635,6.264)--(5.541,6.264)--cycle;
\draw[gp path] (5.541,6.263)--(5.634,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.851,6.263)--(5.945,6.263)--(5.945,6.264)--(5.851,6.264)--cycle;
\draw[gp path] (5.851,6.263)--(5.944,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.161,6.263)--(6.255,6.263)--(6.255,6.264)--(6.161,6.264)--cycle;
\draw[gp path] (6.161,6.263)--(6.254,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.471,6.263)--(6.565,6.263)--(6.565,6.264)--(6.471,6.264)--cycle;
\draw[gp path] (6.471,6.263)--(6.564,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.781,6.263)--(6.875,6.263)--(6.875,6.264)--(6.781,6.264)--cycle;
\draw[gp path] (6.781,6.263)--(6.874,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.091,6.263)--(7.185,6.263)--(7.185,6.264)--(7.091,6.264)--cycle;
\draw[gp path] (7.091,6.263)--(7.184,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.401,6.263)--(7.495,6.263)--(7.495,6.264)--(7.401,6.264)--cycle;
\draw[gp path] (7.401,6.263)--(7.494,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.711,6.263)--(7.805,6.263)--(7.805,6.264)--(7.711,6.264)--cycle;
\draw[gp path] (7.711,6.263)--(7.804,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.021,6.263)--(8.115,6.263)--(8.115,6.264)--(8.021,6.264)--cycle;
\draw[gp path] (8.021,6.263)--(8.114,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.331,6.263)--(8.425,6.263)--(8.425,6.264)--(8.331,6.264)--cycle;
\draw[gp path] (8.331,6.263)--(8.424,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.641,6.263)--(8.735,6.263)--(8.735,6.264)--(8.641,6.264)--cycle;
\draw[gp path] (8.641,6.263)--(8.734,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.951,6.263)--(9.045,6.263)--(9.045,6.264)--(8.951,6.264)--cycle;
\draw[gp path] (8.951,6.263)--(9.044,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.261,6.263)--(9.355,6.263)--(9.355,6.264)--(9.261,6.264)--cycle;
\draw[gp path] (9.261,6.263)--(9.354,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.571,6.263)--(9.665,6.263)--(9.665,6.264)--(9.571,6.264)--cycle;
\draw[gp path] (9.571,6.263)--(9.664,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.881,6.263)--(9.975,6.263)--(9.975,6.324)--(9.881,6.324)--cycle;
\draw[gp path] (9.881,6.263)--(9.881,6.323)--(9.974,6.323)--(9.974,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.191,6.263)--(10.285,6.263)--(10.285,6.271)--(10.191,6.271)--cycle;
\draw[gp path] (10.191,6.263)--(10.191,6.270)--(10.284,6.270)--(10.284,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.501,6.263)--(10.595,6.263)--(10.595,6.278)--(10.501,6.278)--cycle;
\draw[gp path] (10.501,6.263)--(10.501,6.277)--(10.594,6.277)--(10.594,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.811,6.263)--(10.905,6.263)--(10.905,6.300)--(10.811,6.300)--cycle;
\draw[gp path] (10.811,6.263)--(10.811,6.299)--(10.904,6.299)--(10.904,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.121,6.263)--(11.215,6.263)--(11.215,7.389)--(11.121,7.389)--cycle;
\draw[gp path] (11.121,6.263)--(11.121,7.388)--(11.214,7.388)--(11.214,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.431,6.199)--(11.525,6.199)--(11.525,6.264)--(11.431,6.264)--cycle;
\draw[gp path] (11.431,6.263)--(11.431,6.199)--(11.524,6.199)--(11.524,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.741,6.263)--(11.835,6.263)--(11.835,6.285)--(11.741,6.285)--cycle;
\draw[gp path] (11.741,6.263)--(11.741,6.284)--(11.834,6.284)--(11.834,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.051,6.263)--(12.145,6.263)--(12.145,6.463)--(12.051,6.463)--cycle;
\draw[gp path] (12.051,6.263)--(12.051,6.462)--(12.144,6.462)--(12.144,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.361,6.263)--(12.455,6.263)--(12.455,6.594)--(12.361,6.594)--cycle;
\draw[gp path] (12.361,6.263)--(12.361,6.593)--(12.454,6.593)--(12.454,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.671,6.263)--(12.765,6.263)--(12.765,6.594)--(12.671,6.594)--cycle;
\draw[gp path] (12.671,6.263)--(12.671,6.593)--(12.764,6.593)--(12.764,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.981,6.263)--(13.075,6.263)--(13.075,6.577)--(12.981,6.577)--cycle;
\draw[gp path] (12.981,6.263)--(12.981,6.576)--(13.074,6.576)--(13.074,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.291,6.263)--(13.385,6.263)--(13.385,6.706)--(13.291,6.706)--cycle;
\draw[gp path] (13.291,6.263)--(13.291,6.705)--(13.384,6.705)--(13.384,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.601,6.263)--(13.695,6.263)--(13.695,6.634)--(13.601,6.634)--cycle;
\draw[gp path] (13.601,6.263)--(13.601,6.633)--(13.694,6.633)--(13.694,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.911,6.263)--(14.005,6.263)--(14.005,6.532)--(13.911,6.532)--cycle;
\draw[gp path] (13.911,6.263)--(13.911,6.531)--(14.004,6.531)--(14.004,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.221,6.263)--(14.315,6.263)--(14.315,7.716)--(14.221,7.716)--cycle;
\draw[gp path] (14.221,6.263)--(14.221,7.715)--(14.314,7.715)--(14.314,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.531,6.263)--(14.625,6.263)--(14.625,6.758)--(14.531,6.758)--cycle;
\draw[gp path] (14.531,6.263)--(14.531,6.757)--(14.624,6.757)--(14.624,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.841,6.263)--(14.935,6.263)--(14.935,6.740)--(14.841,6.740)--cycle;
\draw[gp path] (14.841,6.263)--(14.841,6.739)--(14.934,6.739)--(14.934,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.151,6.175)--(15.245,6.175)--(15.245,6.264)--(15.151,6.264)--cycle;
\draw[gp path] (15.151,6.263)--(15.151,6.175)--(15.244,6.175)--(15.244,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.461,6.263)--(15.555,6.263)--(15.555,6.545)--(15.461,6.545)--cycle;
\draw[gp path] (15.461,6.263)--(15.461,6.544)--(15.554,6.544)--(15.554,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.771,6.263)--(15.865,6.263)--(15.865,6.545)--(15.771,6.545)--cycle;
\draw[gp path] (15.771,6.263)--(15.771,6.544)--(15.864,6.544)--(15.864,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.081,6.263)--(16.175,6.263)--(16.175,6.558)--(16.081,6.558)--cycle;
\draw[gp path] (16.081,6.263)--(16.081,6.557)--(16.174,6.557)--(16.174,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.391,6.263)--(16.485,6.263)--(16.485,6.881)--(16.391,6.881)--cycle;
\draw[gp path] (16.391,6.263)--(16.391,6.880)--(16.484,6.880)--(16.484,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.701,6.263)--(16.795,6.263)--(16.795,6.714)--(16.701,6.714)--cycle;
\draw[gp path] (16.701,6.263)--(16.701,6.713)--(16.794,6.713)--(16.794,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.011,6.263)--(17.105,6.263)--(17.105,6.264)--(17.011,6.264)--cycle;
\draw[gp path] (17.011,6.263)--(17.104,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.321,6.263)--(17.415,6.263)--(17.415,7.155)--(17.321,7.155)--cycle;
\draw[gp path] (17.321,6.263)--(17.321,7.154)--(17.414,7.154)--(17.414,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.631,6.263)--(17.725,6.263)--(17.725,11.065)--(17.631,11.065)--cycle;
\draw[gp path] (17.631,6.263)--(17.631,11.064)--(17.724,11.064)--(17.724,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.941,6.263)--(18.035,6.263)--(18.035,9.455)--(17.941,9.455)--cycle;
\draw[gp path] (17.941,6.263)--(17.941,9.454)--(18.034,9.454)--(18.034,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.251,6.263)--(18.345,6.263)--(18.345,7.698)--(18.251,7.698)--cycle;
\draw[gp path] (18.251,6.263)--(18.251,7.697)--(18.344,7.697)--(18.344,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.561,6.263)--(18.655,6.263)--(18.655,6.932)--(18.561,6.932)--cycle;
\draw[gp path] (18.561,6.263)--(18.561,6.931)--(18.654,6.931)--(18.654,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.871,6.263)--(18.965,6.263)--(18.965,6.939)--(18.871,6.939)--cycle;
\draw[gp path] (18.871,6.263)--(18.871,6.938)--(18.964,6.938)--(18.964,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.181,6.263)--(19.275,6.263)--(19.275,7.338)--(19.181,7.338)--cycle;
\draw[gp path] (19.181,6.263)--(19.181,7.337)--(19.274,7.337)--(19.274,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.491,6.263)--(19.585,6.263)--(19.585,7.495)--(19.491,7.495)--cycle;
\draw[gp path] (19.491,6.263)--(19.491,7.494)--(19.584,7.494)--(19.584,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.801,6.263)--(19.895,6.263)--(19.895,6.265)--(19.801,6.265)--cycle;
\draw[gp path] (19.801,6.263)--(19.801,6.264)--(19.894,6.264)--(19.894,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.111,6.263)--(20.205,6.263)--(20.205,6.763)--(20.111,6.763)--cycle;
\draw[gp path] (20.111,6.263)--(20.111,6.762)--(20.204,6.762)--(20.204,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.421,6.263)--(20.515,6.263)--(20.515,7.468)--(20.421,7.468)--cycle;
\draw[gp path] (20.421,6.263)--(20.421,7.467)--(20.514,7.467)--(20.514,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.731,6.263)--(20.825,6.263)--(20.825,7.468)--(20.731,7.468)--cycle;
\draw[gp path] (20.731,6.263)--(20.731,7.467)--(20.824,7.467)--(20.824,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.041,6.263)--(21.135,6.263)--(21.135,7.708)--(21.041,7.708)--cycle;
\draw[gp path] (21.041,6.263)--(21.041,7.707)--(21.134,7.707)--(21.134,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.351,6.263)--(21.445,6.263)--(21.445,8.057)--(21.351,8.057)--cycle;
\draw[gp path] (21.351,6.263)--(21.351,8.056)--(21.444,8.056)--(21.444,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.661,6.263)--(21.755,6.263)--(21.755,8.225)--(21.661,8.225)--cycle;
\draw[gp path] (21.661,6.263)--(21.661,8.224)--(21.754,8.224)--(21.754,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.971,6.263)--(22.065,6.263)--(22.065,8.225)--(21.971,8.225)--cycle;
\draw[gp path] (21.971,6.263)--(21.971,8.224)--(22.064,8.224)--(22.064,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.281,6.263)--(22.375,6.263)--(22.375,8.213)--(22.281,8.213)--cycle;
\draw[gp path] (22.281,6.263)--(22.281,8.212)--(22.374,8.212)--(22.374,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.591,6.263)--(22.685,6.263)--(22.685,8.733)--(22.591,8.733)--cycle;
\draw[gp path] (22.591,6.263)--(22.591,8.732)--(22.684,8.732)--(22.684,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.901,6.263)--(22.995,6.263)--(22.995,8.733)--(22.901,8.733)--cycle;
\draw[gp path] (22.901,6.263)--(22.901,8.732)--(22.994,8.732)--(22.994,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.211,6.263)--(23.305,6.263)--(23.305,9.547)--(23.211,9.547)--cycle;
\draw[gp path] (23.211,6.263)--(23.211,9.546)--(23.304,9.546)--(23.304,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.521,6.263)--(23.615,6.263)--(23.615,10.250)--(23.521,10.250)--cycle;
\draw[gp path] (23.521,6.263)--(23.521,10.249)--(23.614,10.249)--(23.614,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.831,6.263)--(23.925,6.263)--(23.925,11.292)--(23.831,11.292)--cycle;
\draw[gp path] (23.831,6.263)--(23.831,11.291)--(23.924,11.291)--(23.924,6.263)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (24.141,6.263)--(24.235,6.263)--(24.235,11.546)--(24.141,11.546)--cycle;
\draw[gp path] (24.141,6.263)--(24.141,11.545)--(24.234,11.545)--(24.234,6.263)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.196,6.263)--(1.431,6.263)--(1.666,6.263)--(1.901,6.263)--(2.135,6.263)%
  --(2.370,6.263)--(2.605,6.263)--(2.840,6.263)--(3.075,6.263)--(3.310,6.263)--(3.544,6.263)%
  --(3.779,6.263)--(4.014,6.263)--(4.249,6.263)--(4.484,6.263)--(4.719,6.263)--(4.954,6.263)%
  --(5.188,6.263)--(5.423,6.263)--(5.658,6.263)--(5.893,6.263)--(6.128,6.263)--(6.363,6.263)%
  --(6.598,6.263)--(6.832,6.263)--(7.067,6.263)--(7.302,6.263)--(7.537,6.263)--(7.772,6.263)%
  --(8.007,6.263)--(8.241,6.263)--(8.476,6.263)--(8.711,6.263)--(8.946,6.263)--(9.181,6.263)%
  --(9.416,6.263)--(9.651,6.263)--(9.885,6.263)--(10.120,6.263)--(10.355,6.263)--(10.590,6.263)%
  --(10.825,6.263)--(11.060,6.263)--(11.294,6.263)--(11.529,6.263)--(11.764,6.263)--(11.999,6.263)%
  --(12.234,6.263)--(12.469,6.263)--(12.704,6.263)--(12.938,6.263)--(13.173,6.263)--(13.408,6.263)%
  --(13.643,6.263)--(13.878,6.263)--(14.113,6.263)--(14.348,6.263)--(14.582,6.263)--(14.817,6.263)%
  --(15.052,6.263)--(15.287,6.263)--(15.522,6.263)--(15.757,6.263)--(15.991,6.263)--(16.226,6.263)%
  --(16.461,6.263)--(16.696,6.263)--(16.931,6.263)--(17.166,6.263)--(17.401,6.263)--(17.635,6.263)%
  --(17.870,6.263)--(18.105,6.263)--(18.340,6.263)--(18.575,6.263)--(18.810,6.263)--(19.044,6.263)%
  --(19.279,6.263)--(19.514,6.263)--(19.749,6.263)--(19.984,6.263)--(20.219,6.263)--(20.454,6.263)%
  --(20.688,6.263)--(20.923,6.263)--(21.158,6.263)--(21.393,6.263)--(21.628,6.263)--(21.863,6.263)%
  --(22.098,6.263)--(22.332,6.263)--(22.567,6.263)--(22.802,6.263)--(23.037,6.263)--(23.272,6.263)%
  --(23.507,6.263)--(23.741,6.263)--(23.976,6.263)--(24.211,6.263)--(24.446,6.263);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.460cm}}{\pgfpoint{24.446cm}{11.881cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.976) {\plotLegend{Hexagon}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.369,7.976)--(4.433,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.810)--(2.478,1.082)--(2.814,1.121)--(3.075,1.354)%
  --(3.287,1.509)--(3.467,1.625)--(3.623,1.742)--(3.761,1.858)--(3.884,1.936)--(3.995,2.169)%
  --(4.097,2.247)--(4.190,2.363)--(4.277,2.441)--(4.357,2.557)--(4.432,2.635)--(4.503,2.751)%
  --(4.570,2.829)--(4.633,2.868)--(4.693,2.907)--(4.750,2.946)--(4.804,2.984)--(4.856,3.062)%
  --(4.906,3.140)--(4.953,3.178)--(4.999,3.256)--(5.043,3.256)--(5.086,3.373)--(5.127,3.450)%
  --(5.166,3.489)--(5.204,3.489)--(5.241,3.567)--(5.277,3.567)--(5.312,3.567)--(5.346,3.606)%
  --(5.379,3.644)--(5.411,3.683)--(5.442,3.683)--(5.472,3.683)--(5.502,3.683)--(5.531,3.683)%
  --(5.559,3.683)--(5.586,3.722)--(5.613,3.800)--(5.639,3.800)--(5.665,3.800)--(5.690,3.800)%
  --(5.715,3.877)--(5.739,3.877)--(5.762,3.877)--(5.786,3.877)--(5.808,3.877)--(5.830,3.877)%
  --(5.852,3.877)--(5.874,3.877)--(5.895,3.877)--(5.915,3.916)--(5.936,3.955)--(5.956,3.955)%
  --(5.975,3.994)--(5.995,3.994)--(6.014,3.994)--(6.032,3.994)--(6.051,3.994)--(6.069,3.994)%
  --(6.086,3.994)--(6.104,3.994)--(6.121,3.994)--(6.138,3.994)--(6.155,3.994)--(6.172,3.994)%
  --(6.188,3.994)--(6.204,3.994)--(6.220,3.994)--(6.236,3.994)--(6.251,3.994)--(6.266,3.994)%
  --(6.281,3.994)--(6.296,3.994)--(6.311,3.994)--(6.326,3.994)--(6.340,3.994)--(6.354,3.994)%
  --(6.368,4.033)--(6.382,4.033)--(6.395,4.033)--(6.409,4.033)--(6.422,4.033)--(6.435,4.033)%
  --(6.449,4.071)--(6.461,4.071)--(6.474,4.110)--(6.487,4.110)--(6.499,4.110)--(6.512,4.110)%
  --(6.524,4.110)--(6.536,4.110)--(6.548,4.110)--(6.560,4.149)--(6.572,4.149)--(6.583,4.149)%
  --(6.595,4.188)--(6.606,4.227)--(6.617,4.227)--(6.628,4.266)--(6.640,4.266)--(6.650,4.266)%
  --(6.661,4.304)--(6.672,4.343)--(6.683,4.343)--(6.693,4.343)--(6.704,4.343)--(6.714,4.343)%
  --(6.724,4.343)--(6.735,4.343)--(6.745,4.343)--(6.755,4.343)--(6.765,4.343)--(6.775,4.343)%
  --(6.784,4.343)--(6.794,4.343)--(6.804,4.343)--(6.813,4.343)--(6.823,4.343)--(6.832,4.343)%
  --(6.841,4.343)--(6.850,4.343)--(6.860,4.382)--(6.869,4.382)--(6.878,4.382)--(6.887,4.382)%
  --(6.896,4.421)--(6.904,4.421)--(6.913,4.421)--(6.922,4.421)--(6.930,4.421)--(6.939,4.421)%
  --(6.947,4.421)--(6.956,4.421)--(6.964,4.460)--(6.973,4.460)--(6.981,4.460)--(6.989,4.460)%
  --(6.997,4.460)--(7.005,4.460)--(7.013,4.460)--(7.021,4.460)--(7.029,4.460)--(7.037,4.460)%
  --(7.045,4.460)--(7.053,4.460)--(7.060,4.460)--(7.068,4.460)--(7.076,4.460)--(7.083,4.460)%
  --(7.091,4.460)--(7.098,4.460)--(7.105,4.460)--(7.113,4.460)--(7.120,4.460)--(7.127,4.460)%
  --(7.135,4.460)--(7.142,4.460)--(7.149,4.460)--(7.156,4.460)--(7.163,4.460)--(7.170,4.460)%
  --(7.177,4.499)--(7.184,4.537)--(7.191,4.576)--(7.198,4.576)--(7.205,4.576)--(7.211,4.576)%
  --(7.218,4.576)--(7.225,4.576)--(7.231,4.576)--(7.238,4.576)--(7.245,4.576)--(7.251,4.576)%
  --(7.258,4.576)--(7.264,4.576)--(7.271,4.576)--(7.277,4.576)--(7.283,4.576)--(7.290,4.615)%
  --(7.296,4.615)--(7.302,4.615)--(7.308,4.615)--(7.315,4.615)--(7.321,4.615)--(7.327,4.615)%
  --(7.333,4.615)--(7.339,4.615)--(7.345,4.615)--(7.351,4.615)--(7.357,4.615)--(7.363,4.654)%
  --(7.369,4.654)--(7.375,4.654)--(7.381,4.654)--(7.386,4.654)--(7.392,4.654)--(7.398,4.654)%
  --(7.404,4.693)--(7.409,4.693)--(7.415,4.693)--(7.421,4.693)--(7.426,4.693)--(7.432,4.693)%
  --(7.438,4.693)--(7.443,4.693)--(7.449,4.693)--(7.454,4.693)--(7.460,4.693)--(7.465,4.731)%
  --(7.470,4.731)--(7.476,4.731)--(7.481,4.731)--(7.487,4.731)--(7.492,4.731)--(7.497,4.731)%
  --(7.502,4.731)--(7.508,4.731)--(7.513,4.770)--(7.518,4.770)--(7.523,4.809)--(7.528,4.809)%
  --(7.534,4.809)--(7.539,4.809)--(7.544,4.809)--(7.549,4.809)--(7.554,4.809)--(7.559,4.809)%
  --(7.564,4.809)--(7.569,4.809)--(7.574,4.809)--(7.579,4.809)--(7.584,4.809)--(7.589,4.809)%
  --(7.593,4.809)--(7.598,4.809)--(7.603,4.809)--(7.608,4.809)--(7.613,4.809)--(7.617,4.809)%
  --(7.622,4.809)--(7.627,4.809)--(7.632,4.809)--(7.636,4.809)--(7.641,4.809)--(7.646,4.809)%
  --(7.650,4.809)--(7.655,4.809)--(7.660,4.809)--(7.664,4.809)--(7.669,4.809)--(7.673,4.809)%
  --(7.678,4.809)--(7.682,4.809)--(7.687,4.809)--(7.691,4.809)--(7.696,4.809)--(7.700,4.809)%
  --(7.705,4.809)--(7.709,4.809)--(7.713,4.809)--(7.718,4.809)--(7.722,4.809)--(7.727,4.809)%
  --(7.731,4.809)--(7.735,4.809)--(7.740,4.809)--(7.744,4.809)--(7.748,4.809)--(7.752,4.809)%
  --(7.757,4.809)--(7.761,4.809)--(7.765,4.809)--(7.769,4.809)--(7.773,4.809)--(7.778,4.809)%
  --(7.782,4.809)--(7.786,4.809)--(7.790,4.809)--(7.794,4.809)--(7.798,4.809)--(7.802,4.809)%
  --(7.806,4.809)--(7.810,4.809)--(7.814,4.809)--(7.818,4.809)--(7.822,4.809)--(7.826,4.809)%
  --(7.830,4.809)--(7.834,4.809)--(7.838,4.809)--(7.842,4.848)--(7.846,4.848)--(7.850,4.848)%
  --(7.854,4.848)--(7.858,4.848)--(7.862,4.848)--(7.865,4.848)--(7.869,4.848)--(7.873,4.848)%
  --(7.877,4.848)--(7.881,4.848)--(7.885,4.848)--(7.888,4.848)--(7.892,4.848)--(7.896,4.848)%
  --(7.900,4.848)--(7.903,4.848)--(7.907,4.848)--(7.911,4.848)--(7.915,4.848)--(7.918,4.848)%
  --(7.922,4.848)--(7.926,4.848)--(7.929,4.848)--(7.933,4.848)--(7.936,4.848)--(7.940,4.848)%
  --(7.944,4.848)--(7.947,4.848)--(7.951,4.848)--(7.954,4.848)--(7.958,4.848)--(7.962,4.848)%
  --(7.965,4.848)--(7.969,4.848)--(7.972,4.848)--(7.976,4.848)--(7.979,4.848)--(7.983,4.848)%
  --(7.986,4.848)--(7.990,4.848)--(7.993,4.848)--(7.997,4.848)--(8.000,4.848)--(8.003,4.848)%
  --(8.007,4.848)--(8.010,4.848)--(8.014,4.848)--(8.017,4.848)--(8.020,4.848)--(8.024,4.848)%
  --(8.027,4.848)--(8.030,4.887)--(8.034,4.887)--(8.037,4.887)--(8.040,4.887)--(8.044,4.887)%
  --(8.047,4.887)--(8.050,4.887)--(8.054,4.887)--(8.057,4.887)--(8.060,4.887)--(8.063,4.887)%
  --(8.067,4.887)--(8.070,4.887)--(8.073,4.887)--(8.076,4.887)--(8.080,4.887)--(8.083,4.887)%
  --(8.086,4.887)--(8.089,4.887)--(8.092,4.887)--(8.096,4.887)--(8.099,4.887)--(8.102,4.887)%
  --(8.105,4.887)--(8.108,4.887)--(8.111,4.887)--(8.114,4.887)--(8.117,4.887)--(8.121,4.887)%
  --(8.124,4.887)--(8.127,4.887)--(8.130,4.887)--(8.133,4.887)--(8.136,4.887)--(8.139,4.887)%
  --(8.142,4.887)--(8.145,4.887)--(8.148,4.887)--(8.151,4.887)--(8.154,4.887)--(8.157,4.887)%
  --(8.160,4.887)--(8.163,4.887)--(8.166,4.887)--(8.169,4.887)--(8.172,4.887)--(8.175,4.887)%
  --(8.178,4.887)--(8.181,4.887)--(8.184,4.887)--(8.187,4.887)--(8.190,4.887)--(8.193,4.887)%
  --(8.196,4.887)--(8.198,4.887)--(8.201,4.887)--(8.204,4.887)--(8.207,4.887)--(8.210,4.887)%
  --(8.213,4.887)--(8.216,4.887)--(8.219,4.887)--(8.221,4.887)--(8.224,4.887)--(8.227,4.887)%
  --(8.230,4.887)--(8.233,4.887)--(8.235,4.887)--(8.238,4.887)--(8.241,4.887)--(8.244,4.887)%
  --(8.247,4.926)--(8.249,4.926)--(8.252,4.926)--(8.255,4.926)--(8.258,4.926)--(8.260,4.926)%
  --(8.263,4.926)--(8.266,4.926)--(8.269,4.926)--(8.271,4.964)--(8.274,4.964)--(8.277,4.964)%
  --(8.280,4.964)--(8.282,4.964)--(8.285,4.964)--(8.288,4.964)--(8.290,4.964)--(8.293,4.964)%
  --(8.296,4.964)--(8.298,4.964)--(8.301,4.964)--(8.304,4.964)--(8.306,4.964)--(8.309,4.964)%
  --(8.312,4.964)--(8.314,4.964)--(8.317,4.964)--(8.319,4.964)--(8.322,4.964)--(8.325,4.964)%
  --(8.327,4.964)--(8.330,4.964)--(8.332,4.964)--(8.335,4.964)--(8.338,4.964)--(8.340,4.964)%
  --(8.343,4.964)--(8.345,4.964)--(8.348,4.964)--(8.350,4.964)--(8.353,4.964)--(8.355,4.964)%
  --(8.358,4.964)--(8.360,4.964)--(8.363,4.964)--(8.365,4.964)--(8.368,4.964)--(8.370,4.964)%
  --(8.373,4.964)--(8.375,4.964)--(8.378,5.003)--(8.380,5.003)--(8.383,5.003)--(8.385,5.003)%
  --(8.388,5.003)--(8.390,5.003)--(8.393,5.003)--(8.395,5.003)--(8.398,5.003)--(8.400,5.003)%
  --(8.403,5.003)--(8.405,5.003)--(8.407,5.003)--(8.410,5.003)--(8.412,5.003)--(8.415,5.003)%
  --(8.417,5.003)--(8.419,5.003)--(8.422,5.003)--(8.424,5.003)--(8.427,5.003)--(8.429,5.003)%
  --(8.431,5.042)--(8.434,5.042)--(8.436,5.042)--(8.438,5.042)--(8.441,5.042)--(8.443,5.042)%
  --(8.445,5.042)--(8.448,5.042)--(8.450,5.042)--(8.452,5.042)--(8.455,5.042)--(8.457,5.042)%
  --(8.459,5.042)--(8.462,5.042)--(8.464,5.042)--(8.466,5.042)--(8.469,5.042)--(8.471,5.042)%
  --(8.473,5.042)--(8.476,5.042)--(8.478,5.042)--(8.480,5.042)--(8.482,5.042)--(8.485,5.042)%
  --(8.487,5.042)--(8.489,5.042)--(8.491,5.042)--(8.494,5.042)--(8.496,5.042)--(8.498,5.042)%
  --(8.500,5.042)--(8.503,5.042)--(8.505,5.042)--(8.507,5.042)--(8.509,5.042)--(8.512,5.042)%
  --(8.514,5.042)--(8.516,5.042)--(8.518,5.042)--(8.520,5.042)--(8.523,5.042)--(8.525,5.042)%
  --(8.527,5.042)--(8.529,5.042)--(8.531,5.042)--(8.533,5.042)--(8.536,5.042)--(8.538,5.042)%
  --(8.540,5.042)--(8.542,5.042)--(8.544,5.042)--(8.546,5.042)--(8.549,5.042)--(8.551,5.042)%
  --(8.553,5.042)--(8.555,5.042)--(8.557,5.042)--(8.559,5.042)--(8.561,5.042)--(8.564,5.042)%
  --(8.566,5.042)--(8.568,5.042)--(8.570,5.042)--(8.572,5.042)--(8.574,5.042)--(8.576,5.042)%
  --(8.578,5.042)--(8.580,5.042)--(8.582,5.042)--(8.585,5.042)--(8.587,5.042)--(8.589,5.042)%
  --(8.591,5.042)--(8.593,5.042)--(8.595,5.042)--(8.597,5.042)--(8.599,5.042)--(8.601,5.042)%
  --(8.603,5.042)--(8.605,5.042)--(8.607,5.042)--(8.609,5.042)--(8.611,5.042)--(8.613,5.042)%
  --(8.615,5.042)--(8.617,5.042)--(8.619,5.042)--(8.621,5.042)--(8.623,5.042)--(8.625,5.042)%
  --(8.627,5.042)--(8.629,5.042)--(8.631,5.042)--(8.633,5.042)--(8.635,5.042)--(8.637,5.042)%
  --(8.639,5.042)--(8.641,5.042)--(8.643,5.042)--(8.645,5.042)--(8.647,5.042)--(8.649,5.042)%
  --(8.651,5.042)--(8.653,5.042)--(8.655,5.042)--(8.657,5.042)--(8.659,5.042)--(8.661,5.042)%
  --(8.663,5.042)--(8.665,5.042)--(8.667,5.042)--(8.669,5.042)--(8.671,5.042)--(8.673,5.042)%
  --(8.675,5.042)--(8.677,5.042)--(8.678,5.042)--(8.680,5.042)--(8.682,5.042)--(8.684,5.042)%
  --(8.686,5.042)--(8.688,5.042)--(8.690,5.042)--(8.692,5.042)--(8.694,5.042)--(8.696,5.042)%
  --(8.697,5.042)--(8.699,5.042)--(8.701,5.042)--(8.703,5.042)--(8.705,5.042)--(8.707,5.081)%
  --(8.709,5.081)--(8.711,5.081)--(8.712,5.081)--(8.714,5.081)--(8.716,5.081)--(8.718,5.081)%
  --(8.720,5.081)--(8.722,5.081)--(8.724,5.081)--(8.725,5.081)--(8.727,5.081)--(8.729,5.081)%
  --(8.731,5.081)--(8.733,5.081)--(8.735,5.081)--(8.736,5.081)--(8.738,5.081)--(8.740,5.081)%
  --(8.742,5.081)--(8.744,5.081)--(8.746,5.081)--(8.747,5.120)--(8.749,5.120)--(8.751,5.120)%
  --(8.753,5.120)--(8.755,5.120)--(8.756,5.120)--(8.758,5.120)--(8.760,5.120)--(8.762,5.120)%
  --(8.764,5.120)--(8.765,5.120)--(8.767,5.120)--(8.769,5.120)--(8.771,5.120)--(8.772,5.120)%
  --(8.774,5.120)--(8.776,5.120)--(8.778,5.120)--(8.780,5.120)--(8.781,5.120)--(8.783,5.120)%
  --(8.785,5.120)--(8.787,5.120)--(8.788,5.120)--(8.790,5.120)--(8.792,5.120)--(8.794,5.120)%
  --(8.795,5.120)--(8.797,5.120)--(8.799,5.120)--(8.800,5.120)--(8.802,5.120)--(8.804,5.120)%
  --(8.806,5.120)--(8.807,5.120)--(8.809,5.120)--(8.811,5.120)--(8.813,5.120)--(8.814,5.120)%
  --(8.816,5.120)--(8.818,5.120)--(8.819,5.120)--(8.821,5.120)--(8.823,5.120)--(8.824,5.120)%
  --(8.826,5.120)--(8.828,5.120)--(8.829,5.120)--(8.831,5.120)--(8.833,5.120)--(8.835,5.120)%
  --(8.836,5.120)--(8.838,5.120)--(8.840,5.120)--(8.841,5.120)--(8.843,5.120)--(8.845,5.120)%
  --(8.846,5.120)--(8.848,5.120)--(8.850,5.120)--(8.851,5.120)--(8.853,5.120)--(8.855,5.120)%
  --(8.856,5.120)--(8.858,5.120)--(8.859,5.120)--(8.861,5.120)--(8.863,5.120)--(8.864,5.120)%
  --(8.866,5.120)--(8.868,5.120)--(8.869,5.120)--(8.871,5.120)--(8.873,5.120)--(8.874,5.120)%
  --(8.876,5.120)--(8.877,5.120)--(8.879,5.120)--(8.881,5.120)--(8.882,5.120)--(8.884,5.120)%
  --(8.885,5.120)--(8.887,5.120)--(8.889,5.120)--(8.890,5.120)--(8.892,5.120)--(8.893,5.120)%
  --(8.895,5.120)--(8.897,5.120)--(8.898,5.120)--(8.900,5.120)--(8.901,5.120)--(8.903,5.120)%
  --(8.905,5.120)--(8.906,5.120)--(8.908,5.120)--(8.909,5.120)--(8.911,5.120)--(8.913,5.120)%
  --(8.914,5.120)--(8.916,5.120)--(8.917,5.120)--(8.919,5.120)--(8.920,5.120)--(8.922,5.159)%
  --(8.923,5.159)--(8.925,5.159)--(8.927,5.159)--(8.928,5.159)--(8.930,5.159)--(8.931,5.159)%
  --(8.933,5.159)--(8.934,5.159)--(8.936,5.159)--(8.937,5.159)--(8.939,5.159)--(8.940,5.159)%
  --(8.942,5.159)--(8.944,5.159)--(8.945,5.159)--(8.947,5.159)--(8.948,5.159)--(8.950,5.159)%
  --(8.951,5.159)--(8.953,5.197)--(8.954,5.197)--(8.956,5.197)--(8.957,5.197)--(8.959,5.197)%
  --(8.960,5.197)--(8.962,5.197)--(8.963,5.197)--(8.965,5.197)--(8.966,5.197)--(8.968,5.197)%
  --(8.969,5.197)--(8.971,5.197)--(8.972,5.197)--(8.974,5.197)--(8.975,5.197)--(8.977,5.197)%
  --(8.978,5.197)--(8.980,5.197)--(8.981,5.197)--(8.983,5.197)--(8.984,5.197)--(8.986,5.197)%
  --(8.987,5.197)--(8.989,5.197)--(8.990,5.236)--(8.991,5.236)--(8.993,5.236)--(8.994,5.236)%
  --(8.996,5.236)--(8.997,5.236)--(8.999,5.236)--(9.000,5.236)--(9.002,5.236)--(9.003,5.236)%
  --(9.005,5.236)--(9.006,5.236)--(9.008,5.236)--(9.009,5.236)--(9.010,5.236)--(9.012,5.236)%
  --(9.013,5.236)--(9.015,5.236)--(9.016,5.236)--(9.018,5.236)--(9.019,5.236)--(9.020,5.236)%
  --(9.022,5.236)--(9.023,5.236)--(9.025,5.236)--(9.026,5.236)--(9.028,5.236)--(9.029,5.236)%
  --(9.030,5.236)--(9.032,5.236)--(9.033,5.236)--(9.035,5.236)--(9.036,5.236)--(9.038,5.236)%
  --(9.039,5.236)--(9.040,5.236)--(9.042,5.236)--(9.043,5.236)--(9.045,5.236)--(9.046,5.236)%
  --(9.047,5.236)--(9.049,5.236)--(9.050,5.236)--(9.052,5.236)--(9.053,5.236)--(9.054,5.236)%
  --(9.056,5.236)--(9.057,5.236)--(9.059,5.236)--(9.060,5.236)--(9.061,5.236)--(9.063,5.236)%
  --(9.064,5.236)--(9.065,5.236)--(9.067,5.236)--(9.068,5.236)--(9.070,5.236)--(9.071,5.236)%
  --(9.072,5.236)--(9.074,5.236)--(9.075,5.236)--(9.076,5.236)--(9.078,5.236)--(9.079,5.236)%
  --(9.080,5.236)--(9.082,5.236)--(9.083,5.236)--(9.085,5.236)--(9.086,5.236)--(9.087,5.236)%
  --(9.089,5.236)--(9.090,5.236)--(9.091,5.236)--(9.093,5.236)--(9.094,5.236)--(9.095,5.236)%
  --(9.097,5.236)--(9.098,5.236)--(9.099,5.236)--(9.101,5.236)--(9.102,5.236)--(9.103,5.236)%
  --(9.105,5.236)--(9.106,5.236)--(9.107,5.236)--(9.109,5.236)--(9.110,5.236)--(9.111,5.236)%
  --(9.113,5.236)--(9.114,5.236)--(9.115,5.236)--(9.117,5.236)--(9.118,5.236)--(9.119,5.236)%
  --(9.121,5.236)--(9.122,5.236)--(9.123,5.275)--(9.125,5.275)--(9.126,5.275)--(9.127,5.275)%
  --(9.128,5.275)--(9.130,5.275)--(9.131,5.275)--(9.132,5.275)--(9.134,5.275)--(9.135,5.275)%
  --(9.136,5.275)--(9.138,5.275)--(9.139,5.275)--(9.140,5.275)--(9.141,5.275)--(9.143,5.275)%
  --(9.144,5.275)--(9.145,5.275)--(9.147,5.275)--(9.148,5.275)--(9.149,5.275)--(9.150,5.275)%
  --(9.152,5.275)--(9.153,5.275)--(9.154,5.275)--(9.156,5.275)--(9.157,5.275)--(9.158,5.275)%
  --(9.159,5.275)--(9.161,5.275)--(9.162,5.275)--(9.163,5.275)--(9.164,5.275)--(9.166,5.275)%
  --(9.167,5.275)--(9.168,5.275)--(9.170,5.275)--(9.171,5.275)--(9.172,5.275)--(9.173,5.275)%
  --(9.175,5.275)--(9.176,5.275)--(9.177,5.275)--(9.178,5.275)--(9.180,5.275)--(9.181,5.275)%
  --(9.182,5.275)--(9.183,5.275)--(9.185,5.275)--(9.186,5.275)--(9.187,5.275)--(9.188,5.275)%
  --(9.190,5.275)--(9.191,5.275)--(9.192,5.275)--(9.193,5.275)--(9.194,5.275)--(9.196,5.275)%
  --(9.197,5.275)--(9.198,5.275)--(9.199,5.275)--(9.201,5.275)--(9.202,5.275)--(9.203,5.275)%
  --(9.204,5.275)--(9.206,5.275)--(9.207,5.275)--(9.208,5.275)--(9.209,5.275)--(9.210,5.275)%
  --(9.212,5.275)--(9.213,5.275)--(9.214,5.275)--(9.215,5.275)--(9.216,5.314)--(9.218,5.314)%
  --(9.219,5.314)--(9.220,5.314)--(9.221,5.314)--(9.222,5.314)--(9.224,5.314)--(9.225,5.314)%
  --(9.226,5.314)--(9.227,5.314)--(9.228,5.314)--(9.230,5.314)--(9.231,5.314)--(9.232,5.314)%
  --(9.233,5.314)--(9.234,5.314)--(9.236,5.314)--(9.237,5.314)--(9.238,5.314)--(9.239,5.314)%
  --(9.240,5.314)--(9.242,5.314)--(9.243,5.314)--(9.244,5.314)--(9.245,5.314)--(9.246,5.314)%
  --(9.248,5.314)--(9.249,5.314)--(9.250,5.314)--(9.251,5.314)--(9.252,5.314)--(9.253,5.314)%
  --(9.255,5.314)--(9.256,5.314)--(9.257,5.314)--(9.258,5.314)--(9.259,5.314)--(9.260,5.314)%
  --(9.262,5.314)--(9.263,5.314)--(9.264,5.314)--(9.265,5.314)--(9.266,5.314)--(9.267,5.314)%
  --(9.269,5.314)--(9.270,5.314)--(9.271,5.314)--(9.272,5.314)--(9.273,5.314)--(9.274,5.314)%
  --(9.275,5.314)--(9.277,5.314)--(9.278,5.314)--(9.279,5.314)--(9.280,5.314)--(9.281,5.314)%
  --(9.282,5.314)--(9.284,5.314)--(9.285,5.314)--(9.286,5.314)--(9.287,5.314)--(9.288,5.314)%
  --(9.289,5.314)--(9.290,5.314)--(9.291,5.314)--(9.293,5.314)--(9.294,5.314)--(9.295,5.314)%
  --(9.296,5.314)--(9.297,5.314)--(9.298,5.314)--(9.299,5.314)--(9.301,5.314)--(9.302,5.314)%
  --(9.303,5.314)--(9.304,5.314)--(9.305,5.314)--(9.306,5.314)--(9.307,5.314)--(9.308,5.314)%
  --(9.310,5.314)--(9.311,5.314)--(9.312,5.314)--(9.313,5.314)--(9.314,5.314)--(9.315,5.314)%
  --(9.316,5.314)--(9.317,5.314)--(9.318,5.314)--(9.320,5.314)--(9.321,5.314)--(9.322,5.314)%
  --(9.323,5.314)--(9.324,5.314)--(9.325,5.314)--(9.326,5.314)--(9.327,5.314)--(9.328,5.314)%
  --(9.329,5.314)--(9.331,5.314)--(9.332,5.314)--(9.333,5.314)--(9.334,5.314)--(9.335,5.314)%
  --(9.336,5.314)--(9.337,5.314)--(9.338,5.314)--(9.339,5.314)--(9.340,5.314)--(9.341,5.314)%
  --(9.343,5.314)--(9.344,5.314)--(9.345,5.314)--(9.346,5.314)--(9.347,5.314)--(9.348,5.353)%
  --(9.349,5.353)--(9.350,5.391)--(9.351,5.391)--(9.352,5.391)--(9.353,5.391)--(9.354,5.391)%
  --(9.356,5.391)--(9.357,5.391)--(9.358,5.430)--(9.359,5.430)--(9.360,5.430)--(9.361,5.430)%
  --(9.362,5.430)--(9.363,5.430)--(9.364,5.430)--(9.365,5.430)--(9.366,5.430)--(9.367,5.430)%
  --(9.368,5.430)--(9.369,5.430)--(9.371,5.430)--(9.372,5.430)--(9.373,5.430)--(9.374,5.430)%
  --(9.375,5.430)--(9.376,5.430)--(9.377,5.430)--(9.378,5.430)--(9.379,5.430)--(9.380,5.430)%
  --(9.381,5.430)--(9.382,5.469)--(9.383,5.469)--(9.384,5.469)--(9.385,5.469)--(9.386,5.469)%
  --(9.387,5.469)--(9.388,5.469)--(9.389,5.469)--(9.390,5.469)--(9.392,5.469)--(9.393,5.469)%
  --(9.394,5.469)--(9.395,5.469)--(9.396,5.469)--(9.397,5.508)--(9.398,5.508)--(9.399,5.508)%
  --(9.400,5.508)--(9.401,5.508)--(9.402,5.508)--(9.403,5.508)--(9.404,5.508)--(9.405,5.508)%
  --(9.406,5.508)--(9.407,5.508)--(9.408,5.508)--(9.409,5.508)--(9.410,5.508)--(9.411,5.508)%
  --(9.412,5.508)--(9.413,5.508)--(9.414,5.508)--(9.415,5.508)--(9.416,5.508)--(9.417,5.508)%
  --(9.418,5.508)--(9.419,5.508)--(9.420,5.508)--(9.421,5.508)--(9.422,5.508)--(9.423,5.508)%
  --(9.424,5.508)--(9.425,5.508)--(9.426,5.508)--(9.427,5.508)--(9.428,5.508)--(9.429,5.508)%
  --(9.430,5.508)--(9.431,5.508)--(9.432,5.508)--(9.434,5.508)--(9.435,5.508)--(9.436,5.508)%
  --(9.437,5.508)--(9.438,5.508)--(9.439,5.508)--(9.440,5.547)--(9.441,5.547)--(9.442,5.547)%
  --(9.443,5.547)--(9.444,5.547)--(9.445,5.547)--(9.446,5.547)--(9.447,5.547)--(9.448,5.547)%
  --(9.449,5.547)--(9.450,5.547)--(9.451,5.547)--(9.452,5.547)--(9.453,5.547)--(9.454,5.547)%
  --(9.455,5.547)--(9.456,5.547)--(9.457,5.547)--(9.458,5.547)--(9.459,5.547)--(9.460,5.547)%
  --(9.461,5.547)--(9.462,5.547)--(9.463,5.547)--(9.464,5.547)--(9.465,5.547)--(9.466,5.547)%
  --(9.467,5.547)--(9.468,5.547)--(9.469,5.547)--(9.470,5.547)--(9.471,5.547)--(9.472,5.547)%
  --(9.473,5.547)--(9.474,5.547)--(9.475,5.547)--(9.476,5.547)--(9.477,5.547)--(9.478,5.547)%
  --(9.479,5.547)--(9.480,5.547)--(9.481,5.547)--(9.482,5.547)--(9.483,5.547)--(9.484,5.547)%
  --(9.485,5.547)--(9.486,5.547)--(9.487,5.547)--(9.488,5.547)--(9.489,5.547)--(9.490,5.547)%
  --(9.491,5.547)--(9.492,5.547)--(9.493,5.547)--(9.494,5.547)--(9.495,5.547)--(9.496,5.547)%
  --(9.497,5.547)--(9.498,5.547)--(9.499,5.547)--(9.500,5.586)--(9.501,5.586)--(9.502,5.586)%
  --(9.503,5.586)--(9.504,5.586)--(9.505,5.586)--(9.506,5.586)--(9.507,5.586)--(9.508,5.586)%
  --(9.509,5.586)--(9.510,5.586)--(9.511,5.586)--(9.512,5.586)--(9.513,5.586)--(9.514,5.586)%
  --(9.515,5.586)--(9.516,5.586)--(9.517,5.586)--(9.518,5.586)--(9.519,5.586)--(9.520,5.586)%
  --(9.521,5.586)--(9.522,5.586)--(9.523,5.586)--(9.524,5.586)--(9.525,5.586)--(9.526,5.586)%
  --(9.527,5.586)--(9.528,5.586)--(9.529,5.586)--(9.530,5.586)--(9.531,5.586)--(9.532,5.586)%
  --(9.533,5.586)--(9.534,5.586)--(9.535,5.586)--(9.536,5.586)--(9.537,5.586)--(9.538,5.586)%
  --(9.539,5.586)--(9.540,5.586)--(9.541,5.586)--(9.542,5.586)--(9.543,5.586)--(9.544,5.586)%
  --(9.545,5.586)--(9.546,5.586)--(9.547,5.586)--(9.548,5.586)--(9.549,5.586)--(9.550,5.586)%
  --(9.551,5.586)--(9.552,5.586)--(9.553,5.586)--(9.554,5.586)--(9.555,5.586)--(9.556,5.586)%
  --(9.557,5.586)--(9.558,5.586)--(9.559,5.586)--(9.560,5.586)--(9.561,5.586)--(9.562,5.586)%
  --(9.563,5.586)--(9.564,5.586)--(9.565,5.586)--(9.566,5.586)--(9.567,5.586)--(9.568,5.624)%
  --(9.569,5.624)--(9.570,5.624)--(9.571,5.624)--(9.572,5.624)--(9.573,5.624)--(9.574,5.624)%
  --(9.575,5.624)--(9.576,5.624)--(9.577,5.624)--(9.578,5.624)--(9.579,5.624)--(9.580,5.624)%
  --(9.581,5.624)--(9.582,5.624)--(9.582,5.663)--(9.583,5.663)--(9.584,5.663)--(9.585,5.663)%
  --(9.586,5.663)--(9.587,5.663)--(9.588,5.663)--(9.589,5.663)--(9.590,5.663)--(9.591,5.663)%
  --(9.592,5.663)--(9.593,5.663)--(9.594,5.663)--(9.595,5.663)--(9.596,5.702)--(9.597,5.702)%
  --(9.598,5.702)--(9.599,5.702)--(9.600,5.702)--(9.601,5.702)--(9.602,5.702)--(9.603,5.702)%
  --(9.604,5.702)--(9.605,5.741)--(9.606,5.741)--(9.607,5.741)--(9.608,5.741)--(9.609,5.741)%
  --(9.610,5.741)--(9.611,5.741)--(9.612,5.741)--(9.613,5.741)--(9.614,5.741)--(9.615,5.741)%
  --(9.616,5.741)--(9.617,5.741)--(9.618,5.741)--(9.619,5.741)--(9.620,5.741)--(9.621,5.741)%
  --(9.622,5.741)--(9.623,5.741)--(9.624,5.741)--(9.625,5.741)--(9.626,5.741)--(9.627,5.741)%
  --(9.628,5.741)--(9.629,5.741)--(9.630,5.741)--(9.631,5.741)--(9.632,5.741)--(9.633,5.741)%
  --(9.634,5.741)--(9.635,5.741)--(9.636,5.741)--(9.637,5.741)--(9.638,5.741)--(9.639,5.741)%
  --(9.640,5.741)--(9.641,5.741)--(9.642,5.741)--(9.643,5.741)--(9.644,5.741)--(9.644,5.780)%
  --(9.645,5.780)--(9.646,5.819)--(9.647,5.819)--(9.648,5.819)--(9.649,5.819)--(9.650,5.819)%
  --(9.651,5.819)--(9.652,5.819)--(9.653,5.857)--(9.654,5.857)--(9.655,5.857)--(9.656,5.857)%
  --(9.657,5.857)--(9.658,5.857)--(9.659,5.857)--(9.660,5.857)--(9.661,5.857)--(9.662,5.857)%
  --(9.663,5.857)--(9.664,5.857)--(9.665,5.857)--(9.666,5.857)--(9.667,5.857)--(9.668,5.857)%
  --(9.669,5.857)--(9.670,5.857)--(9.671,5.857)--(9.672,5.857)--(9.673,5.857)--(9.673,5.896)%
  --(9.674,5.896)--(9.675,5.896)--(9.676,5.896)--(9.677,5.896)--(9.678,5.896)--(9.679,5.896)%
  --(9.680,5.896)--(9.681,5.896)--(9.682,5.896)--(9.683,5.896)--(9.684,5.896)--(9.685,5.896)%
  --(9.686,5.896)--(9.687,5.896)--(9.688,5.896)--(9.689,5.896)--(9.690,5.896)--(9.691,5.896)%
  --(9.692,5.896)--(9.693,5.896)--(9.694,5.896)--(9.695,5.896)--(9.696,5.896)--(9.697,5.896)%
  --(9.698,5.896)--(9.699,5.896)--(9.700,5.896)--(9.701,5.896)--(9.702,5.896)--(9.703,5.896)%
  --(9.704,5.896)--(9.705,5.896)--(9.706,5.896)--(9.707,5.896)--(9.708,5.896)--(9.709,5.896)%
  --(9.710,5.896)--(9.711,5.935)--(9.712,5.935)--(9.713,5.935)--(9.714,5.935)--(9.715,5.935)%
  --(9.716,5.935)--(9.717,5.935)--(9.718,5.935)--(9.719,5.935)--(9.720,5.935)--(9.721,5.935)%
  --(9.722,5.935)--(9.723,5.935)--(9.724,5.935)--(9.725,5.935)--(9.726,5.935)--(9.727,5.935)%
  --(9.728,5.935)--(9.729,5.935)--(9.730,5.935)--(9.731,5.935)--(9.732,5.935)--(9.733,5.935)%
  --(9.734,5.935)--(9.735,5.935)--(9.736,5.935)--(9.737,5.935)--(9.738,5.935)--(9.739,5.935)%
  --(9.740,5.935)--(9.741,5.935)--(9.742,5.935)--(9.743,5.935)--(9.744,5.935)--(9.745,5.935)%
  --(9.746,5.935)--(9.747,5.935)--(9.748,5.935)--(9.749,5.935)--(9.750,5.935)--(9.751,5.935)%
  --(9.752,5.935)--(9.753,5.935)--(9.754,5.935)--(9.755,5.935)--(9.756,5.935)--(9.757,5.935)%
  --(9.758,5.935)--(9.759,5.935)--(9.760,5.935)--(9.761,5.935)--(9.762,5.935)--(9.763,5.935)%
  --(9.764,5.935)--(9.765,5.935)--(9.766,5.935)--(9.767,5.935)--(9.768,5.935)--(9.769,5.935)%
  --(9.770,5.935)--(9.771,5.935)--(9.772,5.935)--(9.773,5.935)--(9.774,5.935)--(9.775,5.935)%
  --(9.776,5.935)--(9.777,5.935)--(9.778,5.935)--(9.779,5.935)--(9.780,5.935)--(9.781,5.935)%
  --(9.782,5.935)--(9.783,5.935)--(9.784,5.935)--(9.785,5.935)--(9.786,5.974)--(9.787,5.974)%
  --(9.788,5.974)--(9.789,6.013)--(9.790,6.013)--(9.791,6.013)--(9.792,6.013)--(9.793,6.013)%
  --(9.794,6.013)--(9.795,6.013)--(9.796,6.013)--(9.797,6.013)--(9.798,6.013)--(9.799,6.013)%
  --(9.800,6.013)--(9.801,6.013)--(9.802,6.013)--(9.803,6.013)--(9.804,6.013)--(9.805,6.013)%
  --(9.806,6.013)--(9.807,6.013)--(9.808,6.013)--(9.809,6.013)--(9.810,6.013)--(9.811,6.013)%
  --(9.812,6.013)--(9.813,6.013)--(9.814,6.013)--(9.815,6.013)--(9.816,6.013)--(9.817,6.013)%
  --(9.818,6.013)--(9.819,6.013)--(9.820,6.013)--(9.821,6.013)--(9.822,6.013)--(9.823,6.013)%
  --(9.824,6.013)--(9.825,6.013)--(9.826,6.013)--(9.827,6.013)--(9.828,6.013)--(9.829,6.013)%
  --(9.830,6.013)--(9.831,6.013)--(9.832,6.013)--(9.833,6.013)--(9.834,6.013)--(9.835,6.013)%
  --(9.836,6.013)--(9.837,6.013)--(9.838,6.013)--(9.839,6.013)--(9.840,6.013)--(9.841,6.013)%
  --(9.842,6.013)--(9.843,6.013)--(9.844,6.013)--(9.845,6.013)--(9.846,6.013)--(9.847,6.013)%
  --(9.848,6.013)--(9.849,6.013)--(9.850,6.013)--(9.851,6.013)--(9.852,6.013)--(9.853,6.013)%
  --(9.854,6.013)--(9.855,6.013)--(9.856,6.013)--(9.857,6.013)--(9.858,6.013)--(9.859,6.013)%
  --(9.860,6.013)--(9.861,6.013)--(9.862,6.013)--(9.863,6.013)--(9.864,6.013)--(9.865,6.013)%
  --(9.866,6.013)--(9.867,6.013)--(9.868,6.013)--(9.869,6.013)--(9.870,6.013)--(9.871,6.013)%
  --(9.872,6.013)--(9.873,6.013)--(9.874,6.013)--(9.875,6.013)--(9.876,6.013)--(9.877,6.013)%
  --(9.878,6.013)--(9.879,6.013)--(9.880,6.013)--(9.881,6.013)--(9.882,6.013)--(9.883,6.013)%
  --(9.884,6.013)--(9.885,6.013)--(9.886,6.013)--(9.887,6.013)--(9.888,6.013)--(9.889,6.013)%
  --(9.890,6.013)--(9.891,6.013)--(9.892,6.013)--(9.893,6.013)--(9.894,6.013)--(9.895,6.013)%
  --(9.896,6.013)--(9.897,6.013)--(9.898,6.013)--(9.899,6.013)--(9.900,6.013)--(9.901,6.013)%
  --(9.902,6.013)--(9.903,6.013)--(9.904,6.013)--(9.905,6.013)--(9.906,6.013)--(9.907,6.013)%
  --(9.908,6.013)--(9.909,6.013)--(9.910,6.013)--(9.911,6.013)--(9.912,6.013)--(9.913,6.013)%
  --(9.914,6.013)--(9.915,6.013)--(9.916,6.013)--(9.917,6.013)--(9.918,6.013)--(9.919,6.013)%
  --(9.920,6.013)--(9.921,6.013)--(9.922,6.013)--(9.923,6.013)--(9.924,6.013)--(9.925,6.013)%
  --(9.926,6.013)--(9.927,6.013)--(9.928,6.013)--(9.929,6.013)--(9.930,6.013)--(9.931,6.013)%
  --(9.932,6.013)--(9.933,6.013)--(9.934,6.013)--(9.935,6.013)--(9.936,6.013)--(9.937,6.013)%
  --(9.938,6.013)--(9.938,6.052)--(9.939,6.052)--(9.940,6.052)--(9.941,6.052)--(9.942,6.052)%
  --(9.943,6.052)--(9.944,6.052)--(9.945,6.052)--(9.946,6.052)--(9.947,6.052)--(9.948,6.052)%
  --(9.949,6.052)--(9.950,6.052)--(9.951,6.052)--(9.952,6.052)--(9.953,6.052)--(9.954,6.052)%
  --(9.955,6.052)--(9.956,6.052)--(9.957,6.052)--(9.958,6.052)--(9.959,6.052)--(9.960,6.052)%
  --(9.961,6.052)--(9.962,6.052)--(9.963,6.052)--(9.964,6.052)--(9.965,6.052)--(9.966,6.090)%
  --(9.967,6.090)--(9.968,6.090)--(9.969,6.090)--(9.970,6.090)--(9.971,6.090)--(9.972,6.090)%
  --(9.973,6.090)--(9.974,6.090)--(9.975,6.090)--(9.976,6.090)--(9.977,6.090)--(9.978,6.090)%
  --(9.979,6.090)--(9.980,6.090)--(9.981,6.090)--(9.982,6.090)--(9.983,6.090)--(9.984,6.090)%
  --(9.985,6.090)--(9.986,6.090)--(9.987,6.090)--(9.988,6.090)--(9.989,6.090)--(9.990,6.090)%
  --(9.991,6.090)--(9.992,6.090)--(9.993,6.090)--(9.994,6.090)--(9.995,6.090)--(9.996,6.090)%
  --(9.997,6.090)--(9.998,6.090)--(9.999,6.090)--(10.000,6.090)--(10.001,6.090)--(10.002,6.090)%
  --(10.003,6.090)--(10.004,6.090)--(10.005,6.090)--(10.006,6.090)--(10.007,6.090)--(10.008,6.090)%
  --(10.009,6.090)--(10.010,6.090)--(10.011,6.090)--(10.012,6.090)--(10.013,6.090)--(10.014,6.090)%
  --(10.015,6.090)--(10.016,6.090)--(10.017,6.090)--(10.018,6.090)--(10.019,6.090)--(10.020,6.090)%
  --(10.021,6.090)--(10.022,6.090)--(10.023,6.090)--(10.024,6.090)--(10.025,6.090)--(10.026,6.090)%
  --(10.027,6.090)--(10.028,6.090)--(10.029,6.090)--(10.030,6.090)--(10.031,6.090)--(10.032,6.090)%
  --(10.033,6.090)--(10.034,6.090)--(10.035,6.090)--(10.036,6.090)--(10.037,6.090)--(10.038,6.090)%
  --(10.039,6.090)--(10.040,6.090)--(10.041,6.090)--(10.042,6.090)--(10.043,6.090)--(10.044,6.090)%
  --(10.045,6.090)--(10.046,6.090)--(10.047,6.090)--(10.048,6.090)--(10.049,6.090)--(10.050,6.090)%
  --(10.051,6.090)--(10.052,6.090)--(10.053,6.090)--(10.054,6.090)--(10.055,6.090)--(10.056,6.090)%
  --(10.057,6.090)--(10.058,6.090)--(10.059,6.090)--(10.060,6.090)--(10.061,6.090)--(10.062,6.090)%
  --(10.063,6.090)--(10.064,6.090)--(10.065,6.090)--(10.066,6.090)--(10.067,6.090)--(10.068,6.090)%
  --(10.069,6.090)--(10.070,6.090)--(10.071,6.090)--(10.072,6.090)--(10.073,6.090)--(10.074,6.090)%
  --(10.075,6.090)--(10.076,6.090)--(10.077,6.090)--(10.078,6.090)--(10.079,6.090)--(10.080,6.090)%
  --(10.081,6.090)--(10.082,6.090)--(10.083,6.090)--(10.084,6.090)--(10.085,6.090)--(10.086,6.090)%
  --(10.087,6.090)--(10.088,6.090)--(10.089,6.090)--(10.090,6.090)--(10.091,6.090)--(10.092,6.090)%
  --(10.093,6.090)--(10.094,6.090)--(10.095,6.090)--(10.096,6.090)--(10.097,6.090)--(10.098,6.090)%
  --(10.099,6.090)--(10.100,6.090)--(10.101,6.090)--(10.102,6.090)--(10.103,6.090)--(10.104,6.090)%
  --(10.105,6.090)--(10.106,6.090)--(10.107,6.090)--(10.108,6.090)--(10.109,6.090)--(10.110,6.090)%
  --(10.111,6.090)--(10.112,6.090)--(10.113,6.090)--(10.114,6.090)--(10.115,6.090)--(10.116,6.090)%
  --(10.117,6.090)--(10.118,6.090)--(10.119,6.090)--(10.120,6.090)--(10.121,6.090)--(10.122,6.090)%
  --(10.123,6.090)--(10.124,6.090)--(10.125,6.090)--(10.126,6.090)--(10.127,6.090)--(10.128,6.090)%
  --(10.129,6.090)--(10.130,6.090)--(10.131,6.090)--(10.132,6.090)--(10.133,6.090)--(10.134,6.090)%
  --(10.135,6.090)--(10.136,6.090)--(10.137,6.090)--(10.138,6.090)--(10.139,6.090)--(10.140,6.090)%
  --(10.141,6.090)--(10.142,6.090)--(10.143,6.090)--(10.144,6.090)--(10.145,6.090)--(10.146,6.090)%
  --(10.147,6.090)--(10.148,6.090)--(10.149,6.090)--(10.150,6.090)--(10.151,6.090)--(10.152,6.090)%
  --(10.153,6.090)--(10.154,6.090)--(10.155,6.090)--(10.156,6.090)--(10.157,6.090)--(10.158,6.090)%
  --(10.159,6.090)--(10.160,6.090)--(10.161,6.090)--(10.162,6.129)--(10.163,6.129)--(10.164,6.129)%
  --(10.165,6.129)--(10.166,6.129)--(10.167,6.129)--(10.168,6.129)--(10.169,6.129)--(10.170,6.129)%
  --(10.171,6.129)--(10.172,6.129)--(10.173,6.129)--(10.174,6.129)--(10.175,6.129)--(10.176,6.129)%
  --(10.177,6.129)--(10.178,6.129)--(10.179,6.129)--(10.180,6.129)--(10.181,6.129)--(10.182,6.129)%
  --(10.183,6.129)--(10.184,6.129)--(10.185,6.129)--(10.186,6.129)--(10.187,6.129)--(10.188,6.129)%
  --(10.189,6.129)--(10.190,6.129)--(10.191,6.129)--(10.192,6.129)--(10.193,6.129)--(10.194,6.129)%
  --(10.195,6.129)--(10.196,6.129)--(10.197,6.129)--(10.198,6.129)--(10.199,6.129)--(10.200,6.129)%
  --(10.201,6.129)--(10.202,6.129)--(10.203,6.129)--(10.204,6.129)--(10.205,6.129)--(10.206,6.129)%
  --(10.207,6.129)--(10.208,6.129)--(10.209,6.129)--(10.210,6.129)--(10.211,6.129)--(10.212,6.129)%
  --(10.213,6.129)--(10.214,6.129)--(10.215,6.129)--(10.216,6.129)--(10.217,6.129)--(10.218,6.129)%
  --(10.219,6.129)--(10.220,6.129)--(10.221,6.129)--(10.222,6.129)--(10.223,6.129)--(10.224,6.129)%
  --(10.225,6.129)--(10.226,6.129)--(10.227,6.129)--(10.228,6.129)--(10.229,6.129)--(10.230,6.129)%
  --(10.231,6.129)--(10.232,6.129)--(10.233,6.129)--(10.234,6.129)--(10.235,6.129)--(10.236,6.129)%
  --(10.237,6.129)--(10.238,6.129)--(10.239,6.129)--(10.240,6.129)--(10.241,6.129)--(10.242,6.129)%
  --(10.243,6.129)--(10.244,6.129)--(10.245,6.129)--(10.246,6.129)--(10.247,6.129)--(10.248,6.129)%
  --(10.249,6.129)--(10.250,6.129)--(10.251,6.129)--(10.252,6.129)--(10.253,6.129)--(10.254,6.129)%
  --(10.255,6.129)--(10.256,6.129)--(10.257,6.129)--(10.258,6.168)--(10.259,6.168)--(10.260,6.168)%
  --(10.261,6.168)--(10.262,6.168)--(10.263,6.168)--(10.264,6.168)--(10.265,6.168)--(10.266,6.168)%
  --(10.267,6.168)--(10.268,6.168)--(10.269,6.168)--(10.270,6.168)--(10.271,6.168)--(10.272,6.168)%
  --(10.273,6.168)--(10.274,6.168)--(10.275,6.168)--(10.276,6.168)--(10.277,6.168)--(10.278,6.168)%
  --(10.279,6.168)--(10.280,6.168)--(10.281,6.168)--(10.282,6.168)--(10.283,6.168)--(10.284,6.168)%
  --(10.285,6.168)--(10.286,6.168)--(10.287,6.168)--(10.288,6.168)--(10.289,6.168)--(10.290,6.168)%
  --(10.291,6.168)--(10.292,6.168)--(10.293,6.168)--(10.294,6.168)--(10.295,6.168)--(10.296,6.168)%
  --(10.297,6.168)--(10.298,6.168)--(10.299,6.168)--(10.300,6.168)--(10.301,6.168)--(10.302,6.168)%
  --(10.303,6.168)--(10.304,6.168)--(10.305,6.168)--(10.306,6.168)--(10.307,6.168)--(10.308,6.168)%
  --(10.309,6.168)--(10.310,6.168)--(10.311,6.168)--(10.312,6.168)--(10.313,6.168)--(10.314,6.168)%
  --(10.315,6.168)--(10.316,6.168)--(10.317,6.168)--(10.318,6.168)--(10.319,6.168)--(10.320,6.168)%
  --(10.321,6.168)--(10.322,6.168)--(10.323,6.168)--(10.324,6.168)--(10.325,6.168)--(10.326,6.168)%
  --(10.327,6.168)--(10.328,6.168)--(10.329,6.168)--(10.330,6.168)--(10.331,6.168)--(10.332,6.168)%
  --(10.333,6.168)--(10.334,6.168)--(10.335,6.168)--(10.336,6.168)--(10.337,6.168)--(10.338,6.168)%
  --(10.339,6.168)--(10.340,6.168)--(10.341,6.168)--(10.342,6.168)--(10.343,6.168)--(10.344,6.168)%
  --(10.345,6.168)--(10.346,6.168)--(10.347,6.168)--(10.348,6.168)--(10.349,6.168)--(10.350,6.168)%
  --(10.351,6.168)--(10.352,6.168)--(10.353,6.168)--(10.354,6.168)--(10.355,6.168)--(10.356,6.168)%
  --(10.357,6.168)--(10.358,6.168)--(10.359,6.168)--(10.360,6.168)--(10.361,6.168)--(10.362,6.168)%
  --(10.363,6.168)--(10.364,6.168)--(10.365,6.168)--(10.366,6.168)--(10.367,6.168)--(10.368,6.168)%
  --(10.369,6.168)--(10.370,6.168)--(10.371,6.168)--(10.372,6.168)--(10.373,6.168)--(10.374,6.168)%
  --(10.375,6.168)--(10.376,6.168)--(10.377,6.168)--(10.378,6.168)--(10.379,6.168)--(10.380,6.168)%
  --(10.381,6.168)--(10.382,6.168)--(10.383,6.168)--(10.384,6.168)--(10.385,6.168)--(10.386,6.168)%
  --(10.387,6.168)--(10.388,6.168)--(10.389,6.168)--(10.390,6.168)--(10.391,6.168)--(10.392,6.168)%
  --(10.393,6.168)--(10.394,6.168)--(10.395,6.168)--(10.396,6.168)--(10.397,6.168)--(10.398,6.168)%
  --(10.399,6.168)--(10.400,6.168)--(10.401,6.168)--(10.402,6.168)--(10.403,6.168)--(10.404,6.168)%
  --(10.405,6.168)--(10.406,6.168)--(10.407,6.168)--(10.408,6.168)--(10.409,6.168)--(10.410,6.168)%
  --(10.411,6.168)--(10.412,6.168)--(10.413,6.168)--(10.414,6.168)--(10.415,6.168)--(10.416,6.168)%
  --(10.417,6.168)--(10.418,6.168)--(10.419,6.168)--(10.420,6.168)--(10.421,6.168)--(10.422,6.168)%
  --(10.423,6.168)--(10.424,6.168)--(10.425,6.168)--(10.426,6.168)--(10.427,6.168)--(10.428,6.168)%
  --(10.429,6.168)--(10.430,6.168)--(10.431,6.168)--(10.432,6.168)--(10.433,6.168)--(10.434,6.168)%
  --(10.435,6.168)--(10.436,6.168)--(10.437,6.168)--(10.438,6.168)--(10.439,6.168)--(10.440,6.168)%
  --(10.441,6.168)--(10.442,6.168)--(10.443,6.168)--(10.444,6.168)--(10.445,6.168)--(10.446,6.168)%
  --(10.447,6.168)--(10.448,6.168)--(10.449,6.168)--(10.450,6.168)--(10.451,6.168)--(10.452,6.168)%
  --(10.453,6.168)--(10.454,6.168)--(10.455,6.168)--(10.456,6.168)--(10.457,6.168)--(10.458,6.168)%
  --(10.459,6.168)--(10.460,6.168)--(10.461,6.168)--(10.462,6.168)--(10.463,6.168)--(10.464,6.168)%
  --(10.465,6.168)--(10.466,6.168)--(10.467,6.168)--(10.468,6.168)--(10.469,6.168)--(10.470,6.168)%
  --(10.471,6.168)--(10.472,6.168)--(10.473,6.168)--(10.474,6.168)--(10.475,6.168)--(10.476,6.168)%
  --(10.477,6.207)--(10.478,6.207)--(10.479,6.207)--(10.480,6.207)--(10.481,6.207)--(10.482,6.207)%
  --(10.483,6.207)--(10.484,6.207)--(10.485,6.207)--(10.486,6.207)--(10.487,6.207)--(10.488,6.207)%
  --(10.489,6.207)--(10.490,6.207)--(10.491,6.207)--(10.492,6.207)--(10.493,6.207)--(10.494,6.207)%
  --(10.495,6.207)--(10.496,6.207)--(10.497,6.207)--(10.498,6.207)--(10.499,6.207)--(10.500,6.207)%
  --(10.501,6.207)--(10.502,6.207)--(10.503,6.207)--(10.504,6.207)--(10.505,6.207)--(10.506,6.207)%
  --(10.507,6.207)--(10.508,6.207)--(10.509,6.207)--(10.510,6.207)--(10.511,6.207)--(10.512,6.207)%
  --(10.513,6.207)--(10.514,6.207)--(10.515,6.207)--(10.516,6.207)--(10.517,6.207)--(10.518,6.207)%
  --(10.519,6.207)--(10.520,6.207)--(10.521,6.207)--(10.522,6.207)--(10.523,6.207)--(10.524,6.207)%
  --(10.525,6.207)--(10.526,6.207)--(10.527,6.207)--(10.528,6.207)--(10.529,6.207)--(10.530,6.207)%
  --(10.531,6.207)--(10.532,6.207)--(10.533,6.207)--(10.534,6.207)--(10.535,6.207)--(10.536,6.207)%
  --(10.537,6.207)--(10.538,6.207)--(10.539,6.207)--(10.540,6.207)--(10.541,6.207)--(10.542,6.207)%
  --(10.543,6.207)--(10.544,6.207)--(10.545,6.207)--(10.546,6.207)--(10.547,6.207)--(10.548,6.207)%
  --(10.549,6.207)--(10.550,6.207)--(10.551,6.207)--(10.552,6.207)--(10.553,6.207)--(10.554,6.207)%
  --(10.555,6.207)--(10.556,6.207)--(10.557,6.207)--(10.558,6.207)--(10.559,6.207)--(10.560,6.207)%
  --(10.561,6.207)--(10.562,6.207)--(10.562,6.246)--(10.563,6.246)--(10.564,6.246)--(10.565,6.246)%
  --(10.566,6.246)--(10.567,6.246)--(10.568,6.246)--(10.569,6.246)--(10.570,6.246)--(10.571,6.246)%
  --(10.572,6.246)--(10.573,6.246)--(10.574,6.246)--(10.575,6.246)--(10.576,6.246)--(10.577,6.246)%
  --(10.578,6.246)--(10.579,6.246)--(10.580,6.246)--(10.581,6.246)--(10.582,6.246)--(10.583,6.246)%
  --(10.584,6.246)--(10.585,6.246)--(10.586,6.246)--(10.587,6.246)--(10.588,6.246)--(10.589,6.246)%
  --(10.590,6.246)--(10.591,6.246)--(10.592,6.246)--(10.593,6.246)--(10.594,6.246)--(10.595,6.246)%
  --(10.596,6.246)--(10.597,6.246)--(10.598,6.246)--(10.599,6.246)--(10.600,6.246)--(10.601,6.246)%
  --(10.602,6.246)--(10.603,6.246)--(10.604,6.246)--(10.605,6.246)--(10.606,6.246)--(10.607,6.246)%
  --(10.608,6.246)--(10.609,6.246)--(10.610,6.246)--(10.611,6.246)--(10.612,6.246)--(10.613,6.246)%
  --(10.614,6.246)--(10.615,6.246)--(10.616,6.246)--(10.617,6.246)--(10.618,6.246)--(10.619,6.246)%
  --(10.620,6.246)--(10.621,6.246)--(10.622,6.246)--(10.623,6.246)--(10.624,6.246)--(10.625,6.246)%
  --(10.626,6.246)--(10.627,6.246)--(10.628,6.246)--(10.629,6.246)--(10.630,6.246)--(10.631,6.246)%
  --(10.632,6.246)--(10.633,6.246)--(10.634,6.246)--(10.635,6.246)--(10.636,6.246)--(10.637,6.246)%
  --(10.638,6.246)--(10.639,6.246)--(10.640,6.246)--(10.641,6.246)--(10.642,6.246)--(10.643,6.246)%
  --(10.644,6.246)--(10.645,6.246)--(10.646,6.246)--(10.647,6.246)--(10.648,6.246)--(10.649,6.246)%
  --(10.650,6.246)--(10.651,6.246)--(10.652,6.246)--(10.653,6.246)--(10.654,6.246)--(10.655,6.246)%
  --(10.656,6.246)--(10.657,6.246)--(10.658,6.246)--(10.659,6.246)--(10.660,6.246)--(10.661,6.246)%
  --(10.662,6.246)--(10.663,6.246)--(10.664,6.246)--(10.665,6.246)--(10.665,6.284)--(10.666,6.284)%
  --(10.667,6.284)--(10.668,6.284)--(10.669,6.284)--(10.670,6.284)--(10.671,6.284)--(10.672,6.284)%
  --(10.673,6.284)--(10.674,6.284)--(10.675,6.284)--(10.676,6.284)--(10.677,6.284)--(10.678,6.284)%
  --(10.679,6.284)--(10.680,6.284)--(10.681,6.284)--(10.682,6.284)--(10.683,6.284)--(10.684,6.284)%
  --(10.685,6.284)--(10.686,6.284)--(10.687,6.284)--(10.688,6.284)--(10.689,6.284)--(10.690,6.284)%
  --(10.691,6.284)--(10.692,6.284)--(10.693,6.284)--(10.694,6.284)--(10.695,6.284)--(10.696,6.284)%
  --(10.697,6.284)--(10.698,6.284)--(10.699,6.284)--(10.700,6.284)--(10.701,6.284)--(10.702,6.284)%
  --(10.703,6.284)--(10.704,6.284)--(10.705,6.284)--(10.706,6.284)--(10.707,6.284)--(10.708,6.284)%
  --(10.709,6.284)--(10.710,6.284)--(10.711,6.284)--(10.712,6.284)--(10.713,6.284)--(10.714,6.284)%
  --(10.715,6.284)--(10.716,6.284)--(10.717,6.284)--(10.718,6.284)--(10.719,6.284)--(10.720,6.284)%
  --(10.721,6.284)--(10.722,6.284)--(10.723,6.284)--(10.724,6.284)--(10.725,6.284)--(10.726,6.284)%
  --(10.727,6.284)--(10.728,6.284)--(10.729,6.284)--(10.730,6.284)--(10.731,6.284)--(10.732,6.284)%
  --(10.733,6.284)--(10.734,6.284)--(10.735,6.284)--(10.736,6.284)--(10.737,6.284)--(10.738,6.284)%
  --(10.739,6.284)--(10.740,6.284)--(10.741,6.284)--(10.742,6.284)--(10.743,6.284)--(10.744,6.284)%
  --(10.745,6.284)--(10.746,6.284)--(10.747,6.284)--(10.748,6.284)--(10.749,6.284)--(10.750,6.284)%
  --(10.751,6.284)--(10.752,6.284)--(10.753,6.284)--(10.754,6.284)--(10.755,6.284)--(10.756,6.284)%
  --(10.757,6.284)--(10.758,6.284)--(10.759,6.284)--(10.760,6.284)--(10.761,6.284)--(10.762,6.284)%
  --(10.763,6.284)--(10.764,6.284)--(10.765,6.284)--(10.766,6.284)--(10.767,6.284)--(10.768,6.284)%
  --(10.769,6.284)--(10.770,6.284)--(10.771,6.284)--(10.772,6.284)--(10.773,6.284)--(10.774,6.284)%
  --(10.775,6.284)--(10.776,6.284)--(10.777,6.284)--(10.778,6.284)--(10.779,6.284)--(10.780,6.284)%
  --(10.781,6.284)--(10.782,6.284)--(10.783,6.284)--(10.784,6.284)--(10.785,6.284)--(10.786,6.284)%
  --(10.787,6.284)--(10.788,6.284)--(10.789,6.284)--(10.790,6.284)--(10.791,6.284)--(10.792,6.284)%
  --(10.793,6.284)--(10.794,6.284)--(10.795,6.284)--(10.796,6.284)--(10.797,6.284)--(10.798,6.284)%
  --(10.799,6.284)--(10.800,6.284)--(10.801,6.284)--(10.802,6.284)--(10.803,6.284)--(10.804,6.284)%
  --(10.805,6.284)--(10.806,6.284)--(10.807,6.284)--(10.808,6.284)--(10.809,6.284)--(10.810,6.284)%
  --(10.811,6.284)--(10.812,6.284)--(10.813,6.284)--(10.814,6.284)--(10.815,6.284)--(10.816,6.284)%
  --(10.817,6.284)--(10.818,6.284)--(10.819,6.284)--(10.820,6.284)--(10.820,6.323)--(10.821,6.323)%
  --(10.822,6.323)--(10.823,6.323)--(10.824,6.323)--(10.825,6.323)--(10.826,6.323)--(10.827,6.323)%
  --(10.828,6.323)--(10.829,6.323)--(10.830,6.323)--(10.831,6.323)--(10.832,6.323)--(10.833,6.323)%
  --(10.834,6.323)--(10.835,6.323)--(10.836,6.323)--(10.837,6.323)--(10.838,6.323)--(10.839,6.323)%
  --(10.840,6.323)--(10.841,6.323)--(10.842,6.323)--(10.843,6.323)--(10.844,6.323)--(10.845,6.323)%
  --(10.846,6.323)--(10.847,6.323)--(10.848,6.323)--(10.849,6.323)--(10.850,6.323)--(10.851,6.323)%
  --(10.852,6.323)--(10.853,6.323)--(10.854,6.323)--(10.855,6.323)--(10.856,6.323)--(10.857,6.323)%
  --(10.858,6.323)--(10.859,6.323)--(10.860,6.323)--(10.861,6.323)--(10.862,6.323)--(10.863,6.323)%
  --(10.864,6.323)--(10.865,6.323)--(10.866,6.323)--(10.867,6.323)--(10.868,6.323)--(10.869,6.323)%
  --(10.870,6.323)--(10.871,6.323)--(10.872,6.323)--(10.873,6.323)--(10.874,6.323)--(10.875,6.323)%
  --(10.876,6.323)--(10.877,6.323)--(10.878,6.323)--(10.879,6.323)--(10.880,6.323)--(10.881,6.323)%
  --(10.882,6.323)--(10.883,6.323)--(10.884,6.323)--(10.885,6.323)--(10.886,6.323)--(10.887,6.323)%
  --(10.888,6.323)--(10.889,6.323)--(10.890,6.323)--(10.891,6.323)--(10.892,6.323)--(10.893,6.323)%
  --(10.894,6.323)--(10.895,6.323)--(10.896,6.323)--(10.897,6.323)--(10.898,6.323)--(10.899,6.323)%
  --(10.900,6.323)--(10.901,6.323)--(10.902,6.323)--(10.903,6.323)--(10.904,6.323)--(10.905,6.323)%
  --(10.906,6.323)--(10.907,6.323)--(10.908,6.323)--(10.909,6.323)--(10.910,6.323)--(10.911,6.323)%
  --(10.912,6.323)--(10.913,6.323)--(10.914,6.323)--(10.915,6.323)--(10.916,6.323)--(10.917,6.323)%
  --(10.918,6.323)--(10.919,6.323)--(10.920,6.323)--(10.921,6.323)--(10.922,6.323)--(10.923,6.323)%
  --(10.924,6.323)--(10.925,6.323)--(10.926,6.323)--(10.927,6.323)--(10.928,6.323)--(10.929,6.323)%
  --(10.930,6.323)--(10.931,6.323)--(10.932,6.323)--(10.933,6.323)--(10.934,6.323)--(10.935,6.323)%
  --(10.936,6.323)--(10.937,6.323)--(10.938,6.323)--(10.939,6.323)--(10.940,6.323)--(10.941,6.323)%
  --(10.942,6.323)--(10.943,6.323)--(10.944,6.323)--(10.945,6.323)--(10.946,6.323)--(10.947,6.323)%
  --(10.948,6.323)--(10.949,6.323)--(10.950,6.323)--(10.951,6.323)--(10.952,6.323)--(10.953,6.323)%
  --(10.954,6.323)--(10.955,6.323)--(10.956,6.323)--(10.957,6.323)--(10.958,6.323)--(10.959,6.323)%
  --(10.960,6.323)--(10.961,6.323)--(10.962,6.323)--(10.963,6.323)--(10.964,6.323)--(10.965,6.323)%
  --(10.966,6.323)--(10.967,6.323)--(10.968,6.323)--(10.969,6.323)--(10.970,6.323)--(10.971,6.323)%
  --(10.972,6.323)--(10.973,6.323)--(10.974,6.323)--(10.975,6.323)--(10.976,6.323)--(10.977,6.323)%
  --(10.978,6.323)--(10.979,6.323)--(10.980,6.323)--(10.981,6.323)--(10.982,6.323)--(10.983,6.323)%
  --(10.984,6.323)--(10.985,6.323)--(10.986,6.323)--(10.987,6.323)--(10.988,6.323)--(10.989,6.323)%
  --(10.990,6.323)--(10.991,6.323)--(10.992,6.323)--(10.993,6.323)--(10.994,6.323)--(10.995,6.323)%
  --(10.996,6.323)--(10.997,6.323)--(10.998,6.323)--(10.999,6.323)--(11.000,6.323)--(11.001,6.323)%
  --(11.002,6.323)--(11.003,6.323)--(11.004,6.323)--(11.005,6.323)--(11.006,6.323)--(11.007,6.323)%
  --(11.008,6.323)--(11.009,6.323)--(11.010,6.323)--(11.011,6.323)--(11.012,6.323)--(11.013,6.323)%
  --(11.014,6.323)--(11.015,6.323)--(11.016,6.323)--(11.017,6.323)--(11.018,6.323)--(11.019,6.323)%
  --(11.020,6.323)--(11.021,6.323)--(11.022,6.323)--(11.023,6.323)--(11.024,6.323)--(11.025,6.323)%
  --(11.026,6.323)--(11.027,6.323)--(11.028,6.323)--(11.029,6.323)--(11.030,6.323)--(11.031,6.323)%
  --(11.032,6.323)--(11.033,6.323)--(11.034,6.323)--(11.035,6.323)--(11.036,6.323)--(11.037,6.323)%
  --(11.038,6.323)--(11.039,6.323)--(11.040,6.323)--(11.041,6.323)--(11.042,6.323)--(11.043,6.323)%
  --(11.044,6.323)--(11.045,6.323)--(11.046,6.323)--(11.047,6.323)--(11.048,6.323)--(11.049,6.323)%
  --(11.050,6.323)--(11.051,6.323)--(11.052,6.323)--(11.053,6.323)--(11.054,6.323)--(11.055,6.323)%
  --(11.056,6.323)--(11.057,6.323)--(11.058,6.323)--(11.059,6.323)--(11.060,6.323)--(11.061,6.323)%
  --(11.062,6.323)--(11.063,6.323)--(11.064,6.323)--(11.065,6.323)--(11.066,6.323)--(11.067,6.323)%
  --(11.068,6.323)--(11.069,6.323)--(11.070,6.323)--(11.071,6.323)--(11.072,6.323)--(11.073,6.323)%
  --(11.074,6.323)--(11.075,6.323)--(11.076,6.323)--(11.077,6.323)--(11.078,6.323)--(11.079,6.323)%
  --(11.080,6.323)--(11.081,6.323)--(11.082,6.323)--(11.083,6.323)--(11.084,6.323)--(11.085,6.323)%
  --(11.086,6.323)--(11.087,6.323)--(11.088,6.323)--(11.089,6.323)--(11.090,6.323)--(11.091,6.323)%
  --(11.092,6.323)--(11.093,6.323)--(11.094,6.323)--(11.095,6.323)--(11.096,6.323)--(11.097,6.323)%
  --(11.098,6.323)--(11.099,6.323)--(11.100,6.323)--(11.101,6.323)--(11.102,6.323)--(11.103,6.323)%
  --(11.104,6.323)--(11.105,6.323)--(11.106,6.323)--(11.107,6.323)--(11.108,6.323)--(11.109,6.323)%
  --(11.110,6.323)--(11.111,6.323)--(11.112,6.323)--(11.113,6.323)--(11.114,6.323)--(11.115,6.323)%
  --(11.116,6.323)--(11.117,6.323)--(11.118,6.323)--(11.119,6.323)--(11.120,6.323)--(11.121,6.323)%
  --(11.122,6.323)--(11.123,6.323)--(11.124,6.323)--(11.125,6.323)--(11.126,6.323)--(11.127,6.323)%
  --(11.127,6.362)--(11.128,6.362)--(11.129,6.362)--(11.130,6.362)--(11.131,6.362)--(11.132,6.362)%
  --(11.133,6.362)--(11.134,6.362)--(11.135,6.362)--(11.136,6.362)--(11.137,6.362)--(11.138,6.362)%
  --(11.139,6.362)--(11.140,6.362)--(11.141,6.362)--(11.142,6.362)--(11.143,6.362)--(11.144,6.362)%
  --(11.145,6.362)--(11.146,6.362)--(11.147,6.362)--(11.148,6.362)--(11.149,6.362)--(11.150,6.362)%
  --(11.151,6.362)--(11.152,6.362)--(11.153,6.362)--(11.154,6.362)--(11.155,6.362)--(11.156,6.362)%
  --(11.157,6.362)--(11.158,6.362)--(11.159,6.362)--(11.160,6.362)--(11.161,6.362)--(11.162,6.362)%
  --(11.163,6.362)--(11.164,6.362)--(11.165,6.362)--(11.166,6.401)--(11.167,6.401)--(11.168,6.401)%
  --(11.169,6.401)--(11.170,6.401)--(11.171,6.401)--(11.172,6.401)--(11.173,6.401)--(11.174,6.401)%
  --(11.175,6.401)--(11.176,6.401)--(11.177,6.401)--(11.178,6.401)--(11.179,6.401)--(11.180,6.401)%
  --(11.181,6.401)--(11.182,6.401)--(11.183,6.401)--(11.184,6.401)--(11.185,6.401)--(11.186,6.401)%
  --(11.187,6.401)--(11.188,6.401)--(11.189,6.401)--(11.190,6.401)--(11.191,6.401)--(11.192,6.401)%
  --(11.193,6.401)--(11.194,6.401)--(11.195,6.401)--(11.196,6.401)--(11.197,6.401)--(11.198,6.401)%
  --(11.199,6.401)--(11.200,6.401)--(11.201,6.401)--(11.202,6.401)--(11.203,6.401)--(11.204,6.401)%
  --(11.205,6.401)--(11.206,6.401)--(11.207,6.401)--(11.208,6.401)--(11.209,6.401)--(11.210,6.401)%
  --(11.211,6.401)--(11.212,6.401)--(11.213,6.401)--(11.214,6.401)--(11.215,6.401)--(11.216,6.401)%
  --(11.217,6.401)--(11.218,6.401)--(11.219,6.401)--(11.220,6.401)--(11.221,6.401)--(11.222,6.401)%
  --(11.223,6.401)--(11.224,6.401)--(11.225,6.401)--(11.226,6.401)--(11.227,6.401)--(11.228,6.401)%
  --(11.229,6.401)--(11.230,6.401)--(11.231,6.401)--(11.232,6.401)--(11.233,6.401)--(11.234,6.401)%
  --(11.235,6.401)--(11.236,6.401)--(11.237,6.401)--(11.238,6.401)--(11.239,6.401)--(11.240,6.401)%
  --(11.241,6.401)--(11.242,6.401)--(11.243,6.401)--(11.243,6.440)--(11.244,6.440)--(11.245,6.440)%
  --(11.246,6.440)--(11.247,6.440)--(11.248,6.440)--(11.249,6.440)--(11.250,6.440)--(11.251,6.440)%
  --(11.252,6.440)--(11.253,6.440)--(11.254,6.440)--(11.255,6.440)--(11.256,6.440)--(11.257,6.440)%
  --(11.258,6.440)--(11.259,6.440)--(11.260,6.440)--(11.261,6.440)--(11.262,6.440)--(11.263,6.440)%
  --(11.264,6.440)--(11.265,6.440)--(11.266,6.440)--(11.267,6.440)--(11.268,6.440)--(11.269,6.440)%
  --(11.270,6.440)--(11.271,6.440)--(11.272,6.440)--(11.273,6.440)--(11.274,6.440)--(11.275,6.440)%
  --(11.276,6.440)--(11.277,6.440)--(11.278,6.440)--(11.279,6.440)--(11.280,6.440)--(11.281,6.440)%
  --(11.282,6.440)--(11.283,6.440)--(11.284,6.440)--(11.285,6.440)--(11.286,6.440)--(11.287,6.440)%
  --(11.288,6.440)--(11.289,6.440)--(11.290,6.440)--(11.291,6.440)--(11.292,6.440)--(11.293,6.440)%
  --(11.294,6.440)--(11.295,6.440)--(11.296,6.440)--(11.297,6.440)--(11.298,6.440)--(11.299,6.440)%
  --(11.300,6.440)--(11.301,6.440)--(11.302,6.440)--(11.303,6.440)--(11.304,6.440)--(11.305,6.479)%
  --(11.306,6.479)--(11.307,6.479)--(11.308,6.479)--(11.309,6.479)--(11.310,6.479)--(11.311,6.479)%
  --(11.312,6.479)--(11.313,6.479)--(11.314,6.479)--(11.315,6.479)--(11.316,6.479)--(11.317,6.479)%
  --(11.318,6.479)--(11.319,6.479)--(11.320,6.479)--(11.321,6.479)--(11.322,6.479)--(11.323,6.479)%
  --(11.324,6.517)--(11.325,6.517)--(11.326,6.517)--(11.327,6.517)--(11.328,6.517)--(11.329,6.517)%
  --(11.330,6.517)--(11.331,6.517)--(11.332,6.517)--(11.333,6.517)--(11.334,6.517)--(11.335,6.517)%
  --(11.336,6.517)--(11.337,6.517)--(11.338,6.517)--(11.339,6.517)--(11.340,6.517)--(11.341,6.517)%
  --(11.342,6.517)--(11.343,6.517)--(11.344,6.517)--(11.345,6.517)--(11.346,6.517)--(11.347,6.517)%
  --(11.348,6.517)--(11.349,6.517)--(11.350,6.517)--(11.351,6.517)--(11.352,6.517)--(11.353,6.517)%
  --(11.354,6.517)--(11.355,6.517)--(11.356,6.517)--(11.357,6.517)--(11.358,6.517)--(11.359,6.517)%
  --(11.360,6.517)--(11.361,6.517)--(11.362,6.517)--(11.363,6.517)--(11.364,6.517)--(11.365,6.517)%
  --(11.366,6.517)--(11.367,6.517)--(11.368,6.517)--(11.369,6.517)--(11.370,6.517)--(11.371,6.517)%
  --(11.372,6.517)--(11.373,6.517)--(11.374,6.517)--(11.375,6.517)--(11.376,6.517)--(11.377,6.517)%
  --(11.378,6.517)--(11.379,6.517)--(11.380,6.517)--(11.381,6.517)--(11.382,6.517)--(11.383,6.517)%
  --(11.384,6.517)--(11.385,6.517)--(11.386,6.517)--(11.387,6.517)--(11.388,6.517)--(11.389,6.517)%
  --(11.390,6.517)--(11.391,6.517)--(11.392,6.517)--(11.393,6.517)--(11.394,6.517)--(11.395,6.517)%
  --(11.396,6.517)--(11.397,6.517)--(11.398,6.517)--(11.399,6.517)--(11.400,6.517)--(11.401,6.517)%
  --(11.402,6.517)--(11.403,6.517)--(11.404,6.517)--(11.405,6.517)--(11.406,6.517)--(11.407,6.517)%
  --(11.408,6.517)--(11.409,6.517)--(11.410,6.517)--(11.411,6.517)--(11.412,6.517)--(11.413,6.517)%
  --(11.414,6.517)--(11.415,6.517)--(11.416,6.517)--(11.417,6.517)--(11.418,6.517)--(11.419,6.517)%
  --(11.419,6.556)--(11.420,6.556)--(11.421,6.556)--(11.422,6.556)--(11.423,6.556)--(11.424,6.556)%
  --(11.425,6.556)--(11.426,6.556)--(11.427,6.556)--(11.427,6.595)--(11.428,6.595)--(11.429,6.595)%
  --(11.430,6.595)--(11.431,6.595)--(11.432,6.595)--(11.433,6.595)--(11.434,6.595)--(11.435,6.595)%
  --(11.436,6.595)--(11.437,6.595)--(11.438,6.595)--(11.439,6.595)--(11.440,6.595)--(11.441,6.595)%
  --(11.442,6.595)--(11.443,6.595)--(11.444,6.595)--(11.445,6.595)--(11.446,6.595)--(11.447,6.595)%
  --(11.448,6.595)--(11.449,6.595)--(11.450,6.595)--(11.451,6.595)--(11.452,6.595)--(11.453,6.595)%
  --(11.454,6.595)--(11.454,6.634)--(11.455,6.634)--(11.456,6.634)--(11.457,6.634)--(11.458,6.634)%
  --(11.459,6.634)--(11.460,6.634)--(11.461,6.634)--(11.462,6.634)--(11.463,6.634)--(11.464,6.634)%
  --(11.465,6.634)--(11.466,6.634)--(11.467,6.634)--(11.468,6.634)--(11.469,6.634)--(11.470,6.634)%
  --(11.471,6.634)--(11.472,6.634)--(11.473,6.634)--(11.474,6.634)--(11.475,6.634)--(11.476,6.634)%
  --(11.477,6.634)--(11.478,6.634)--(11.479,6.634)--(11.480,6.634)--(11.481,6.634)--(11.482,6.634)%
  --(11.483,6.634)--(11.484,6.634)--(11.485,6.634)--(11.486,6.634)--(11.487,6.634)--(11.488,6.634)%
  --(11.489,6.634)--(11.490,6.634)--(11.491,6.634)--(11.492,6.634)--(11.493,6.634)--(11.494,6.634)%
  --(11.495,6.634)--(11.496,6.634)--(11.497,6.634)--(11.498,6.634)--(11.499,6.634)--(11.500,6.634)%
  --(11.501,6.634)--(11.502,6.634)--(11.503,6.634)--(11.504,6.634)--(11.505,6.634)--(11.506,6.634)%
  --(11.507,6.634)--(11.508,6.634)--(11.509,6.634)--(11.510,6.634)--(11.511,6.634)--(11.512,6.634)%
  --(11.513,6.634)--(11.514,6.634)--(11.515,6.634)--(11.516,6.634)--(11.517,6.634)--(11.518,6.634)%
  --(11.519,6.634)--(11.520,6.634)--(11.521,6.634)--(11.522,6.634)--(11.523,6.634)--(11.524,6.634)%
  --(11.525,6.634)--(11.526,6.634)--(11.527,6.634)--(11.528,6.634)--(11.529,6.634)--(11.530,6.634)%
  --(11.531,6.634)--(11.532,6.634)--(11.533,6.634)--(11.534,6.634)--(11.535,6.634)--(11.536,6.634)%
  --(11.537,6.634)--(11.538,6.634)--(11.539,6.634)--(11.540,6.634)--(11.541,6.634)--(11.542,6.634)%
  --(11.543,6.634)--(11.544,6.634)--(11.545,6.634)--(11.546,6.634)--(11.547,6.634)--(11.548,6.634)%
  --(11.549,6.634)--(11.550,6.634)--(11.551,6.634)--(11.552,6.634)--(11.553,6.634)--(11.554,6.634)%
  --(11.555,6.634)--(11.556,6.634)--(11.557,6.634)--(11.558,6.634)--(11.559,6.634)--(11.560,6.634)%
  --(11.561,6.634)--(11.562,6.673)--(11.563,6.673)--(11.564,6.673)--(11.565,6.673)--(11.566,6.673)%
  --(11.567,6.673)--(11.568,6.673)--(11.569,6.673)--(11.570,6.673)--(11.571,6.673)--(11.572,6.673)%
  --(11.573,6.673)--(11.574,6.673)--(11.575,6.673)--(11.576,6.673)--(11.577,6.673)--(11.578,6.673)%
  --(11.579,6.673)--(11.580,6.673)--(11.581,6.673)--(11.582,6.673)--(11.583,6.673)--(11.584,6.673)%
  --(11.585,6.673)--(11.586,6.673)--(11.587,6.673)--(11.588,6.673)--(11.589,6.673)--(11.590,6.673)%
  --(11.591,6.673)--(11.592,6.673)--(11.593,6.673)--(11.594,6.673)--(11.595,6.673)--(11.596,6.673)%
  --(11.597,6.673)--(11.598,6.673)--(11.599,6.673)--(11.600,6.673)--(11.601,6.673)--(11.602,6.673)%
  --(11.603,6.673)--(11.604,6.673)--(11.605,6.673)--(11.606,6.673)--(11.607,6.673)--(11.608,6.673)%
  --(11.609,6.673)--(11.610,6.673)--(11.611,6.673)--(11.612,6.673)--(11.613,6.673)--(11.614,6.673)%
  --(11.615,6.673)--(11.616,6.673)--(11.617,6.673)--(11.618,6.673)--(11.619,6.673)--(11.620,6.673)%
  --(11.621,6.673)--(11.622,6.673)--(11.623,6.673)--(11.624,6.673)--(11.625,6.673)--(11.626,6.673)%
  --(11.627,6.673)--(11.628,6.673)--(11.629,6.673)--(11.630,6.673)--(11.631,6.673)--(11.632,6.673)%
  --(11.633,6.673)--(11.634,6.673)--(11.635,6.673)--(11.636,6.673)--(11.637,6.673)--(11.638,6.673)%
  --(11.639,6.673)--(11.640,6.673)--(11.641,6.673)--(11.642,6.673)--(11.643,6.673)--(11.644,6.673)%
  --(11.645,6.673)--(11.646,6.673)--(11.647,6.673)--(11.648,6.673)--(11.649,6.673)--(11.650,6.673)%
  --(11.651,6.673)--(11.652,6.673)--(11.653,6.673)--(11.654,6.673)--(11.655,6.673)--(11.656,6.673)%
  --(11.657,6.673)--(11.658,6.673)--(11.659,6.673)--(11.660,6.673)--(11.661,6.673)--(11.662,6.673)%
  --(11.663,6.673)--(11.664,6.673)--(11.665,6.673)--(11.666,6.673)--(11.667,6.673)--(11.668,6.673)%
  --(11.669,6.673)--(11.670,6.673)--(11.671,6.673)--(11.672,6.673)--(11.673,6.673)--(11.674,6.673)%
  --(11.675,6.673)--(11.676,6.673)--(11.677,6.673)--(11.678,6.673)--(11.679,6.673)--(11.680,6.673)%
  --(11.681,6.673)--(11.682,6.673)--(11.683,6.673)--(11.684,6.673)--(11.685,6.673)--(11.686,6.673)%
  --(11.687,6.673)--(11.688,6.673)--(11.689,6.673)--(11.690,6.673)--(11.691,6.673)--(11.692,6.673)%
  --(11.693,6.673)--(11.694,6.673)--(11.695,6.673)--(11.696,6.673)--(11.697,6.673)--(11.698,6.673)%
  --(11.699,6.673)--(11.700,6.673)--(11.701,6.673)--(11.702,6.673)--(11.703,6.673)--(11.704,6.673)%
  --(11.705,6.673)--(11.706,6.673)--(11.707,6.673)--(11.708,6.673)--(11.709,6.673)--(11.709,6.712)%
  --(11.710,6.712)--(11.711,6.712)--(11.712,6.712)--(11.713,6.712)--(11.714,6.712)--(11.715,6.712)%
  --(11.716,6.712)--(11.717,6.712)--(11.718,6.712)--(11.719,6.712)--(11.720,6.712)--(11.721,6.712)%
  --(11.722,6.712)--(11.723,6.712)--(11.724,6.712)--(11.725,6.712)--(11.726,6.712)--(11.727,6.712)%
  --(11.728,6.712)--(11.729,6.712)--(11.730,6.712)--(11.731,6.712)--(11.732,6.712)--(11.733,6.712)%
  --(11.734,6.712)--(11.735,6.712)--(11.736,6.712)--(11.737,6.712)--(11.738,6.712)--(11.739,6.712)%
  --(11.740,6.712)--(11.741,6.712)--(11.742,6.712)--(11.743,6.712)--(11.744,6.712)--(11.745,6.712)%
  --(11.746,6.712)--(11.747,6.712)--(11.748,6.712)--(11.749,6.712)--(11.750,6.712)--(11.751,6.712)%
  --(11.752,6.712)--(11.753,6.712)--(11.754,6.712)--(11.755,6.712)--(11.755,6.750)--(11.756,6.750)%
  --(11.757,6.750)--(11.758,6.750)--(11.759,6.750)--(11.760,6.750)--(11.761,6.750)--(11.762,6.750)%
  --(11.763,6.750)--(11.764,6.750)--(11.765,6.750)--(11.766,6.750)--(11.767,6.750)--(11.768,6.750)%
  --(11.769,6.750)--(11.770,6.750)--(11.771,6.750)--(11.772,6.750)--(11.773,6.750)--(11.774,6.750)%
  --(11.775,6.750)--(11.776,6.750)--(11.777,6.750)--(11.778,6.750)--(11.779,6.750)--(11.780,6.750)%
  --(11.781,6.750)--(11.782,6.750)--(11.783,6.750)--(11.784,6.750)--(11.785,6.750)--(11.786,6.750)%
  --(11.787,6.750)--(11.788,6.750)--(11.789,6.750)--(11.790,6.750)--(11.791,6.750)--(11.792,6.750)%
  --(11.793,6.750)--(11.794,6.750)--(11.795,6.750)--(11.796,6.750)--(11.797,6.750)--(11.798,6.750)%
  --(11.799,6.750)--(11.800,6.750)--(11.801,6.750)--(11.802,6.750)--(11.803,6.750)--(11.804,6.750)%
  --(11.805,6.750)--(11.806,6.750)--(11.807,6.750)--(11.808,6.750)--(11.809,6.750)--(11.810,6.750)%
  --(11.811,6.750)--(11.812,6.750)--(11.813,6.750)--(11.814,6.750)--(11.815,6.750)--(11.816,6.750)%
  --(11.817,6.750)--(11.818,6.750)--(11.819,6.750)--(11.820,6.750)--(11.821,6.750)--(11.822,6.750)%
  --(11.823,6.750)--(11.824,6.750);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.526) {\plotLegend{ARM}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.369,7.526)--(4.433,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.694)--(2.478,0.927)--(2.814,1.160)--(3.075,1.198)%
  --(3.287,1.237)--(3.467,1.276)--(3.623,1.354)--(3.761,1.431)--(3.884,1.509)--(3.995,1.548)%
  --(4.097,1.548)--(4.190,1.548)--(4.277,1.548)--(4.357,1.587)--(4.432,1.587)--(4.503,1.625)%
  --(4.570,1.664)--(4.633,1.703)--(4.693,1.703)--(4.750,1.820)--(4.804,1.897)--(4.856,1.936)%
  --(4.906,1.975)--(4.953,2.014)--(4.999,2.091)--(5.043,2.208)--(5.086,2.247)--(5.127,2.247)%
  --(5.166,2.285)--(5.204,2.285)--(5.241,2.324)--(5.277,2.324)--(5.312,2.402)--(5.346,2.480)%
  --(5.379,2.480)--(5.411,2.518)--(5.442,2.518)--(5.472,2.557)--(5.502,2.596)--(5.531,2.674)%
  --(5.559,2.713)--(5.586,2.790)--(5.613,2.790)--(5.639,2.790)--(5.665,2.790)--(5.690,2.790)%
  --(5.715,2.829)--(5.739,2.829)--(5.762,2.829)--(5.786,2.868)--(5.808,2.907)--(5.830,2.946)%
  --(5.852,2.984)--(5.874,2.984)--(5.895,2.984)--(5.915,2.984)--(5.936,3.062)--(5.956,3.062)%
  --(5.975,3.062)--(5.995,3.062)--(6.014,3.062)--(6.032,3.062)--(6.051,3.101)--(6.069,3.101)%
  --(6.086,3.101)--(6.104,3.101)--(6.121,3.101)--(6.138,3.101)--(6.155,3.101)--(6.172,3.101)%
  --(6.188,3.101)--(6.204,3.101)--(6.220,3.101)--(6.236,3.101)--(6.251,3.101)--(6.266,3.140)%
  --(6.281,3.140)--(6.296,3.140)--(6.311,3.140)--(6.326,3.140)--(6.340,3.140)--(6.354,3.140)%
  --(6.368,3.140)--(6.382,3.140)--(6.395,3.140)--(6.409,3.140)--(6.422,3.178)--(6.435,3.178)%
  --(6.449,3.217)--(6.461,3.217)--(6.474,3.217)--(6.487,3.217)--(6.499,3.217)--(6.512,3.217)%
  --(6.524,3.217)--(6.536,3.217)--(6.548,3.217)--(6.560,3.256)--(6.572,3.295)--(6.583,3.295)%
  --(6.595,3.334)--(6.606,3.373)--(6.617,3.373)--(6.628,3.373)--(6.640,3.411)--(6.650,3.411)%
  --(6.661,3.411)--(6.672,3.450)--(6.683,3.450)--(6.693,3.450)--(6.704,3.450)--(6.714,3.489)%
  --(6.724,3.489)--(6.735,3.489)--(6.745,3.489)--(6.755,3.489)--(6.765,3.489)--(6.775,3.489)%
  --(6.784,3.489)--(6.794,3.489)--(6.804,3.489)--(6.813,3.489)--(6.823,3.567)--(6.832,3.567)%
  --(6.841,3.567)--(6.850,3.567)--(6.860,3.567)--(6.869,3.567)--(6.878,3.567)--(6.887,3.567)%
  --(6.896,3.567)--(6.904,3.567)--(6.913,3.567)--(6.922,3.567)--(6.930,3.567)--(6.939,3.567)%
  --(6.947,3.567)--(6.956,3.567)--(6.964,3.567)--(6.973,3.567)--(6.981,3.567)--(6.989,3.567)%
  --(6.997,3.567)--(7.005,3.567)--(7.013,3.567)--(7.021,3.567)--(7.029,3.567)--(7.037,3.567)%
  --(7.045,3.567)--(7.053,3.567)--(7.060,3.567)--(7.068,3.567)--(7.076,3.567)--(7.083,3.606)%
  --(7.091,3.606)--(7.098,3.606)--(7.105,3.606)--(7.113,3.606)--(7.120,3.606)--(7.127,3.606)%
  --(7.135,3.606)--(7.142,3.606)--(7.149,3.606)--(7.156,3.606)--(7.163,3.606)--(7.170,3.606)%
  --(7.177,3.606)--(7.184,3.606)--(7.191,3.606)--(7.198,3.644)--(7.205,3.644)--(7.211,3.644)%
  --(7.218,3.644)--(7.225,3.644)--(7.231,3.644)--(7.238,3.644)--(7.245,3.644)--(7.251,3.644)%
  --(7.258,3.644)--(7.264,3.644)--(7.271,3.644)--(7.277,3.644)--(7.283,3.644)--(7.290,3.644)%
  --(7.296,3.644)--(7.302,3.644)--(7.308,3.644)--(7.315,3.644)--(7.321,3.644)--(7.327,3.644)%
  --(7.333,3.644)--(7.339,3.644)--(7.345,3.644)--(7.351,3.644)--(7.357,3.644)--(7.363,3.644)%
  --(7.369,3.644)--(7.375,3.644)--(7.381,3.644)--(7.386,3.644)--(7.392,3.644)--(7.398,3.644)%
  --(7.404,3.644)--(7.409,3.644)--(7.415,3.644)--(7.421,3.644)--(7.426,3.644)--(7.432,3.644)%
  --(7.438,3.683)--(7.443,3.683)--(7.449,3.683)--(7.454,3.722)--(7.460,3.722)--(7.465,3.722)%
  --(7.470,3.722)--(7.476,3.722)--(7.481,3.722)--(7.487,3.722)--(7.492,3.722)--(7.497,3.722)%
  --(7.502,3.722)--(7.508,3.722)--(7.513,3.722)--(7.518,3.722)--(7.523,3.722)--(7.528,3.761)%
  --(7.534,3.761)--(7.539,3.761)--(7.544,3.761)--(7.549,3.761)--(7.554,3.761)--(7.559,3.761)%
  --(7.564,3.761)--(7.569,3.761)--(7.574,3.761)--(7.579,3.761)--(7.584,3.761)--(7.589,3.761)%
  --(7.593,3.761)--(7.598,3.761)--(7.603,3.761)--(7.608,3.761)--(7.613,3.761)--(7.617,3.761)%
  --(7.622,3.761)--(7.627,3.800)--(7.632,3.800)--(7.636,3.800)--(7.641,3.800)--(7.646,3.800)%
  --(7.650,3.800)--(7.655,3.800)--(7.660,3.800)--(7.664,3.800)--(7.669,3.800)--(7.673,3.800)%
  --(7.678,3.800)--(7.682,3.838)--(7.687,3.838)--(7.691,3.838)--(7.696,3.838)--(7.700,3.838)%
  --(7.705,3.877)--(7.709,3.877)--(7.713,3.877)--(7.718,3.877)--(7.722,3.877)--(7.727,3.877)%
  --(7.731,3.877)--(7.735,3.877)--(7.740,3.877)--(7.744,3.877)--(7.748,3.877)--(7.752,3.877)%
  --(7.757,3.877)--(7.761,3.877)--(7.765,3.877)--(7.769,3.877)--(7.773,3.877)--(7.778,3.877)%
  --(7.782,3.916)--(7.786,3.916)--(7.790,3.916)--(7.794,3.916)--(7.798,3.916)--(7.802,3.916)%
  --(7.806,3.916)--(7.810,3.916)--(7.814,3.916)--(7.818,3.916)--(7.822,3.916)--(7.826,3.916)%
  --(7.830,3.916)--(7.834,3.916)--(7.838,3.916)--(7.842,3.916)--(7.846,3.916)--(7.850,3.916)%
  --(7.854,3.916)--(7.858,3.955)--(7.862,3.955)--(7.865,3.955)--(7.869,3.955)--(7.873,3.955)%
  --(7.877,3.955)--(7.881,3.955)--(7.885,3.955)--(7.888,3.955)--(7.892,3.955)--(7.896,3.955)%
  --(7.900,3.955)--(7.903,3.955)--(7.907,3.955)--(7.911,3.955)--(7.915,3.955)--(7.918,3.955)%
  --(7.922,3.955)--(7.926,3.955)--(7.929,3.955)--(7.933,3.955)--(7.936,3.955)--(7.940,3.955)%
  --(7.944,3.955)--(7.947,3.955)--(7.951,3.955)--(7.954,3.955)--(7.958,3.955)--(7.962,3.955)%
  --(7.965,3.955)--(7.969,3.955)--(7.972,3.955)--(7.976,3.955)--(7.979,3.955)--(7.983,3.955)%
  --(7.986,3.955)--(7.990,3.955)--(7.993,3.955)--(7.997,3.955)--(8.000,3.955)--(8.003,3.955)%
  --(8.007,3.955)--(8.010,3.955)--(8.014,3.955)--(8.017,3.955)--(8.020,3.955)--(8.024,3.955)%
  --(8.027,3.955)--(8.030,3.955)--(8.034,3.955)--(8.037,3.955)--(8.040,3.955)--(8.044,3.955)%
  --(8.047,3.955)--(8.050,3.955)--(8.054,3.955)--(8.057,3.955)--(8.060,3.955)--(8.063,3.955)%
  --(8.067,3.994)--(8.070,3.994)--(8.073,3.994)--(8.076,3.994)--(8.080,3.994)--(8.083,3.994)%
  --(8.086,3.994)--(8.089,3.994)--(8.092,3.994)--(8.096,3.994)--(8.099,3.994)--(8.102,3.994)%
  --(8.105,3.994)--(8.108,3.994)--(8.111,3.994)--(8.114,3.994)--(8.117,3.994)--(8.121,3.994)%
  --(8.124,3.994)--(8.127,3.994)--(8.130,3.994)--(8.133,3.994)--(8.136,3.994)--(8.139,3.994)%
  --(8.142,3.994)--(8.145,3.994)--(8.148,3.994)--(8.151,3.994)--(8.154,3.994)--(8.157,3.994)%
  --(8.160,3.994)--(8.163,3.994)--(8.166,3.994)--(8.169,4.033)--(8.172,4.033)--(8.175,4.033)%
  --(8.178,4.071)--(8.181,4.071)--(8.184,4.071)--(8.187,4.071)--(8.190,4.071)--(8.193,4.071)%
  --(8.196,4.071)--(8.198,4.071)--(8.201,4.071)--(8.204,4.071)--(8.207,4.071)--(8.210,4.071)%
  --(8.213,4.071)--(8.216,4.071)--(8.219,4.071)--(8.221,4.071)--(8.224,4.110)--(8.227,4.110)%
  --(8.230,4.110)--(8.233,4.110)--(8.235,4.110)--(8.238,4.110)--(8.241,4.110)--(8.244,4.110)%
  --(8.247,4.110)--(8.249,4.110)--(8.252,4.110)--(8.255,4.110)--(8.258,4.110)--(8.260,4.110)%
  --(8.263,4.110)--(8.266,4.110)--(8.269,4.110)--(8.271,4.110)--(8.274,4.110)--(8.277,4.110)%
  --(8.280,4.110)--(8.282,4.110)--(8.285,4.110)--(8.288,4.110)--(8.290,4.110)--(8.293,4.149)%
  --(8.296,4.149)--(8.298,4.149)--(8.301,4.149)--(8.304,4.149)--(8.306,4.149)--(8.309,4.149)%
  --(8.312,4.149)--(8.314,4.149)--(8.317,4.149)--(8.319,4.149)--(8.322,4.149)--(8.325,4.149)%
  --(8.327,4.149)--(8.330,4.149)--(8.332,4.149)--(8.335,4.149)--(8.338,4.149)--(8.340,4.149)%
  --(8.343,4.149)--(8.345,4.149)--(8.348,4.149)--(8.350,4.149)--(8.353,4.149)--(8.355,4.149)%
  --(8.358,4.149)--(8.360,4.149)--(8.363,4.149)--(8.365,4.149)--(8.368,4.149)--(8.370,4.149)%
  --(8.373,4.149)--(8.375,4.149)--(8.378,4.149)--(8.380,4.149)--(8.383,4.149)--(8.385,4.149)%
  --(8.388,4.149)--(8.390,4.149)--(8.393,4.149)--(8.395,4.149)--(8.398,4.149)--(8.400,4.149)%
  --(8.403,4.149)--(8.405,4.149)--(8.407,4.149)--(8.410,4.149)--(8.412,4.149)--(8.415,4.149)%
  --(8.417,4.149)--(8.419,4.149)--(8.422,4.149)--(8.424,4.149)--(8.427,4.149)--(8.429,4.149)%
  --(8.431,4.149)--(8.434,4.149)--(8.436,4.149)--(8.438,4.149)--(8.441,4.149)--(8.443,4.149)%
  --(8.445,4.149)--(8.448,4.149)--(8.450,4.149)--(8.452,4.149)--(8.455,4.149)--(8.457,4.149)%
  --(8.459,4.149)--(8.462,4.188)--(8.464,4.188)--(8.466,4.266)--(8.469,4.266)--(8.471,4.266)%
  --(8.473,4.266)--(8.476,4.266)--(8.478,4.266)--(8.480,4.266)--(8.482,4.266)--(8.485,4.266)%
  --(8.487,4.266)--(8.489,4.304)--(8.491,4.304)--(8.494,4.304)--(8.496,4.304)--(8.498,4.304)%
  --(8.500,4.304)--(8.503,4.304)--(8.505,4.304)--(8.507,4.304)--(8.509,4.304)--(8.512,4.304)%
  --(8.514,4.304)--(8.516,4.304)--(8.518,4.304)--(8.520,4.304)--(8.523,4.304)--(8.525,4.304)%
  --(8.527,4.304)--(8.529,4.304)--(8.531,4.304)--(8.533,4.304)--(8.536,4.304)--(8.538,4.304)%
  --(8.540,4.304)--(8.542,4.304)--(8.544,4.304)--(8.546,4.304)--(8.549,4.304)--(8.551,4.304)%
  --(8.553,4.304)--(8.555,4.304)--(8.557,4.304)--(8.559,4.304)--(8.561,4.304)--(8.564,4.304)%
  --(8.566,4.304)--(8.568,4.304)--(8.570,4.304)--(8.572,4.304)--(8.574,4.304)--(8.576,4.304)%
  --(8.578,4.304)--(8.580,4.304)--(8.582,4.304)--(8.585,4.304)--(8.587,4.304)--(8.589,4.304)%
  --(8.591,4.304)--(8.593,4.304)--(8.595,4.304)--(8.597,4.304)--(8.599,4.304)--(8.601,4.304)%
  --(8.603,4.304)--(8.605,4.304)--(8.607,4.304)--(8.609,4.304)--(8.611,4.304)--(8.613,4.304)%
  --(8.615,4.304)--(8.617,4.304)--(8.619,4.304)--(8.621,4.304)--(8.623,4.304)--(8.625,4.304)%
  --(8.627,4.304)--(8.629,4.304)--(8.631,4.304)--(8.633,4.304)--(8.635,4.304)--(8.637,4.304)%
  --(8.639,4.304)--(8.641,4.304)--(8.643,4.304)--(8.645,4.304)--(8.647,4.304)--(8.649,4.304)%
  --(8.651,4.304)--(8.653,4.343)--(8.655,4.343)--(8.657,4.343)--(8.659,4.343)--(8.661,4.343)%
  --(8.663,4.343)--(8.665,4.343)--(8.667,4.343)--(8.669,4.343)--(8.671,4.343)--(8.673,4.343)%
  --(8.675,4.343)--(8.677,4.343)--(8.678,4.343)--(8.680,4.343)--(8.682,4.343)--(8.684,4.343)%
  --(8.686,4.343)--(8.688,4.343)--(8.690,4.343)--(8.692,4.343)--(8.694,4.343)--(8.696,4.343)%
  --(8.697,4.343)--(8.699,4.343)--(8.701,4.343)--(8.703,4.343)--(8.705,4.343)--(8.707,4.343)%
  --(8.709,4.343)--(8.711,4.343)--(8.712,4.343)--(8.714,4.343)--(8.716,4.343)--(8.718,4.343)%
  --(8.720,4.343)--(8.722,4.343)--(8.724,4.343)--(8.725,4.343)--(8.727,4.343)--(8.729,4.343)%
  --(8.731,4.343)--(8.733,4.343)--(8.735,4.343)--(8.736,4.343)--(8.738,4.343)--(8.740,4.343)%
  --(8.742,4.343)--(8.744,4.343)--(8.746,4.343)--(8.747,4.343)--(8.749,4.343)--(8.751,4.343)%
  --(8.753,4.343)--(8.755,4.343)--(8.756,4.343)--(8.758,4.343)--(8.760,4.343)--(8.762,4.343)%
  --(8.764,4.343)--(8.765,4.343)--(8.767,4.343)--(8.769,4.343)--(8.771,4.343)--(8.772,4.343)%
  --(8.774,4.343)--(8.776,4.343)--(8.778,4.343)--(8.780,4.343)--(8.781,4.343)--(8.783,4.382)%
  --(8.785,4.421)--(8.787,4.421)--(8.788,4.421)--(8.790,4.421)--(8.792,4.421)--(8.794,4.421)%
  --(8.795,4.421)--(8.797,4.421)--(8.799,4.421)--(8.800,4.421)--(8.802,4.421)--(8.804,4.421)%
  --(8.806,4.421)--(8.807,4.421)--(8.809,4.421)--(8.811,4.421)--(8.813,4.421)--(8.814,4.421)%
  --(8.816,4.421)--(8.818,4.421)--(8.819,4.421)--(8.821,4.421)--(8.823,4.421)--(8.824,4.421)%
  --(8.826,4.421)--(8.828,4.421)--(8.829,4.421)--(8.831,4.421)--(8.833,4.421)--(8.835,4.460)%
  --(8.836,4.460)--(8.838,4.460)--(8.840,4.460)--(8.841,4.460)--(8.843,4.460)--(8.845,4.460)%
  --(8.846,4.460)--(8.848,4.460)--(8.850,4.460)--(8.851,4.460)--(8.853,4.460)--(8.855,4.460)%
  --(8.856,4.460)--(8.858,4.460)--(8.859,4.460)--(8.861,4.460)--(8.863,4.460)--(8.864,4.460)%
  --(8.866,4.460)--(8.868,4.460)--(8.869,4.460)--(8.871,4.460)--(8.873,4.460)--(8.874,4.460)%
  --(8.876,4.460)--(8.877,4.460)--(8.879,4.460)--(8.881,4.460)--(8.882,4.460)--(8.884,4.460)%
  --(8.885,4.460)--(8.887,4.460)--(8.889,4.460)--(8.890,4.460)--(8.892,4.460)--(8.893,4.460)%
  --(8.895,4.460)--(8.897,4.460)--(8.898,4.460)--(8.900,4.460)--(8.901,4.460)--(8.903,4.460)%
  --(8.905,4.460)--(8.906,4.460)--(8.908,4.460)--(8.909,4.460)--(8.911,4.460)--(8.913,4.460)%
  --(8.914,4.499)--(8.916,4.499)--(8.917,4.499)--(8.919,4.499)--(8.920,4.499)--(8.922,4.499)%
  --(8.923,4.499)--(8.925,4.499)--(8.927,4.499)--(8.928,4.499)--(8.930,4.499)--(8.931,4.499)%
  --(8.933,4.499)--(8.934,4.499)--(8.936,4.499)--(8.937,4.499)--(8.939,4.499)--(8.940,4.499)%
  --(8.942,4.499)--(8.944,4.499)--(8.945,4.499)--(8.947,4.499)--(8.948,4.499)--(8.950,4.499)%
  --(8.951,4.499)--(8.953,4.499)--(8.954,4.499)--(8.956,4.499)--(8.957,4.499)--(8.959,4.499)%
  --(8.960,4.499)--(8.962,4.499)--(8.963,4.499)--(8.965,4.499)--(8.966,4.499)--(8.968,4.499)%
  --(8.969,4.499)--(8.971,4.499)--(8.972,4.499)--(8.974,4.499)--(8.975,4.499)--(8.977,4.499)%
  --(8.978,4.499)--(8.980,4.499)--(8.981,4.499)--(8.983,4.499)--(8.984,4.499)--(8.986,4.499)%
  --(8.987,4.499)--(8.989,4.499)--(8.990,4.537)--(8.991,4.537)--(8.993,4.537)--(8.994,4.537)%
  --(8.996,4.537)--(8.997,4.537)--(8.999,4.537)--(9.000,4.537)--(9.002,4.537)--(9.003,4.537)%
  --(9.005,4.537)--(9.006,4.537)--(9.008,4.537)--(9.009,4.537)--(9.010,4.537)--(9.012,4.537)%
  --(9.013,4.537)--(9.015,4.537)--(9.016,4.537)--(9.018,4.537)--(9.019,4.537)--(9.020,4.537)%
  --(9.022,4.537)--(9.023,4.537)--(9.025,4.537)--(9.026,4.537)--(9.028,4.537)--(9.029,4.537)%
  --(9.030,4.537)--(9.032,4.537)--(9.033,4.537)--(9.035,4.537)--(9.036,4.537)--(9.038,4.537)%
  --(9.039,4.537)--(9.040,4.537)--(9.042,4.537)--(9.043,4.537)--(9.045,4.537)--(9.046,4.537)%
  --(9.047,4.537)--(9.049,4.537)--(9.050,4.537)--(9.052,4.537)--(9.053,4.537)--(9.054,4.537)%
  --(9.056,4.537)--(9.057,4.537)--(9.059,4.537)--(9.060,4.537)--(9.061,4.537)--(9.063,4.537)%
  --(9.064,4.537)--(9.065,4.537)--(9.067,4.537)--(9.068,4.537)--(9.070,4.537)--(9.071,4.537)%
  --(9.072,4.537)--(9.074,4.537)--(9.075,4.576)--(9.076,4.576)--(9.078,4.576)--(9.079,4.576)%
  --(9.080,4.576)--(9.082,4.576)--(9.083,4.576)--(9.085,4.576)--(9.086,4.576)--(9.087,4.576)%
  --(9.089,4.576)--(9.090,4.576)--(9.091,4.576)--(9.093,4.576)--(9.094,4.576)--(9.095,4.576)%
  --(9.097,4.615)--(9.098,4.615)--(9.099,4.615)--(9.101,4.615)--(9.102,4.615)--(9.103,4.615)%
  --(9.105,4.615)--(9.106,4.615)--(9.107,4.615)--(9.109,4.615)--(9.110,4.615)--(9.111,4.615)%
  --(9.113,4.615)--(9.114,4.615)--(9.115,4.654)--(9.117,4.654)--(9.118,4.654)--(9.119,4.654)%
  --(9.121,4.654)--(9.122,4.654)--(9.123,4.654)--(9.125,4.654)--(9.126,4.654)--(9.127,4.654)%
  --(9.128,4.654)--(9.130,4.654)--(9.131,4.654)--(9.132,4.654)--(9.134,4.654)--(9.135,4.654)%
  --(9.136,4.654)--(9.138,4.693)--(9.139,4.693)--(9.140,4.693)--(9.141,4.693)--(9.143,4.693)%
  --(9.144,4.693)--(9.145,4.693)--(9.147,4.693)--(9.148,4.693)--(9.149,4.693)--(9.150,4.693)%
  --(9.152,4.731)--(9.153,4.731)--(9.154,4.731)--(9.156,4.731)--(9.157,4.731)--(9.158,4.731)%
  --(9.159,4.731)--(9.161,4.731)--(9.162,4.731)--(9.163,4.731)--(9.164,4.731)--(9.166,4.731)%
  --(9.167,4.731)--(9.168,4.731)--(9.170,4.731)--(9.171,4.731)--(9.172,4.731)--(9.173,4.731)%
  --(9.175,4.731)--(9.176,4.731)--(9.177,4.731)--(9.178,4.731)--(9.180,4.731)--(9.181,4.731)%
  --(9.182,4.731)--(9.183,4.731)--(9.185,4.731)--(9.186,4.731)--(9.187,4.731)--(9.188,4.731)%
  --(9.190,4.731)--(9.191,4.731)--(9.192,4.731)--(9.193,4.731)--(9.194,4.731)--(9.196,4.731)%
  --(9.197,4.731)--(9.198,4.731)--(9.199,4.731)--(9.201,4.731)--(9.202,4.731)--(9.203,4.731)%
  --(9.204,4.731)--(9.206,4.731)--(9.207,4.731)--(9.208,4.731)--(9.209,4.731)--(9.210,4.731)%
  --(9.212,4.731)--(9.213,4.731)--(9.214,4.731)--(9.215,4.731)--(9.216,4.731)--(9.218,4.731)%
  --(9.219,4.731)--(9.220,4.731)--(9.221,4.731)--(9.222,4.731)--(9.224,4.731)--(9.225,4.731)%
  --(9.226,4.731)--(9.227,4.731)--(9.228,4.731)--(9.230,4.731)--(9.231,4.731)--(9.232,4.731)%
  --(9.233,4.731)--(9.234,4.731)--(9.236,4.731)--(9.237,4.731)--(9.238,4.731)--(9.239,4.731)%
  --(9.240,4.731)--(9.242,4.731)--(9.243,4.731)--(9.244,4.731)--(9.245,4.731)--(9.246,4.731)%
  --(9.248,4.731)--(9.249,4.731)--(9.250,4.731)--(9.251,4.731)--(9.252,4.731)--(9.253,4.731)%
  --(9.255,4.731)--(9.256,4.731)--(9.257,4.731)--(9.258,4.731)--(9.259,4.731)--(9.260,4.731)%
  --(9.262,4.731)--(9.263,4.731)--(9.264,4.731)--(9.265,4.731)--(9.266,4.731)--(9.267,4.731)%
  --(9.269,4.731)--(9.270,4.731)--(9.271,4.731)--(9.272,4.731)--(9.273,4.770)--(9.274,4.770)%
  --(9.275,4.770)--(9.277,4.770)--(9.278,4.770)--(9.279,4.770)--(9.280,4.770)--(9.281,4.770)%
  --(9.282,4.770)--(9.284,4.770)--(9.285,4.770)--(9.286,4.770)--(9.287,4.770)--(9.288,4.770)%
  --(9.289,4.770)--(9.290,4.770)--(9.291,4.770)--(9.293,4.770)--(9.294,4.770)--(9.295,4.770)%
  --(9.296,4.770)--(9.297,4.770)--(9.298,4.770)--(9.299,4.770)--(9.301,4.770)--(9.302,4.770)%
  --(9.303,4.770)--(9.304,4.770)--(9.305,4.770)--(9.306,4.770)--(9.307,4.770)--(9.308,4.770)%
  --(9.310,4.770)--(9.311,4.770)--(9.312,4.770)--(9.313,4.770)--(9.314,4.770)--(9.315,4.770)%
  --(9.316,4.770)--(9.317,4.770)--(9.318,4.770)--(9.320,4.770)--(9.321,4.770)--(9.322,4.770)%
  --(9.323,4.770)--(9.324,4.770)--(9.325,4.770)--(9.326,4.770)--(9.327,4.770)--(9.328,4.770)%
  --(9.329,4.770)--(9.331,4.770)--(9.332,4.770)--(9.333,4.770)--(9.334,4.770)--(9.335,4.770)%
  --(9.336,4.770)--(9.337,4.770)--(9.338,4.770)--(9.339,4.770)--(9.340,4.770)--(9.341,4.770)%
  --(9.343,4.770)--(9.344,4.770)--(9.345,4.770)--(9.346,4.770)--(9.347,4.770)--(9.348,4.770)%
  --(9.349,4.770)--(9.350,4.770)--(9.351,4.770)--(9.352,4.770)--(9.353,4.770)--(9.354,4.770)%
  --(9.356,4.770)--(9.357,4.770)--(9.358,4.770)--(9.359,4.770)--(9.360,4.770)--(9.361,4.770)%
  --(9.362,4.770)--(9.363,4.770)--(9.364,4.770)--(9.365,4.770)--(9.366,4.770)--(9.367,4.770)%
  --(9.368,4.770)--(9.369,4.770)--(9.371,4.770)--(9.372,4.770)--(9.373,4.770)--(9.374,4.770)%
  --(9.375,4.770)--(9.376,4.770)--(9.377,4.770)--(9.378,4.770)--(9.379,4.770)--(9.380,4.770)%
  --(9.381,4.770)--(9.382,4.770)--(9.383,4.770)--(9.384,4.770)--(9.385,4.770)--(9.386,4.770)%
  --(9.387,4.770)--(9.388,4.770)--(9.389,4.770)--(9.390,4.770)--(9.392,4.770)--(9.393,4.770)%
  --(9.394,4.770)--(9.395,4.770)--(9.396,4.770)--(9.397,4.770)--(9.398,4.770)--(9.399,4.770)%
  --(9.400,4.770)--(9.401,4.770)--(9.402,4.770)--(9.403,4.770)--(9.404,4.770)--(9.405,4.770)%
  --(9.406,4.770)--(9.407,4.770)--(9.408,4.770)--(9.409,4.770)--(9.410,4.770)--(9.411,4.770)%
  --(9.412,4.770)--(9.413,4.770)--(9.414,4.770)--(9.415,4.770)--(9.416,4.770)--(9.417,4.770)%
  --(9.418,4.770)--(9.419,4.770)--(9.420,4.770)--(9.421,4.770)--(9.422,4.770)--(9.423,4.770)%
  --(9.424,4.770)--(9.425,4.770)--(9.426,4.770)--(9.427,4.770)--(9.428,4.770)--(9.429,4.770)%
  --(9.430,4.770)--(9.431,4.770)--(9.432,4.770)--(9.434,4.770)--(9.435,4.770)--(9.436,4.770)%
  --(9.437,4.770)--(9.438,4.770)--(9.439,4.770)--(9.440,4.770)--(9.441,4.770)--(9.442,4.770)%
  --(9.443,4.770)--(9.444,4.770)--(9.445,4.770)--(9.446,4.770)--(9.447,4.770)--(9.448,4.770)%
  --(9.449,4.770)--(9.450,4.770)--(9.451,4.770)--(9.452,4.770)--(9.453,4.770)--(9.454,4.770)%
  --(9.455,4.770)--(9.456,4.770)--(9.457,4.770)--(9.458,4.770)--(9.459,4.770)--(9.460,4.770)%
  --(9.461,4.770)--(9.462,4.770)--(9.463,4.770)--(9.464,4.770)--(9.465,4.770)--(9.466,4.770)%
  --(9.467,4.809)--(9.468,4.809)--(9.469,4.809)--(9.470,4.809)--(9.471,4.809)--(9.472,4.809)%
  --(9.473,4.809)--(9.474,4.809)--(9.475,4.809)--(9.476,4.809)--(9.477,4.809)--(9.478,4.809)%
  --(9.479,4.809)--(9.480,4.809)--(9.481,4.809)--(9.482,4.809)--(9.483,4.809)--(9.484,4.809)%
  --(9.485,4.809)--(9.486,4.809)--(9.487,4.809)--(9.488,4.809)--(9.489,4.809)--(9.490,4.809)%
  --(9.491,4.809)--(9.492,4.809)--(9.493,4.809)--(9.494,4.809)--(9.495,4.809)--(9.496,4.809)%
  --(9.497,4.809)--(9.498,4.809)--(9.499,4.809)--(9.500,4.809)--(9.501,4.809)--(9.502,4.809)%
  --(9.503,4.809)--(9.504,4.809)--(9.505,4.809)--(9.506,4.809)--(9.507,4.809)--(9.508,4.809)%
  --(9.509,4.809)--(9.510,4.809)--(9.511,4.809)--(9.512,4.809)--(9.513,4.809)--(9.514,4.809)%
  --(9.515,4.809)--(9.516,4.809)--(9.517,4.809)--(9.518,4.809)--(9.519,4.809)--(9.520,4.809)%
  --(9.521,4.809)--(9.522,4.809)--(9.523,4.809)--(9.524,4.809)--(9.525,4.809)--(9.526,4.809)%
  --(9.527,4.809)--(9.528,4.809)--(9.529,4.809)--(9.530,4.809)--(9.531,4.809)--(9.532,4.809)%
  --(9.533,4.809)--(9.534,4.809)--(9.535,4.809)--(9.536,4.809)--(9.537,4.809)--(9.538,4.809)%
  --(9.539,4.809)--(9.540,4.809)--(9.541,4.809)--(9.542,4.809)--(9.543,4.809)--(9.544,4.809)%
  --(9.545,4.809)--(9.546,4.809)--(9.547,4.809)--(9.548,4.809)--(9.549,4.809)--(9.550,4.809)%
  --(9.551,4.809)--(9.552,4.809)--(9.553,4.809)--(9.554,4.809)--(9.555,4.809)--(9.556,4.809)%
  --(9.557,4.809)--(9.558,4.809)--(9.559,4.809)--(9.560,4.809)--(9.561,4.809)--(9.562,4.809)%
  --(9.563,4.809)--(9.564,4.809)--(9.565,4.809)--(9.566,4.809)--(9.567,4.809)--(9.568,4.809)%
  --(9.569,4.809)--(9.570,4.809)--(9.571,4.809)--(9.572,4.809)--(9.573,4.809)--(9.574,4.809)%
  --(9.575,4.809)--(9.576,4.809)--(9.577,4.809)--(9.578,4.809)--(9.579,4.809)--(9.580,4.809)%
  --(9.581,4.809)--(9.582,4.809)--(9.583,4.809)--(9.584,4.809)--(9.585,4.809)--(9.586,4.809)%
  --(9.587,4.809)--(9.588,4.809)--(9.589,4.809)--(9.590,4.809)--(9.591,4.809)--(9.592,4.809)%
  --(9.593,4.809)--(9.594,4.809)--(9.595,4.809)--(9.596,4.809)--(9.597,4.809)--(9.598,4.809)%
  --(9.599,4.809)--(9.600,4.809)--(9.601,4.809)--(9.602,4.809)--(9.603,4.809)--(9.604,4.809)%
  --(9.605,4.809)--(9.606,4.809)--(9.607,4.809)--(9.608,4.809)--(9.609,4.809)--(9.610,4.848)%
  --(9.611,4.848)--(9.612,4.848)--(9.613,4.848)--(9.614,4.848)--(9.615,4.848)--(9.616,4.848)%
  --(9.617,4.848)--(9.618,4.848)--(9.619,4.848)--(9.620,4.848)--(9.621,4.848)--(9.622,4.848)%
  --(9.623,4.848)--(9.624,4.848)--(9.625,4.848)--(9.626,4.848)--(9.627,4.848)--(9.628,4.848)%
  --(9.629,4.848)--(9.630,4.848)--(9.631,4.848)--(9.632,4.848)--(9.633,4.848)--(9.634,4.848)%
  --(9.635,4.848)--(9.636,4.848)--(9.637,4.848)--(9.638,4.848)--(9.639,4.848)--(9.640,4.848)%
  --(9.641,4.848)--(9.642,4.848)--(9.643,4.848)--(9.644,4.848)--(9.645,4.848)--(9.646,4.848)%
  --(9.647,4.848)--(9.648,4.848)--(9.649,4.848)--(9.650,4.848)--(9.651,4.848)--(9.652,4.848)%
  --(9.653,4.848)--(9.654,4.848)--(9.655,4.848)--(9.656,4.848)--(9.657,4.848)--(9.658,4.848)%
  --(9.659,4.848)--(9.660,4.848)--(9.661,4.848)--(9.662,4.848)--(9.663,4.848)--(9.664,4.848)%
  --(9.665,4.848)--(9.666,4.848)--(9.667,4.848)--(9.668,4.848)--(9.669,4.848)--(9.670,4.848)%
  --(9.671,4.848)--(9.672,4.848)--(9.673,4.848)--(9.674,4.848)--(9.675,4.848)--(9.676,4.848)%
  --(9.677,4.848)--(9.678,4.848)--(9.679,4.848)--(9.680,4.848)--(9.681,4.848)--(9.682,4.848)%
  --(9.683,4.848)--(9.684,4.848)--(9.685,4.848)--(9.686,4.848)--(9.687,4.848)--(9.688,4.848)%
  --(9.689,4.848)--(9.690,4.848)--(9.691,4.848)--(9.692,4.848)--(9.693,4.848)--(9.694,4.848)%
  --(9.695,4.848)--(9.696,4.848)--(9.697,4.848)--(9.698,4.848)--(9.699,4.848)--(9.700,4.848)%
  --(9.701,4.848)--(9.702,4.848)--(9.703,4.848)--(9.704,4.848)--(9.705,4.887)--(9.706,4.887)%
  --(9.707,4.887)--(9.708,4.926)--(9.709,4.926)--(9.710,4.926)--(9.711,4.926)--(9.712,4.926)%
  --(9.713,4.926)--(9.714,4.926)--(9.715,4.926)--(9.716,4.926)--(9.717,4.926)--(9.718,4.926)%
  --(9.719,4.926)--(9.720,4.926)--(9.721,4.926)--(9.722,4.926)--(9.723,4.926)--(9.724,4.926)%
  --(9.725,4.926)--(9.726,4.926)--(9.727,4.926)--(9.728,4.926)--(9.729,4.926)--(9.730,4.926)%
  --(9.731,4.926)--(9.732,4.926)--(9.733,4.926)--(9.734,4.926)--(9.735,4.926)--(9.736,4.926)%
  --(9.737,4.926)--(9.738,4.926)--(9.739,4.926)--(9.740,4.926)--(9.741,4.926)--(9.742,4.926)%
  --(9.743,4.926)--(9.744,4.926)--(9.745,4.926)--(9.746,4.926)--(9.747,4.926)--(9.748,4.926)%
  --(9.749,4.926)--(9.750,4.926)--(9.751,4.926)--(9.752,4.926)--(9.753,4.926)--(9.754,4.926)%
  --(9.755,4.926)--(9.756,4.926)--(9.757,4.926)--(9.758,4.926)--(9.759,4.926)--(9.760,4.926)%
  --(9.761,4.926)--(9.762,4.926)--(9.763,4.926)--(9.764,4.926)--(9.765,4.926)--(9.766,4.926)%
  --(9.767,4.926)--(9.768,4.926)--(9.769,4.926)--(9.770,4.926)--(9.771,4.926)--(9.772,4.926)%
  --(9.773,4.926)--(9.774,4.926)--(9.775,4.926)--(9.776,4.926)--(9.777,4.926)--(9.778,4.926)%
  --(9.779,4.926)--(9.780,4.926)--(9.781,4.926)--(9.782,4.926)--(9.783,4.926)--(9.784,4.926)%
  --(9.785,4.926)--(9.786,4.926)--(9.787,4.926)--(9.788,4.926)--(9.789,4.926)--(9.790,4.926)%
  --(9.791,4.926)--(9.792,4.926)--(9.793,4.926)--(9.794,4.926)--(9.795,4.926)--(9.796,4.926)%
  --(9.797,4.926)--(9.798,4.926)--(9.799,4.926)--(9.800,4.926)--(9.801,4.926)--(9.802,4.926)%
  --(9.803,4.926)--(9.804,4.926)--(9.805,4.926)--(9.806,4.926)--(9.807,4.926)--(9.808,4.926)%
  --(9.809,4.926)--(9.810,4.926)--(9.811,4.926)--(9.812,4.926)--(9.813,4.926)--(9.814,4.926)%
  --(9.815,4.926)--(9.816,4.926)--(9.817,4.926)--(9.818,4.926)--(9.819,4.926)--(9.820,4.926)%
  --(9.821,4.926)--(9.822,4.926)--(9.823,4.926)--(9.824,4.926)--(9.825,4.926)--(9.826,4.926)%
  --(9.827,4.926)--(9.828,4.926)--(9.829,4.926)--(9.830,4.926)--(9.831,4.926)--(9.832,4.926)%
  --(9.833,4.926)--(9.834,4.926)--(9.835,4.926)--(9.836,4.926)--(9.837,4.926)--(9.838,4.926)%
  --(9.839,4.926)--(9.840,4.926)--(9.841,4.926)--(9.842,4.926)--(9.843,4.926)--(9.844,4.926)%
  --(9.845,4.926)--(9.846,4.926)--(9.847,4.926)--(9.848,4.926)--(9.849,4.926)--(9.850,4.926)%
  --(9.851,4.926)--(9.852,4.926)--(9.853,4.926)--(9.854,4.926)--(9.855,4.926)--(9.856,4.926)%
  --(9.857,4.926)--(9.858,4.926)--(9.859,4.926)--(9.860,4.926)--(9.861,4.926)--(9.862,4.926)%
  --(9.863,4.926)--(9.864,4.926)--(9.865,4.926)--(9.866,4.926)--(9.867,4.926)--(9.868,4.926)%
  --(9.869,4.926)--(9.870,4.926)--(9.871,4.926)--(9.872,4.926)--(9.873,4.926)--(9.874,4.926)%
  --(9.875,4.926)--(9.876,4.926)--(9.877,4.926)--(9.878,4.926)--(9.879,4.926)--(9.880,4.926)%
  --(9.881,4.926)--(9.882,4.926)--(9.883,4.926)--(9.884,4.926)--(9.885,4.926)--(9.886,4.926)%
  --(9.887,4.926)--(9.888,4.926)--(9.889,4.926)--(9.890,4.926)--(9.891,4.926)--(9.892,4.926)%
  --(9.893,4.926)--(9.894,4.926)--(9.895,4.926)--(9.896,4.926)--(9.897,4.926)--(9.898,4.926)%
  --(9.899,4.926)--(9.900,4.926)--(9.901,4.926)--(9.902,4.926)--(9.903,4.926)--(9.904,4.926)%
  --(9.905,4.926)--(9.906,4.926)--(9.907,4.926)--(9.908,4.926)--(9.909,4.926)--(9.910,4.926)%
  --(9.911,4.926)--(9.912,4.926)--(9.913,4.926)--(9.914,4.926)--(9.915,4.926)--(9.916,4.926)%
  --(9.917,4.926)--(9.918,4.926)--(9.919,4.926)--(9.920,4.926)--(9.921,4.926)--(9.922,4.926)%
  --(9.923,4.926)--(9.924,4.926)--(9.925,4.926)--(9.926,4.926)--(9.927,4.926)--(9.928,4.926)%
  --(9.929,4.926)--(9.930,4.926)--(9.931,4.926)--(9.932,4.926)--(9.933,4.926)--(9.934,4.926)%
  --(9.935,4.926)--(9.936,4.926)--(9.937,4.926)--(9.938,4.926)--(9.939,4.926)--(9.940,4.926)%
  --(9.941,4.926)--(9.942,4.926)--(9.943,4.926)--(9.944,4.926)--(9.945,4.926)--(9.946,4.926)%
  --(9.947,4.926)--(9.948,4.926)--(9.949,4.926)--(9.950,4.926)--(9.951,4.926)--(9.952,4.926)%
  --(9.953,4.926)--(9.954,4.926)--(9.955,4.926)--(9.956,4.926)--(9.957,4.926)--(9.958,4.926)%
  --(9.959,4.926)--(9.960,4.926)--(9.961,4.926)--(9.962,4.926)--(9.963,4.926)--(9.964,4.926)%
  --(9.965,4.926)--(9.966,4.926)--(9.967,4.926)--(9.968,4.926)--(9.969,4.926)--(9.970,4.926)%
  --(9.971,4.926)--(9.972,4.926)--(9.973,4.926)--(9.974,4.926)--(9.975,4.926)--(9.976,4.926)%
  --(9.977,4.926)--(9.978,4.926)--(9.979,4.926)--(9.980,4.926)--(9.981,4.926)--(9.982,4.926)%
  --(9.983,4.926)--(9.984,4.926)--(9.985,4.926)--(9.986,4.926)--(9.987,4.926)--(9.988,4.926)%
  --(9.989,4.926)--(9.990,4.926)--(9.991,4.926)--(9.992,4.926)--(9.993,4.926)--(9.994,4.926)%
  --(9.995,4.926)--(9.996,4.926)--(9.997,4.926)--(9.998,4.926)--(9.999,4.926)--(10.000,4.926)%
  --(10.001,4.926)--(10.002,4.926)--(10.003,4.926)--(10.004,4.926)--(10.005,4.926)--(10.006,4.926)%
  --(10.007,4.926)--(10.008,4.926)--(10.009,4.926)--(10.010,4.926)--(10.011,4.926)--(10.012,4.926)%
  --(10.013,4.926)--(10.014,4.926)--(10.015,4.926)--(10.016,4.926)--(10.017,4.926)--(10.018,4.926)%
  --(10.019,4.926)--(10.020,4.926)--(10.021,4.926)--(10.022,4.926)--(10.023,4.926)--(10.024,4.926)%
  --(10.025,4.926)--(10.026,4.926)--(10.027,4.926)--(10.028,4.926)--(10.029,4.926)--(10.030,4.926)%
  --(10.031,4.926)--(10.032,4.926)--(10.033,4.926)--(10.034,4.926)--(10.035,4.926)--(10.036,4.926)%
  --(10.037,4.926)--(10.038,4.926)--(10.039,4.926)--(10.040,4.926)--(10.041,4.926)--(10.042,4.926)%
  --(10.043,4.926)--(10.044,4.926)--(10.045,4.926)--(10.046,4.926)--(10.047,4.926)--(10.048,4.926)%
  --(10.049,4.926)--(10.050,4.926)--(10.051,4.926)--(10.052,4.926)--(10.053,4.926)--(10.054,4.926)%
  --(10.055,4.926)--(10.056,4.926)--(10.057,4.926)--(10.058,4.964)--(10.059,4.964)--(10.060,4.964)%
  --(10.061,4.964)--(10.062,4.964)--(10.063,4.964)--(10.064,4.964)--(10.065,4.964)--(10.066,4.964)%
  --(10.067,4.964)--(10.068,4.964)--(10.069,4.964)--(10.070,4.964)--(10.071,4.964)--(10.072,4.964)%
  --(10.073,4.964)--(10.074,4.964)--(10.075,4.964)--(10.076,4.964)--(10.077,4.964)--(10.078,4.964)%
  --(10.079,4.964)--(10.080,4.964)--(10.081,4.964)--(10.082,4.964)--(10.083,4.964)--(10.084,4.964)%
  --(10.085,4.964)--(10.086,4.964)--(10.087,4.964)--(10.088,4.964)--(10.089,4.964)--(10.090,4.964)%
  --(10.091,4.964)--(10.092,4.964)--(10.093,4.964)--(10.094,4.964)--(10.095,4.964)--(10.096,4.964)%
  --(10.097,4.964)--(10.098,4.964)--(10.099,4.964)--(10.100,4.964)--(10.101,4.964)--(10.102,4.964)%
  --(10.103,4.964)--(10.104,4.964)--(10.105,4.964)--(10.106,4.964)--(10.107,4.964)--(10.108,4.964)%
  --(10.109,4.964)--(10.110,4.964)--(10.111,4.964)--(10.112,5.003)--(10.113,5.003)--(10.114,5.003)%
  --(10.115,5.003)--(10.116,5.003)--(10.117,5.003)--(10.118,5.003)--(10.119,5.003)--(10.120,5.003)%
  --(10.121,5.003)--(10.122,5.003)--(10.123,5.003)--(10.124,5.003)--(10.125,5.003)--(10.126,5.003)%
  --(10.127,5.003)--(10.128,5.003)--(10.129,5.003)--(10.130,5.003)--(10.131,5.003)--(10.132,5.003)%
  --(10.133,5.003)--(10.134,5.003)--(10.135,5.003)--(10.136,5.003)--(10.137,5.003)--(10.138,5.003)%
  --(10.139,5.003)--(10.140,5.003)--(10.141,5.003)--(10.142,5.003)--(10.143,5.003)--(10.144,5.003)%
  --(10.145,5.003)--(10.146,5.003)--(10.147,5.003)--(10.148,5.003)--(10.149,5.003)--(10.149,5.042)%
  --(10.150,5.042)--(10.151,5.042)--(10.152,5.042)--(10.153,5.042)--(10.154,5.042)--(10.155,5.042)%
  --(10.156,5.042)--(10.157,5.042)--(10.158,5.042)--(10.159,5.042)--(10.160,5.042)--(10.161,5.081)%
  --(10.162,5.081)--(10.163,5.081)--(10.164,5.081)--(10.165,5.081)--(10.166,5.081)--(10.167,5.081)%
  --(10.168,5.081)--(10.169,5.081)--(10.170,5.081)--(10.171,5.081)--(10.172,5.081)--(10.173,5.081)%
  --(10.174,5.081)--(10.175,5.081)--(10.176,5.081)--(10.177,5.081)--(10.178,5.081)--(10.179,5.081)%
  --(10.180,5.081)--(10.181,5.120)--(10.182,5.120)--(10.183,5.120)--(10.184,5.120)--(10.185,5.120)%
  --(10.186,5.120)--(10.187,5.120)--(10.188,5.120)--(10.189,5.120)--(10.190,5.120)--(10.191,5.120)%
  --(10.192,5.120)--(10.193,5.120)--(10.194,5.120)--(10.195,5.120)--(10.196,5.120)--(10.197,5.120)%
  --(10.198,5.120)--(10.199,5.120)--(10.200,5.120)--(10.201,5.120)--(10.202,5.120)--(10.203,5.120)%
  --(10.204,5.120)--(10.205,5.120)--(10.206,5.120)--(10.207,5.120)--(10.208,5.120)--(10.209,5.120)%
  --(10.210,5.120)--(10.211,5.120)--(10.212,5.120)--(10.213,5.120)--(10.214,5.120)--(10.215,5.120)%
  --(10.216,5.120)--(10.217,5.120)--(10.218,5.120)--(10.219,5.120)--(10.220,5.120)--(10.221,5.120)%
  --(10.222,5.120)--(10.223,5.120)--(10.224,5.120)--(10.225,5.120)--(10.226,5.120)--(10.227,5.120)%
  --(10.228,5.120)--(10.229,5.120)--(10.230,5.120)--(10.231,5.120)--(10.232,5.120)--(10.233,5.120)%
  --(10.234,5.120)--(10.235,5.120)--(10.236,5.120)--(10.237,5.120)--(10.238,5.120)--(10.239,5.120)%
  --(10.240,5.120)--(10.241,5.120)--(10.242,5.120)--(10.243,5.120)--(10.244,5.120)--(10.245,5.120)%
  --(10.246,5.120)--(10.247,5.120)--(10.248,5.120)--(10.249,5.120)--(10.250,5.120)--(10.251,5.120)%
  --(10.252,5.120)--(10.253,5.120)--(10.254,5.120)--(10.255,5.120)--(10.256,5.120)--(10.257,5.120)%
  --(10.258,5.120)--(10.259,5.120)--(10.260,5.120)--(10.261,5.120)--(10.262,5.120)--(10.263,5.120)%
  --(10.264,5.120)--(10.265,5.120)--(10.266,5.120)--(10.267,5.120)--(10.268,5.120)--(10.269,5.120)%
  --(10.270,5.120)--(10.271,5.120)--(10.272,5.120)--(10.273,5.120)--(10.274,5.120)--(10.274,5.159)%
  --(10.275,5.159)--(10.276,5.159)--(10.277,5.159)--(10.278,5.159)--(10.279,5.159)--(10.280,5.159)%
  --(10.281,5.159)--(10.282,5.159)--(10.283,5.159)--(10.284,5.159)--(10.285,5.159)--(10.286,5.159)%
  --(10.287,5.159)--(10.288,5.159)--(10.289,5.159)--(10.290,5.159)--(10.291,5.159)--(10.292,5.159)%
  --(10.293,5.159)--(10.294,5.159)--(10.295,5.159)--(10.296,5.159)--(10.297,5.159)--(10.298,5.159)%
  --(10.299,5.159)--(10.300,5.159)--(10.301,5.159)--(10.302,5.159)--(10.303,5.159)--(10.304,5.159)%
  --(10.305,5.159)--(10.306,5.159)--(10.307,5.159)--(10.308,5.159)--(10.309,5.159)--(10.310,5.159)%
  --(10.311,5.159)--(10.312,5.159)--(10.313,5.159)--(10.314,5.159)--(10.315,5.159)--(10.316,5.159)%
  --(10.317,5.159)--(10.318,5.159)--(10.319,5.159)--(10.320,5.159)--(10.321,5.159)--(10.322,5.159)%
  --(10.323,5.159)--(10.324,5.159)--(10.325,5.159)--(10.326,5.159)--(10.327,5.159)--(10.328,5.159)%
  --(10.329,5.159)--(10.330,5.159)--(10.331,5.159)--(10.332,5.159)--(10.333,5.159)--(10.334,5.159)%
  --(10.335,5.159)--(10.336,5.159)--(10.337,5.159)--(10.338,5.159)--(10.339,5.159)--(10.340,5.159)%
  --(10.341,5.159)--(10.342,5.159)--(10.343,5.159)--(10.344,5.159)--(10.345,5.159)--(10.346,5.159)%
  --(10.347,5.159)--(10.348,5.159)--(10.349,5.159)--(10.350,5.159)--(10.351,5.159)--(10.352,5.159)%
  --(10.353,5.159)--(10.354,5.159)--(10.355,5.159)--(10.356,5.159)--(10.357,5.159)--(10.358,5.159)%
  --(10.359,5.159)--(10.360,5.159)--(10.361,5.159)--(10.362,5.159)--(10.363,5.159)--(10.364,5.159)%
  --(10.365,5.159)--(10.366,5.159)--(10.367,5.159)--(10.368,5.159)--(10.369,5.159)--(10.370,5.159)%
  --(10.371,5.159)--(10.372,5.159)--(10.373,5.159)--(10.374,5.159)--(10.375,5.159)--(10.376,5.159)%
  --(10.377,5.159)--(10.378,5.159)--(10.379,5.159)--(10.380,5.159)--(10.381,5.159)--(10.382,5.159)%
  --(10.383,5.159)--(10.384,5.159)--(10.385,5.159)--(10.386,5.159)--(10.387,5.159)--(10.388,5.159)%
  --(10.389,5.159)--(10.390,5.159)--(10.391,5.159)--(10.392,5.159)--(10.393,5.159)--(10.394,5.159)%
  --(10.395,5.159)--(10.396,5.159)--(10.397,5.159)--(10.398,5.159)--(10.399,5.159)--(10.400,5.159)%
  --(10.401,5.159)--(10.402,5.159)--(10.403,5.159)--(10.404,5.159)--(10.405,5.159)--(10.406,5.159)%
  --(10.407,5.159)--(10.408,5.159)--(10.409,5.159)--(10.410,5.159)--(10.411,5.159)--(10.412,5.159)%
  --(10.413,5.159)--(10.414,5.159)--(10.415,5.159)--(10.416,5.197)--(10.417,5.197)--(10.418,5.197)%
  --(10.419,5.197)--(10.420,5.197)--(10.421,5.197)--(10.422,5.197)--(10.423,5.197)--(10.424,5.197)%
  --(10.425,5.197)--(10.426,5.197)--(10.427,5.197)--(10.428,5.197)--(10.429,5.197)--(10.430,5.197)%
  --(10.431,5.197)--(10.432,5.197)--(10.433,5.197)--(10.434,5.197)--(10.435,5.197)--(10.436,5.197)%
  --(10.437,5.197)--(10.438,5.197)--(10.439,5.197)--(10.440,5.197)--(10.441,5.197)--(10.442,5.197)%
  --(10.443,5.197)--(10.444,5.197)--(10.445,5.197)--(10.446,5.197)--(10.447,5.197)--(10.448,5.197)%
  --(10.449,5.197)--(10.450,5.197)--(10.451,5.197)--(10.452,5.197)--(10.453,5.197)--(10.454,5.197)%
  --(10.455,5.197)--(10.456,5.197)--(10.457,5.197)--(10.458,5.197)--(10.459,5.197)--(10.460,5.197)%
  --(10.461,5.197)--(10.462,5.197)--(10.463,5.197)--(10.464,5.197)--(10.465,5.197)--(10.466,5.197)%
  --(10.467,5.197)--(10.468,5.197)--(10.469,5.197)--(10.470,5.197)--(10.471,5.197)--(10.472,5.197)%
  --(10.473,5.197)--(10.474,5.197)--(10.475,5.197)--(10.476,5.236)--(10.477,5.236)--(10.478,5.236)%
  --(10.479,5.236)--(10.480,5.236)--(10.481,5.236)--(10.482,5.236)--(10.483,5.236)--(10.484,5.236)%
  --(10.485,5.236)--(10.486,5.236)--(10.487,5.236)--(10.488,5.236)--(10.489,5.236)--(10.490,5.236)%
  --(10.491,5.236)--(10.492,5.236)--(10.493,5.236)--(10.494,5.236)--(10.495,5.236)--(10.496,5.236)%
  --(10.497,5.236)--(10.498,5.236)--(10.499,5.236)--(10.500,5.236)--(10.501,5.236)--(10.502,5.236)%
  --(10.503,5.236)--(10.504,5.236)--(10.505,5.236)--(10.506,5.236)--(10.507,5.236)--(10.508,5.236)%
  --(10.509,5.236)--(10.510,5.236)--(10.511,5.275)--(10.512,5.275)--(10.513,5.275)--(10.514,5.275)%
  --(10.515,5.275)--(10.516,5.275)--(10.517,5.275)--(10.518,5.275)--(10.519,5.275)--(10.520,5.275)%
  --(10.521,5.275)--(10.522,5.275)--(10.523,5.275)--(10.524,5.275)--(10.525,5.275)--(10.526,5.275)%
  --(10.527,5.275)--(10.528,5.275)--(10.529,5.275)--(10.530,5.275)--(10.531,5.275)--(10.532,5.275)%
  --(10.533,5.275)--(10.534,5.275)--(10.535,5.275)--(10.536,5.275)--(10.537,5.275)--(10.538,5.275)%
  --(10.539,5.275)--(10.540,5.275)--(10.541,5.275)--(10.541,5.314)--(10.542,5.314)--(10.543,5.314)%
  --(10.544,5.314)--(10.545,5.314)--(10.546,5.314)--(10.547,5.314)--(10.548,5.314)--(10.549,5.314)%
  --(10.550,5.314)--(10.551,5.314)--(10.552,5.314)--(10.553,5.314)--(10.554,5.314)--(10.555,5.314)%
  --(10.556,5.314)--(10.557,5.314)--(10.558,5.314)--(10.559,5.314)--(10.560,5.314)--(10.561,5.314)%
  --(10.562,5.314)--(10.563,5.314)--(10.564,5.314)--(10.565,5.314)--(10.566,5.314)--(10.567,5.314)%
  --(10.568,5.314)--(10.569,5.314)--(10.570,5.314)--(10.571,5.314)--(10.572,5.314)--(10.573,5.314)%
  --(10.574,5.314)--(10.575,5.314)--(10.576,5.314)--(10.577,5.314)--(10.578,5.314)--(10.579,5.314)%
  --(10.580,5.314)--(10.581,5.314)--(10.582,5.314)--(10.583,5.314)--(10.584,5.314)--(10.585,5.314)%
  --(10.586,5.314)--(10.587,5.314)--(10.588,5.314)--(10.589,5.314)--(10.590,5.314)--(10.591,5.314)%
  --(10.592,5.314)--(10.593,5.314)--(10.594,5.314)--(10.595,5.314)--(10.596,5.314)--(10.597,5.314)%
  --(10.598,5.314)--(10.599,5.314)--(10.600,5.314)--(10.601,5.314)--(10.602,5.314)--(10.603,5.314)%
  --(10.604,5.314)--(10.605,5.314)--(10.606,5.314)--(10.607,5.314)--(10.608,5.314)--(10.609,5.314)%
  --(10.610,5.314)--(10.611,5.314)--(10.612,5.314)--(10.613,5.314)--(10.614,5.314)--(10.615,5.314)%
  --(10.616,5.314)--(10.617,5.314)--(10.618,5.314)--(10.619,5.314)--(10.620,5.314)--(10.621,5.314)%
  --(10.622,5.314)--(10.623,5.314)--(10.624,5.314)--(10.625,5.314)--(10.626,5.314)--(10.627,5.314)%
  --(10.628,5.314)--(10.629,5.314)--(10.630,5.314)--(10.631,5.314)--(10.632,5.314)--(10.633,5.314)%
  --(10.634,5.314)--(10.635,5.314)--(10.636,5.314)--(10.637,5.314)--(10.638,5.314)--(10.639,5.314)%
  --(10.640,5.314)--(10.641,5.314)--(10.642,5.314)--(10.643,5.314)--(10.644,5.314)--(10.645,5.314)%
  --(10.646,5.314)--(10.647,5.314)--(10.648,5.314)--(10.649,5.314)--(10.650,5.314)--(10.651,5.314)%
  --(10.652,5.314)--(10.653,5.314)--(10.654,5.314)--(10.655,5.314)--(10.656,5.314)--(10.657,5.314)%
  --(10.658,5.314)--(10.659,5.314)--(10.660,5.314)--(10.661,5.314)--(10.662,5.314)--(10.663,5.314)%
  --(10.664,5.314)--(10.665,5.314)--(10.666,5.314)--(10.667,5.314)--(10.668,5.314)--(10.669,5.314)%
  --(10.670,5.314)--(10.670,5.353)--(10.671,5.353)--(10.672,5.353)--(10.673,5.353)--(10.674,5.353)%
  --(10.675,5.353)--(10.676,5.353)--(10.677,5.353)--(10.678,5.353)--(10.679,5.353)--(10.680,5.353)%
  --(10.681,5.353)--(10.682,5.353)--(10.683,5.353)--(10.684,5.353)--(10.685,5.353)--(10.686,5.353)%
  --(10.687,5.353)--(10.688,5.353)--(10.689,5.353)--(10.690,5.353)--(10.691,5.353)--(10.692,5.353)%
  --(10.693,5.353)--(10.694,5.353)--(10.695,5.353)--(10.696,5.353)--(10.697,5.353)--(10.698,5.353)%
  --(10.699,5.353)--(10.700,5.353)--(10.701,5.353)--(10.702,5.353)--(10.703,5.353)--(10.704,5.353)%
  --(10.705,5.353)--(10.706,5.353)--(10.707,5.353)--(10.708,5.353)--(10.709,5.353)--(10.710,5.353)%
  --(10.711,5.353)--(10.712,5.353)--(10.713,5.353)--(10.714,5.353)--(10.715,5.353)--(10.716,5.353)%
  --(10.717,5.353)--(10.718,5.353)--(10.719,5.353)--(10.720,5.353)--(10.721,5.353)--(10.722,5.353)%
  --(10.723,5.353)--(10.724,5.353)--(10.725,5.353)--(10.726,5.353)--(10.727,5.353)--(10.728,5.353)%
  --(10.729,5.353)--(10.730,5.353)--(10.731,5.353)--(10.732,5.353)--(10.733,5.353)--(10.734,5.353)%
  --(10.735,5.353)--(10.736,5.353)--(10.737,5.353)--(10.738,5.353)--(10.739,5.353)--(10.740,5.353)%
  --(10.741,5.353)--(10.742,5.353)--(10.743,5.353)--(10.744,5.353)--(10.745,5.353)--(10.746,5.353)%
  --(10.747,5.353)--(10.748,5.353)--(10.749,5.353)--(10.750,5.353)--(10.751,5.353)--(10.752,5.353)%
  --(10.753,5.353)--(10.754,5.353)--(10.755,5.353)--(10.756,5.353)--(10.757,5.353)--(10.758,5.353)%
  --(10.759,5.353)--(10.760,5.353)--(10.761,5.353)--(10.762,5.353)--(10.763,5.353)--(10.764,5.353)%
  --(10.765,5.353)--(10.766,5.353)--(10.767,5.353)--(10.768,5.353)--(10.769,5.353)--(10.770,5.353)%
  --(10.771,5.353)--(10.772,5.353)--(10.773,5.353)--(10.774,5.353)--(10.775,5.353)--(10.776,5.353)%
  --(10.777,5.353)--(10.778,5.353)--(10.779,5.353)--(10.780,5.353)--(10.781,5.353)--(10.782,5.353)%
  --(10.783,5.353)--(10.784,5.353)--(10.785,5.353)--(10.786,5.353)--(10.787,5.353)--(10.788,5.353)%
  --(10.789,5.353)--(10.790,5.353)--(10.791,5.353)--(10.792,5.353)--(10.793,5.353)--(10.794,5.353)%
  --(10.795,5.353)--(10.796,5.353)--(10.797,5.353)--(10.798,5.353)--(10.799,5.353)--(10.800,5.353)%
  --(10.801,5.353)--(10.802,5.353)--(10.803,5.353)--(10.804,5.353)--(10.805,5.353)--(10.806,5.353)%
  --(10.807,5.353)--(10.808,5.353)--(10.809,5.353)--(10.810,5.353)--(10.811,5.353)--(10.812,5.353)%
  --(10.813,5.353)--(10.814,5.353)--(10.815,5.353)--(10.816,5.353)--(10.817,5.353)--(10.818,5.353)%
  --(10.819,5.353)--(10.820,5.353)--(10.821,5.353)--(10.822,5.353)--(10.823,5.353)--(10.824,5.353)%
  --(10.825,5.353)--(10.826,5.353)--(10.827,5.353)--(10.828,5.353)--(10.829,5.353)--(10.830,5.353)%
  --(10.831,5.353)--(10.832,5.353)--(10.833,5.353)--(10.834,5.353)--(10.835,5.353)--(10.836,5.353)%
  --(10.837,5.353)--(10.838,5.353)--(10.839,5.353)--(10.840,5.353)--(10.841,5.353)--(10.842,5.353)%
  --(10.843,5.353)--(10.844,5.353)--(10.845,5.353)--(10.846,5.353)--(10.847,5.353)--(10.848,5.353)%
  --(10.849,5.353)--(10.850,5.353)--(10.851,5.353)--(10.852,5.353)--(10.853,5.353)--(10.854,5.353)%
  --(10.855,5.353)--(10.856,5.353)--(10.857,5.353)--(10.858,5.353)--(10.859,5.353)--(10.860,5.353)%
  --(10.861,5.353)--(10.862,5.353)--(10.863,5.353)--(10.864,5.353)--(10.865,5.353)--(10.866,5.353)%
  --(10.867,5.353)--(10.868,5.353)--(10.869,5.353)--(10.870,5.353)--(10.871,5.353)--(10.872,5.353)%
  --(10.873,5.353)--(10.874,5.353)--(10.875,5.353)--(10.876,5.353)--(10.877,5.353)--(10.878,5.353)%
  --(10.879,5.353)--(10.880,5.353)--(10.881,5.353)--(10.882,5.353)--(10.883,5.353)--(10.884,5.353)%
  --(10.885,5.353)--(10.886,5.353)--(10.887,5.353)--(10.888,5.353)--(10.889,5.353)--(10.890,5.353)%
  --(10.891,5.353)--(10.892,5.353)--(10.893,5.353)--(10.894,5.353)--(10.895,5.353)--(10.896,5.353)%
  --(10.897,5.353)--(10.898,5.353)--(10.899,5.353)--(10.900,5.353)--(10.901,5.353)--(10.902,5.353)%
  --(10.903,5.353)--(10.904,5.353)--(10.905,5.353)--(10.906,5.353)--(10.907,5.353)--(10.908,5.353)%
  --(10.909,5.353)--(10.910,5.353)--(10.911,5.353)--(10.912,5.353)--(10.913,5.353)--(10.914,5.353)%
  --(10.915,5.353)--(10.916,5.353)--(10.917,5.353)--(10.918,5.353)--(10.919,5.353)--(10.920,5.353)%
  --(10.921,5.353)--(10.922,5.353)--(10.923,5.353)--(10.924,5.353)--(10.925,5.353)--(10.926,5.353)%
  --(10.927,5.353)--(10.928,5.353)--(10.929,5.353)--(10.930,5.353)--(10.931,5.353)--(10.932,5.353)%
  --(10.933,5.353)--(10.934,5.353)--(10.935,5.353)--(10.936,5.353)--(10.937,5.353)--(10.938,5.353)%
  --(10.939,5.353)--(10.940,5.353)--(10.941,5.353)--(10.942,5.353)--(10.943,5.353)--(10.944,5.353)%
  --(10.945,5.353)--(10.946,5.353)--(10.947,5.353)--(10.948,5.353)--(10.949,5.353)--(10.950,5.353)%
  --(10.951,5.353)--(10.952,5.353)--(10.953,5.353)--(10.954,5.353)--(10.955,5.353)--(10.956,5.353)%
  --(10.957,5.353)--(10.958,5.353)--(10.959,5.353)--(10.960,5.353)--(10.961,5.353)--(10.962,5.353)%
  --(10.963,5.353)--(10.964,5.353)--(10.965,5.353)--(10.966,5.353)--(10.967,5.353)--(10.968,5.353)%
  --(10.969,5.353)--(10.970,5.353)--(10.971,5.353)--(10.972,5.353)--(10.973,5.353)--(10.974,5.353)%
  --(10.975,5.353)--(10.976,5.353)--(10.977,5.353)--(10.978,5.353)--(10.979,5.353)--(10.980,5.353)%
  --(10.981,5.353)--(10.982,5.353)--(10.983,5.353)--(10.984,5.353)--(10.985,5.353)--(10.986,5.353)%
  --(10.987,5.353)--(10.988,5.353)--(10.989,5.353)--(10.990,5.353)--(10.991,5.353)--(10.992,5.353)%
  --(10.993,5.353)--(10.994,5.353)--(10.995,5.353)--(10.996,5.353)--(10.997,5.353)--(10.998,5.353)%
  --(10.999,5.353)--(11.000,5.353)--(11.001,5.353)--(11.002,5.353)--(11.003,5.353)--(11.004,5.353)%
  --(11.005,5.353)--(11.006,5.353)--(11.007,5.353)--(11.008,5.353)--(11.009,5.353)--(11.010,5.353)%
  --(11.011,5.353)--(11.012,5.353)--(11.013,5.353)--(11.014,5.353)--(11.015,5.353)--(11.016,5.353)%
  --(11.017,5.353)--(11.018,5.353)--(11.019,5.353)--(11.020,5.353)--(11.021,5.353)--(11.022,5.353)%
  --(11.023,5.353)--(11.024,5.353)--(11.025,5.353)--(11.026,5.353)--(11.027,5.353)--(11.028,5.353)%
  --(11.029,5.353)--(11.030,5.353)--(11.031,5.353)--(11.032,5.353)--(11.033,5.353)--(11.034,5.353)%
  --(11.035,5.353)--(11.036,5.353)--(11.037,5.353)--(11.038,5.353)--(11.039,5.353)--(11.040,5.353)%
  --(11.041,5.353)--(11.042,5.353)--(11.043,5.353)--(11.044,5.353)--(11.045,5.353)--(11.046,5.353)%
  --(11.047,5.353)--(11.048,5.353)--(11.049,5.353)--(11.050,5.353)--(11.051,5.353)--(11.052,5.353)%
  --(11.053,5.353)--(11.054,5.353)--(11.055,5.353)--(11.055,5.391)--(11.056,5.391)--(11.057,5.391)%
  --(11.058,5.391)--(11.059,5.391)--(11.060,5.391)--(11.061,5.391)--(11.062,5.391)--(11.063,5.391)%
  --(11.064,5.391)--(11.065,5.391)--(11.066,5.391)--(11.067,5.391)--(11.068,5.391)--(11.069,5.391)%
  --(11.070,5.391)--(11.071,5.391)--(11.072,5.391)--(11.073,5.391)--(11.074,5.391)--(11.075,5.391)%
  --(11.076,5.391)--(11.077,5.391)--(11.078,5.391)--(11.079,5.391)--(11.080,5.391)--(11.081,5.391)%
  --(11.082,5.391)--(11.083,5.391)--(11.084,5.391)--(11.085,5.391)--(11.086,5.391)--(11.087,5.391)%
  --(11.088,5.391)--(11.089,5.391)--(11.090,5.391)--(11.091,5.391)--(11.092,5.391)--(11.093,5.391)%
  --(11.094,5.391)--(11.095,5.391)--(11.096,5.391)--(11.097,5.391)--(11.098,5.391)--(11.099,5.391)%
  --(11.100,5.391)--(11.101,5.391)--(11.102,5.391)--(11.103,5.391)--(11.104,5.391)--(11.105,5.391)%
  --(11.106,5.391)--(11.107,5.391)--(11.108,5.391)--(11.109,5.391)--(11.110,5.391)--(11.111,5.391)%
  --(11.112,5.391)--(11.113,5.391)--(11.114,5.391)--(11.115,5.391)--(11.116,5.391)--(11.117,5.391)%
  --(11.118,5.391)--(11.119,5.391)--(11.120,5.391)--(11.121,5.391)--(11.122,5.391)--(11.123,5.391)%
  --(11.124,5.391)--(11.125,5.391)--(11.126,5.391)--(11.127,5.391)--(11.128,5.391)--(11.129,5.391)%
  --(11.130,5.391)--(11.131,5.391)--(11.132,5.391)--(11.133,5.391)--(11.134,5.391)--(11.135,5.391)%
  --(11.136,5.391)--(11.137,5.391)--(11.138,5.391)--(11.139,5.391)--(11.140,5.391)--(11.141,5.391)%
  --(11.142,5.391)--(11.143,5.391)--(11.144,5.391)--(11.145,5.391)--(11.146,5.391)--(11.147,5.391)%
  --(11.148,5.391)--(11.149,5.391)--(11.150,5.391)--(11.151,5.391)--(11.152,5.391)--(11.153,5.391)%
  --(11.154,5.391)--(11.155,5.391)--(11.156,5.391)--(11.157,5.391)--(11.158,5.391)--(11.159,5.391)%
  --(11.160,5.391)--(11.161,5.391)--(11.162,5.391)--(11.163,5.391)--(11.164,5.391)--(11.165,5.391)%
  --(11.166,5.391)--(11.167,5.391)--(11.168,5.391)--(11.169,5.391)--(11.170,5.391)--(11.171,5.391)%
  --(11.172,5.391)--(11.173,5.391)--(11.174,5.391)--(11.175,5.391)--(11.176,5.391)--(11.177,5.391)%
  --(11.178,5.391)--(11.179,5.391)--(11.180,5.391)--(11.181,5.391)--(11.182,5.391)--(11.183,5.391)%
  --(11.184,5.391)--(11.185,5.391)--(11.186,5.391)--(11.187,5.391)--(11.188,5.391)--(11.189,5.391)%
  --(11.190,5.391)--(11.191,5.391)--(11.192,5.391)--(11.193,5.391)--(11.194,5.391)--(11.195,5.391)%
  --(11.196,5.391)--(11.197,5.391)--(11.198,5.391)--(11.199,5.391)--(11.200,5.391)--(11.201,5.391)%
  --(11.202,5.391)--(11.203,5.391)--(11.204,5.391)--(11.205,5.391)--(11.206,5.391)--(11.207,5.391)%
  --(11.208,5.391)--(11.209,5.391)--(11.210,5.391)--(11.211,5.391)--(11.212,5.391)--(11.213,5.391)%
  --(11.214,5.391)--(11.215,5.391)--(11.216,5.391)--(11.217,5.391)--(11.218,5.391)--(11.219,5.391)%
  --(11.220,5.391)--(11.221,5.391)--(11.222,5.391)--(11.223,5.391)--(11.224,5.391)--(11.225,5.391)%
  --(11.226,5.391)--(11.227,5.391)--(11.228,5.391)--(11.229,5.391)--(11.230,5.391)--(11.231,5.391)%
  --(11.232,5.391)--(11.233,5.391)--(11.234,5.391)--(11.235,5.391)--(11.236,5.391)--(11.237,5.391)%
  --(11.238,5.391)--(11.239,5.391)--(11.240,5.391)--(11.241,5.391)--(11.242,5.391)--(11.243,5.391)%
  --(11.244,5.391)--(11.245,5.391)--(11.246,5.391)--(11.247,5.391)--(11.248,5.391)--(11.249,5.391)%
  --(11.250,5.391)--(11.251,5.391)--(11.252,5.391)--(11.253,5.391)--(11.254,5.391)--(11.255,5.391)%
  --(11.256,5.391)--(11.257,5.391)--(11.258,5.391)--(11.259,5.391)--(11.260,5.391)--(11.261,5.391)%
  --(11.262,5.391)--(11.263,5.391)--(11.264,5.391)--(11.265,5.391)--(11.266,5.391)--(11.267,5.391)%
  --(11.268,5.391)--(11.269,5.391)--(11.270,5.391)--(11.271,5.391)--(11.272,5.391)--(11.273,5.391)%
  --(11.274,5.391)--(11.275,5.391)--(11.276,5.391)--(11.277,5.391)--(11.278,5.391)--(11.279,5.391)%
  --(11.280,5.391)--(11.281,5.391)--(11.282,5.391)--(11.283,5.391)--(11.284,5.391)--(11.285,5.391)%
  --(11.286,5.391)--(11.287,5.391)--(11.288,5.391)--(11.289,5.391)--(11.290,5.391)--(11.291,5.391)%
  --(11.292,5.391)--(11.293,5.391)--(11.294,5.391)--(11.295,5.391)--(11.296,5.391)--(11.297,5.391)%
  --(11.298,5.391)--(11.299,5.391)--(11.300,5.391)--(11.301,5.391)--(11.302,5.391)--(11.303,5.391)%
  --(11.304,5.391)--(11.305,5.391)--(11.306,5.391)--(11.307,5.391)--(11.308,5.391)--(11.309,5.391)%
  --(11.310,5.391)--(11.311,5.391)--(11.312,5.391)--(11.313,5.391)--(11.313,5.430)--(11.314,5.430)%
  --(11.315,5.430)--(11.316,5.430)--(11.317,5.430)--(11.318,5.430)--(11.319,5.430)--(11.320,5.430)%
  --(11.321,5.430)--(11.322,5.430)--(11.323,5.430)--(11.324,5.430)--(11.325,5.430)--(11.326,5.430)%
  --(11.327,5.430)--(11.328,5.430)--(11.329,5.430)--(11.330,5.430)--(11.331,5.430)--(11.332,5.430)%
  --(11.333,5.430)--(11.334,5.430)--(11.335,5.430)--(11.336,5.430)--(11.337,5.430)--(11.338,5.430)%
  --(11.339,5.430)--(11.340,5.430)--(11.341,5.430)--(11.342,5.430)--(11.343,5.430)--(11.344,5.430)%
  --(11.345,5.430)--(11.346,5.430)--(11.347,5.430)--(11.348,5.430)--(11.349,5.430)--(11.350,5.430)%
  --(11.351,5.430)--(11.352,5.430)--(11.353,5.430)--(11.354,5.430)--(11.355,5.430)--(11.356,5.430)%
  --(11.357,5.430)--(11.358,5.430)--(11.359,5.430)--(11.360,5.430)--(11.361,5.430)--(11.362,5.430)%
  --(11.363,5.430)--(11.364,5.430)--(11.365,5.430)--(11.366,5.430)--(11.367,5.430)--(11.368,5.430)%
  --(11.369,5.430)--(11.370,5.430)--(11.371,5.430)--(11.372,5.430)--(11.373,5.430)--(11.374,5.430)%
  --(11.375,5.430)--(11.376,5.430)--(11.377,5.430)--(11.378,5.430)--(11.379,5.430)--(11.380,5.430)%
  --(11.381,5.430)--(11.382,5.430)--(11.383,5.430)--(11.384,5.430)--(11.385,5.430)--(11.386,5.430)%
  --(11.387,5.430)--(11.388,5.430)--(11.389,5.430)--(11.390,5.430)--(11.391,5.430)--(11.392,5.430)%
  --(11.393,5.430)--(11.394,5.430)--(11.395,5.430)--(11.396,5.430)--(11.397,5.430)--(11.398,5.430)%
  --(11.399,5.430)--(11.400,5.430)--(11.401,5.430)--(11.402,5.430)--(11.403,5.430)--(11.404,5.430)%
  --(11.405,5.430)--(11.406,5.430)--(11.407,5.430)--(11.408,5.430)--(11.409,5.430)--(11.410,5.430)%
  --(11.411,5.430)--(11.412,5.430)--(11.413,5.430)--(11.414,5.430)--(11.415,5.430)--(11.416,5.430)%
  --(11.417,5.430)--(11.418,5.430)--(11.419,5.430)--(11.420,5.430)--(11.421,5.430)--(11.422,5.430)%
  --(11.423,5.430)--(11.424,5.430)--(11.425,5.430)--(11.426,5.430)--(11.427,5.430)--(11.428,5.430)%
  --(11.429,5.430)--(11.430,5.430)--(11.431,5.430)--(11.432,5.430)--(11.433,5.430)--(11.434,5.430)%
  --(11.435,5.430)--(11.436,5.430)--(11.437,5.430)--(11.438,5.430)--(11.439,5.430)--(11.440,5.430)%
  --(11.441,5.430)--(11.442,5.430)--(11.443,5.430)--(11.444,5.430)--(11.445,5.430)--(11.446,5.430)%
  --(11.447,5.430)--(11.448,5.430)--(11.449,5.430)--(11.450,5.430)--(11.451,5.430)--(11.452,5.430)%
  --(11.453,5.430)--(11.454,5.430)--(11.455,5.430)--(11.456,5.430)--(11.457,5.430)--(11.458,5.430)%
  --(11.459,5.430)--(11.460,5.430)--(11.461,5.430)--(11.462,5.430)--(11.463,5.430)--(11.464,5.430)%
  --(11.465,5.430)--(11.466,5.430)--(11.467,5.430)--(11.468,5.430)--(11.469,5.430)--(11.470,5.430)%
  --(11.471,5.430)--(11.472,5.430)--(11.473,5.430)--(11.474,5.430)--(11.475,5.430)--(11.476,5.430)%
  --(11.477,5.430)--(11.478,5.430)--(11.479,5.430)--(11.480,5.430)--(11.481,5.430)--(11.482,5.430)%
  --(11.483,5.430)--(11.484,5.430)--(11.485,5.430)--(11.486,5.430)--(11.487,5.430)--(11.488,5.430)%
  --(11.489,5.430)--(11.490,5.430)--(11.491,5.430)--(11.492,5.430)--(11.493,5.430)--(11.494,5.430)%
  --(11.495,5.430)--(11.496,5.430)--(11.497,5.430)--(11.498,5.430)--(11.499,5.430)--(11.500,5.430)%
  --(11.501,5.430)--(11.502,5.430)--(11.503,5.430)--(11.504,5.430)--(11.505,5.430)--(11.506,5.430)%
  --(11.507,5.430)--(11.508,5.430)--(11.509,5.430)--(11.510,5.430)--(11.511,5.430)--(11.512,5.430)%
  --(11.513,5.430)--(11.514,5.430)--(11.515,5.430)--(11.516,5.430)--(11.517,5.430)--(11.518,5.430)%
  --(11.519,5.430)--(11.520,5.430)--(11.521,5.430)--(11.522,5.430)--(11.523,5.430)--(11.524,5.430)%
  --(11.525,5.430)--(11.526,5.430)--(11.527,5.430)--(11.528,5.430)--(11.529,5.430)--(11.530,5.430)%
  --(11.531,5.430)--(11.532,5.430)--(11.533,5.430)--(11.534,5.430)--(11.535,5.430)--(11.536,5.430)%
  --(11.537,5.430)--(11.538,5.430)--(11.539,5.430)--(11.540,5.430)--(11.541,5.430)--(11.542,5.430)%
  --(11.543,5.430)--(11.544,5.430)--(11.545,5.430)--(11.546,5.430)--(11.547,5.430)--(11.548,5.430)%
  --(11.549,5.430)--(11.550,5.430)--(11.551,5.430)--(11.552,5.430)--(11.553,5.430)--(11.554,5.430)%
  --(11.555,5.430)--(11.556,5.430)--(11.557,5.430)--(11.558,5.430)--(11.559,5.430)--(11.560,5.430)%
  --(11.561,5.430)--(11.562,5.430)--(11.563,5.430)--(11.564,5.430)--(11.565,5.430)--(11.566,5.430)%
  --(11.567,5.430)--(11.568,5.430)--(11.569,5.430)--(11.570,5.430)--(11.571,5.430)--(11.572,5.430)%
  --(11.573,5.430)--(11.574,5.430)--(11.575,5.430)--(11.576,5.430)--(11.577,5.430)--(11.578,5.430)%
  --(11.579,5.430)--(11.580,5.430)--(11.581,5.430)--(11.582,5.430)--(11.583,5.430)--(11.584,5.430)%
  --(11.585,5.430)--(11.586,5.430)--(11.587,5.430)--(11.588,5.430)--(11.589,5.430)--(11.590,5.430)%
  --(11.591,5.430)--(11.592,5.430)--(11.593,5.430)--(11.594,5.430)--(11.595,5.430)--(11.596,5.430)%
  --(11.597,5.430)--(11.598,5.430)--(11.599,5.430)--(11.600,5.430)--(11.601,5.430)--(11.602,5.430)%
  --(11.603,5.430)--(11.604,5.430)--(11.605,5.430)--(11.606,5.430)--(11.607,5.430)--(11.608,5.430)%
  --(11.609,5.430)--(11.610,5.430)--(11.611,5.430)--(11.612,5.430)--(11.613,5.430)--(11.614,5.430)%
  --(11.615,5.430)--(11.616,5.430)--(11.617,5.430)--(11.618,5.430)--(11.619,5.430)--(11.620,5.430)%
  --(11.621,5.430)--(11.622,5.430)--(11.623,5.430)--(11.624,5.430)--(11.625,5.430)--(11.626,5.430)%
  --(11.627,5.430)--(11.628,5.430)--(11.629,5.430)--(11.630,5.430)--(11.631,5.430)--(11.632,5.430)%
  --(11.633,5.430)--(11.634,5.430)--(11.635,5.430)--(11.636,5.430)--(11.637,5.430)--(11.638,5.430)%
  --(11.639,5.430)--(11.640,5.430)--(11.641,5.430)--(11.642,5.430)--(11.643,5.430)--(11.644,5.430)%
  --(11.645,5.430)--(11.646,5.430)--(11.647,5.430)--(11.648,5.430)--(11.649,5.430)--(11.650,5.430)%
  --(11.651,5.430)--(11.652,5.430)--(11.653,5.430)--(11.654,5.430)--(11.655,5.430)--(11.656,5.430)%
  --(11.657,5.430)--(11.658,5.430)--(11.659,5.430)--(11.660,5.430)--(11.661,5.430)--(11.662,5.430)%
  --(11.663,5.430)--(11.664,5.430)--(11.665,5.430)--(11.666,5.430)--(11.667,5.430)--(11.668,5.430)%
  --(11.669,5.430)--(11.670,5.430)--(11.671,5.430)--(11.672,5.430)--(11.673,5.430)--(11.674,5.430)%
  --(11.675,5.430)--(11.676,5.430)--(11.677,5.430)--(11.678,5.430)--(11.679,5.430)--(11.680,5.430)%
  --(11.681,5.430)--(11.682,5.430)--(11.683,5.430)--(11.684,5.430)--(11.685,5.430)--(11.686,5.430)%
  --(11.687,5.430)--(11.688,5.430)--(11.689,5.430)--(11.690,5.430)--(11.691,5.430)--(11.692,5.430)%
  --(11.693,5.430)--(11.694,5.430)--(11.695,5.430)--(11.696,5.430)--(11.697,5.430)--(11.698,5.430)%
  --(11.699,5.430)--(11.700,5.430)--(11.701,5.430)--(11.702,5.430)--(11.703,5.430)--(11.704,5.430)%
  --(11.705,5.430)--(11.706,5.430)--(11.707,5.430)--(11.708,5.430)--(11.709,5.430)--(11.710,5.430)%
  --(11.711,5.430)--(11.712,5.430)--(11.713,5.430)--(11.714,5.430)--(11.715,5.430)--(11.716,5.430)%
  --(11.717,5.430)--(11.718,5.430)--(11.719,5.430)--(11.720,5.430)--(11.721,5.430)--(11.722,5.430)%
  --(11.723,5.430)--(11.724,5.430)--(11.725,5.430)--(11.726,5.430)--(11.727,5.430)--(11.728,5.430)%
  --(11.729,5.430)--(11.730,5.430)--(11.731,5.430)--(11.732,5.430)--(11.733,5.430)--(11.734,5.430)%
  --(11.735,5.430)--(11.736,5.430)--(11.737,5.430)--(11.738,5.430)--(11.739,5.430)--(11.740,5.430)%
  --(11.741,5.430)--(11.742,5.430)--(11.743,5.430)--(11.744,5.430)--(11.745,5.430)--(11.746,5.430)%
  --(11.747,5.430)--(11.748,5.430)--(11.749,5.430)--(11.750,5.430)--(11.751,5.430)--(11.752,5.430)%
  --(11.753,5.430)--(11.754,5.430)--(11.755,5.430)--(11.756,5.430)--(11.757,5.430)--(11.758,5.430)%
  --(11.759,5.430)--(11.760,5.430)--(11.761,5.430)--(11.762,5.430)--(11.763,5.430)--(11.764,5.430)%
  --(11.765,5.430)--(11.766,5.430)--(11.767,5.430)--(11.768,5.430)--(11.769,5.430)--(11.770,5.430)%
  --(11.771,5.430)--(11.772,5.430)--(11.773,5.430)--(11.774,5.430)--(11.775,5.430)--(11.776,5.430)%
  --(11.777,5.430)--(11.778,5.430)--(11.779,5.430)--(11.780,5.430)--(11.781,5.430)--(11.782,5.430)%
  --(11.783,5.430)--(11.784,5.430)--(11.785,5.430)--(11.786,5.430)--(11.787,5.430)--(11.788,5.430)%
  --(11.789,5.430)--(11.790,5.430)--(11.791,5.430)--(11.792,5.430)--(11.793,5.430)--(11.794,5.430)%
  --(11.795,5.430)--(11.796,5.430)--(11.797,5.430)--(11.798,5.430)--(11.799,5.430)--(11.800,5.430)%
  --(11.801,5.430)--(11.802,5.430)--(11.803,5.430)--(11.804,5.430)--(11.805,5.430)--(11.806,5.430)%
  --(11.807,5.430)--(11.808,5.430)--(11.809,5.430)--(11.810,5.430)--(11.811,5.430)--(11.812,5.430)%
  --(11.813,5.430)--(11.814,5.430)--(11.815,5.430)--(11.816,5.430)--(11.817,5.430)--(11.818,5.430)%
  --(11.819,5.430)--(11.820,5.430)--(11.821,5.430)--(11.822,5.430)--(11.823,5.430)--(11.824,5.430);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.076) {\plotLegend{MIPS}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.369,7.076)--(4.433,7.076);
\draw[gp path] (1.196,0.616)--(2.005,0.616)--(2.478,0.616)--(2.814,0.616)--(3.075,0.694)%
  --(3.287,0.694)--(3.467,0.694)--(3.623,0.732)--(3.761,0.771)--(3.884,0.810)--(3.995,0.849)%
  --(4.097,0.849)--(4.190,0.849)--(4.277,0.849)--(4.357,0.849)--(4.432,0.849)--(4.503,0.849)%
  --(4.570,0.849)--(4.633,0.849)--(4.693,0.849)--(4.750,0.849)--(4.804,0.849)--(4.856,0.927)%
  --(4.906,0.927)--(4.953,0.927)--(4.999,0.927)--(5.043,0.927)--(5.086,0.965)--(5.127,0.965)%
  --(5.166,0.965)--(5.204,1.004)--(5.241,1.004)--(5.277,1.004)--(5.312,1.043)--(5.346,1.043)%
  --(5.379,1.043)--(5.411,1.082)--(5.442,1.082)--(5.472,1.082)--(5.502,1.082)--(5.531,1.082)%
  --(5.559,1.082)--(5.586,1.160)--(5.613,1.160)--(5.639,1.160)--(5.665,1.198)--(5.690,1.237)%
  --(5.715,1.237)--(5.739,1.237)--(5.762,1.237)--(5.786,1.237)--(5.808,1.237)--(5.830,1.237)%
  --(5.852,1.237)--(5.874,1.237)--(5.895,1.237)--(5.915,1.237)--(5.936,1.237)--(5.956,1.276)%
  --(5.975,1.276)--(5.995,1.276)--(6.014,1.315)--(6.032,1.315)--(6.051,1.315)--(6.069,1.315)%
  --(6.086,1.315)--(6.104,1.315)--(6.121,1.315)--(6.138,1.315)--(6.155,1.315)--(6.172,1.354)%
  --(6.188,1.354)--(6.204,1.354)--(6.220,1.354)--(6.236,1.354)--(6.251,1.354)--(6.266,1.354)%
  --(6.281,1.354)--(6.296,1.393)--(6.311,1.393)--(6.326,1.393)--(6.340,1.393)--(6.354,1.393)%
  --(6.368,1.393)--(6.382,1.393)--(6.395,1.431)--(6.409,1.431)--(6.422,1.431)--(6.435,1.470)%
  --(6.449,1.470)--(6.461,1.509)--(6.474,1.509)--(6.487,1.509)--(6.499,1.509)--(6.512,1.509)%
  --(6.524,1.509)--(6.536,1.509)--(6.548,1.548)--(6.560,1.548)--(6.572,1.548)--(6.583,1.548)%
  --(6.595,1.548)--(6.606,1.548)--(6.617,1.548)--(6.628,1.548)--(6.640,1.587)--(6.650,1.587)%
  --(6.661,1.587)--(6.672,1.587)--(6.683,1.587)--(6.693,1.587)--(6.704,1.587)--(6.714,1.587)%
  --(6.724,1.587)--(6.735,1.587)--(6.745,1.587)--(6.755,1.587)--(6.765,1.587)--(6.775,1.587)%
  --(6.784,1.587)--(6.794,1.587)--(6.804,1.587)--(6.813,1.587)--(6.823,1.587)--(6.832,1.625)%
  --(6.841,1.625)--(6.850,1.625)--(6.860,1.625)--(6.869,1.625)--(6.878,1.625)--(6.887,1.625)%
  --(6.896,1.664)--(6.904,1.664)--(6.913,1.664)--(6.922,1.664)--(6.930,1.664)--(6.939,1.664)%
  --(6.947,1.664)--(6.956,1.664)--(6.964,1.664)--(6.973,1.664)--(6.981,1.664)--(6.989,1.664)%
  --(6.997,1.664)--(7.005,1.664)--(7.013,1.703)--(7.021,1.703)--(7.029,1.703)--(7.037,1.703)%
  --(7.045,1.742)--(7.053,1.742)--(7.060,1.742)--(7.068,1.742)--(7.076,1.742)--(7.083,1.742)%
  --(7.091,1.742)--(7.098,1.742)--(7.105,1.781)--(7.113,1.781)--(7.120,1.781)--(7.127,1.781)%
  --(7.135,1.781)--(7.142,1.781)--(7.149,1.781)--(7.156,1.781)--(7.163,1.781)--(7.170,1.781)%
  --(7.177,1.781)--(7.184,1.781)--(7.191,1.820)--(7.198,1.820)--(7.205,1.820)--(7.211,1.858)%
  --(7.218,1.858)--(7.225,1.897)--(7.231,1.897)--(7.238,1.897)--(7.245,1.897)--(7.251,1.897)%
  --(7.258,1.897)--(7.264,1.897)--(7.271,1.897)--(7.277,1.897)--(7.283,1.936)--(7.290,1.936)%
  --(7.296,1.936)--(7.302,1.936)--(7.308,1.975)--(7.315,1.975)--(7.321,2.014)--(7.327,2.014)%
  --(7.333,2.053)--(7.339,2.130)--(7.345,2.130)--(7.351,2.130)--(7.357,2.130)--(7.363,2.169)%
  --(7.369,2.169)--(7.375,2.169)--(7.381,2.169)--(7.386,2.169)--(7.392,2.208)--(7.398,2.208)%
  --(7.404,2.208)--(7.409,2.208)--(7.415,2.208)--(7.421,2.247)--(7.426,2.247)--(7.432,2.247)%
  --(7.438,2.247)--(7.443,2.247)--(7.449,2.247)--(7.454,2.247)--(7.460,2.247)--(7.465,2.247)%
  --(7.470,2.247)--(7.476,2.247)--(7.481,2.247)--(7.487,2.247)--(7.492,2.247)--(7.497,2.247)%
  --(7.502,2.247)--(7.508,2.247)--(7.513,2.247)--(7.518,2.247)--(7.523,2.247)--(7.528,2.247)%
  --(7.534,2.247)--(7.539,2.247)--(7.544,2.247)--(7.549,2.247)--(7.554,2.247)--(7.559,2.247)%
  --(7.564,2.247)--(7.569,2.247)--(7.574,2.247)--(7.579,2.247)--(7.584,2.285)--(7.589,2.285)%
  --(7.593,2.285)--(7.598,2.285)--(7.603,2.324)--(7.608,2.324)--(7.613,2.324)--(7.617,2.324)%
  --(7.622,2.324)--(7.627,2.324)--(7.632,2.324)--(7.636,2.324)--(7.641,2.324)--(7.646,2.324)%
  --(7.650,2.324)--(7.655,2.324)--(7.660,2.324)--(7.664,2.324)--(7.669,2.324)--(7.673,2.324)%
  --(7.678,2.324)--(7.682,2.324)--(7.687,2.324)--(7.691,2.324)--(7.696,2.324)--(7.700,2.363)%
  --(7.705,2.363)--(7.709,2.363)--(7.713,2.363)--(7.718,2.363)--(7.722,2.363)--(7.727,2.363)%
  --(7.731,2.363)--(7.735,2.363)--(7.740,2.363)--(7.744,2.363)--(7.748,2.363)--(7.752,2.363)%
  --(7.757,2.363)--(7.761,2.363)--(7.765,2.363)--(7.769,2.363)--(7.773,2.402)--(7.778,2.402)%
  --(7.782,2.402)--(7.786,2.402)--(7.790,2.402)--(7.794,2.441)--(7.798,2.441)--(7.802,2.441)%
  --(7.806,2.441)--(7.810,2.441)--(7.814,2.441)--(7.818,2.441)--(7.822,2.441)--(7.826,2.441)%
  --(7.830,2.441)--(7.834,2.441)--(7.838,2.441)--(7.842,2.441)--(7.846,2.441)--(7.850,2.441)%
  --(7.854,2.441)--(7.858,2.480)--(7.862,2.480)--(7.865,2.480)--(7.869,2.518)--(7.873,2.518)%
  --(7.877,2.518)--(7.881,2.518)--(7.885,2.518)--(7.888,2.518)--(7.892,2.518)--(7.896,2.518)%
  --(7.900,2.518)--(7.903,2.518)--(7.907,2.518)--(7.911,2.518)--(7.915,2.518)--(7.918,2.518)%
  --(7.922,2.518)--(7.926,2.557)--(7.929,2.557)--(7.933,2.557)--(7.936,2.557)--(7.940,2.557)%
  --(7.944,2.557)--(7.947,2.557)--(7.951,2.557)--(7.954,2.557)--(7.958,2.557)--(7.962,2.557)%
  --(7.965,2.557)--(7.969,2.557)--(7.972,2.557)--(7.976,2.557)--(7.979,2.557)--(7.983,2.557)%
  --(7.986,2.557)--(7.990,2.557)--(7.993,2.557)--(7.997,2.557)--(8.000,2.557)--(8.003,2.557)%
  --(8.007,2.557)--(8.010,2.557)--(8.014,2.557)--(8.017,2.557)--(8.020,2.557)--(8.024,2.557)%
  --(8.027,2.557)--(8.030,2.557)--(8.034,2.557)--(8.037,2.557)--(8.040,2.557)--(8.044,2.557)%
  --(8.047,2.557)--(8.050,2.557)--(8.054,2.557)--(8.057,2.557)--(8.060,2.557)--(8.063,2.557)%
  --(8.067,2.557)--(8.070,2.557)--(8.073,2.557)--(8.076,2.557)--(8.080,2.557)--(8.083,2.557)%
  --(8.086,2.557)--(8.089,2.557)--(8.092,2.557)--(8.096,2.557)--(8.099,2.557)--(8.102,2.557)%
  --(8.105,2.557)--(8.108,2.557)--(8.111,2.557)--(8.114,2.557)--(8.117,2.557)--(8.121,2.557)%
  --(8.124,2.557)--(8.127,2.557)--(8.130,2.557)--(8.133,2.557)--(8.136,2.557)--(8.139,2.557)%
  --(8.142,2.557)--(8.145,2.557)--(8.148,2.557)--(8.151,2.557)--(8.154,2.557)--(8.157,2.557)%
  --(8.160,2.557)--(8.163,2.557)--(8.166,2.557)--(8.169,2.557)--(8.172,2.557)--(8.175,2.557)%
  --(8.178,2.557)--(8.181,2.557)--(8.184,2.557)--(8.187,2.557)--(8.190,2.557)--(8.193,2.557)%
  --(8.196,2.557)--(8.198,2.557)--(8.201,2.557)--(8.204,2.557)--(8.207,2.557)--(8.210,2.557)%
  --(8.213,2.557)--(8.216,2.557)--(8.219,2.557)--(8.221,2.557)--(8.224,2.557)--(8.227,2.557)%
  --(8.230,2.557)--(8.233,2.557)--(8.235,2.557)--(8.238,2.557)--(8.241,2.557)--(8.244,2.557)%
  --(8.247,2.557)--(8.249,2.557)--(8.252,2.596)--(8.255,2.596)--(8.258,2.596)--(8.260,2.596)%
  --(8.263,2.596)--(8.266,2.596)--(8.269,2.596)--(8.271,2.635)--(8.274,2.635)--(8.277,2.635)%
  --(8.280,2.674)--(8.282,2.674)--(8.285,2.674)--(8.288,2.713)--(8.290,2.713)--(8.293,2.713)%
  --(8.296,2.713)--(8.298,2.713)--(8.301,2.713)--(8.304,2.713)--(8.306,2.713)--(8.309,2.713)%
  --(8.312,2.713)--(8.314,2.713)--(8.317,2.713)--(8.319,2.713)--(8.322,2.713)--(8.325,2.713)%
  --(8.327,2.713)--(8.330,2.713)--(8.332,2.713)--(8.335,2.713)--(8.338,2.713)--(8.340,2.713)%
  --(8.343,2.713)--(8.345,2.713)--(8.348,2.713)--(8.350,2.713)--(8.353,2.713)--(8.355,2.713)%
  --(8.358,2.713)--(8.360,2.713)--(8.363,2.713)--(8.365,2.751)--(8.368,2.751)--(8.370,2.751)%
  --(8.373,2.751)--(8.375,2.751)--(8.378,2.751)--(8.380,2.751)--(8.383,2.751)--(8.385,2.751)%
  --(8.388,2.751)--(8.390,2.751)--(8.393,2.751)--(8.395,2.751)--(8.398,2.751)--(8.400,2.751)%
  --(8.403,2.751)--(8.405,2.790)--(8.407,2.790)--(8.410,2.790)--(8.412,2.790)--(8.415,2.790)%
  --(8.417,2.790)--(8.419,2.790)--(8.422,2.790)--(8.424,2.790)--(8.427,2.790)--(8.429,2.790)%
  --(8.431,2.790)--(8.434,2.790)--(8.436,2.790)--(8.438,2.790)--(8.441,2.790)--(8.443,2.790)%
  --(8.445,2.790)--(8.448,2.790)--(8.450,2.790)--(8.452,2.790)--(8.455,2.790)--(8.457,2.790)%
  --(8.459,2.790)--(8.462,2.790)--(8.464,2.790)--(8.466,2.790)--(8.469,2.790)--(8.471,2.790)%
  --(8.473,2.790)--(8.476,2.790)--(8.478,2.790)--(8.480,2.790)--(8.482,2.829)--(8.485,2.829)%
  --(8.487,2.868)--(8.489,2.868)--(8.491,2.868)--(8.494,2.868)--(8.496,2.868)--(8.498,2.907)%
  --(8.500,2.907)--(8.503,2.907)--(8.505,2.907)--(8.507,2.907)--(8.509,2.907)--(8.512,2.907)%
  --(8.514,2.907)--(8.516,2.907)--(8.518,2.907)--(8.520,2.907)--(8.523,2.907)--(8.525,2.907)%
  --(8.527,2.907)--(8.529,2.907)--(8.531,2.907)--(8.533,2.907)--(8.536,2.907)--(8.538,2.907)%
  --(8.540,2.907)--(8.542,2.907)--(8.544,2.907)--(8.546,2.907)--(8.549,2.907)--(8.551,2.907)%
  --(8.553,2.907)--(8.555,2.907)--(8.557,2.907)--(8.559,2.907)--(8.561,2.907)--(8.564,2.907)%
  --(8.566,2.907)--(8.568,2.907)--(8.570,2.907)--(8.572,2.907)--(8.574,2.946)--(8.576,2.946)%
  --(8.578,2.946)--(8.580,2.946)--(8.582,2.946)--(8.585,2.946)--(8.587,2.946)--(8.589,2.946)%
  --(8.591,2.946)--(8.593,2.946)--(8.595,2.946)--(8.597,2.946)--(8.599,2.946)--(8.601,2.946)%
  --(8.603,2.946)--(8.605,2.946)--(8.607,2.946)--(8.609,2.946)--(8.611,2.946)--(8.613,2.946)%
  --(8.615,2.946)--(8.617,2.946)--(8.619,2.946)--(8.621,2.946)--(8.623,2.946)--(8.625,2.946)%
  --(8.627,2.946)--(8.629,2.946)--(8.631,2.946)--(8.633,2.946)--(8.635,2.946)--(8.637,2.946)%
  --(8.639,2.946)--(8.641,2.946)--(8.643,2.946)--(8.645,2.946)--(8.647,2.946)--(8.649,2.946)%
  --(8.651,2.946)--(8.653,2.946)--(8.655,2.946)--(8.657,2.946)--(8.659,2.946)--(8.661,2.946)%
  --(8.663,2.946)--(8.665,2.946)--(8.667,2.946)--(8.669,2.946)--(8.671,2.946)--(8.673,2.946)%
  --(8.675,2.946)--(8.677,2.946)--(8.678,2.946)--(8.680,2.946)--(8.682,2.946)--(8.684,2.946)%
  --(8.686,2.946)--(8.688,2.946)--(8.690,2.946)--(8.692,2.946)--(8.694,2.946)--(8.696,2.946)%
  --(8.697,2.946)--(8.699,2.946)--(8.701,2.946)--(8.703,2.946)--(8.705,2.946)--(8.707,2.946)%
  --(8.709,2.946)--(8.711,2.946)--(8.712,2.946)--(8.714,2.946)--(8.716,2.946)--(8.718,2.946)%
  --(8.720,2.946)--(8.722,2.946)--(8.724,2.946)--(8.725,2.946)--(8.727,2.946)--(8.729,2.946)%
  --(8.731,2.946)--(8.733,2.946)--(8.735,2.946)--(8.736,2.946)--(8.738,2.946)--(8.740,2.946)%
  --(8.742,2.946)--(8.744,2.946)--(8.746,2.946)--(8.747,2.946)--(8.749,2.946)--(8.751,2.946)%
  --(8.753,2.946)--(8.755,2.946)--(8.756,2.946)--(8.758,2.946)--(8.760,2.946)--(8.762,2.946)%
  --(8.764,2.946)--(8.765,2.946)--(8.767,2.946)--(8.769,2.946)--(8.771,2.984)--(8.772,2.984)%
  --(8.774,2.984)--(8.776,2.984)--(8.778,2.984)--(8.780,2.984)--(8.781,2.984)--(8.783,2.984)%
  --(8.785,2.984)--(8.787,3.023)--(8.788,3.023)--(8.790,3.023)--(8.792,3.023)--(8.794,3.023)%
  --(8.795,3.023)--(8.797,3.023)--(8.799,3.023)--(8.800,3.023)--(8.802,3.023)--(8.804,3.023)%
  --(8.806,3.023)--(8.807,3.023)--(8.809,3.023)--(8.811,3.023)--(8.813,3.023)--(8.814,3.023)%
  --(8.816,3.062)--(8.818,3.101)--(8.819,3.101)--(8.821,3.101)--(8.823,3.101)--(8.824,3.101)%
  --(8.826,3.101)--(8.828,3.101)--(8.829,3.101)--(8.831,3.101)--(8.833,3.101)--(8.835,3.101)%
  --(8.836,3.101)--(8.838,3.101)--(8.840,3.101)--(8.841,3.101)--(8.843,3.101)--(8.845,3.101)%
  --(8.846,3.101)--(8.848,3.101)--(8.850,3.101)--(8.851,3.101)--(8.853,3.101)--(8.855,3.140)%
  --(8.856,3.140)--(8.858,3.140)--(8.859,3.140)--(8.861,3.140)--(8.863,3.140)--(8.864,3.140)%
  --(8.866,3.140)--(8.868,3.140)--(8.869,3.140)--(8.871,3.140)--(8.873,3.140)--(8.874,3.140)%
  --(8.876,3.140)--(8.877,3.140)--(8.879,3.178)--(8.881,3.178)--(8.882,3.178)--(8.884,3.178)%
  --(8.885,3.178)--(8.887,3.178)--(8.889,3.178)--(8.890,3.178)--(8.892,3.178)--(8.893,3.178)%
  --(8.895,3.178)--(8.897,3.178)--(8.898,3.217)--(8.900,3.217)--(8.901,3.217)--(8.903,3.217)%
  --(8.905,3.217)--(8.906,3.217)--(8.908,3.217)--(8.909,3.217)--(8.911,3.217)--(8.913,3.217)%
  --(8.914,3.217)--(8.916,3.217)--(8.917,3.217)--(8.919,3.217)--(8.920,3.256)--(8.922,3.256)%
  --(8.923,3.256)--(8.925,3.256)--(8.927,3.256)--(8.928,3.256)--(8.930,3.256)--(8.931,3.256)%
  --(8.933,3.256)--(8.934,3.256)--(8.936,3.256)--(8.937,3.256)--(8.939,3.256)--(8.940,3.256)%
  --(8.942,3.256)--(8.944,3.256)--(8.945,3.256)--(8.947,3.256)--(8.948,3.256)--(8.950,3.256)%
  --(8.951,3.256)--(8.953,3.256)--(8.954,3.256)--(8.956,3.256)--(8.957,3.256)--(8.959,3.256)%
  --(8.960,3.256)--(8.962,3.256)--(8.963,3.256)--(8.965,3.256)--(8.966,3.256)--(8.968,3.256)%
  --(8.969,3.256)--(8.971,3.256)--(8.972,3.256)--(8.974,3.256)--(8.975,3.256)--(8.977,3.256)%
  --(8.978,3.256)--(8.980,3.256)--(8.981,3.256)--(8.983,3.256)--(8.984,3.256)--(8.986,3.256)%
  --(8.987,3.256)--(8.989,3.256)--(8.990,3.256)--(8.991,3.256)--(8.993,3.256)--(8.994,3.256)%
  --(8.996,3.256)--(8.997,3.256)--(8.999,3.256)--(9.000,3.256)--(9.002,3.256)--(9.003,3.256)%
  --(9.005,3.256)--(9.006,3.256)--(9.008,3.256)--(9.009,3.256)--(9.010,3.256)--(9.012,3.256)%
  --(9.013,3.256)--(9.015,3.256)--(9.016,3.256)--(9.018,3.256)--(9.019,3.256)--(9.020,3.256)%
  --(9.022,3.256)--(9.023,3.256)--(9.025,3.256)--(9.026,3.256)--(9.028,3.256)--(9.029,3.256)%
  --(9.030,3.256)--(9.032,3.256)--(9.033,3.256)--(9.035,3.256)--(9.036,3.256)--(9.038,3.256)%
  --(9.039,3.256)--(9.040,3.256)--(9.042,3.256)--(9.043,3.256)--(9.045,3.256)--(9.046,3.256)%
  --(9.047,3.256)--(9.049,3.256)--(9.050,3.256)--(9.052,3.256)--(9.053,3.256)--(9.054,3.256)%
  --(9.056,3.256)--(9.057,3.256)--(9.059,3.256)--(9.060,3.256)--(9.061,3.256)--(9.063,3.256)%
  --(9.064,3.256)--(9.065,3.256)--(9.067,3.256)--(9.068,3.256)--(9.070,3.256)--(9.071,3.256)%
  --(9.072,3.256)--(9.074,3.256)--(9.075,3.256)--(9.076,3.256)--(9.078,3.256)--(9.079,3.256)%
  --(9.080,3.256)--(9.082,3.256)--(9.083,3.256)--(9.085,3.256)--(9.086,3.256)--(9.087,3.256)%
  --(9.089,3.256)--(9.090,3.256)--(9.091,3.256)--(9.093,3.256)--(9.094,3.256)--(9.095,3.256)%
  --(9.097,3.256)--(9.098,3.256)--(9.099,3.256)--(9.101,3.256)--(9.102,3.256)--(9.103,3.256)%
  --(9.105,3.256)--(9.106,3.256)--(9.107,3.256)--(9.109,3.256)--(9.110,3.256)--(9.111,3.256)%
  --(9.113,3.256)--(9.114,3.256)--(9.115,3.256)--(9.117,3.256)--(9.118,3.256)--(9.119,3.256)%
  --(9.121,3.256)--(9.122,3.256)--(9.123,3.256)--(9.125,3.256)--(9.126,3.256)--(9.127,3.256)%
  --(9.128,3.256)--(9.130,3.256)--(9.131,3.256)--(9.132,3.256)--(9.134,3.256)--(9.135,3.256)%
  --(9.136,3.256)--(9.138,3.256)--(9.139,3.256)--(9.140,3.256)--(9.141,3.256)--(9.143,3.256)%
  --(9.144,3.256)--(9.145,3.256)--(9.147,3.256)--(9.148,3.256)--(9.149,3.256)--(9.150,3.256)%
  --(9.152,3.256)--(9.153,3.256)--(9.154,3.256)--(9.156,3.256)--(9.157,3.256)--(9.158,3.256)%
  --(9.159,3.256)--(9.161,3.256)--(9.162,3.256)--(9.163,3.256)--(9.164,3.256)--(9.166,3.256)%
  --(9.167,3.256)--(9.168,3.256)--(9.170,3.256)--(9.171,3.256)--(9.172,3.256)--(9.173,3.256)%
  --(9.175,3.295)--(9.176,3.295)--(9.177,3.295)--(9.178,3.295)--(9.180,3.295)--(9.181,3.295)%
  --(9.182,3.295)--(9.183,3.295)--(9.185,3.295)--(9.186,3.295)--(9.187,3.295)--(9.188,3.295)%
  --(9.190,3.295)--(9.191,3.295)--(9.192,3.295)--(9.193,3.295)--(9.194,3.295)--(9.196,3.295)%
  --(9.197,3.295)--(9.198,3.295)--(9.199,3.295)--(9.201,3.295)--(9.202,3.295)--(9.203,3.295)%
  --(9.204,3.295)--(9.206,3.295)--(9.207,3.295)--(9.208,3.295)--(9.209,3.295)--(9.210,3.295)%
  --(9.212,3.295)--(9.213,3.295)--(9.214,3.295)--(9.215,3.295)--(9.216,3.295)--(9.218,3.295)%
  --(9.219,3.295)--(9.220,3.295)--(9.221,3.295)--(9.222,3.295)--(9.224,3.295)--(9.225,3.295)%
  --(9.226,3.295)--(9.227,3.295)--(9.228,3.295)--(9.230,3.295)--(9.231,3.295)--(9.232,3.295)%
  --(9.233,3.334)--(9.234,3.334)--(9.236,3.373)--(9.237,3.373)--(9.238,3.373)--(9.239,3.373)%
  --(9.240,3.373)--(9.242,3.373)--(9.243,3.373)--(9.244,3.373)--(9.245,3.373)--(9.246,3.373)%
  --(9.248,3.373)--(9.249,3.373)--(9.250,3.373)--(9.251,3.373)--(9.252,3.373)--(9.253,3.373)%
  --(9.255,3.373)--(9.256,3.373)--(9.257,3.373)--(9.258,3.373)--(9.259,3.373)--(9.260,3.373)%
  --(9.262,3.373)--(9.263,3.373)--(9.264,3.373)--(9.265,3.373)--(9.266,3.373)--(9.267,3.373)%
  --(9.269,3.373)--(9.270,3.373)--(9.271,3.373)--(9.272,3.373)--(9.273,3.373)--(9.274,3.373)%
  --(9.275,3.373)--(9.277,3.373)--(9.278,3.373)--(9.279,3.373)--(9.280,3.373)--(9.281,3.373)%
  --(9.282,3.373)--(9.284,3.373)--(9.285,3.373)--(9.286,3.373)--(9.287,3.373)--(9.288,3.373)%
  --(9.289,3.373)--(9.290,3.373)--(9.291,3.373)--(9.293,3.373)--(9.294,3.373)--(9.295,3.373)%
  --(9.296,3.373)--(9.297,3.373)--(9.298,3.373)--(9.299,3.373)--(9.301,3.373)--(9.302,3.373)%
  --(9.303,3.373)--(9.304,3.373)--(9.305,3.373)--(9.306,3.373)--(9.307,3.373)--(9.308,3.373)%
  --(9.310,3.373)--(9.311,3.373)--(9.312,3.373)--(9.313,3.373)--(9.314,3.373)--(9.315,3.373)%
  --(9.316,3.373)--(9.317,3.373)--(9.318,3.373)--(9.320,3.373)--(9.321,3.373)--(9.322,3.373)%
  --(9.323,3.373)--(9.324,3.373)--(9.325,3.373)--(9.326,3.373)--(9.327,3.373)--(9.328,3.373)%
  --(9.329,3.373)--(9.331,3.373)--(9.332,3.373)--(9.333,3.373)--(9.334,3.373)--(9.335,3.373)%
  --(9.336,3.373)--(9.337,3.373)--(9.338,3.373)--(9.339,3.373)--(9.340,3.373)--(9.341,3.373)%
  --(9.343,3.373)--(9.344,3.373)--(9.345,3.373)--(9.346,3.373)--(9.347,3.373)--(9.348,3.411)%
  --(9.349,3.411)--(9.350,3.411)--(9.351,3.411)--(9.352,3.411)--(9.353,3.411)--(9.354,3.411)%
  --(9.356,3.411)--(9.357,3.411)--(9.358,3.411)--(9.359,3.411)--(9.360,3.411)--(9.361,3.411)%
  --(9.362,3.411)--(9.363,3.411)--(9.364,3.411)--(9.365,3.411)--(9.366,3.411)--(9.367,3.411)%
  --(9.368,3.411)--(9.369,3.411)--(9.371,3.411)--(9.372,3.411)--(9.373,3.411)--(9.374,3.411)%
  --(9.375,3.411)--(9.376,3.411)--(9.377,3.411)--(9.378,3.450)--(9.379,3.450)--(9.380,3.450)%
  --(9.381,3.450)--(9.382,3.450)--(9.383,3.450)--(9.384,3.450)--(9.385,3.450)--(9.386,3.450)%
  --(9.387,3.450)--(9.388,3.450)--(9.389,3.450)--(9.390,3.450)--(9.392,3.450)--(9.393,3.450)%
  --(9.394,3.450)--(9.395,3.450)--(9.396,3.450)--(9.397,3.450)--(9.398,3.450)--(9.399,3.450)%
  --(9.400,3.450)--(9.401,3.450)--(9.402,3.450)--(9.403,3.450)--(9.404,3.450)--(9.405,3.450)%
  --(9.406,3.450)--(9.407,3.450)--(9.408,3.450)--(9.409,3.450)--(9.410,3.450)--(9.411,3.450)%
  --(9.412,3.450)--(9.413,3.450)--(9.414,3.450)--(9.415,3.450)--(9.416,3.450)--(9.417,3.450)%
  --(9.418,3.450)--(9.419,3.450)--(9.420,3.450)--(9.421,3.450)--(9.422,3.450)--(9.423,3.450)%
  --(9.424,3.450)--(9.425,3.450)--(9.426,3.450)--(9.427,3.450)--(9.428,3.450)--(9.429,3.450)%
  --(9.430,3.450)--(9.431,3.450)--(9.432,3.450)--(9.434,3.450)--(9.435,3.450)--(9.436,3.450)%
  --(9.437,3.450)--(9.438,3.450)--(9.439,3.450)--(9.440,3.450)--(9.441,3.450)--(9.442,3.450)%
  --(9.443,3.450)--(9.444,3.450)--(9.445,3.450)--(9.446,3.450)--(9.447,3.450)--(9.448,3.450)%
  --(9.449,3.450)--(9.450,3.450)--(9.451,3.450)--(9.452,3.450)--(9.453,3.450)--(9.454,3.450)%
  --(9.455,3.450)--(9.456,3.450)--(9.457,3.450)--(9.458,3.450)--(9.459,3.450)--(9.460,3.450)%
  --(9.461,3.450)--(9.462,3.450)--(9.463,3.450)--(9.464,3.450)--(9.465,3.450)--(9.466,3.450)%
  --(9.467,3.450)--(9.468,3.450)--(9.469,3.450)--(9.470,3.450)--(9.471,3.450)--(9.472,3.450)%
  --(9.473,3.450)--(9.474,3.450)--(9.475,3.450)--(9.476,3.450)--(9.477,3.450)--(9.478,3.450)%
  --(9.479,3.450)--(9.480,3.450)--(9.481,3.450)--(9.482,3.450)--(9.483,3.450)--(9.484,3.450)%
  --(9.485,3.450)--(9.486,3.450)--(9.487,3.450)--(9.488,3.450)--(9.489,3.450)--(9.490,3.450)%
  --(9.491,3.450)--(9.492,3.450)--(9.493,3.450)--(9.494,3.450)--(9.495,3.450)--(9.496,3.450)%
  --(9.497,3.450)--(9.498,3.450)--(9.499,3.450)--(9.500,3.489)--(9.501,3.489)--(9.502,3.489)%
  --(9.503,3.489)--(9.504,3.489)--(9.505,3.489)--(9.506,3.528)--(9.507,3.528)--(9.508,3.528)%
  --(9.509,3.528)--(9.510,3.528)--(9.511,3.528)--(9.512,3.528)--(9.513,3.528)--(9.514,3.528)%
  --(9.515,3.528)--(9.516,3.528)--(9.517,3.528)--(9.518,3.528)--(9.519,3.528)--(9.520,3.528)%
  --(9.521,3.528)--(9.522,3.528)--(9.523,3.528)--(9.524,3.528)--(9.525,3.528)--(9.526,3.528)%
  --(9.527,3.528)--(9.528,3.528)--(9.529,3.528)--(9.530,3.528)--(9.531,3.528)--(9.532,3.528)%
  --(9.533,3.528)--(9.534,3.528)--(9.535,3.528)--(9.536,3.528)--(9.537,3.528)--(9.538,3.528)%
  --(9.539,3.528)--(9.540,3.528)--(9.541,3.528)--(9.542,3.528)--(9.543,3.528)--(9.544,3.528)%
  --(9.545,3.528)--(9.546,3.567)--(9.547,3.567)--(9.548,3.567)--(9.549,3.567)--(9.550,3.567)%
  --(9.551,3.567)--(9.552,3.567)--(9.553,3.567)--(9.554,3.567)--(9.555,3.567)--(9.556,3.567)%
  --(9.557,3.567)--(9.558,3.567)--(9.559,3.567)--(9.560,3.567)--(9.561,3.567)--(9.562,3.567)%
  --(9.563,3.567)--(9.564,3.567)--(9.565,3.567)--(9.566,3.567)--(9.567,3.567)--(9.568,3.567)%
  --(9.569,3.567)--(9.570,3.567)--(9.571,3.567)--(9.572,3.567)--(9.573,3.567)--(9.574,3.567)%
  --(9.575,3.567)--(9.576,3.567)--(9.577,3.567)--(9.578,3.567)--(9.579,3.567)--(9.580,3.567)%
  --(9.581,3.567)--(9.582,3.567)--(9.583,3.567)--(9.584,3.567)--(9.585,3.567)--(9.586,3.567)%
  --(9.587,3.567)--(9.588,3.567)--(9.589,3.567)--(9.590,3.567)--(9.591,3.567)--(9.592,3.567)%
  --(9.593,3.567)--(9.594,3.567)--(9.595,3.567)--(9.596,3.567)--(9.597,3.567)--(9.598,3.567)%
  --(9.599,3.567)--(9.600,3.567)--(9.601,3.567)--(9.602,3.567)--(9.603,3.567)--(9.604,3.567)%
  --(9.605,3.567)--(9.606,3.567)--(9.607,3.567)--(9.608,3.567)--(9.609,3.567)--(9.610,3.567)%
  --(9.611,3.567)--(9.612,3.567)--(9.613,3.567)--(9.614,3.567)--(9.615,3.567)--(9.616,3.567)%
  --(9.617,3.567)--(9.618,3.567)--(9.619,3.567)--(9.620,3.567)--(9.621,3.567)--(9.622,3.567)%
  --(9.623,3.567)--(9.624,3.567)--(9.625,3.567)--(9.626,3.567)--(9.627,3.567)--(9.628,3.567)%
  --(9.629,3.567)--(9.630,3.567)--(9.631,3.567)--(9.632,3.567)--(9.633,3.567)--(9.634,3.567)%
  --(9.635,3.567)--(9.636,3.567)--(9.637,3.567)--(9.638,3.567)--(9.639,3.567)--(9.640,3.567)%
  --(9.641,3.567)--(9.642,3.567)--(9.643,3.567)--(9.644,3.567)--(9.645,3.567)--(9.646,3.567)%
  --(9.647,3.567)--(9.648,3.567)--(9.649,3.567)--(9.650,3.567)--(9.651,3.567)--(9.652,3.567)%
  --(9.653,3.567)--(9.654,3.567)--(9.655,3.567)--(9.656,3.567)--(9.657,3.567)--(9.658,3.567)%
  --(9.659,3.567)--(9.660,3.567)--(9.661,3.567)--(9.662,3.567)--(9.663,3.567)--(9.664,3.567)%
  --(9.665,3.567)--(9.666,3.567)--(9.667,3.567)--(9.668,3.567)--(9.669,3.567)--(9.670,3.567)%
  --(9.671,3.567)--(9.672,3.567)--(9.673,3.567)--(9.674,3.567)--(9.675,3.567)--(9.676,3.567)%
  --(9.677,3.567)--(9.678,3.567)--(9.679,3.567)--(9.680,3.567)--(9.681,3.567)--(9.682,3.567)%
  --(9.683,3.567)--(9.684,3.567)--(9.685,3.567)--(9.686,3.567)--(9.687,3.567)--(9.688,3.567)%
  --(9.689,3.567)--(9.690,3.606)--(9.691,3.606)--(9.692,3.606)--(9.693,3.606)--(9.694,3.606)%
  --(9.695,3.606)--(9.696,3.606)--(9.697,3.606)--(9.698,3.606)--(9.699,3.606)--(9.700,3.606)%
  --(9.701,3.606)--(9.702,3.606)--(9.703,3.606)--(9.704,3.606)--(9.705,3.606)--(9.706,3.606)%
  --(9.707,3.606)--(9.708,3.606)--(9.709,3.606)--(9.710,3.606)--(9.711,3.606)--(9.712,3.606)%
  --(9.713,3.606)--(9.714,3.606)--(9.715,3.606)--(9.716,3.606)--(9.717,3.606)--(9.718,3.606)%
  --(9.719,3.606)--(9.720,3.606)--(9.721,3.606)--(9.722,3.606)--(9.723,3.606)--(9.724,3.606)%
  --(9.725,3.606)--(9.726,3.606)--(9.727,3.606)--(9.728,3.606)--(9.729,3.606)--(9.730,3.606)%
  --(9.731,3.606)--(9.732,3.606)--(9.733,3.606)--(9.734,3.606)--(9.735,3.606)--(9.736,3.606)%
  --(9.737,3.606)--(9.738,3.606)--(9.739,3.606)--(9.740,3.606)--(9.741,3.606)--(9.742,3.606)%
  --(9.743,3.606)--(9.744,3.606)--(9.745,3.606)--(9.746,3.606)--(9.747,3.606)--(9.748,3.606)%
  --(9.749,3.606)--(9.750,3.606)--(9.751,3.606)--(9.752,3.606)--(9.753,3.606)--(9.754,3.606)%
  --(9.755,3.606)--(9.756,3.606)--(9.757,3.606)--(9.758,3.606)--(9.759,3.606)--(9.760,3.606)%
  --(9.761,3.606)--(9.762,3.606)--(9.763,3.606)--(9.764,3.606)--(9.765,3.606)--(9.766,3.606)%
  --(9.767,3.606)--(9.768,3.606)--(9.769,3.606)--(9.770,3.606)--(9.771,3.606)--(9.772,3.606)%
  --(9.773,3.606)--(9.774,3.606)--(9.775,3.606)--(9.776,3.606)--(9.777,3.606)--(9.778,3.606)%
  --(9.779,3.606)--(9.780,3.606)--(9.781,3.606)--(9.782,3.606)--(9.783,3.606)--(9.784,3.606)%
  --(9.785,3.606)--(9.786,3.606)--(9.787,3.606)--(9.788,3.606)--(9.789,3.606)--(9.790,3.606)%
  --(9.791,3.606)--(9.792,3.606)--(9.793,3.606)--(9.794,3.606)--(9.795,3.606)--(9.796,3.606)%
  --(9.797,3.606)--(9.798,3.606)--(9.799,3.606)--(9.800,3.606)--(9.801,3.606)--(9.802,3.606)%
  --(9.803,3.606)--(9.804,3.606)--(9.805,3.606)--(9.806,3.606)--(9.807,3.606)--(9.808,3.606)%
  --(9.809,3.606)--(9.810,3.606)--(9.811,3.606)--(9.812,3.606)--(9.813,3.606)--(9.814,3.606)%
  --(9.815,3.606)--(9.816,3.606)--(9.817,3.606)--(9.818,3.606)--(9.819,3.606)--(9.820,3.606)%
  --(9.821,3.606)--(9.822,3.606)--(9.823,3.606)--(9.824,3.606)--(9.825,3.606)--(9.826,3.606)%
  --(9.827,3.606)--(9.828,3.606)--(9.829,3.606)--(9.830,3.606)--(9.831,3.606)--(9.832,3.606)%
  --(9.833,3.606)--(9.834,3.606)--(9.835,3.606)--(9.836,3.606)--(9.837,3.606)--(9.838,3.606)%
  --(9.839,3.606)--(9.840,3.606)--(9.841,3.606)--(9.842,3.606)--(9.843,3.606)--(9.844,3.606)%
  --(9.845,3.606)--(9.846,3.606)--(9.847,3.606)--(9.848,3.606)--(9.849,3.606)--(9.850,3.606)%
  --(9.851,3.606)--(9.852,3.606)--(9.853,3.606)--(9.854,3.606)--(9.855,3.606)--(9.856,3.606)%
  --(9.857,3.606)--(9.858,3.606)--(9.859,3.606)--(9.860,3.606)--(9.861,3.606)--(9.862,3.606)%
  --(9.863,3.606)--(9.864,3.606)--(9.865,3.606)--(9.866,3.606)--(9.867,3.606)--(9.868,3.606)%
  --(9.869,3.644)--(9.870,3.644)--(9.871,3.644)--(9.872,3.644)--(9.873,3.644)--(9.874,3.644)%
  --(9.875,3.644)--(9.876,3.644)--(9.877,3.644)--(9.878,3.644)--(9.879,3.644)--(9.880,3.644)%
  --(9.881,3.644)--(9.882,3.644)--(9.883,3.644)--(9.884,3.644)--(9.885,3.644)--(9.886,3.644)%
  --(9.887,3.644)--(9.888,3.644)--(9.889,3.644)--(9.890,3.644)--(9.891,3.644)--(9.892,3.644)%
  --(9.893,3.644)--(9.894,3.644)--(9.895,3.644)--(9.896,3.644)--(9.897,3.644)--(9.898,3.644)%
  --(9.899,3.644)--(9.900,3.644)--(9.901,3.644)--(9.902,3.644)--(9.903,3.644)--(9.904,3.644)%
  --(9.905,3.644)--(9.906,3.644)--(9.907,3.644)--(9.908,3.644)--(9.909,3.644)--(9.910,3.644)%
  --(9.911,3.644)--(9.912,3.644)--(9.913,3.644)--(9.914,3.644)--(9.915,3.644)--(9.916,3.644)%
  --(9.917,3.644)--(9.918,3.644)--(9.919,3.644)--(9.920,3.644)--(9.921,3.644)--(9.922,3.644)%
  --(9.923,3.644)--(9.924,3.644)--(9.925,3.644)--(9.926,3.644)--(9.927,3.644)--(9.928,3.644)%
  --(9.929,3.644)--(9.930,3.644)--(9.931,3.644)--(9.932,3.644)--(9.933,3.644)--(9.934,3.644)%
  --(9.935,3.644)--(9.936,3.644)--(9.937,3.644)--(9.938,3.644)--(9.939,3.644)--(9.940,3.644)%
  --(9.941,3.644)--(9.942,3.644)--(9.943,3.644)--(9.944,3.644)--(9.945,3.644)--(9.946,3.644)%
  --(9.947,3.644)--(9.948,3.644)--(9.949,3.644)--(9.950,3.644)--(9.951,3.644)--(9.952,3.644)%
  --(9.953,3.644)--(9.954,3.644)--(9.955,3.644)--(9.956,3.644)--(9.957,3.644)--(9.958,3.644)%
  --(9.959,3.644)--(9.960,3.644)--(9.961,3.644)--(9.962,3.644)--(9.963,3.644)--(9.964,3.644)%
  --(9.965,3.644)--(9.966,3.644)--(9.967,3.644)--(9.968,3.644)--(9.969,3.644)--(9.970,3.644)%
  --(9.971,3.644)--(9.972,3.644)--(9.973,3.644)--(9.974,3.644)--(9.975,3.644)--(9.976,3.644)%
  --(9.977,3.644)--(9.978,3.644)--(9.979,3.644)--(9.980,3.644)--(9.981,3.644)--(9.982,3.644)%
  --(9.983,3.644)--(9.984,3.644)--(9.985,3.644)--(9.986,3.644)--(9.987,3.644)--(9.988,3.644)%
  --(9.989,3.683)--(9.990,3.683)--(9.991,3.683)--(9.992,3.683)--(9.993,3.683)--(9.994,3.683)%
  --(9.995,3.683)--(9.996,3.683)--(9.997,3.683)--(9.998,3.683)--(9.999,3.683)--(10.000,3.683)%
  --(10.001,3.683)--(10.002,3.683)--(10.003,3.683)--(10.004,3.683)--(10.005,3.683)--(10.006,3.683)%
  --(10.007,3.683)--(10.008,3.683)--(10.009,3.683)--(10.010,3.683)--(10.011,3.683)--(10.012,3.683)%
  --(10.013,3.683)--(10.014,3.683)--(10.015,3.683)--(10.016,3.683)--(10.017,3.683)--(10.018,3.683)%
  --(10.019,3.683)--(10.020,3.683)--(10.021,3.683)--(10.022,3.683)--(10.023,3.683)--(10.024,3.683)%
  --(10.025,3.683)--(10.026,3.683)--(10.027,3.683)--(10.028,3.683)--(10.029,3.683)--(10.030,3.683)%
  --(10.031,3.683)--(10.032,3.683)--(10.033,3.683)--(10.034,3.683)--(10.035,3.683)--(10.036,3.683)%
  --(10.037,3.683)--(10.038,3.683)--(10.039,3.683)--(10.040,3.683)--(10.041,3.683)--(10.042,3.683)%
  --(10.042,3.722)--(10.043,3.722)--(10.044,3.722)--(10.045,3.722)--(10.046,3.722)--(10.047,3.722)%
  --(10.048,3.722)--(10.049,3.722)--(10.050,3.722)--(10.051,3.722)--(10.052,3.722)--(10.053,3.722)%
  --(10.054,3.722)--(10.055,3.722)--(10.056,3.722)--(10.057,3.722)--(10.058,3.722)--(10.059,3.722)%
  --(10.060,3.722)--(10.061,3.722)--(10.062,3.722)--(10.063,3.722)--(10.064,3.722)--(10.065,3.722)%
  --(10.066,3.722)--(10.067,3.722)--(10.068,3.722)--(10.069,3.722)--(10.070,3.722)--(10.071,3.722)%
  --(10.072,3.722)--(10.073,3.722)--(10.074,3.722)--(10.075,3.722)--(10.076,3.722)--(10.077,3.722)%
  --(10.078,3.722)--(10.079,3.722)--(10.080,3.722)--(10.081,3.722)--(10.082,3.722)--(10.083,3.722)%
  --(10.084,3.722)--(10.085,3.722)--(10.086,3.722)--(10.087,3.722)--(10.088,3.722)--(10.089,3.722)%
  --(10.090,3.722)--(10.091,3.761)--(10.092,3.761)--(10.093,3.761)--(10.094,3.761)--(10.095,3.761)%
  --(10.096,3.761)--(10.097,3.761)--(10.098,3.761)--(10.098,3.800)--(10.099,3.800)--(10.100,3.800)%
  --(10.101,3.800)--(10.102,3.800)--(10.103,3.800)--(10.104,3.800)--(10.105,3.800)--(10.106,3.800)%
  --(10.107,3.800)--(10.108,3.800)--(10.109,3.800)--(10.110,3.800)--(10.111,3.800)--(10.112,3.800)%
  --(10.113,3.800)--(10.114,3.800)--(10.115,3.800)--(10.116,3.800)--(10.117,3.800)--(10.118,3.800)%
  --(10.119,3.800)--(10.120,3.800)--(10.121,3.800)--(10.122,3.800)--(10.123,3.800)--(10.124,3.800)%
  --(10.125,3.800)--(10.126,3.800)--(10.127,3.800)--(10.128,3.800)--(10.129,3.800)--(10.130,3.800)%
  --(10.131,3.800)--(10.132,3.800)--(10.133,3.800)--(10.134,3.800)--(10.135,3.800)--(10.136,3.800)%
  --(10.137,3.800)--(10.138,3.800)--(10.139,3.800)--(10.140,3.800)--(10.141,3.800)--(10.142,3.800)%
  --(10.143,3.800)--(10.144,3.800)--(10.145,3.800)--(10.146,3.800)--(10.147,3.800)--(10.148,3.800)%
  --(10.149,3.800)--(10.150,3.800)--(10.151,3.800)--(10.152,3.800)--(10.153,3.800)--(10.154,3.800)%
  --(10.155,3.800)--(10.156,3.800)--(10.157,3.800)--(10.158,3.800)--(10.159,3.800)--(10.160,3.800)%
  --(10.161,3.800)--(10.162,3.800)--(10.163,3.800)--(10.164,3.800)--(10.165,3.800)--(10.166,3.800)%
  --(10.167,3.800)--(10.168,3.800)--(10.169,3.800)--(10.170,3.800)--(10.171,3.800)--(10.172,3.800)%
  --(10.173,3.800)--(10.174,3.838)--(10.175,3.838)--(10.176,3.838)--(10.177,3.838)--(10.178,3.838)%
  --(10.179,3.838)--(10.180,3.838)--(10.181,3.838)--(10.182,3.838)--(10.183,3.838)--(10.184,3.838)%
  --(10.185,3.838)--(10.186,3.838)--(10.187,3.838)--(10.188,3.838)--(10.189,3.838)--(10.190,3.838)%
  --(10.191,3.838)--(10.192,3.838)--(10.193,3.838)--(10.194,3.838)--(10.195,3.838)--(10.196,3.838)%
  --(10.197,3.838)--(10.198,3.838)--(10.199,3.838)--(10.200,3.838)--(10.201,3.838)--(10.202,3.838)%
  --(10.203,3.838)--(10.204,3.838)--(10.205,3.838)--(10.206,3.838)--(10.207,3.838)--(10.208,3.838)%
  --(10.209,3.838)--(10.210,3.838)--(10.211,3.838)--(10.212,3.838)--(10.213,3.838)--(10.214,3.838)%
  --(10.215,3.838)--(10.216,3.838)--(10.217,3.838)--(10.218,3.838)--(10.219,3.838)--(10.220,3.838)%
  --(10.221,3.838)--(10.222,3.838)--(10.223,3.838)--(10.224,3.838)--(10.225,3.838)--(10.226,3.838)%
  --(10.227,3.838)--(10.228,3.838)--(10.229,3.838)--(10.230,3.838)--(10.231,3.838)--(10.232,3.838)%
  --(10.233,3.838)--(10.234,3.838)--(10.235,3.838)--(10.236,3.838)--(10.237,3.838)--(10.238,3.838)%
  --(10.239,3.838)--(10.240,3.838)--(10.241,3.838)--(10.242,3.838)--(10.243,3.838)--(10.244,3.838)%
  --(10.245,3.838)--(10.246,3.838)--(10.247,3.838)--(10.248,3.838)--(10.249,3.838)--(10.250,3.838)%
  --(10.251,3.838)--(10.252,3.838)--(10.253,3.838)--(10.254,3.838)--(10.255,3.838)--(10.256,3.838)%
  --(10.257,3.838)--(10.258,3.838)--(10.259,3.838)--(10.260,3.838)--(10.261,3.838)--(10.262,3.838)%
  --(10.263,3.838)--(10.264,3.838)--(10.265,3.838)--(10.266,3.838)--(10.267,3.838)--(10.268,3.838)%
  --(10.269,3.838)--(10.270,3.838)--(10.271,3.838)--(10.272,3.838)--(10.273,3.838)--(10.274,3.838)%
  --(10.275,3.838)--(10.276,3.838)--(10.277,3.838)--(10.278,3.838)--(10.279,3.838)--(10.280,3.838)%
  --(10.281,3.838)--(10.282,3.838)--(10.283,3.838)--(10.284,3.838)--(10.285,3.838)--(10.286,3.838)%
  --(10.287,3.838)--(10.288,3.838)--(10.289,3.838)--(10.290,3.838)--(10.291,3.838)--(10.292,3.838)%
  --(10.293,3.838)--(10.294,3.838)--(10.295,3.838)--(10.296,3.838)--(10.297,3.838)--(10.298,3.838)%
  --(10.299,3.838)--(10.300,3.838)--(10.301,3.838)--(10.302,3.838)--(10.303,3.838)--(10.304,3.838)%
  --(10.305,3.838)--(10.306,3.838)--(10.307,3.838)--(10.308,3.838)--(10.309,3.838)--(10.310,3.838)%
  --(10.311,3.838)--(10.312,3.838)--(10.313,3.838)--(10.314,3.838)--(10.315,3.838)--(10.316,3.838)%
  --(10.317,3.838)--(10.318,3.838)--(10.319,3.838)--(10.320,3.838)--(10.321,3.838)--(10.322,3.838)%
  --(10.323,3.838)--(10.324,3.838)--(10.325,3.838)--(10.326,3.838)--(10.327,3.838)--(10.328,3.838)%
  --(10.329,3.838)--(10.330,3.838)--(10.331,3.838)--(10.332,3.838)--(10.333,3.838)--(10.334,3.838)%
  --(10.335,3.838)--(10.336,3.838)--(10.337,3.838)--(10.338,3.838)--(10.339,3.838)--(10.340,3.838)%
  --(10.341,3.838)--(10.342,3.838)--(10.343,3.838)--(10.344,3.838)--(10.345,3.838)--(10.346,3.838)%
  --(10.347,3.838)--(10.348,3.838)--(10.349,3.838)--(10.350,3.838)--(10.351,3.838)--(10.352,3.838)%
  --(10.353,3.838)--(10.354,3.838)--(10.355,3.838)--(10.356,3.838)--(10.357,3.838)--(10.358,3.838)%
  --(10.359,3.838)--(10.360,3.838)--(10.361,3.838)--(10.361,3.877)--(10.362,3.877)--(10.363,3.877)%
  --(10.364,3.877)--(10.365,3.877)--(10.366,3.877)--(10.367,3.877)--(10.368,3.877)--(10.369,3.877)%
  --(10.370,3.877)--(10.371,3.877)--(10.372,3.877)--(10.373,3.877)--(10.374,3.877)--(10.375,3.877)%
  --(10.376,3.877)--(10.377,3.877)--(10.378,3.877)--(10.379,3.877)--(10.380,3.877)--(10.381,3.877)%
  --(10.382,3.877)--(10.383,3.877)--(10.384,3.877)--(10.385,3.877)--(10.386,3.877)--(10.387,3.877)%
  --(10.388,3.877)--(10.389,3.877)--(10.390,3.877)--(10.391,3.877)--(10.392,3.877)--(10.393,3.877)%
  --(10.394,3.916)--(10.395,3.916)--(10.396,3.916)--(10.397,3.916)--(10.398,3.916)--(10.399,3.916)%
  --(10.400,3.916)--(10.401,3.916)--(10.402,3.916)--(10.403,3.916)--(10.404,3.916)--(10.405,3.916)%
  --(10.406,3.916)--(10.407,3.916)--(10.408,3.916)--(10.409,3.916)--(10.410,3.916)--(10.411,3.916)%
  --(10.412,3.916)--(10.413,3.916)--(10.414,3.916)--(10.415,3.916)--(10.416,3.916)--(10.417,3.916)%
  --(10.418,3.916)--(10.419,3.916)--(10.420,3.916)--(10.421,3.916)--(10.422,3.916)--(10.423,3.916)%
  --(10.424,3.916)--(10.425,3.916)--(10.426,3.916)--(10.427,3.916)--(10.428,3.916)--(10.429,3.916)%
  --(10.430,3.916)--(10.431,3.916)--(10.432,3.916)--(10.433,3.916)--(10.434,3.916)--(10.435,3.916)%
  --(10.436,3.916)--(10.437,3.916)--(10.438,3.916)--(10.439,3.916)--(10.440,3.916)--(10.441,3.916)%
  --(10.442,3.916)--(10.443,3.916)--(10.444,3.916)--(10.445,3.916)--(10.446,3.916)--(10.447,3.916)%
  --(10.448,3.916)--(10.449,3.916)--(10.450,3.916)--(10.451,3.916)--(10.452,3.916)--(10.453,3.916)%
  --(10.454,3.916)--(10.455,3.916)--(10.456,3.916)--(10.457,3.916)--(10.458,3.916)--(10.459,3.916)%
  --(10.460,3.916)--(10.461,3.916)--(10.462,3.916)--(10.463,3.916)--(10.464,3.916)--(10.465,3.916)%
  --(10.466,3.916)--(10.467,3.916)--(10.468,3.916)--(10.469,3.916)--(10.470,3.916)--(10.471,3.916)%
  --(10.472,3.916)--(10.473,3.916)--(10.474,3.916)--(10.475,3.916)--(10.476,3.916)--(10.477,3.916)%
  --(10.478,3.916)--(10.479,3.916)--(10.480,3.916)--(10.481,3.916)--(10.482,3.916)--(10.483,3.916)%
  --(10.484,3.916)--(10.485,3.916)--(10.486,3.916)--(10.487,3.916)--(10.488,3.916)--(10.489,3.916)%
  --(10.490,3.916)--(10.491,3.916)--(10.492,3.916)--(10.493,3.916)--(10.494,3.916)--(10.495,3.916)%
  --(10.496,3.916)--(10.497,3.916)--(10.498,3.916)--(10.499,3.916)--(10.500,3.916)--(10.501,3.916)%
  --(10.502,3.916)--(10.503,3.916)--(10.504,3.916)--(10.505,3.916)--(10.506,3.916)--(10.507,3.916)%
  --(10.508,3.916)--(10.509,3.916)--(10.510,3.916)--(10.511,3.916)--(10.512,3.916)--(10.513,3.916)%
  --(10.514,3.916)--(10.515,3.916)--(10.516,3.916)--(10.517,3.916)--(10.518,3.916)--(10.519,3.916)%
  --(10.520,3.916)--(10.521,3.916)--(10.522,3.916)--(10.523,3.916)--(10.524,3.916)--(10.525,3.916)%
  --(10.526,3.916)--(10.527,3.916)--(10.528,3.916)--(10.529,3.916)--(10.530,3.916)--(10.531,3.916)%
  --(10.532,3.916)--(10.533,3.916)--(10.534,3.916)--(10.535,3.916)--(10.536,3.916)--(10.537,3.916)%
  --(10.538,3.916)--(10.539,3.916)--(10.540,3.916)--(10.541,3.916)--(10.542,3.916)--(10.543,3.916)%
  --(10.544,3.916)--(10.545,3.916)--(10.546,3.916)--(10.547,3.916)--(10.548,3.916)--(10.549,3.916)%
  --(10.550,3.916)--(10.551,3.916)--(10.552,3.916)--(10.553,3.916)--(10.554,3.916)--(10.555,3.916)%
  --(10.556,3.916)--(10.557,3.916)--(10.558,3.916)--(10.559,3.916)--(10.560,3.916)--(10.561,3.916)%
  --(10.562,3.916)--(10.563,3.916)--(10.564,3.916)--(10.565,3.916)--(10.566,3.916)--(10.567,3.916)%
  --(10.568,3.916)--(10.569,3.916)--(10.570,3.916)--(10.571,3.916)--(10.572,3.916)--(10.573,3.916)%
  --(10.574,3.916)--(10.575,3.916)--(10.576,3.916)--(10.577,3.916)--(10.578,3.916)--(10.579,3.916)%
  --(10.580,3.916)--(10.581,3.916)--(10.582,3.916)--(10.583,3.916)--(10.584,3.916)--(10.585,3.916)%
  --(10.586,3.916)--(10.587,3.916)--(10.588,3.916)--(10.589,3.916)--(10.590,3.916)--(10.591,3.916)%
  --(10.592,3.916)--(10.593,3.916)--(10.594,3.916)--(10.595,3.916)--(10.596,3.916)--(10.597,3.916)%
  --(10.598,3.916)--(10.599,3.916)--(10.600,3.916)--(10.601,3.916)--(10.602,3.916)--(10.603,3.916)%
  --(10.604,3.916)--(10.605,3.916)--(10.606,3.916)--(10.607,3.916)--(10.608,3.916)--(10.609,3.916)%
  --(10.610,3.916)--(10.611,3.916)--(10.612,3.916)--(10.613,3.916)--(10.614,3.916)--(10.615,3.916)%
  --(10.616,3.916)--(10.617,3.916)--(10.618,3.916)--(10.619,3.916)--(10.620,3.916)--(10.621,3.916)%
  --(10.622,3.916)--(10.623,3.916)--(10.624,3.916)--(10.625,3.916)--(10.626,3.916)--(10.627,3.916)%
  --(10.628,3.916)--(10.629,3.916)--(10.630,3.916)--(10.631,3.916)--(10.632,3.916)--(10.633,3.916)%
  --(10.634,3.916)--(10.635,3.916)--(10.636,3.916)--(10.637,3.916)--(10.638,3.916)--(10.639,3.916)%
  --(10.640,3.916)--(10.641,3.916)--(10.642,3.916)--(10.643,3.916)--(10.644,3.916)--(10.645,3.916)%
  --(10.646,3.916)--(10.647,3.916)--(10.648,3.916)--(10.649,3.916)--(10.650,3.916)--(10.651,3.916)%
  --(10.652,3.916)--(10.653,3.916)--(10.654,3.916)--(10.655,3.916)--(10.656,3.916)--(10.657,3.916)%
  --(10.658,3.916)--(10.659,3.916)--(10.660,3.916)--(10.661,3.916)--(10.662,3.916)--(10.663,3.916)%
  --(10.664,3.916)--(10.665,3.916)--(10.666,3.916)--(10.667,3.916)--(10.668,3.916)--(10.669,3.916)%
  --(10.670,3.916)--(10.671,3.916)--(10.672,3.916)--(10.673,3.916)--(10.674,3.916)--(10.675,3.916)%
  --(10.676,3.916)--(10.677,3.916)--(10.678,3.916)--(10.679,3.916)--(10.680,3.916)--(10.681,3.916)%
  --(10.682,3.916)--(10.683,3.916)--(10.684,3.916)--(10.685,3.916)--(10.686,3.916)--(10.687,3.916)%
  --(10.688,3.916)--(10.689,3.916)--(10.690,3.916)--(10.691,3.916)--(10.692,3.916)--(10.693,3.916)%
  --(10.694,3.916)--(10.695,3.916)--(10.696,3.916)--(10.697,3.916)--(10.698,3.916)--(10.699,3.916)%
  --(10.700,3.916)--(10.701,3.916)--(10.702,3.916)--(10.703,3.916)--(10.704,3.916)--(10.705,3.916)%
  --(10.706,3.916)--(10.707,3.916)--(10.708,3.916)--(10.709,3.916)--(10.710,3.916)--(10.711,3.916)%
  --(10.712,3.916)--(10.713,3.916)--(10.714,3.916)--(10.715,3.916)--(10.716,3.916)--(10.717,3.916)%
  --(10.718,3.916)--(10.719,3.916)--(10.720,3.916)--(10.721,3.916)--(10.722,3.916)--(10.723,3.916)%
  --(10.724,3.916)--(10.725,3.916)--(10.726,3.916)--(10.727,3.916)--(10.728,3.916)--(10.729,3.916)%
  --(10.730,3.916)--(10.731,3.916)--(10.732,3.916)--(10.733,3.916)--(10.734,3.916)--(10.735,3.916)%
  --(10.736,3.916)--(10.737,3.916)--(10.738,3.916)--(10.739,3.916)--(10.740,3.916)--(10.741,3.916)%
  --(10.742,3.916)--(10.743,3.916)--(10.744,3.916)--(10.745,3.916)--(10.746,3.916)--(10.747,3.916)%
  --(10.748,3.916)--(10.749,3.916)--(10.750,3.916)--(10.751,3.916)--(10.752,3.916)--(10.753,3.916)%
  --(10.754,3.916)--(10.755,3.916)--(10.756,3.916)--(10.757,3.916)--(10.758,3.916)--(10.759,3.916)%
  --(10.760,3.916)--(10.761,3.916)--(10.762,3.916)--(10.763,3.916)--(10.764,3.916)--(10.765,3.916)%
  --(10.766,3.916)--(10.767,3.916)--(10.768,3.916)--(10.769,3.916)--(10.770,3.916)--(10.771,3.916)%
  --(10.772,3.916)--(10.773,3.916)--(10.774,3.916)--(10.775,3.916)--(10.776,3.916)--(10.777,3.916)%
  --(10.778,3.916)--(10.779,3.916)--(10.780,3.916)--(10.781,3.916)--(10.782,3.916)--(10.783,3.916)%
  --(10.784,3.916)--(10.785,3.916)--(10.786,3.916)--(10.787,3.916)--(10.788,3.916)--(10.789,3.916)%
  --(10.790,3.916)--(10.791,3.916)--(10.792,3.916)--(10.793,3.916)--(10.794,3.916)--(10.795,3.916)%
  --(10.796,3.916)--(10.797,3.916)--(10.798,3.916)--(10.799,3.916)--(10.800,3.916)--(10.801,3.916)%
  --(10.802,3.916)--(10.803,3.916)--(10.804,3.916)--(10.805,3.916)--(10.806,3.916)--(10.807,3.916)%
  --(10.808,3.916)--(10.809,3.916)--(10.810,3.916)--(10.811,3.916)--(10.812,3.916)--(10.813,3.916)%
  --(10.814,3.916)--(10.815,3.916)--(10.816,3.916)--(10.817,3.916)--(10.818,3.916)--(10.819,3.916)%
  --(10.820,3.916)--(10.821,3.916)--(10.822,3.916)--(10.823,3.916)--(10.824,3.916)--(10.825,3.916)%
  --(10.826,3.916)--(10.827,3.916)--(10.828,3.916)--(10.829,3.916)--(10.830,3.916)--(10.831,3.916)%
  --(10.832,3.916)--(10.833,3.916)--(10.834,3.916)--(10.835,3.916)--(10.836,3.916)--(10.837,3.916)%
  --(10.838,3.916)--(10.839,3.916)--(10.840,3.916)--(10.841,3.916)--(10.842,3.916)--(10.843,3.916)%
  --(10.844,3.916)--(10.845,3.916)--(10.846,3.916)--(10.847,3.916)--(10.848,3.916)--(10.849,3.916)%
  --(10.850,3.916)--(10.851,3.916)--(10.852,3.916)--(10.853,3.916)--(10.854,3.916)--(10.855,3.916)%
  --(10.856,3.916)--(10.857,3.916)--(10.858,3.916)--(10.859,3.916)--(10.860,3.916)--(10.861,3.916)%
  --(10.862,3.916)--(10.863,3.916)--(10.864,3.916)--(10.865,3.916)--(10.866,3.916)--(10.867,3.916)%
  --(10.868,3.916)--(10.869,3.916)--(10.870,3.916)--(10.871,3.916)--(10.872,3.916)--(10.873,3.916)%
  --(10.874,3.916)--(10.875,3.916)--(10.876,3.916)--(10.877,3.916)--(10.878,3.916)--(10.879,3.916)%
  --(10.880,3.916)--(10.881,3.916)--(10.882,3.916)--(10.883,3.916)--(10.884,3.916)--(10.885,3.916)%
  --(10.886,3.916)--(10.887,3.916)--(10.888,3.916)--(10.889,3.916)--(10.890,3.916)--(10.891,3.916)%
  --(10.892,3.916)--(10.893,3.916)--(10.894,3.916)--(10.895,3.916)--(10.896,3.916)--(10.897,3.916)%
  --(10.898,3.916)--(10.899,3.916)--(10.900,3.916)--(10.901,3.916)--(10.902,3.916)--(10.903,3.916)%
  --(10.904,3.916)--(10.905,3.916)--(10.906,3.916)--(10.907,3.916)--(10.908,3.916)--(10.909,3.916)%
  --(10.910,3.916)--(10.911,3.916)--(10.912,3.916)--(10.913,3.916)--(10.914,3.916)--(10.915,3.916)%
  --(10.916,3.916)--(10.917,3.916)--(10.918,3.916)--(10.919,3.916)--(10.920,3.916)--(10.921,3.916)%
  --(10.922,3.916)--(10.923,3.916)--(10.924,3.916)--(10.925,3.916)--(10.926,3.916)--(10.927,3.916)%
  --(10.928,3.916)--(10.929,3.916)--(10.930,3.916)--(10.931,3.916)--(10.932,3.916)--(10.933,3.916)%
  --(10.934,3.916)--(10.935,3.916)--(10.936,3.916)--(10.936,3.955)--(10.937,3.955)--(10.938,3.955)%
  --(10.939,3.955)--(10.940,3.955)--(10.941,3.955)--(10.942,3.955)--(10.943,3.955)--(10.944,3.955)%
  --(10.945,3.955)--(10.946,3.955)--(10.947,3.955)--(10.948,3.955)--(10.949,3.955)--(10.950,3.955)%
  --(10.951,3.955)--(10.952,3.955)--(10.953,3.955)--(10.954,3.955)--(10.955,3.955)--(10.956,3.955)%
  --(10.957,3.955)--(10.958,3.955)--(10.959,3.955)--(10.960,3.955)--(10.961,3.955)--(10.962,3.955)%
  --(10.963,3.955)--(10.964,3.955)--(10.965,3.955)--(10.966,3.955)--(10.967,3.955)--(10.968,3.955)%
  --(10.969,3.955)--(10.970,3.955)--(10.971,3.955)--(10.972,3.955)--(10.973,3.955)--(10.974,3.955)%
  --(10.975,3.955)--(10.976,3.955)--(10.977,3.955)--(10.978,3.955)--(10.979,3.955)--(10.980,3.955)%
  --(10.981,3.955)--(10.982,3.955)--(10.983,3.955)--(10.984,3.955)--(10.985,3.955)--(10.986,3.955)%
  --(10.987,3.955)--(10.988,3.955)--(10.989,3.955)--(10.990,3.955)--(10.991,3.955)--(10.992,3.955)%
  --(10.993,3.955)--(10.994,3.955)--(10.995,3.955)--(10.996,3.955)--(10.997,3.955)--(10.998,3.955)%
  --(10.999,3.955)--(11.000,3.955)--(11.001,3.955)--(11.002,3.955)--(11.003,3.955)--(11.004,3.955)%
  --(11.005,3.955)--(11.006,3.955)--(11.007,3.955)--(11.008,3.955)--(11.009,3.955)--(11.010,3.955)%
  --(11.011,3.955)--(11.012,3.955)--(11.013,3.955)--(11.014,3.955)--(11.015,3.955)--(11.016,3.955)%
  --(11.017,3.955)--(11.018,3.955)--(11.019,3.955)--(11.020,3.955)--(11.021,3.955)--(11.022,3.955)%
  --(11.023,3.955)--(11.024,3.955)--(11.025,3.955)--(11.026,3.955)--(11.027,3.955)--(11.028,3.955)%
  --(11.029,3.955)--(11.030,3.955)--(11.031,3.955)--(11.032,3.955)--(11.033,3.955)--(11.034,3.955)%
  --(11.035,3.955)--(11.036,3.955)--(11.037,3.955)--(11.038,3.955)--(11.039,3.955)--(11.040,3.955)%
  --(11.041,3.955)--(11.042,3.955)--(11.043,3.955)--(11.044,3.955)--(11.045,3.955)--(11.046,3.955)%
  --(11.047,3.955)--(11.048,3.955)--(11.049,3.955)--(11.050,3.955)--(11.051,3.955)--(11.052,3.955)%
  --(11.053,3.955)--(11.054,3.955)--(11.055,3.955)--(11.056,3.955)--(11.057,3.955)--(11.058,3.955)%
  --(11.059,3.955)--(11.060,3.955)--(11.061,3.955)--(11.062,3.955)--(11.063,3.955)--(11.064,3.955)%
  --(11.065,3.955)--(11.066,3.955)--(11.067,3.955)--(11.068,3.955)--(11.069,3.955)--(11.070,3.955)%
  --(11.071,3.955)--(11.072,3.955)--(11.073,3.955)--(11.074,3.955)--(11.075,3.955)--(11.076,3.955)%
  --(11.077,3.955)--(11.078,3.955)--(11.079,3.955)--(11.080,3.955)--(11.081,3.955)--(11.082,3.955)%
  --(11.083,3.955)--(11.084,3.955)--(11.085,3.955)--(11.086,3.955)--(11.087,3.955)--(11.088,3.955)%
  --(11.089,3.955)--(11.090,3.955)--(11.091,3.955)--(11.092,3.955)--(11.093,3.955)--(11.094,3.955)%
  --(11.095,3.955)--(11.096,3.955)--(11.097,3.955)--(11.098,3.955)--(11.099,3.955)--(11.100,3.955)%
  --(11.101,3.955)--(11.102,3.955)--(11.103,3.955)--(11.104,3.955)--(11.105,3.955)--(11.106,3.955)%
  --(11.107,3.955)--(11.108,3.955)--(11.109,3.955)--(11.110,3.955)--(11.111,3.955)--(11.112,3.955)%
  --(11.113,3.955)--(11.114,3.955)--(11.115,3.955)--(11.116,3.955)--(11.117,3.955)--(11.118,3.955)%
  --(11.119,3.955)--(11.120,3.955)--(11.121,3.955)--(11.122,3.955)--(11.123,3.955)--(11.124,3.955)%
  --(11.125,3.955)--(11.126,3.955)--(11.127,3.955)--(11.128,3.955)--(11.129,3.955)--(11.130,3.955)%
  --(11.131,3.955)--(11.132,3.955)--(11.133,3.955)--(11.134,3.955)--(11.135,3.955)--(11.136,3.955)%
  --(11.137,3.955)--(11.138,3.955)--(11.139,3.955)--(11.140,3.955)--(11.141,3.955)--(11.142,3.955)%
  --(11.143,3.955)--(11.144,3.955)--(11.145,3.955)--(11.146,3.955)--(11.147,3.955)--(11.148,3.955)%
  --(11.149,3.955)--(11.150,3.955)--(11.151,3.955)--(11.152,3.955)--(11.153,3.955)--(11.154,3.955)%
  --(11.155,3.955)--(11.156,3.955)--(11.157,3.955)--(11.158,3.955)--(11.159,3.955)--(11.160,3.955)%
  --(11.161,3.955)--(11.162,3.955)--(11.163,3.955)--(11.164,3.955)--(11.165,3.955)--(11.166,3.955)%
  --(11.167,3.955)--(11.168,3.955)--(11.169,3.955)--(11.170,3.955)--(11.171,3.955)--(11.172,3.955)%
  --(11.173,3.955)--(11.174,3.955)--(11.175,3.955)--(11.176,3.955)--(11.177,3.955)--(11.178,3.955)%
  --(11.179,3.955)--(11.180,3.955)--(11.181,3.955)--(11.182,3.955)--(11.183,3.955)--(11.184,3.955)%
  --(11.185,3.955)--(11.186,3.955)--(11.187,3.955)--(11.188,3.955)--(11.189,3.955)--(11.190,3.955)%
  --(11.191,3.955)--(11.192,3.955)--(11.193,3.955)--(11.194,3.955)--(11.195,3.955)--(11.196,3.955)%
  --(11.197,3.955)--(11.198,3.955)--(11.199,3.955)--(11.200,3.955)--(11.201,3.955)--(11.202,3.955)%
  --(11.203,3.955)--(11.204,3.955)--(11.205,3.955)--(11.206,3.955)--(11.207,3.955)--(11.208,3.955)%
  --(11.209,3.955)--(11.210,3.955)--(11.211,3.955)--(11.212,3.955)--(11.213,3.955)--(11.214,3.955)%
  --(11.215,3.955)--(11.216,3.955)--(11.217,3.955)--(11.218,3.955)--(11.219,3.955)--(11.220,3.955)%
  --(11.221,3.955)--(11.222,3.955)--(11.223,3.955)--(11.224,3.955)--(11.225,3.955)--(11.226,3.955)%
  --(11.227,3.955)--(11.228,3.955)--(11.229,3.955)--(11.230,3.955)--(11.231,3.955)--(11.232,3.955)%
  --(11.233,3.955)--(11.234,3.955)--(11.235,3.955)--(11.236,3.955)--(11.237,3.955)--(11.238,3.955)%
  --(11.239,3.955)--(11.240,3.955)--(11.241,3.955)--(11.242,3.955)--(11.243,3.955)--(11.244,3.955)%
  --(11.245,3.955)--(11.246,3.955)--(11.247,3.955)--(11.248,3.955)--(11.249,3.955)--(11.250,3.955)%
  --(11.251,3.955)--(11.252,3.955)--(11.253,3.955)--(11.254,3.955)--(11.255,3.955)--(11.256,3.955)%
  --(11.257,3.955)--(11.258,3.955)--(11.259,3.955)--(11.260,3.955)--(11.261,3.955)--(11.262,3.955)%
  --(11.263,3.955)--(11.264,3.955)--(11.265,3.955)--(11.266,3.955)--(11.267,3.955)--(11.268,3.955)%
  --(11.269,3.955)--(11.270,3.955)--(11.271,3.955)--(11.272,3.955)--(11.273,3.955)--(11.274,3.955)%
  --(11.275,3.955)--(11.276,3.955)--(11.277,3.955)--(11.278,3.955)--(11.279,3.955)--(11.280,3.955)%
  --(11.281,3.955)--(11.282,3.955)--(11.283,3.955)--(11.284,3.955)--(11.285,3.955)--(11.286,3.955)%
  --(11.287,3.955)--(11.288,3.955)--(11.289,3.955)--(11.290,3.955)--(11.291,3.955)--(11.292,3.955)%
  --(11.293,3.955)--(11.294,3.955)--(11.295,3.955)--(11.296,3.955)--(11.297,3.955)--(11.298,3.955)%
  --(11.299,3.955)--(11.300,3.955)--(11.301,3.955)--(11.302,3.955)--(11.303,3.955)--(11.304,3.955)%
  --(11.305,3.955)--(11.306,3.955)--(11.307,3.955)--(11.308,3.955)--(11.309,3.955)--(11.310,3.955)%
  --(11.311,3.955)--(11.312,3.955)--(11.313,3.955)--(11.314,3.955)--(11.315,3.955)--(11.316,3.955)%
  --(11.317,3.955)--(11.318,3.955)--(11.319,3.955)--(11.320,3.955)--(11.321,3.955)--(11.322,3.955)%
  --(11.323,3.955)--(11.324,3.955)--(11.325,3.955)--(11.326,3.955)--(11.327,3.955)--(11.328,3.955)%
  --(11.329,3.955)--(11.330,3.955)--(11.331,3.955)--(11.332,3.955)--(11.333,3.955)--(11.334,3.955)%
  --(11.335,3.955)--(11.336,3.955)--(11.337,3.955)--(11.338,3.955)--(11.339,3.955)--(11.340,3.955)%
  --(11.341,3.955)--(11.342,3.955)--(11.343,3.955)--(11.344,3.955)--(11.345,3.955)--(11.346,3.955)%
  --(11.347,3.955)--(11.348,3.955)--(11.349,3.955)--(11.350,3.955)--(11.351,3.955)--(11.352,3.955)%
  --(11.353,3.955)--(11.354,3.955)--(11.355,3.955)--(11.356,3.955)--(11.357,3.955)--(11.358,3.955)%
  --(11.359,3.955)--(11.360,3.955)--(11.361,3.955)--(11.362,3.955)--(11.363,3.955)--(11.364,3.955)%
  --(11.365,3.955)--(11.366,3.955)--(11.367,3.955)--(11.368,3.955)--(11.369,3.955)--(11.370,3.955)%
  --(11.371,3.955)--(11.372,3.955)--(11.373,3.955)--(11.374,3.955)--(11.375,3.955)--(11.376,3.955)%
  --(11.377,3.955)--(11.378,3.955)--(11.379,3.955)--(11.380,3.955)--(11.381,3.955)--(11.382,3.955)%
  --(11.383,3.955)--(11.384,3.955)--(11.385,3.955)--(11.386,3.955)--(11.387,3.955)--(11.388,3.955)%
  --(11.389,3.955)--(11.390,3.955)--(11.391,3.955)--(11.392,3.955)--(11.393,3.955)--(11.394,3.955)%
  --(11.395,3.955)--(11.396,3.955)--(11.397,3.955)--(11.398,3.955)--(11.399,3.955)--(11.400,3.955)%
  --(11.401,3.955)--(11.402,3.955)--(11.403,3.955)--(11.404,3.955)--(11.405,3.955)--(11.406,3.955)%
  --(11.407,3.955)--(11.408,3.955)--(11.409,3.955)--(11.410,3.955)--(11.411,3.955)--(11.412,3.955)%
  --(11.413,3.955)--(11.414,3.955)--(11.415,3.955)--(11.416,3.955)--(11.417,3.955)--(11.418,3.955)%
  --(11.419,3.955)--(11.420,3.955)--(11.421,3.955)--(11.422,3.955)--(11.423,3.955)--(11.424,3.955)%
  --(11.425,3.955)--(11.426,3.955)--(11.427,3.955)--(11.428,3.955)--(11.429,3.955)--(11.430,3.955)%
  --(11.431,3.955)--(11.432,3.955)--(11.433,3.955)--(11.434,3.955)--(11.435,3.955)--(11.436,3.955)%
  --(11.437,3.955)--(11.438,3.955)--(11.439,3.955)--(11.440,3.955)--(11.441,3.955)--(11.442,3.955)%
  --(11.443,3.955)--(11.444,3.955)--(11.445,3.955)--(11.446,3.955)--(11.447,3.955)--(11.448,3.955)%
  --(11.449,3.955)--(11.450,3.955)--(11.451,3.955)--(11.452,3.955)--(11.453,3.955)--(11.454,3.955)%
  --(11.455,3.955)--(11.456,3.955)--(11.457,3.955)--(11.458,3.955)--(11.459,3.955)--(11.460,3.955)%
  --(11.461,3.955)--(11.462,3.955)--(11.463,3.955)--(11.464,3.955)--(11.464,3.994)--(11.465,3.994)%
  --(11.466,3.994)--(11.467,3.994)--(11.468,3.994)--(11.469,3.994)--(11.470,3.994)--(11.471,3.994)%
  --(11.472,3.994)--(11.473,3.994)--(11.474,3.994)--(11.475,3.994)--(11.476,3.994)--(11.477,3.994)%
  --(11.478,3.994)--(11.479,3.994)--(11.480,3.994)--(11.481,3.994)--(11.482,3.994)--(11.483,3.994)%
  --(11.484,3.994)--(11.485,3.994)--(11.486,3.994)--(11.487,3.994)--(11.488,3.994)--(11.489,3.994)%
  --(11.490,3.994)--(11.491,3.994)--(11.492,3.994)--(11.493,3.994)--(11.494,3.994)--(11.495,3.994)%
  --(11.496,3.994)--(11.497,3.994)--(11.498,3.994)--(11.499,3.994)--(11.500,3.994)--(11.501,3.994)%
  --(11.502,3.994)--(11.503,3.994)--(11.504,3.994)--(11.505,3.994)--(11.506,3.994)--(11.507,3.994)%
  --(11.508,3.994)--(11.509,3.994)--(11.510,3.994)--(11.511,3.994)--(11.512,3.994)--(11.513,3.994)%
  --(11.514,3.994)--(11.515,3.994)--(11.516,3.994)--(11.517,3.994)--(11.518,3.994)--(11.519,3.994)%
  --(11.520,3.994)--(11.521,3.994)--(11.522,3.994)--(11.523,3.994)--(11.524,3.994)--(11.525,3.994)%
  --(11.526,3.994)--(11.527,3.994)--(11.528,3.994)--(11.529,3.994)--(11.530,3.994)--(11.531,3.994)%
  --(11.532,3.994)--(11.533,3.994)--(11.534,3.994)--(11.535,3.994)--(11.536,3.994)--(11.537,3.994)%
  --(11.538,3.994)--(11.539,3.994)--(11.540,3.994)--(11.541,3.994)--(11.542,3.994)--(11.543,3.994)%
  --(11.544,3.994)--(11.545,3.994)--(11.546,3.994)--(11.547,3.994)--(11.548,3.994)--(11.549,3.994)%
  --(11.550,3.994)--(11.551,3.994)--(11.552,3.994)--(11.553,3.994)--(11.554,3.994)--(11.555,3.994)%
  --(11.556,3.994)--(11.557,3.994)--(11.558,3.994)--(11.559,3.994)--(11.560,3.994)--(11.561,3.994)%
  --(11.562,3.994)--(11.563,3.994)--(11.564,3.994)--(11.565,3.994)--(11.566,3.994)--(11.567,3.994)%
  --(11.568,3.994)--(11.569,3.994)--(11.570,3.994)--(11.571,3.994)--(11.572,3.994)--(11.573,3.994)%
  --(11.574,3.994)--(11.575,3.994)--(11.576,3.994)--(11.577,3.994)--(11.578,3.994)--(11.579,3.994)%
  --(11.580,3.994)--(11.581,3.994)--(11.582,3.994)--(11.583,3.994)--(11.584,3.994)--(11.585,3.994)%
  --(11.586,3.994)--(11.587,3.994)--(11.588,3.994)--(11.589,3.994)--(11.590,3.994)--(11.591,3.994)%
  --(11.592,3.994)--(11.593,3.994)--(11.594,3.994)--(11.595,3.994)--(11.596,3.994)--(11.597,3.994)%
  --(11.598,3.994)--(11.599,3.994)--(11.600,3.994)--(11.601,3.994)--(11.602,3.994)--(11.603,3.994)%
  --(11.604,3.994)--(11.605,3.994)--(11.606,3.994)--(11.607,3.994)--(11.608,3.994)--(11.609,3.994)%
  --(11.610,3.994)--(11.611,3.994)--(11.612,3.994)--(11.613,3.994)--(11.614,3.994)--(11.615,3.994)%
  --(11.616,3.994)--(11.617,3.994)--(11.618,3.994)--(11.619,3.994)--(11.620,3.994)--(11.621,3.994)%
  --(11.622,3.994)--(11.623,3.994)--(11.624,3.994)--(11.625,3.994)--(11.626,3.994)--(11.627,3.994)%
  --(11.628,3.994)--(11.629,3.994)--(11.630,3.994)--(11.631,3.994)--(11.632,3.994)--(11.633,3.994)%
  --(11.634,3.994)--(11.635,3.994)--(11.636,3.994)--(11.637,3.994)--(11.638,3.994)--(11.639,3.994)%
  --(11.640,3.994)--(11.641,3.994)--(11.642,3.994)--(11.643,3.994)--(11.644,3.994)--(11.645,3.994)%
  --(11.646,3.994)--(11.647,3.994)--(11.647,4.033)--(11.648,4.033)--(11.649,4.033)--(11.650,4.033)%
  --(11.651,4.033)--(11.652,4.033)--(11.653,4.033)--(11.654,4.033)--(11.655,4.033)--(11.656,4.033)%
  --(11.657,4.033)--(11.658,4.033)--(11.659,4.033)--(11.660,4.033)--(11.661,4.033)--(11.662,4.033)%
  --(11.663,4.033)--(11.664,4.033)--(11.665,4.033)--(11.666,4.033)--(11.667,4.033)--(11.668,4.033)%
  --(11.669,4.033)--(11.670,4.033)--(11.671,4.033)--(11.672,4.033)--(11.673,4.033)--(11.674,4.033)%
  --(11.675,4.033)--(11.676,4.033)--(11.677,4.033)--(11.678,4.033)--(11.679,4.033)--(11.680,4.033)%
  --(11.681,4.033)--(11.682,4.033)--(11.683,4.033)--(11.684,4.033)--(11.685,4.033)--(11.686,4.033)%
  --(11.687,4.033)--(11.688,4.033)--(11.689,4.033)--(11.690,4.033)--(11.691,4.033)--(11.692,4.033)%
  --(11.693,4.033)--(11.694,4.033)--(11.695,4.033)--(11.696,4.033)--(11.697,4.033)--(11.698,4.033)%
  --(11.699,4.033)--(11.700,4.033)--(11.701,4.033)--(11.702,4.033)--(11.703,4.033)--(11.704,4.033)%
  --(11.705,4.033)--(11.706,4.033)--(11.707,4.033)--(11.708,4.033)--(11.709,4.033)--(11.710,4.033)%
  --(11.711,4.033)--(11.712,4.033)--(11.713,4.033)--(11.714,4.033)--(11.715,4.033)--(11.716,4.033)%
  --(11.717,4.033)--(11.718,4.033)--(11.719,4.033)--(11.720,4.033)--(11.721,4.033)--(11.722,4.033)%
  --(11.723,4.033)--(11.724,4.033)--(11.725,4.033)--(11.726,4.033)--(11.727,4.033)--(11.728,4.033)%
  --(11.729,4.033)--(11.730,4.033)--(11.731,4.033)--(11.732,4.033)--(11.733,4.033)--(11.734,4.033)%
  --(11.735,4.033)--(11.736,4.033)--(11.737,4.033)--(11.738,4.033)--(11.739,4.033)--(11.740,4.033)%
  --(11.741,4.033)--(11.742,4.033)--(11.743,4.033)--(11.744,4.033)--(11.745,4.033)--(11.746,4.033)%
  --(11.747,4.033)--(11.748,4.033)--(11.749,4.033)--(11.750,4.033)--(11.751,4.033)--(11.752,4.033)%
  --(11.753,4.033)--(11.754,4.033)--(11.755,4.033)--(11.756,4.033)--(11.757,4.033)--(11.758,4.033)%
  --(11.759,4.033)--(11.760,4.033)--(11.761,4.033)--(11.762,4.033)--(11.763,4.033)--(11.764,4.033)%
  --(11.765,4.033)--(11.766,4.033)--(11.767,4.033)--(11.768,4.033)--(11.769,4.033)--(11.770,4.033)%
  --(11.771,4.033)--(11.772,4.033)--(11.773,4.033)--(11.774,4.033)--(11.775,4.033)--(11.776,4.033)%
  --(11.777,4.033)--(11.778,4.033)--(11.779,4.033)--(11.780,4.033)--(11.781,4.033)--(11.782,4.033)%
  --(11.783,4.033)--(11.784,4.033)--(11.785,4.033)--(11.786,4.033)--(11.787,4.033)--(11.788,4.033)%
  --(11.789,4.033)--(11.790,4.033)--(11.791,4.033)--(11.792,4.033)--(11.793,4.033)--(11.794,4.033)%
  --(11.795,4.033)--(11.796,4.033)--(11.797,4.033)--(11.798,4.033)--(11.799,4.033)--(11.800,4.033)%
  --(11.801,4.033)--(11.802,4.033)--(11.803,4.033)--(11.804,4.033)--(11.805,4.033)--(11.806,4.033)%
  --(11.807,4.033)--(11.808,4.033)--(11.809,4.033)--(11.810,4.033)--(11.811,4.033)--(11.812,4.033)%
  --(11.813,4.033)--(11.814,4.033)--(11.815,4.033)--(11.816,4.033)--(11.817,4.033)--(11.818,4.033)%
  --(11.819,4.033)--(11.820,4.033)--(11.821,4.033)--(11.822,4.033)--(11.823,4.033)--(11.824,4.033);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/portfolio.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.116,2.834)--(2.296,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,2.834) {no solver};
\draw[gp path] (2.116,4.683)--(2.296,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,4.683) {chuffed};
\draw[gp path] (2.116,6.532)--(2.296,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,6.532) {decomp.};
\draw[gp path] (2.116,0.985)--(2.116,1.165);
\draw[gp path] (2.116,8.381)--(2.116,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.116,0.677) {10};
\draw[gp path] (3.596,0.985)--(3.596,1.075);
\draw[gp path] (3.596,8.381)--(3.596,8.291);
\draw[gp path] (4.461,0.985)--(4.461,1.075);
\draw[gp path] (4.461,8.381)--(4.461,8.291);
\draw[gp path] (5.075,0.985)--(5.075,1.075);
\draw[gp path] (5.075,8.381)--(5.075,8.291);
\draw[gp path] (5.552,0.985)--(5.552,1.075);
\draw[gp path] (5.552,8.381)--(5.552,8.291);
\draw[gp path] (5.941,0.985)--(5.941,1.075);
\draw[gp path] (5.941,8.381)--(5.941,8.291);
\draw[gp path] (6.270,0.985)--(6.270,1.075);
\draw[gp path] (6.270,8.381)--(6.270,8.291);
\draw[gp path] (6.555,0.985)--(6.555,1.075);
\draw[gp path] (6.555,8.381)--(6.555,8.291);
\draw[gp path] (6.807,0.985)--(6.807,1.075);
\draw[gp path] (6.807,8.381)--(6.807,8.291);
\draw[gp path] (7.032,0.985)--(7.032,1.165);
\draw[gp path] (7.032,8.381)--(7.032,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (7.032,0.677) {100};
\draw[gp path] (8.511,0.985)--(8.511,1.075);
\draw[gp path] (8.511,8.381)--(8.511,8.291);
\draw[gp path] (9.377,0.985)--(9.377,1.075);
\draw[gp path] (9.377,8.381)--(9.377,8.291);
\draw[gp path] (9.991,0.985)--(9.991,1.075);
\draw[gp path] (9.991,8.381)--(9.991,8.291);
\draw[gp path] (10.467,0.985)--(10.467,1.075);
\draw[gp path] (10.467,8.381)--(10.467,8.291);
\draw[gp path] (10.857,0.985)--(10.857,1.075);
\draw[gp path] (10.857,8.381)--(10.857,8.291);
\draw[gp path] (11.186,0.985)--(11.186,1.075);
\draw[gp path] (11.186,8.381)--(11.186,8.291);
\draw[gp path] (11.471,0.985)--(11.471,1.075);
\draw[gp path] (11.471,8.381)--(11.471,8.291);
\draw[gp path] (11.722,0.985)--(11.722,1.075);
\draw[gp path] (11.722,8.381)--(11.722,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {1000};
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (7.031,0.215) {number of input instructions};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(4.156,6.363)}
\gppoint{gp mark 7}{(6.239,6.286)}
\gppoint{gp mark 7}{(5.509,6.552)}
\gppoint{gp mark 7}{(5.420,6.740)}
\gppoint{gp mark 7}{(5.279,4.368)}
\gppoint{gp mark 7}{(6.330,6.993)}
\gppoint{gp mark 7}{(11.828,2.872)}
\gppoint{gp mark 7}{(9.160,6.541)}
\gppoint{gp mark 7}{(5.279,6.373)}
\gppoint{gp mark 7}{(11.092,4.776)}
\gppoint{gp mark 7}{(6.608,4.518)}
\gppoint{gp mark 7}{(6.112,6.634)}
\gppoint{gp mark 7}{(6.582,6.378)}
\gppoint{gp mark 7}{(7.558,4.961)}
\gppoint{gp mark 7}{(5.794,4.843)}
\gppoint{gp mark 7}{(5.465,6.804)}
\gppoint{gp mark 7}{(6.112,4.854)}
\gppoint{gp mark 7}{(9.548,6.642)}
\gppoint{gp mark 7}{(8.368,4.856)}
\gppoint{gp mark 7}{(5.676,6.251)}
\gppoint{gp mark 7}{(6.208,4.526)}
\gppoint{gp mark 7}{(6.360,4.844)}
\gppoint{gp mark 7}{(6.807,4.544)}
\gppoint{gp mark 7}{(7.688,4.554)}
\gppoint{gp mark 7}{(7.640,4.796)}
\gppoint{gp mark 7}{(4.314,4.557)}
\gppoint{gp mark 7}{(8.855,4.731)}
\gppoint{gp mark 7}{(8.953,4.128)}
\gppoint{gp mark 7}{(4.314,6.853)}
\gppoint{gp mark 7}{(4.389,6.639)}
\gppoint{gp mark 7}{(7.115,5.025)}
\gppoint{gp mark 7}{(9.063,6.484)}
\gppoint{gp mark 7}{(11.017,6.778)}
\gppoint{gp mark 7}{(10.285,4.661)}
\gppoint{gp mark 7}{(8.532,4.428)}
\gppoint{gp mark 7}{(6.239,4.740)}
\gppoint{gp mark 7}{(5.128,6.526)}
\gppoint{gp mark 7}{(8.333,5.006)}
\gppoint{gp mark 7}{(8.035,4.531)}
\gppoint{gp mark 7}{(6.079,4.736)}
\gppoint{gp mark 7}{(6.783,4.754)}
\gppoint{gp mark 7}{(5.075,4.822)}
\gppoint{gp mark 7}{(7.053,2.663)}
\gppoint{gp mark 7}{(11.316,2.838)}
\gppoint{gp mark 7}{(8.457,6.434)}
\gppoint{gp mark 7}{(5.869,6.706)}
\gppoint{gp mark 7}{(8.479,4.734)}
\gppoint{gp mark 7}{(8.101,3.142)}
\gppoint{gp mark 7}{(10.271,2.889)}
\gppoint{gp mark 7}{(5.869,6.771)}
\gppoint{gp mark 7}{(5.509,4.598)}
\gppoint{gp mark 7}{(4.389,4.698)}
\gppoint{gp mark 7}{(4.156,6.457)}
\gppoint{gp mark 7}{(5.021,4.737)}
\gppoint{gp mark 7}{(4.156,6.212)}
\gppoint{gp mark 7}{(3.985,4.676)}
\gppoint{gp mark 7}{(5.509,4.691)}
\gppoint{gp mark 7}{(8.457,5.050)}
\gppoint{gp mark 7}{(10.902,4.680)}
\gppoint{gp mark 7}{(5.976,6.377)}
\gppoint{gp mark 7}{(8.763,4.683)}
\gppoint{gp mark 7}{(6.710,6.855)}
\gppoint{gp mark 7}{(6.389,4.800)}
\gppoint{gp mark 7}{(9.334,4.453)}
\gppoint{gp mark 7}{(8.927,4.722)}
\gppoint{gp mark 7}{(7.688,4.771)}
\gppoint{gp mark 7}{(4.665,4.642)}
\gppoint{gp mark 7}{(8.553,4.980)}
\gppoint{gp mark 7}{(8.828,2.810)}
\gppoint{gp mark 7}{(8.734,2.677)}
\gppoint{gp mark 7}{(4.728,6.698)}
\gppoint{gp mark 7}{(7.136,4.526)}
\gppoint{gp mark 7}{(5.636,4.681)}
\gppoint{gp mark 7}{(4.072,4.814)}
\gppoint{gp mark 7}{(9.953,6.387)}
\gppoint{gp mark 7}{(7.367,6.592)}
\gppoint{gp mark 7}{(6.208,4.726)}
\gppoint{gp mark 7}{(5.794,6.685)}
\gppoint{gp mark 7}{(9.079,4.905)}
\gppoint{gp mark 7}{(9.207,6.400)}
\gppoint{gp mark 7}{(4.790,4.487)}
\gppoint{gp mark 7}{(11.659,4.832)}
\gppoint{gp mark 7}{(7.608,6.682)}
\gppoint{gp mark 7}{(6.555,6.494)}
\gppoint{gp mark 7}{(10.679,4.591)}
\gppoint{gp mark 7}{(9.191,4.743)}
\gppoint{gp mark 7}{(8.615,2.974)}
\gppoint{gp mark 7}{(3.596,6.621)}
\gppoint{gp mark 7}{(7.456,6.938)}
\gppoint{gp mark 7}{(10.271,4.726)}
\gppoint{gp mark 7}{(6.208,4.885)}
\gppoint{gp mark 7}{(10.849,4.970)}
\gppoint{gp mark 7}{(10.398,6.332)}
\gppoint{gp mark 7}{(10.090,2.578)}
\gppoint{gp mark 7}{(5.374,4.934)}
\gppoint{gp mark 7}{(6.608,4.451)}
\gppoint{gp mark 7}{(6.474,5.989)}
\gppoint{gp mark 7}{(6.079,4.723)}
\gppoint{gp mark 7}{(9.214,3.263)}
\gppoint{gp mark 7}{(8.883,4.401)}
\gppoint{gp mark 7}{(4.156,6.305)}
\gppoint{gp mark 7}{(6.239,6.638)}
\gppoint{gp mark 7}{(5.509,6.670)}
\gppoint{gp mark 7}{(5.420,6.561)}
\gppoint{gp mark 7}{(5.279,6.198)}
\gppoint{gp mark 7}{(6.330,7.005)}
\gppoint{gp mark 7}{(11.828,6.805)}
\gppoint{gp mark 7}{(9.160,2.326)}
\gppoint{gp mark 7}{(5.279,6.633)}
\gppoint{gp mark 7}{(11.092,4.616)}
\gppoint{gp mark 7}{(6.608,6.481)}
\gppoint{gp mark 7}{(6.112,6.764)}
\gppoint{gp mark 7}{(6.582,6.460)}
\gppoint{gp mark 7}{(7.558,6.502)}
\gppoint{gp mark 7}{(5.794,6.527)}
\gppoint{gp mark 7}{(5.465,6.355)}
\gppoint{gp mark 7}{(6.112,6.998)}
\gppoint{gp mark 7}{(9.548,6.685)}
\gppoint{gp mark 7}{(8.368,4.697)}
\gppoint{gp mark 7}{(5.676,6.638)}
\gppoint{gp mark 7}{(6.208,6.235)}
\gppoint{gp mark 7}{(6.360,6.361)}
\gppoint{gp mark 7}{(6.807,6.477)}
\gppoint{gp mark 7}{(7.688,6.585)}
\gppoint{gp mark 7}{(7.640,6.435)}
\gppoint{gp mark 7}{(4.314,4.378)}
\gppoint{gp mark 7}{(8.855,6.459)}
\gppoint{gp mark 7}{(8.953,4.579)}
\gppoint{gp mark 7}{(4.314,6.418)}
\gppoint{gp mark 7}{(4.389,6.127)}
\gppoint{gp mark 7}{(7.115,6.806)}
\gppoint{gp mark 7}{(9.063,6.270)}
\gppoint{gp mark 7}{(11.017,6.822)}
\gppoint{gp mark 7}{(10.285,3.175)}
\gppoint{gp mark 7}{(8.532,3.223)}
\gppoint{gp mark 7}{(6.239,4.350)}
\gppoint{gp mark 7}{(5.128,6.592)}
\gppoint{gp mark 7}{(8.333,6.457)}
\gppoint{gp mark 7}{(8.035,6.554)}
\gppoint{gp mark 7}{(6.079,6.427)}
\gppoint{gp mark 7}{(6.783,6.401)}
\gppoint{gp mark 7}{(5.075,6.603)}
\gppoint{gp mark 7}{(7.053,6.535)}
\gppoint{gp mark 7}{(11.316,2.824)}
\gppoint{gp mark 7}{(8.457,6.707)}
\gppoint{gp mark 7}{(5.869,6.994)}
\gppoint{gp mark 7}{(8.479,6.705)}
\gppoint{gp mark 7}{(8.101,2.488)}
\gppoint{gp mark 7}{(10.271,2.616)}
\gppoint{gp mark 7}{(5.869,6.502)}
\gppoint{gp mark 7}{(5.509,6.740)}
\gppoint{gp mark 7}{(4.389,4.685)}
\gppoint{gp mark 7}{(4.156,6.243)}
\gppoint{gp mark 7}{(5.021,6.529)}
\gppoint{gp mark 7}{(4.156,6.896)}
\gppoint{gp mark 7}{(3.985,6.408)}
\gppoint{gp mark 7}{(5.509,6.584)}
\gppoint{gp mark 7}{(8.457,6.558)}
\gppoint{gp mark 7}{(10.902,3.090)}
\gppoint{gp mark 7}{(5.976,6.412)}
\gppoint{gp mark 7}{(8.763,2.816)}
\gppoint{gp mark 7}{(6.710,5.011)}
\gppoint{gp mark 7}{(6.389,6.650)}
\gppoint{gp mark 7}{(9.334,2.714)}
\gppoint{gp mark 7}{(8.927,3.354)}
\gppoint{gp mark 7}{(7.688,3.145)}
\gppoint{gp mark 7}{(4.665,6.139)}
\gppoint{gp mark 7}{(8.553,6.560)}
\gppoint{gp mark 7}{(8.828,2.816)}
\gppoint{gp mark 7}{(8.734,2.664)}
\gppoint{gp mark 7}{(4.728,6.470)}
\gppoint{gp mark 7}{(7.136,5.030)}
\gppoint{gp mark 7}{(5.636,4.676)}
\gppoint{gp mark 7}{(4.072,4.633)}
\gppoint{gp mark 7}{(9.953,3.282)}
\gppoint{gp mark 7}{(7.367,2.738)}
\gppoint{gp mark 7}{(6.208,6.444)}
\gppoint{gp mark 7}{(5.794,6.744)}
\gppoint{gp mark 7}{(9.079,6.844)}
\gppoint{gp mark 7}{(9.207,2.708)}
\gppoint{gp mark 7}{(4.790,6.574)}
\gppoint{gp mark 7}{(11.659,4.941)}
\gppoint{gp mark 7}{(7.608,2.982)}
\gppoint{gp mark 7}{(6.555,6.550)}
\gppoint{gp mark 7}{(10.679,4.869)}
\gppoint{gp mark 7}{(9.191,4.538)}
\gppoint{gp mark 7}{(8.615,2.940)}
\gppoint{gp mark 7}{(3.596,6.330)}
\gppoint{gp mark 7}{(7.456,6.863)}
\gppoint{gp mark 7}{(10.271,2.749)}
\gppoint{gp mark 7}{(6.208,6.492)}
\gppoint{gp mark 7}{(10.849,6.351)}
\gppoint{gp mark 7}{(10.398,4.422)}
\gppoint{gp mark 7}{(10.090,6.654)}
\gppoint{gp mark 7}{(5.374,6.341)}
\gppoint{gp mark 7}{(6.608,6.766)}
\gppoint{gp mark 7}{(6.474,6.533)}
\gppoint{gp mark 7}{(6.079,4.527)}
\gppoint{gp mark 7}{(9.214,4.686)}
\gppoint{gp mark 7}{(8.883,6.653)}
\gppoint{gp mark 7}{(4.156,6.618)}
\gppoint{gp mark 7}{(6.582,5.155)}
\gppoint{gp mark 7}{(5.509,4.791)}
\gppoint{gp mark 7}{(5.420,4.913)}
\gppoint{gp mark 7}{(5.279,6.843)}
\gppoint{gp mark 7}{(6.417,6.589)}
\gppoint{gp mark 7}{(11.073,4.925)}
\gppoint{gp mark 7}{(9.494,2.822)}
\gppoint{gp mark 7}{(5.327,6.549)}
\gppoint{gp mark 7}{(11.327,4.763)}
\gppoint{gp mark 7}{(6.830,4.540)}
\gppoint{gp mark 7}{(6.446,6.631)}
\gppoint{gp mark 7}{(6.582,4.805)}
\gppoint{gp mark 7}{(7.765,6.565)}
\gppoint{gp mark 7}{(5.794,6.541)}
\gppoint{gp mark 7}{(5.905,4.610)}
\gppoint{gp mark 7}{(6.144,6.356)}
\gppoint{gp mark 7}{(9.580,4.579)}
\gppoint{gp mark 7}{(8.724,6.749)}
\gppoint{gp mark 7}{(5.716,4.335)}
\gppoint{gp mark 7}{(6.177,6.625)}
\gppoint{gp mark 7}{(6.360,5.134)}
\gppoint{gp mark 7}{(6.783,4.729)}
\gppoint{gp mark 7}{(7.719,4.745)}
\gppoint{gp mark 7}{(7.592,4.777)}
\gppoint{gp mark 7}{(4.236,6.458)}
\gppoint{gp mark 7}{(8.918,4.851)}
\gppoint{gp mark 7}{(8.936,3.027)}
\gppoint{gp mark 7}{(4.314,6.544)}
\gppoint{gp mark 7}{(4.389,6.412)}
\gppoint{gp mark 7}{(7.438,6.650)}
\gppoint{gp mark 7}{(8.772,3.392)}
\gppoint{gp mark 7}{(10.294,4.954)}
\gppoint{gp mark 7}{(10.349,2.936)}
\gppoint{gp mark 7}{(8.695,2.712)}
\gppoint{gp mark 7}{(5.832,6.356)}
\gppoint{gp mark 7}{(5.374,2.842)}
\gppoint{gp mark 7}{(8.685,4.692)}
\gppoint{gp mark 7}{(8.126,3.005)}
\gppoint{gp mark 7}{(6.239,4.521)}
\gppoint{gp mark 7}{(7.010,6.480)}
\gppoint{gp mark 7}{(5.420,4.811)}
\gppoint{gp mark 7}{(7.421,2.595)}
\gppoint{gp mark 7}{(9.915,4.721)}
\gppoint{gp mark 7}{(8.605,2.901)}
\gppoint{gp mark 7}{(5.869,6.640)}
\gppoint{gp mark 7}{(6.899,6.252)}
\gppoint{gp mark 7}{(8.333,2.868)}
\gppoint{gp mark 7}{(10.299,2.920)}
\gppoint{gp mark 7}{(6.045,6.393)}
\gppoint{gp mark 7}{(5.755,3.053)}
\gppoint{gp mark 7}{(4.790,4.474)}
\gppoint{gp mark 7}{(4.599,6.483)}
\gppoint{gp mark 7}{(5.230,7.014)}
\gppoint{gp mark 7}{(4.531,6.250)}
\gppoint{gp mark 7}{(4.236,6.323)}
\gppoint{gp mark 7}{(5.794,6.792)}
\gppoint{gp mark 7}{(8.605,2.822)}
\gppoint{gp mark 7}{(8.250,4.612)}
\gppoint{gp mark 7}{(6.300,6.680)}
\gppoint{gp mark 7}{(8.646,2.925)}
\gppoint{gp mark 7}{(7.292,6.591)}
\gppoint{gp mark 7}{(6.555,4.606)}
\gppoint{gp mark 7}{(8.615,6.936)}
\gppoint{gp mark 7}{(3.894,5.868)}
\gppoint{gp mark 7}{(6.555,6.491)}
\gppoint{gp mark 7}{(4.665,6.281)}
\gppoint{gp mark 7}{(8.734,2.755)}
\gppoint{gp mark 7}{(5.594,6.724)}
\gppoint{gp mark 7}{(8.310,2.696)}
\gppoint{gp mark 7}{(4.851,6.333)}
\gppoint{gp mark 7}{(5.374,6.723)}
\gppoint{gp mark 7}{(5.552,6.499)}
\gppoint{gp mark 7}{(4.072,6.810)}
\gppoint{gp mark 7}{(7.839,2.939)}
\gppoint{gp mark 7}{(6.966,6.510)}
\gppoint{gp mark 7}{(6.501,4.507)}
\gppoint{gp mark 7}{(6.079,6.354)}
\gppoint{gp mark 7}{(9.766,6.569)}
\gppoint{gp mark 7}{(7.656,6.574)}
\gppoint{gp mark 7}{(4.790,5.062)}
\gppoint{gp mark 7}{(10.539,4.830)}
\gppoint{gp mark 7}{(7.235,6.316)}
\gppoint{gp mark 7}{(6.710,2.998)}
\gppoint{gp mark 7}{(10.380,4.623)}
\gppoint{gp mark 7}{(6.966,6.340)}
\gppoint{gp mark 7}{(8.936,2.838)}
\gppoint{gp mark 7}{(3.596,6.341)}
\gppoint{gp mark 7}{(6.011,6.692)}
\gppoint{gp mark 7}{(9.760,2.702)}
\gppoint{gp mark 7}{(6.417,6.353)}
\gppoint{gp mark 7}{(11.004,4.417)}
\gppoint{gp mark 7}{(10.522,2.696)}
\gppoint{gp mark 7}{(8.008,3.103)}
\gppoint{gp mark 7}{(5.374,6.545)}
\gppoint{gp mark 7}{(6.944,4.862)}
\gppoint{gp mark 7}{(7.095,3.203)}
\gppoint{gp mark 7}{(6.208,4.365)}
\gppoint{gp mark 7}{(6.389,4.935)}
\gppoint{gp mark 7}{(8.953,6.271)}
\gppoint{gp mark 7}{(4.156,6.313)}
\gppoint{gp mark 7}{(6.582,4.749)}
\gppoint{gp mark 7}{(5.509,6.583)}
\gppoint{gp mark 7}{(5.420,6.639)}
\gppoint{gp mark 7}{(5.279,5.277)}
\gppoint{gp mark 7}{(6.417,4.682)}
\gppoint{gp mark 7}{(11.073,2.633)}
\gppoint{gp mark 7}{(9.494,2.422)}
\gppoint{gp mark 7}{(5.327,4.840)}
\gppoint{gp mark 7}{(11.327,4.641)}
\gppoint{gp mark 7}{(6.830,4.851)}
\gppoint{gp mark 7}{(6.446,6.861)}
\gppoint{gp mark 7}{(6.582,6.330)}
\gppoint{gp mark 7}{(7.765,4.667)}
\gppoint{gp mark 7}{(5.794,4.537)}
\gppoint{gp mark 7}{(5.905,4.477)}
\gppoint{gp mark 7}{(6.144,6.339)}
\gppoint{gp mark 7}{(9.580,3.007)}
\gppoint{gp mark 7}{(8.724,6.156)}
\gppoint{gp mark 7}{(5.716,6.347)}
\gppoint{gp mark 7}{(6.177,4.796)}
\gppoint{gp mark 7}{(6.360,4.804)}
\gppoint{gp mark 7}{(6.783,5.045)}
\gppoint{gp mark 7}{(7.719,4.899)}
\gppoint{gp mark 7}{(7.592,4.736)}
\gppoint{gp mark 7}{(4.236,7.100)}
\gppoint{gp mark 7}{(8.918,2.838)}
\gppoint{gp mark 7}{(8.936,2.878)}
\gppoint{gp mark 7}{(4.314,6.838)}
\gppoint{gp mark 7}{(4.389,6.466)}
\gppoint{gp mark 7}{(7.438,4.597)}
\gppoint{gp mark 7}{(8.772,6.494)}
\gppoint{gp mark 7}{(10.294,4.934)}
\gppoint{gp mark 7}{(10.349,5.065)}
\gppoint{gp mark 7}{(8.695,2.701)}
\gppoint{gp mark 7}{(5.832,2.942)}
\gppoint{gp mark 7}{(5.374,6.211)}
\gppoint{gp mark 7}{(8.685,4.595)}
\gppoint{gp mark 7}{(8.126,2.957)}
\gppoint{gp mark 7}{(6.239,4.405)}
\gppoint{gp mark 7}{(7.010,6.545)}
\gppoint{gp mark 7}{(5.420,4.514)}
\gppoint{gp mark 7}{(7.421,3.061)}
\gppoint{gp mark 7}{(9.915,4.437)}
\gppoint{gp mark 7}{(8.605,2.415)}
\gppoint{gp mark 7}{(5.869,6.730)}
\gppoint{gp mark 7}{(6.899,2.856)}
\gppoint{gp mark 7}{(8.333,2.528)}
\gppoint{gp mark 7}{(10.299,2.685)}
\gppoint{gp mark 7}{(6.045,4.494)}
\gppoint{gp mark 7}{(5.755,4.646)}
\gppoint{gp mark 7}{(4.790,4.874)}
\gppoint{gp mark 7}{(4.599,6.527)}
\gppoint{gp mark 7}{(5.230,6.579)}
\gppoint{gp mark 7}{(4.531,4.654)}
\gppoint{gp mark 7}{(4.236,6.546)}
\gppoint{gp mark 7}{(5.794,4.905)}
\gppoint{gp mark 7}{(8.605,3.233)}
\gppoint{gp mark 7}{(8.250,6.730)}
\gppoint{gp mark 7}{(6.300,6.957)}
\gppoint{gp mark 7}{(8.646,2.730)}
\gppoint{gp mark 7}{(7.292,4.886)}
\gppoint{gp mark 7}{(6.555,4.623)}
\gppoint{gp mark 7}{(8.615,2.981)}
\gppoint{gp mark 7}{(3.894,4.718)}
\gppoint{gp mark 7}{(6.555,4.541)}
\gppoint{gp mark 7}{(4.665,6.968)}
\gppoint{gp mark 7}{(8.734,2.707)}
\gppoint{gp mark 7}{(5.594,4.862)}
\gppoint{gp mark 7}{(8.310,2.952)}
\gppoint{gp mark 7}{(4.851,6.396)}
\gppoint{gp mark 7}{(5.374,4.871)}
\gppoint{gp mark 7}{(5.552,6.231)}
\gppoint{gp mark 7}{(4.072,6.413)}
\gppoint{gp mark 7}{(7.839,2.930)}
\gppoint{gp mark 7}{(6.966,2.943)}
\gppoint{gp mark 7}{(6.501,4.596)}
\gppoint{gp mark 7}{(6.079,7.078)}
\gppoint{gp mark 7}{(9.766,2.903)}
\gppoint{gp mark 7}{(7.656,2.513)}
\gppoint{gp mark 7}{(4.790,6.450)}
\gppoint{gp mark 7}{(10.539,4.138)}
\gppoint{gp mark 7}{(7.235,4.285)}
\gppoint{gp mark 7}{(6.710,6.531)}
\gppoint{gp mark 7}{(10.380,4.908)}
\gppoint{gp mark 7}{(6.966,6.742)}
\gppoint{gp mark 7}{(8.936,2.925)}
\gppoint{gp mark 7}{(3.596,6.045)}
\gppoint{gp mark 7}{(6.011,6.814)}
\gppoint{gp mark 7}{(9.760,3.114)}
\gppoint{gp mark 7}{(6.417,4.636)}
\gppoint{gp mark 7}{(11.004,4.572)}
\gppoint{gp mark 7}{(10.522,4.796)}
\gppoint{gp mark 7}{(8.008,2.743)}
\gppoint{gp mark 7}{(5.374,6.162)}
\gppoint{gp mark 7}{(6.944,4.680)}
\gppoint{gp mark 7}{(7.095,4.331)}
\gppoint{gp mark 7}{(6.208,4.529)}
\gppoint{gp mark 7}{(6.389,4.532)}
\gppoint{gp mark 7}{(8.953,2.711)}
\gppoint{gp mark 7}{(4.665,4.355)}
\gppoint{gp mark 7}{(6.685,4.617)}
\gppoint{gp mark 7}{(6.208,4.466)}
\gppoint{gp mark 7}{(5.676,4.222)}
\gppoint{gp mark 7}{(5.905,3.181)}
\gppoint{gp mark 7}{(6.659,5.041)}
\gppoint{gp mark 7}{(11.266,3.186)}
\gppoint{gp mark 7}{(9.433,4.376)}
\gppoint{gp mark 7}{(5.869,2.468)}
\gppoint{gp mark 7}{(11.502,4.518)}
\gppoint{gp mark 7}{(6.734,7.001)}
\gppoint{gp mark 7}{(6.270,4.687)}
\gppoint{gp mark 7}{(7.053,4.346)}
\gppoint{gp mark 7}{(7.981,6.474)}
\gppoint{gp mark 7}{(6.079,4.855)}
\gppoint{gp mark 7}{(5.465,6.373)}
\gppoint{gp mark 7}{(6.659,3.177)}
\gppoint{gp mark 7}{(9.915,5.083)}
\gppoint{gp mark 7}{(8.666,6.409)}
\gppoint{gp mark 7}{(6.501,2.760)}
\gppoint{gp mark 7}{(6.899,2.536)}
\gppoint{gp mark 7}{(7.095,2.888)}
\gppoint{gp mark 7}{(7.558,3.077)}
\gppoint{gp mark 7}{(8.356,3.482)}
\gppoint{gp mark 7}{(8.177,2.927)}
\gppoint{gp mark 7}{(5.075,6.748)}
\gppoint{gp mark 7}{(9.488,2.659)}
\gppoint{gp mark 7}{(9.541,2.818)}
\gppoint{gp mark 7}{(5.180,6.324)}
\gppoint{gp mark 7}{(5.327,4.600)}
\gppoint{gp mark 7}{(7.525,3.310)}
\gppoint{gp mark 7}{(8.744,2.724)}
\gppoint{gp mark 7}{(10.280,2.896)}
\gppoint{gp mark 7}{(10.773,4.928)}
\gppoint{gp mark 7}{(8.962,2.490)}
\gppoint{gp mark 7}{(5.941,6.154)}
\gppoint{gp mark 7}{(5.128,6.479)}
\gppoint{gp mark 7}{(8.564,4.657)}
\gppoint{gp mark 7}{(8.605,2.733)}
\gppoint{gp mark 7}{(6.634,3.066)}
\gppoint{gp mark 7}{(7.136,4.644)}
\gppoint{gp mark 7}{(5.594,4.815)}
\gppoint{gp mark 7}{(7.273,6.634)}
\gppoint{gp mark 7}{(10.064,4.614)}
\gppoint{gp mark 7}{(8.646,4.773)}
\gppoint{gp mark 7}{(6.360,4.784)}
\gppoint{gp mark 7}{(7.311,2.865)}
\gppoint{gp mark 7}{(8.035,2.669)}
\gppoint{gp mark 7}{(10.367,2.501)}
\gppoint{gp mark 7}{(6.045,2.981)}
\gppoint{gp mark 7}{(5.716,6.672)}
\gppoint{gp mark 7}{(5.021,6.366)}
\gppoint{gp mark 7}{(4.599,4.753)}
\gppoint{gp mark 7}{(5.279,6.584)}
\gppoint{gp mark 7}{(4.599,4.566)}
\gppoint{gp mark 7}{(4.461,4.690)}
\gppoint{gp mark 7}{(5.676,2.574)}
\gppoint{gp mark 7}{(8.705,2.681)}
\gppoint{gp mark 7}{(8.075,6.427)}
\gppoint{gp mark 7}{(6.807,2.858)}
\gppoint{gp mark 7}{(9.419,4.566)}
\gppoint{gp mark 7}{(7.010,6.253)}
\gppoint{gp mark 7}{(7.254,3.090)}
\gppoint{gp mark 7}{(8.310,6.533)}
\gppoint{gp mark 7}{(4.599,4.911)}
\gppoint{gp mark 7}{(6.474,2.879)}
\gppoint{gp mark 7}{(5.465,4.801)}
\gppoint{gp mark 7}{(9.071,2.925)}
\gppoint{gp mark 7}{(5.374,6.626)}
\gppoint{gp mark 7}{(8.214,3.097)}
\gppoint{gp mark 7}{(5.327,4.699)}
\gppoint{gp mark 7}{(5.180,6.237)}
\gppoint{gp mark 7}{(5.716,4.624)}
\gppoint{gp mark 7}{(3.894,6.383)}
\gppoint{gp mark 7}{(7.575,6.152)}
\gppoint{gp mark 7}{(7.292,6.412)}
\gppoint{gp mark 7}{(6.759,6.384)}
\gppoint{gp mark 7}{(6.634,6.602)}
\gppoint{gp mark 7}{(10.007,6.504)}
\gppoint{gp mark 7}{(7.839,6.767)}
\gppoint{gp mark 7}{(5.374,4.393)}
\gppoint{gp mark 7}{(10.600,4.777)}
\gppoint{gp mark 7}{(7.508,2.568)}
\gppoint{gp mark 7}{(7.348,4.818)}
\gppoint{gp mark 7}{(10.773,4.818)}
\gppoint{gp mark 7}{(6.966,6.326)}
\gppoint{gp mark 7}{(9.079,4.946)}
\gppoint{gp mark 7}{(4.461,6.485)}
\gppoint{gp mark 7}{(6.079,6.221)}
\gppoint{gp mark 7}{(10.080,2.363)}
\gppoint{gp mark 7}{(6.922,3.103)}
\gppoint{gp mark 7}{(11.281,4.806)}
\gppoint{gp mark 7}{(11.050,4.588)}
\gppoint{gp mark 7}{(8.379,3.157)}
\gppoint{gp mark 7}{(5.180,6.407)}
\gppoint{gp mark 7}{(6.988,4.386)}
\gppoint{gp mark 7}{(7.575,6.737)}
\gppoint{gp mark 7}{(6.501,3.034)}
\gppoint{gp mark 7}{(6.734,2.706)}
\gppoint{gp mark 7}{(9.363,6.818)}
\gppoint{gp mark 7}{(4.665,6.664)}
\gppoint{gp mark 7}{(6.685,4.952)}
\gppoint{gp mark 7}{(6.208,4.705)}
\gppoint{gp mark 7}{(5.676,4.563)}
\gppoint{gp mark 7}{(5.905,6.015)}
\gppoint{gp mark 7}{(6.659,4.988)}
\gppoint{gp mark 7}{(11.266,3.052)}
\gppoint{gp mark 7}{(9.433,4.735)}
\gppoint{gp mark 7}{(5.869,4.697)}
\gppoint{gp mark 7}{(11.502,4.381)}
\gppoint{gp mark 7}{(6.734,4.942)}
\gppoint{gp mark 7}{(6.270,4.571)}
\gppoint{gp mark 7}{(7.053,4.240)}
\gppoint{gp mark 7}{(7.981,2.714)}
\gppoint{gp mark 7}{(6.079,5.095)}
\gppoint{gp mark 7}{(5.465,6.658)}
\gppoint{gp mark 7}{(6.659,2.550)}
\gppoint{gp mark 7}{(9.915,4.690)}
\gppoint{gp mark 7}{(8.666,6.365)}
\gppoint{gp mark 7}{(6.501,4.568)}
\gppoint{gp mark 7}{(6.899,4.703)}
\gppoint{gp mark 7}{(7.095,4.514)}
\gppoint{gp mark 7}{(7.558,4.190)}
\gppoint{gp mark 7}{(8.356,4.633)}
\gppoint{gp mark 7}{(8.177,4.556)}
\gppoint{gp mark 7}{(5.075,4.292)}
\gppoint{gp mark 7}{(9.488,2.789)}
\gppoint{gp mark 7}{(9.541,2.873)}
\gppoint{gp mark 7}{(5.180,5.023)}
\gppoint{gp mark 7}{(5.327,4.509)}
\gppoint{gp mark 7}{(7.525,3.152)}
\gppoint{gp mark 7}{(8.744,3.079)}
\gppoint{gp mark 7}{(10.280,3.188)}
\gppoint{gp mark 7}{(10.773,4.858)}
\gppoint{gp mark 7}{(8.962,2.834)}
\gppoint{gp mark 7}{(5.941,6.401)}
\gppoint{gp mark 7}{(5.128,6.567)}
\gppoint{gp mark 7}{(8.564,2.970)}
\gppoint{gp mark 7}{(8.605,2.951)}
\gppoint{gp mark 7}{(6.634,4.521)}
\gppoint{gp mark 7}{(7.136,6.593)}
\gppoint{gp mark 7}{(5.594,4.847)}
\gppoint{gp mark 7}{(7.273,3.121)}
\gppoint{gp mark 7}{(10.064,4.482)}
\gppoint{gp mark 7}{(8.646,4.636)}
\gppoint{gp mark 7}{(6.360,4.462)}
\gppoint{gp mark 7}{(7.311,2.969)}
\gppoint{gp mark 7}{(8.035,2.788)}
\gppoint{gp mark 7}{(10.367,2.911)}
\gppoint{gp mark 7}{(6.045,4.771)}
\gppoint{gp mark 7}{(5.716,4.571)}
\gppoint{gp mark 7}{(5.021,4.866)}
\gppoint{gp mark 7}{(4.599,4.563)}
\gppoint{gp mark 7}{(5.279,4.713)}
\gppoint{gp mark 7}{(4.599,6.311)}
\gppoint{gp mark 7}{(4.461,6.645)}
\gppoint{gp mark 7}{(5.676,2.632)}
\gppoint{gp mark 7}{(8.705,2.766)}
\gppoint{gp mark 7}{(8.075,6.568)}
\gppoint{gp mark 7}{(6.807,4.413)}
\gppoint{gp mark 7}{(9.419,4.528)}
\gppoint{gp mark 7}{(7.010,6.667)}
\gppoint{gp mark 7}{(7.254,3.212)}
\gppoint{gp mark 7}{(8.310,3.190)}
\gppoint{gp mark 7}{(4.599,4.792)}
\gppoint{gp mark 7}{(6.474,2.667)}
\gppoint{gp mark 7}{(5.465,4.546)}
\gppoint{gp mark 7}{(9.071,2.896)}
\gppoint{gp mark 7}{(5.374,6.711)}
\gppoint{gp mark 7}{(8.214,2.803)}
\gppoint{gp mark 7}{(5.327,4.501)}
\gppoint{gp mark 7}{(5.180,5.060)}
\gppoint{gp mark 7}{(5.716,4.607)}
\gppoint{gp mark 7}{(3.894,6.940)}
\gppoint{gp mark 7}{(7.575,2.619)}
\gppoint{gp mark 7}{(7.292,2.600)}
\gppoint{gp mark 7}{(6.759,2.758)}
\gppoint{gp mark 7}{(6.634,6.448)}
\gppoint{gp mark 7}{(10.007,3.013)}
\gppoint{gp mark 7}{(7.839,2.903)}
\gppoint{gp mark 7}{(5.374,4.535)}
\gppoint{gp mark 7}{(10.600,4.824)}
\gppoint{gp mark 7}{(7.508,4.944)}
\gppoint{gp mark 7}{(7.348,6.282)}
\gppoint{gp mark 7}{(10.773,4.279)}
\gppoint{gp mark 7}{(6.966,6.231)}
\gppoint{gp mark 7}{(9.079,5.012)}
\gppoint{gp mark 7}{(4.461,4.734)}
\gppoint{gp mark 7}{(6.079,6.363)}
\gppoint{gp mark 7}{(10.080,2.676)}
\gppoint{gp mark 7}{(6.922,4.591)}
\gppoint{gp mark 7}{(11.281,4.589)}
\gppoint{gp mark 7}{(11.050,4.344)}
\gppoint{gp mark 7}{(8.379,2.650)}
\gppoint{gp mark 7}{(5.180,4.872)}
\gppoint{gp mark 7}{(6.988,6.408)}
\gppoint{gp mark 7}{(7.575,6.546)}
\gppoint{gp mark 7}{(6.501,2.978)}
\gppoint{gp mark 7}{(6.734,2.911)}
\gppoint{gp mark 7}{(9.363,3.100)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.116cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{Hexagon}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(3.573,2.324)}
\gppoint{gp mark 6}{(5.812,3.226)}
\gppoint{gp mark 6}{(5.027,3.179)}
\gppoint{gp mark 6}{(4.931,3.276)}
\gppoint{gp mark 6}{(4.780,3.633)}
\gppoint{gp mark 6}{(5.910,3.442)}
\gppoint{gp mark 6}{(4.780,3.144)}
\gppoint{gp mark 6}{(6.208,4.539)}
\gppoint{gp mark 6}{(5.675,3.818)}
\gppoint{gp mark 6}{(6.180,3.595)}
\gppoint{gp mark 6}{(7.230,5.108)}
\gppoint{gp mark 6}{(5.333,4.093)}
\gppoint{gp mark 6}{(4.979,3.529)}
\gppoint{gp mark 6}{(5.675,4.243)}
\gppoint{gp mark 6}{(9.368,6.299)}
\gppoint{gp mark 6}{(8.100,5.685)}
\gppoint{gp mark 6}{(5.207,2.902)}
\gppoint{gp mark 6}{(5.779,5.296)}
\gppoint{gp mark 6}{(5.941,4.748)}
\gppoint{gp mark 6}{(6.422,6.616)}
\gppoint{gp mark 6}{(7.369,6.797)}
\gppoint{gp mark 6}{(7.318,6.763)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.744)}
\gppoint{gp mark 6}{(8.729,6.802)}
\gppoint{gp mark 6}{(3.743,1.947)}
\gppoint{gp mark 6}{(3.823,1.220)}
\gppoint{gp mark 6}{(6.753,5.175)}
\gppoint{gp mark 6}{(8.847,3.751)}
\gppoint{gp mark 6}{(10.948,3.868)}
\gppoint{gp mark 6}{(10.160,7.897)}
\gppoint{gp mark 6}{(8.277,8.023)}
\gppoint{gp mark 6}{(5.812,4.020)}
\gppoint{gp mark 6}{(4.618,1.546)}
\gppoint{gp mark 6}{(8.063,5.962)}
\gppoint{gp mark 6}{(7.742,5.225)}
\gppoint{gp mark 6}{(5.639,3.572)}
\gppoint{gp mark 6}{(6.396,5.102)}
\gppoint{gp mark 6}{(4.561,3.339)}
\gppoint{gp mark 6}{(5.414,3.506)}
\gppoint{gp mark 6}{(8.219,7.939)}
\gppoint{gp mark 6}{(5.414,3.668)}
\gppoint{gp mark 6}{(5.027,4.616)}
\gppoint{gp mark 6}{(3.823,3.400)}
\gppoint{gp mark 6}{(3.573,2.616)}
\gppoint{gp mark 6}{(4.503,3.211)}
\gppoint{gp mark 6}{(3.573,2.731)}
\gppoint{gp mark 6}{(3.389,2.889)}
\gppoint{gp mark 6}{(5.027,3.758)}
\gppoint{gp mark 6}{(8.196,6.656)}
\gppoint{gp mark 6}{(10.824,7.606)}
\gppoint{gp mark 6}{(5.529,3.063)}
\gppoint{gp mark 6}{(8.524,7.369)}
\gppoint{gp mark 6}{(6.317,2.144)}
\gppoint{gp mark 6}{(5.973,4.744)}
\gppoint{gp mark 6}{(9.138,7.952)}
\gppoint{gp mark 6}{(8.701,6.999)}
\gppoint{gp mark 6}{(7.369,6.151)}
\gppoint{gp mark 6}{(4.120,2.933)}
\gppoint{gp mark 6}{(8.299,6.817)}
\gppoint{gp mark 6}{(4.188,2.439)}
\gppoint{gp mark 6}{(6.775,6.842)}
\gppoint{gp mark 6}{(5.163,3.846)}
\gppoint{gp mark 6}{(3.483,2.824)}
\gppoint{gp mark 6}{(5.779,4.086)}
\gppoint{gp mark 6}{(5.333,3.653)}
\gppoint{gp mark 6}{(8.865,7.153)}
\gppoint{gp mark 6}{(4.255,3.557)}
\gppoint{gp mark 6}{(7.283,6.600)}
\gppoint{gp mark 6}{(6.151,5.097)}
\gppoint{gp mark 6}{(8.985,7.843)}
\gppoint{gp mark 6}{(2.970,1.857)}
\gppoint{gp mark 6}{(10.145,8.217)}
\gppoint{gp mark 6}{(5.779,4.950)}
\gppoint{gp mark 6}{(10.767,8.042)}
\gppoint{gp mark 6}{(10.282,7.817)}
\gppoint{gp mark 6}{(4.882,3.713)}
\gppoint{gp mark 6}{(6.208,5.329)}
\gppoint{gp mark 6}{(6.064,2.414)}
\gppoint{gp mark 6}{(5.639,6.179)}
\gppoint{gp mark 6}{(8.653,7.219)}
\gppoint{gp mark 6}{(3.573,2.211)}
\gppoint{gp mark 6}{(5.812,2.655)}
\gppoint{gp mark 6}{(5.027,2.727)}
\gppoint{gp mark 6}{(4.931,3.018)}
\gppoint{gp mark 6}{(4.780,3.061)}
\gppoint{gp mark 6}{(5.910,3.245)}
\gppoint{gp mark 6}{(11.820,8.018)}
\gppoint{gp mark 6}{(4.780,2.399)}
\gppoint{gp mark 6}{(6.208,2.139)}
\gppoint{gp mark 6}{(5.675,3.274)}
\gppoint{gp mark 6}{(6.180,1.717)}
\gppoint{gp mark 6}{(7.230,4.594)}
\gppoint{gp mark 6}{(5.333,3.131)}
\gppoint{gp mark 6}{(4.979,1.775)}
\gppoint{gp mark 6}{(5.675,3.634)}
\gppoint{gp mark 6}{(9.368,6.438)}
\gppoint{gp mark 6}{(8.100,5.851)}
\gppoint{gp mark 6}{(5.207,2.843)}
\gppoint{gp mark 6}{(5.779,5.252)}
\gppoint{gp mark 6}{(5.941,4.691)}
\gppoint{gp mark 6}{(6.422,6.592)}
\gppoint{gp mark 6}{(7.369,6.770)}
\gppoint{gp mark 6}{(7.318,6.754)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.697)}
\gppoint{gp mark 6}{(8.729,6.798)}
\gppoint{gp mark 6}{(3.743,1.183)}
\gppoint{gp mark 6}{(3.823,2.616)}
\gppoint{gp mark 6}{(6.753,4.703)}
\gppoint{gp mark 6}{(8.847,6.347)}
\gppoint{gp mark 6}{(10.948,7.428)}
\gppoint{gp mark 6}{(5.812,2.997)}
\gppoint{gp mark 6}{(4.618,3.157)}
\gppoint{gp mark 6}{(8.063,5.555)}
\gppoint{gp mark 6}{(7.742,4.903)}
\gppoint{gp mark 6}{(5.639,2.762)}
\gppoint{gp mark 6}{(6.396,4.672)}
\gppoint{gp mark 6}{(4.561,2.601)}
\gppoint{gp mark 6}{(6.686,4.224)}
\gppoint{gp mark 6}{(8.196,6.321)}
\gppoint{gp mark 6}{(5.414,1.707)}
\gppoint{gp mark 6}{(8.219,6.626)}
\gppoint{gp mark 6}{(5.414,2.984)}
\gppoint{gp mark 6}{(5.027,1.834)}
\gppoint{gp mark 6}{(3.823,3.390)}
\gppoint{gp mark 6}{(3.573,2.125)}
\gppoint{gp mark 6}{(4.503,2.518)}
\gppoint{gp mark 6}{(3.573,1.489)}
\gppoint{gp mark 6}{(3.389,1.317)}
\gppoint{gp mark 6}{(5.027,3.242)}
\gppoint{gp mark 6}{(8.196,5.924)}
\gppoint{gp mark 6}{(5.529,1.831)}
\gppoint{gp mark 6}{(6.317,5.335)}
\gppoint{gp mark 6}{(5.973,4.000)}
\gppoint{gp mark 6}{(4.120,2.494)}
\gppoint{gp mark 6}{(8.299,6.594)}
\gppoint{gp mark 6}{(4.188,1.237)}
\gppoint{gp mark 6}{(6.775,8.116)}
\gppoint{gp mark 6}{(5.163,4.267)}
\gppoint{gp mark 6}{(3.483,2.882)}
\gppoint{gp mark 6}{(5.779,3.487)}
\gppoint{gp mark 6}{(5.333,4.007)}
\gppoint{gp mark 6}{(8.865,2.955)}
\gppoint{gp mark 6}{(4.255,3.489)}
\gppoint{gp mark 6}{(6.151,2.187)}
\gppoint{gp mark 6}{(8.985,7.499)}
\gppoint{gp mark 6}{(2.970,2.267)}
\gppoint{gp mark 6}{(7.120,5.834)}
\gppoint{gp mark 6}{(5.779,4.878)}
\gppoint{gp mark 6}{(10.767,7.018)}
\gppoint{gp mark 6}{(9.951,6.896)}
\gppoint{gp mark 6}{(4.882,3.675)}
\gppoint{gp mark 6}{(6.208,4.718)}
\gppoint{gp mark 6}{(6.064,2.355)}
\gppoint{gp mark 6}{(5.639,6.894)}
\gppoint{gp mark 6}{(9.010,8.249)}
\gppoint{gp mark 6}{(8.653,6.502)}
\gppoint{gp mark 6}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{ARM}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(3.573,1.501)}
\gppoint{gp mark 7}{(6.180,3.966)}
\gppoint{gp mark 7}{(5.027,3.604)}
\gppoint{gp mark 7}{(4.931,3.833)}
\gppoint{gp mark 7}{(4.780,4.780)}
\gppoint{gp mark 7}{(6.003,3.470)}
\gppoint{gp mark 7}{(4.831,4.175)}
\gppoint{gp mark 7}{(6.447,5.339)}
\gppoint{gp mark 7}{(6.034,3.836)}
\gppoint{gp mark 7}{(6.180,3.948)}
\gppoint{gp mark 7}{(5.333,4.001)}
\gppoint{gp mark 7}{(5.453,4.316)}
\gppoint{gp mark 7}{(5.710,3.916)}
\gppoint{gp mark 7}{(9.403,7.503)}
\gppoint{gp mark 7}{(8.483,5.983)}
\gppoint{gp mark 7}{(5.250,3.416)}
\gppoint{gp mark 7}{(5.745,5.986)}
\gppoint{gp mark 7}{(5.941,5.446)}
\gppoint{gp mark 7}{(6.396,7.166)}
\gppoint{gp mark 7}{(7.403,7.230)}
\gppoint{gp mark 7}{(7.266,7.414)}
\gppoint{gp mark 7}{(3.659,2.007)}
\gppoint{gp mark 7}{(8.691,7.327)}
\gppoint{gp mark 7}{(3.743,2.079)}
\gppoint{gp mark 7}{(3.823,1.708)}
\gppoint{gp mark 7}{(7.101,5.788)}
\gppoint{gp mark 7}{(8.441,6.294)}
\gppoint{gp mark 7}{(5.812,4.135)}
\gppoint{gp mark 7}{(4.931,3.526)}
\gppoint{gp mark 7}{(5.414,3.309)}
\gppoint{gp mark 7}{(5.603,4.701)}
\gppoint{gp mark 7}{(4.255,4.236)}
\gppoint{gp mark 7}{(4.049,2.788)}
\gppoint{gp mark 7}{(4.727,3.944)}
\gppoint{gp mark 7}{(3.976,3.806)}
\gppoint{gp mark 7}{(3.659,2.689)}
\gppoint{gp mark 7}{(7.974,7.945)}
\gppoint{gp mark 7}{(5.878,3.415)}
\gppoint{gp mark 7}{(6.944,6.432)}
\gppoint{gp mark 7}{(6.151,5.566)}
\gppoint{gp mark 7}{(3.291,2.831)}
\gppoint{gp mark 7}{(6.151,5.031)}
\gppoint{gp mark 7}{(4.120,1.517)}
\gppoint{gp mark 7}{(5.118,4.851)}
\gppoint{gp mark 7}{(4.319,2.634)}
\gppoint{gp mark 7}{(4.882,4.679)}
\gppoint{gp mark 7}{(5.073,3.232)}
\gppoint{gp mark 7}{(3.483,2.048)}
\gppoint{gp mark 7}{(6.093,5.515)}
\gppoint{gp mark 7}{(5.639,4.728)}
\gppoint{gp mark 7}{(4.255,3.747)}
\gppoint{gp mark 7}{(6.882,5.866)}
\gppoint{gp mark 7}{(6.594,5.986)}
\gppoint{gp mark 7}{(2.970,2.166)}
\gppoint{gp mark 7}{(5.567,4.667)}
\gppoint{gp mark 7}{(6.003,5.406)}
\gppoint{gp mark 7}{(4.882,3.409)}
\gppoint{gp mark 7}{(6.570,7.144)}
\gppoint{gp mark 7}{(5.779,6.419)}
\gppoint{gp mark 7}{(5.973,6.448)}
\gppoint{gp mark 7}{(3.573,2.534)}
\gppoint{gp mark 7}{(6.180,4.085)}
\gppoint{gp mark 7}{(5.027,3.435)}
\gppoint{gp mark 7}{(4.931,3.644)}
\gppoint{gp mark 7}{(4.780,3.991)}
\gppoint{gp mark 7}{(6.003,4.153)}
\gppoint{gp mark 7}{(4.831,3.984)}
\gppoint{gp mark 7}{(6.447,5.711)}
\gppoint{gp mark 7}{(6.034,3.814)}
\gppoint{gp mark 7}{(6.180,3.693)}
\gppoint{gp mark 7}{(7.452,6.239)}
\gppoint{gp mark 7}{(5.333,4.853)}
\gppoint{gp mark 7}{(5.453,4.695)}
\gppoint{gp mark 7}{(5.710,4.160)}
\gppoint{gp mark 7}{(8.483,6.114)}
\gppoint{gp mark 7}{(5.250,3.137)}
\gppoint{gp mark 7}{(5.745,6.001)}
\gppoint{gp mark 7}{(5.941,5.462)}
\gppoint{gp mark 7}{(6.396,7.152)}
\gppoint{gp mark 7}{(7.403,7.081)}
\gppoint{gp mark 7}{(7.266,7.767)}
\gppoint{gp mark 7}{(3.659,2.012)}
\gppoint{gp mark 7}{(3.743,2.394)}
\gppoint{gp mark 7}{(3.823,1.708)}
\gppoint{gp mark 7}{(7.101,6.773)}
\gppoint{gp mark 7}{(4.882,4.238)}
\gppoint{gp mark 7}{(8.441,6.675)}
\gppoint{gp mark 7}{(5.812,4.574)}
\gppoint{gp mark 7}{(6.640,6.204)}
\gppoint{gp mark 7}{(4.931,3.614)}
\gppoint{gp mark 7}{(5.414,2.010)}
\gppoint{gp mark 7}{(5.603,4.751)}
\gppoint{gp mark 7}{(5.292,5.782)}
\gppoint{gp mark 7}{(4.255,3.597)}
\gppoint{gp mark 7}{(4.049,2.840)}
\gppoint{gp mark 7}{(4.727,2.643)}
\gppoint{gp mark 7}{(3.976,3.580)}
\gppoint{gp mark 7}{(3.659,2.730)}
\gppoint{gp mark 7}{(5.333,5.820)}
\gppoint{gp mark 7}{(5.878,3.612)}
\gppoint{gp mark 7}{(6.944,6.841)}
\gppoint{gp mark 7}{(6.151,5.278)}
\gppoint{gp mark 7}{(3.291,3.539)}
\gppoint{gp mark 7}{(6.151,7.369)}
\gppoint{gp mark 7}{(4.120,1.583)}
\gppoint{gp mark 7}{(5.118,6.838)}
\gppoint{gp mark 7}{(4.319,1.624)}
\gppoint{gp mark 7}{(4.882,4.465)}
\gppoint{gp mark 7}{(5.073,3.286)}
\gppoint{gp mark 7}{(3.483,1.612)}
\gppoint{gp mark 7}{(6.093,7.393)}
\gppoint{gp mark 7}{(5.639,4.594)}
\gppoint{gp mark 7}{(4.255,3.445)}
\gppoint{gp mark 7}{(6.882,6.404)}
\gppoint{gp mark 7}{(6.317,6.347)}
\gppoint{gp mark 7}{(6.594,3.865)}
\gppoint{gp mark 7}{(2.970,1.855)}
\gppoint{gp mark 7}{(5.567,5.112)}
\gppoint{gp mark 7}{(6.003,5.289)}
\gppoint{gp mark 7}{(4.882,1.912)}
\gppoint{gp mark 7}{(6.570,6.205)}
\gppoint{gp mark 7}{(6.731,6.458)}
\gppoint{gp mark 7}{(5.779,7.118)}
\gppoint{gp mark 7}{(5.973,6.541)}
\gppoint{gp mark 7}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,2.290) {\plotShiftRight{\plotLegend{MIPS}}};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gppoint{gp mark 7}{(4.120,3.864)}
\gppoint{gp mark 7}{(6.291,5.245)}
\gppoint{gp mark 7}{(5.779,6.513)}
\gppoint{gp mark 7}{(5.207,5.105)}
\gppoint{gp mark 7}{(6.263,5.857)}
\gppoint{gp mark 7}{(5.845,5.917)}
\gppoint{gp mark 7}{(6.686,5.839)}
\gppoint{gp mark 7}{(5.639,6.206)}
\gppoint{gp mark 7}{(4.979,4.582)}
\gppoint{gp mark 7}{(4.831,4.981)}
\gppoint{gp mark 7}{(4.618,4.052)}
\gppoint{gp mark 7}{(8.311,8.048)}
\gppoint{gp mark 7}{(6.775,6.226)}
\gppoint{gp mark 7}{(5.118,6.697)}
\gppoint{gp mark 7}{(5.941,5.377)}
\gppoint{gp mark 7}{(4.049,4.485)}
\gppoint{gp mark 7}{(4.049,3.804)}
\gppoint{gp mark 7}{(3.901,3.636)}
\gppoint{gp mark 7}{(7.785,7.686)}
\gppoint{gp mark 7}{(6.640,6.228)}
\gppoint{gp mark 7}{(4.049,7.161)}
\gppoint{gp mark 7}{(4.979,5.997)}
\gppoint{gp mark 7}{(4.882,5.189)}
\gppoint{gp mark 7}{(4.831,4.401)}
\gppoint{gp mark 7}{(5.250,4.726)}
\gppoint{gp mark 7}{(3.291,2.854)}
\gppoint{gp mark 7}{(6.236,5.510)}
\gppoint{gp mark 7}{(4.882,6.283)}
\gppoint{gp mark 7}{(7.004,6.270)}
\gppoint{gp mark 7}{(6.594,6.195)}
\gppoint{gp mark 7}{(5.639,5.522)}
\gppoint{gp mark 7}{(4.673,4.601)}
\gppoint{gp mark 7}{(6.617,6.474)}
\gppoint{gp mark 7}{(7.248,6.060)}
\gppoint{gp mark 7}{(4.120,3.487)}
\gppoint{gp mark 7}{(6.291,5.207)}
\gppoint{gp mark 7}{(5.779,5.265)}
\gppoint{gp mark 7}{(5.207,5.005)}
\gppoint{gp mark 7}{(5.453,6.951)}
\gppoint{gp mark 7}{(6.263,5.223)}
\gppoint{gp mark 7}{(5.414,6.000)}
\gppoint{gp mark 7}{(6.344,6.701)}
\gppoint{gp mark 7}{(5.845,5.207)}
\gppoint{gp mark 7}{(6.686,5.614)}
\gppoint{gp mark 7}{(5.639,6.516)}
\gppoint{gp mark 7}{(4.979,2.187)}
\gppoint{gp mark 7}{(6.093,5.575)}
\gppoint{gp mark 7}{(6.522,6.728)}
\gppoint{gp mark 7}{(6.731,6.613)}
\gppoint{gp mark 7}{(7.230,7.033)}
\gppoint{gp mark 7}{(8.087,7.312)}
\gppoint{gp mark 7}{(7.895,8.174)}
\gppoint{gp mark 7}{(4.561,5.195)}
\gppoint{gp mark 7}{(4.673,4.664)}
\gppoint{gp mark 7}{(4.831,4.077)}
\gppoint{gp mark 7}{(4.618,2.214)}
\gppoint{gp mark 7}{(6.236,7.109)}
\gppoint{gp mark 7}{(6.775,5.852)}
\gppoint{gp mark 7}{(5.118,5.046)}
\gppoint{gp mark 7}{(5.941,5.170)}
\gppoint{gp mark 7}{(5.603,6.593)}
\gppoint{gp mark 7}{(5.250,7.070)}
\gppoint{gp mark 7}{(4.503,5.944)}
\gppoint{gp mark 7}{(4.049,3.989)}
\gppoint{gp mark 7}{(4.780,5.130)}
\gppoint{gp mark 7}{(4.049,3.731)}
\gppoint{gp mark 7}{(3.901,3.484)}
\gppoint{gp mark 7}{(7.785,7.104)}
\gppoint{gp mark 7}{(6.422,5.393)}
\gppoint{gp mark 7}{(6.640,2.767)}
\gppoint{gp mark 7}{(4.049,5.207)}
\gppoint{gp mark 7}{(4.979,4.294)}
\gppoint{gp mark 7}{(4.882,4.905)}
\gppoint{gp mark 7}{(4.831,4.254)}
\gppoint{gp mark 7}{(4.673,5.863)}
\gppoint{gp mark 7}{(5.250,4.562)}
\gppoint{gp mark 7}{(3.291,2.656)}
\gppoint{gp mark 7}{(6.236,2.639)}
\gppoint{gp mark 7}{(4.882,5.123)}
\gppoint{gp mark 7}{(7.176,6.828)}
\gppoint{gp mark 7}{(7.004,6.008)}
\gppoint{gp mark 7}{(6.594,6.253)}
\gppoint{gp mark 7}{(3.901,4.859)}
\gppoint{gp mark 7}{(5.639,5.459)}
\gppoint{gp mark 7}{(6.546,7.290)}
\gppoint{gp mark 7}{(4.673,5.565)}
\gppoint{gp mark 7}{(6.617,6.299)}
\gppoint{gp mark 7}{(7.248,4.003)}
\gppoint{gp mark 7}{(11.010,2.290)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/size-combined-optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.976) {\plotLegend{with improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.242,7.976)--(7.306,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.720)--(2.478,0.978)--(2.814,1.056)--(3.075,1.237)%
  --(3.287,1.315)--(3.467,1.393)--(3.623,1.496)--(3.761,1.600)--(3.884,1.651)--(3.995,1.755)%
  --(4.097,1.781)--(4.190,1.858)--(4.277,1.884)--(4.357,1.962)--(4.432,1.962)--(4.503,2.014)%
  --(4.570,2.065)--(4.633,2.065)--(4.693,2.091)--(4.750,2.091)--(4.804,2.143)--(4.856,2.247)%
  --(4.906,2.247)--(4.953,2.273)--(4.999,2.324)--(5.043,2.376)--(5.086,2.428)--(5.127,2.454)%
  --(5.166,2.480)--(5.204,2.505)--(5.241,2.505)--(5.277,2.505)--(5.312,2.531)--(5.346,2.531)%
  --(5.379,2.531)--(5.411,2.557)--(5.442,2.557)--(5.472,2.557)--(5.502,2.557)--(5.531,2.557)%
  --(5.559,2.583)--(5.586,2.687)--(5.613,2.713)--(5.639,2.713)--(5.665,2.713)--(5.690,2.738)%
  --(5.715,2.764)--(5.739,2.764)--(5.762,2.764)--(5.786,2.764)--(5.808,2.790)--(5.830,2.816)%
  --(5.852,2.816)--(5.874,2.816)--(5.895,2.816)--(5.915,2.842)--(5.936,2.868)--(5.956,2.894)%
  --(5.975,2.920)--(5.995,2.920)--(6.014,2.946)--(6.032,2.946)--(6.051,2.946)--(6.069,2.946)%
  --(6.086,2.946)--(6.104,2.946)--(6.121,2.946)--(6.138,2.946)--(6.155,2.946)--(6.172,2.946)%
  --(6.188,2.946)--(6.204,2.946)--(6.220,2.946)--(6.236,2.946)--(6.251,2.946)--(6.266,2.971)%
  --(6.281,2.971)--(6.296,2.971)--(6.311,2.971)--(6.326,2.971)--(6.340,2.971)--(6.354,2.971)%
  --(6.368,2.971)--(6.382,2.971)--(6.395,2.997)--(6.409,2.997)--(6.422,3.023)--(6.435,3.023)%
  --(6.449,3.075)--(6.461,3.075)--(6.474,3.075)--(6.487,3.075)--(6.499,3.075)--(6.512,3.075)%
  --(6.524,3.075)--(6.536,3.075)--(6.548,3.101)--(6.560,3.127)--(6.572,3.127)--(6.583,3.127)%
  --(6.595,3.178)--(6.606,3.204)--(6.617,3.204)--(6.628,3.230)--(6.640,3.230)--(6.650,3.230)%
  --(6.661,3.230)--(6.672,3.256)--(6.683,3.256)--(6.693,3.256)--(6.704,3.256)--(6.714,3.256)%
  --(6.724,3.256)--(6.735,3.256)--(6.745,3.256)--(6.755,3.256)--(6.765,3.256)--(6.775,3.256)%
  --(6.784,3.256)--(6.794,3.256)--(6.804,3.256)--(6.813,3.256)--(6.823,3.282)--(6.832,3.308)%
  --(6.841,3.308)--(6.850,3.308)--(6.860,3.334)--(6.869,3.334)--(6.878,3.334)--(6.887,3.334)%
  --(6.896,3.386)--(6.904,3.386)--(6.913,3.386)--(6.922,3.386)--(6.930,3.386)--(6.939,3.386)%
  --(6.947,3.386)--(6.956,3.386)--(6.964,3.386)--(6.973,3.386)--(6.981,3.386)--(6.989,3.386)%
  --(6.997,3.386)--(7.005,3.386)--(7.013,3.386)--(7.021,3.386)--(7.029,3.386)--(7.037,3.386)%
  --(7.045,3.411)--(7.053,3.411)--(7.060,3.411)--(7.068,3.411)--(7.076,3.411)--(7.083,3.411)%
  --(7.091,3.411)--(7.098,3.411)--(7.105,3.437)--(7.113,3.437)--(7.120,3.437)--(7.127,3.437)%
  --(7.135,3.437)--(7.142,3.437)--(7.149,3.437)--(7.156,3.437)--(7.163,3.437)--(7.170,3.437)%
  --(7.177,3.437)--(7.184,3.437)--(7.191,3.437)--(7.198,3.463)--(7.205,3.463)--(7.211,3.489)%
  --(7.218,3.489)--(7.225,3.515)--(7.231,3.515)--(7.238,3.515)--(7.245,3.515)--(7.251,3.515)%
  --(7.258,3.515)--(7.264,3.515)--(7.271,3.515)--(7.277,3.515)--(7.283,3.541)--(7.290,3.541)%
  --(7.296,3.541)--(7.302,3.541)--(7.308,3.541)--(7.315,3.541)--(7.321,3.567)--(7.327,3.567)%
  --(7.333,3.593)--(7.339,3.644)--(7.345,3.644)--(7.351,3.644)--(7.357,3.644)--(7.363,3.670)%
  --(7.369,3.670)--(7.375,3.670)--(7.381,3.670)--(7.386,3.670)--(7.392,3.670)--(7.398,3.670)%
  --(7.404,3.696)--(7.409,3.696)--(7.415,3.696)--(7.421,3.722)--(7.426,3.722)--(7.432,3.722)%
  --(7.438,3.748)--(7.443,3.748)--(7.449,3.748)--(7.454,3.774)--(7.460,3.774)--(7.465,3.774)%
  --(7.470,3.774)--(7.476,3.774)--(7.481,3.774)--(7.487,3.774)--(7.492,3.774)--(7.497,3.774)%
  --(7.502,3.774)--(7.508,3.774)--(7.513,3.774)--(7.518,3.774)--(7.523,3.800)--(7.528,3.800)%
  --(7.534,3.800)--(7.539,3.800)--(7.544,3.800)--(7.549,3.800)--(7.554,3.800)--(7.559,3.800)%
  --(7.564,3.800)--(7.569,3.800)--(7.574,3.800)--(7.579,3.800)--(7.584,3.800)--(7.589,3.800)%
  --(7.593,3.800)--(7.598,3.800)--(7.603,3.826)--(7.608,3.826)--(7.613,3.826)--(7.617,3.826)%
  --(7.622,3.826)--(7.627,3.826)--(7.632,3.826)--(7.636,3.826)--(7.641,3.826)--(7.646,3.826)%
  --(7.650,3.826)--(7.655,3.826)--(7.660,3.826)--(7.664,3.826)--(7.669,3.826)--(7.673,3.826)%
  --(7.678,3.826)--(7.682,3.826)--(7.687,3.826)--(7.691,3.826)--(7.696,3.826)--(7.700,3.851)%
  --(7.705,3.877)--(7.709,3.877)--(7.713,3.877)--(7.718,3.877)--(7.722,3.877)--(7.727,3.877)%
  --(7.731,3.877)--(7.735,3.877)--(7.740,3.877)--(7.744,3.877)--(7.748,3.877)--(7.752,3.877)%
  --(7.757,3.877)--(7.761,3.877)--(7.765,3.877)--(7.769,3.877)--(7.773,3.877)--(7.778,3.877)%
  --(7.782,3.877)--(7.786,3.877)--(7.790,3.877)--(7.794,3.877)--(7.798,3.877)--(7.802,3.877)%
  --(7.806,3.877)--(7.810,3.877)--(7.814,3.877)--(7.818,3.877)--(7.822,3.877)--(7.826,3.877)%
  --(7.830,3.877)--(7.834,3.877)--(7.838,3.877)--(7.842,3.903)--(7.846,3.903)--(7.850,3.903)%
  --(7.854,3.903)--(7.858,3.929)--(7.862,3.929)--(7.865,3.929)--(7.869,3.955)--(7.873,3.955)%
  --(7.877,3.955)--(7.881,3.955)--(7.885,3.955)--(7.888,3.955)--(7.892,3.955)--(7.896,3.955)%
  --(7.900,3.955)--(7.903,3.955)--(7.907,3.955)--(7.911,3.955)--(7.915,3.955)--(7.918,3.955)%
  --(7.922,3.955)--(7.926,3.981)--(7.929,3.981)--(7.933,3.981)--(7.936,3.981)--(7.940,3.981)%
  --(7.944,3.981)--(7.947,3.981)--(7.951,3.981)--(7.954,3.981)--(7.958,3.981)--(7.962,3.981)%
  --(7.965,3.981)--(7.969,3.981)--(7.972,3.981)--(7.976,3.981)--(7.979,3.981)--(7.983,3.981)%
  --(7.986,3.981)--(7.990,3.981)--(7.993,3.981)--(7.997,3.981)--(8.000,3.981)--(8.003,3.981)%
  --(8.007,3.981)--(8.010,3.981)--(8.014,3.981)--(8.017,3.981)--(8.020,3.981)--(8.024,3.981)%
  --(8.027,3.981)--(8.030,3.981)--(8.034,3.981)--(8.037,3.981)--(8.040,3.981)--(8.044,3.981)%
  --(8.047,3.981)--(8.050,3.981)--(8.054,3.981)--(8.057,3.981)--(8.060,3.981)--(8.063,3.981)%
  --(8.067,4.007)--(8.070,4.007)--(8.073,4.007)--(8.076,4.007)--(8.080,4.007)--(8.083,4.007)%
  --(8.086,4.007)--(8.089,4.007)--(8.092,4.007)--(8.096,4.007)--(8.099,4.007)--(8.102,4.007)%
  --(8.105,4.007)--(8.108,4.007)--(8.111,4.007)--(8.114,4.007)--(8.117,4.007)--(8.121,4.007)%
  --(8.124,4.007)--(8.127,4.007)--(8.130,4.007)--(8.133,4.007)--(8.136,4.007)--(8.139,4.007)%
  --(8.142,4.007)--(8.145,4.007)--(8.148,4.007)--(8.151,4.007)--(8.154,4.007)--(8.157,4.007)%
  --(8.160,4.007)--(8.163,4.007)--(8.166,4.007)--(8.169,4.033)--(8.172,4.033)--(8.175,4.033)%
  --(8.178,4.033)--(8.181,4.033)--(8.184,4.033)--(8.187,4.033)--(8.190,4.033)--(8.193,4.033)%
  --(8.196,4.033)--(8.198,4.033)--(8.201,4.033)--(8.204,4.033)--(8.207,4.033)--(8.210,4.033)%
  --(8.213,4.033)--(8.216,4.033)--(8.219,4.033)--(8.221,4.033)--(8.224,4.058)--(8.227,4.058)%
  --(8.230,4.058)--(8.233,4.058)--(8.235,4.058)--(8.238,4.058)--(8.241,4.058)--(8.244,4.058)%
  --(8.247,4.084)--(8.249,4.084)--(8.252,4.084)--(8.255,4.084)--(8.258,4.084)--(8.260,4.084)%
  --(8.263,4.084)--(8.266,4.084)--(8.269,4.084)--(8.271,4.136)--(8.274,4.136)--(8.277,4.136)%
  --(8.280,4.136)--(8.282,4.136)--(8.285,4.136)--(8.288,4.162)--(8.290,4.162)--(8.293,4.162)%
  --(8.296,4.162)--(8.298,4.162)--(8.301,4.162)--(8.304,4.162)--(8.306,4.162)--(8.309,4.162)%
  --(8.312,4.162)--(8.314,4.162)--(8.317,4.162)--(8.319,4.162)--(8.322,4.162)--(8.325,4.162)%
  --(8.327,4.162)--(8.330,4.162)--(8.332,4.162)--(8.335,4.162)--(8.338,4.162)--(8.340,4.162)%
  --(8.343,4.162)--(8.345,4.162)--(8.348,4.162)--(8.350,4.162)--(8.353,4.162)--(8.355,4.162)%
  --(8.358,4.162)--(8.360,4.162)--(8.363,4.162)--(8.365,4.162)--(8.368,4.162)--(8.370,4.162)%
  --(8.373,4.162)--(8.375,4.162)--(8.378,4.188)--(8.380,4.188)--(8.383,4.188)--(8.385,4.188)%
  --(8.388,4.188)--(8.390,4.188)--(8.393,4.188)--(8.395,4.188)--(8.398,4.188)--(8.400,4.188)%
  --(8.403,4.188)--(8.405,4.214)--(8.407,4.214)--(8.410,4.214)--(8.412,4.214)--(8.415,4.214)%
  --(8.417,4.214)--(8.419,4.214)--(8.422,4.214)--(8.424,4.214)--(8.427,4.214)--(8.429,4.214)%
  --(8.431,4.214)--(8.434,4.214)--(8.436,4.214)--(8.438,4.214)--(8.441,4.214)--(8.443,4.214)%
  --(8.445,4.214)--(8.448,4.214)--(8.450,4.214)--(8.452,4.214)--(8.455,4.214)--(8.457,4.214)%
  --(8.459,4.214)--(8.462,4.214)--(8.464,4.214)--(8.466,4.214)--(8.469,4.214)--(8.471,4.214)%
  --(8.473,4.214)--(8.476,4.214)--(8.478,4.214)--(8.480,4.214)--(8.482,4.214)--(8.485,4.214)%
  --(8.487,4.240)--(8.489,4.266)--(8.491,4.266)--(8.494,4.266)--(8.496,4.266)--(8.498,4.291)%
  --(8.500,4.291)--(8.503,4.291)--(8.505,4.291)--(8.507,4.291)--(8.509,4.291)--(8.512,4.291)%
  --(8.514,4.291)--(8.516,4.291)--(8.518,4.291)--(8.520,4.291)--(8.523,4.291)--(8.525,4.291)%
  --(8.527,4.291)--(8.529,4.291)--(8.531,4.291)--(8.533,4.291)--(8.536,4.291)--(8.538,4.291)%
  --(8.540,4.291)--(8.542,4.291)--(8.544,4.291)--(8.546,4.291)--(8.549,4.291)--(8.551,4.291)%
  --(8.553,4.291)--(8.555,4.291)--(8.557,4.291)--(8.559,4.291)--(8.561,4.291)--(8.564,4.291)%
  --(8.566,4.291)--(8.568,4.291)--(8.570,4.291)--(8.572,4.291)--(8.574,4.291)--(8.576,4.291)%
  --(8.578,4.291)--(8.580,4.291)--(8.582,4.291)--(8.585,4.291)--(8.587,4.291)--(8.589,4.291)%
  --(8.591,4.291)--(8.593,4.291)--(8.595,4.291)--(8.597,4.291)--(8.599,4.291)--(8.601,4.291)%
  --(8.603,4.291)--(8.605,4.291)--(8.607,4.291)--(8.609,4.291)--(8.611,4.291)--(8.613,4.291)%
  --(8.615,4.291)--(8.617,4.291)--(8.619,4.291)--(8.621,4.291)--(8.623,4.291)--(8.625,4.291)%
  --(8.627,4.291)--(8.629,4.291)--(8.631,4.291)--(8.633,4.291)--(8.635,4.291)--(8.637,4.291)%
  --(8.639,4.291)--(8.641,4.291)--(8.643,4.291)--(8.645,4.291)--(8.647,4.291)--(8.649,4.291)%
  --(8.651,4.291)--(8.653,4.317)--(8.655,4.317)--(8.657,4.317)--(8.659,4.317)--(8.661,4.317)%
  --(8.663,4.317)--(8.665,4.317)--(8.667,4.317)--(8.669,4.317)--(8.671,4.317)--(8.673,4.317)%
  --(8.675,4.317)--(8.677,4.317)--(8.678,4.317)--(8.680,4.317)--(8.682,4.317)--(8.684,4.317)%
  --(8.686,4.317)--(8.688,4.317)--(8.690,4.317)--(8.692,4.317)--(8.694,4.317)--(8.696,4.317)%
  --(8.697,4.317)--(8.699,4.317)--(8.701,4.317)--(8.703,4.317)--(8.705,4.317)--(8.707,4.317)%
  --(8.709,4.317)--(8.711,4.317)--(8.712,4.317)--(8.714,4.317)--(8.716,4.317)--(8.718,4.317)%
  --(8.720,4.317)--(8.722,4.317)--(8.724,4.317)--(8.725,4.317)--(8.727,4.317)--(8.729,4.317)%
  --(8.731,4.317)--(8.733,4.317)--(8.735,4.317)--(8.736,4.317)--(8.738,4.317)--(8.740,4.317)%
  --(8.742,4.317)--(8.744,4.317)--(8.746,4.317)--(8.747,4.317)--(8.749,4.317)--(8.751,4.317)%
  --(8.753,4.317)--(8.755,4.317)--(8.756,4.317)--(8.758,4.317)--(8.760,4.317)--(8.762,4.317)%
  --(8.764,4.317)--(8.765,4.317)--(8.767,4.317)--(8.769,4.317)--(8.771,4.317)--(8.772,4.317)%
  --(8.774,4.317)--(8.776,4.317)--(8.778,4.317)--(8.780,4.317)--(8.781,4.317)--(8.783,4.343)%
  --(8.785,4.369)--(8.787,4.369)--(8.788,4.369)--(8.790,4.369)--(8.792,4.369)--(8.794,4.369)%
  --(8.795,4.369)--(8.797,4.369)--(8.799,4.369)--(8.800,4.369)--(8.802,4.369)--(8.804,4.369)%
  --(8.806,4.369)--(8.807,4.369)--(8.809,4.369)--(8.811,4.369)--(8.813,4.369)--(8.814,4.369)%
  --(8.816,4.369)--(8.818,4.369)--(8.819,4.369)--(8.821,4.369)--(8.823,4.369)--(8.824,4.369)%
  --(8.826,4.369)--(8.828,4.369)--(8.829,4.369)--(8.831,4.369)--(8.833,4.369)--(8.835,4.395)%
  --(8.836,4.395)--(8.838,4.395)--(8.840,4.395)--(8.841,4.395)--(8.843,4.395)--(8.845,4.395)%
  --(8.846,4.395)--(8.848,4.395)--(8.850,4.395)--(8.851,4.395)--(8.853,4.395)--(8.855,4.421)%
  --(8.856,4.421)--(8.858,4.421)--(8.859,4.421)--(8.861,4.421)--(8.863,4.421)--(8.864,4.421)%
  --(8.866,4.421)--(8.868,4.421)--(8.869,4.421)--(8.871,4.421)--(8.873,4.421)--(8.874,4.421)%
  --(8.876,4.421)--(8.877,4.421)--(8.879,4.421)--(8.881,4.421)--(8.882,4.421)--(8.884,4.421)%
  --(8.885,4.421)--(8.887,4.421)--(8.889,4.421)--(8.890,4.421)--(8.892,4.421)--(8.893,4.421)%
  --(8.895,4.421)--(8.897,4.421)--(8.898,4.421)--(8.900,4.421)--(8.901,4.421)--(8.903,4.421)%
  --(8.905,4.421)--(8.906,4.421)--(8.908,4.421)--(8.909,4.421)--(8.911,4.421)--(8.913,4.421)%
  --(8.914,4.421)--(8.916,4.421)--(8.917,4.421)--(8.919,4.421)--(8.920,4.447)--(8.922,4.447)%
  --(8.923,4.447)--(8.925,4.447)--(8.927,4.447)--(8.928,4.447)--(8.930,4.447)--(8.931,4.447)%
  --(8.933,4.447)--(8.934,4.447)--(8.936,4.447)--(8.937,4.447)--(8.939,4.447)--(8.940,4.447)%
  --(8.942,4.447)--(8.944,4.447)--(8.945,4.447)--(8.947,4.447)--(8.948,4.447)--(8.950,4.447)%
  --(8.951,4.447)--(8.953,4.473)--(8.954,4.473)--(8.956,4.473)--(8.957,4.473)--(8.959,4.473)%
  --(8.960,4.473)--(8.962,4.473)--(8.963,4.473)--(8.965,4.473)--(8.966,4.473)--(8.968,4.473)%
  --(8.969,4.473)--(8.971,4.473)--(8.972,4.473)--(8.974,4.473)--(8.975,4.473)--(8.977,4.473)%
  --(8.978,4.473)--(8.980,4.473)--(8.981,4.473)--(8.983,4.473)--(8.984,4.473)--(8.986,4.473)%
  --(8.987,4.473)--(8.989,4.473)--(8.990,4.524)--(8.991,4.524)--(8.993,4.524)--(8.994,4.524)%
  --(8.996,4.524)--(8.997,4.524)--(8.999,4.524)--(9.000,4.524)--(9.002,4.524)--(9.003,4.524)%
  --(9.005,4.524)--(9.006,4.524)--(9.008,4.524)--(9.009,4.524)--(9.010,4.524)--(9.012,4.524)%
  --(9.013,4.524)--(9.015,4.524)--(9.016,4.524)--(9.018,4.524)--(9.019,4.524)--(9.020,4.524)%
  --(9.022,4.524)--(9.023,4.524)--(9.025,4.524)--(9.026,4.524)--(9.028,4.524)--(9.029,4.524)%
  --(9.030,4.524)--(9.032,4.524)--(9.033,4.524)--(9.035,4.524)--(9.036,4.524)--(9.038,4.524)%
  --(9.039,4.524)--(9.040,4.524)--(9.042,4.524)--(9.043,4.524)--(9.045,4.524)--(9.046,4.524)%
  --(9.047,4.524)--(9.049,4.524)--(9.050,4.524)--(9.052,4.524)--(9.053,4.524)--(9.054,4.524)%
  --(9.056,4.524)--(9.057,4.524)--(9.059,4.524)--(9.060,4.524)--(9.061,4.524)--(9.063,4.524)%
  --(9.064,4.524)--(9.065,4.524)--(9.067,4.524)--(9.068,4.524)--(9.070,4.524)--(9.071,4.524)%
  --(9.072,4.524)--(9.074,4.524)--(9.075,4.550)--(9.076,4.550)--(9.078,4.550)--(9.079,4.550)%
  --(9.080,4.550)--(9.082,4.550)--(9.083,4.550)--(9.085,4.550)--(9.086,4.550)--(9.087,4.550)%
  --(9.089,4.550)--(9.090,4.550)--(9.091,4.550)--(9.093,4.550)--(9.094,4.550)--(9.095,4.550)%
  --(9.097,4.550)--(9.098,4.550)--(9.099,4.550)--(9.101,4.550)--(9.102,4.550)--(9.103,4.550)%
  --(9.105,4.550)--(9.106,4.550)--(9.107,4.550)--(9.109,4.550)--(9.110,4.550)--(9.111,4.550)%
  --(9.113,4.550)--(9.114,4.550)--(9.115,4.550)--(9.117,4.550)--(9.118,4.550)--(9.119,4.550)%
  --(9.121,4.550)--(9.122,4.550)--(9.123,4.576)--(9.125,4.576)--(9.126,4.576)--(9.127,4.576)%
  --(9.128,4.576)--(9.130,4.576)--(9.131,4.576)--(9.132,4.576)--(9.134,4.576)--(9.135,4.576)%
  --(9.136,4.576)--(9.138,4.576)--(9.139,4.576)--(9.140,4.576)--(9.141,4.576)--(9.143,4.576)%
  --(9.144,4.576)--(9.145,4.576)--(9.147,4.576)--(9.148,4.576)--(9.149,4.576)--(9.150,4.576)%
  --(9.152,4.602)--(9.153,4.602)--(9.154,4.602)--(9.156,4.602)--(9.157,4.602)--(9.158,4.602)%
  --(9.159,4.602)--(9.161,4.602)--(9.162,4.602)--(9.163,4.602)--(9.164,4.602)--(9.166,4.602)%
  --(9.167,4.602)--(9.168,4.602)--(9.170,4.602)--(9.171,4.602)--(9.172,4.602)--(9.173,4.602)%
  --(9.175,4.602)--(9.176,4.602)--(9.177,4.602)--(9.178,4.602)--(9.180,4.602)--(9.181,4.602)%
  --(9.182,4.602)--(9.183,4.602)--(9.185,4.602)--(9.186,4.602)--(9.187,4.602)--(9.188,4.602)%
  --(9.190,4.602)--(9.191,4.602)--(9.192,4.602)--(9.193,4.602)--(9.194,4.602)--(9.196,4.602)%
  --(9.197,4.602)--(9.198,4.602)--(9.199,4.602)--(9.201,4.602)--(9.202,4.602)--(9.203,4.602)%
  --(9.204,4.602)--(9.206,4.602)--(9.207,4.602)--(9.208,4.602)--(9.209,4.602)--(9.210,4.602)%
  --(9.212,4.602)--(9.213,4.602)--(9.214,4.602)--(9.215,4.602)--(9.216,4.628)--(9.218,4.628)%
  --(9.219,4.628)--(9.220,4.628)--(9.221,4.628)--(9.222,4.628)--(9.224,4.628)--(9.225,4.628)%
  --(9.226,4.628)--(9.227,4.628)--(9.228,4.628)--(9.230,4.628)--(9.231,4.628)--(9.232,4.628)%
  --(9.233,4.628)--(9.234,4.628)--(9.236,4.654)--(9.237,4.654)--(9.238,4.654)--(9.239,4.654)%
  --(9.240,4.654)--(9.242,4.654)--(9.243,4.654)--(9.244,4.654)--(9.245,4.654)--(9.246,4.654)%
  --(9.248,4.654)--(9.249,4.654)--(9.250,4.654)--(9.251,4.654)--(9.252,4.654)--(9.253,4.654)%
  --(9.255,4.654)--(9.256,4.654)--(9.257,4.654)--(9.258,4.654)--(9.259,4.654)--(9.260,4.654)%
  --(9.262,4.654)--(9.263,4.654)--(9.264,4.654)--(9.265,4.654)--(9.266,4.654)--(9.267,4.654)%
  --(9.269,4.654)--(9.270,4.654)--(9.271,4.654)--(9.272,4.654)--(9.273,4.680)--(9.274,4.680)%
  --(9.275,4.680)--(9.277,4.680)--(9.278,4.680)--(9.279,4.680)--(9.280,4.680)--(9.281,4.680)%
  --(9.282,4.680)--(9.284,4.680)--(9.285,4.680)--(9.286,4.680)--(9.287,4.680)--(9.288,4.680)%
  --(9.289,4.680)--(9.290,4.680)--(9.291,4.680)--(9.293,4.680)--(9.294,4.680)--(9.295,4.680)%
  --(9.296,4.680)--(9.297,4.680)--(9.298,4.680)--(9.299,4.680)--(9.301,4.680)--(9.302,4.680)%
  --(9.303,4.680)--(9.304,4.680)--(9.305,4.680)--(9.306,4.680)--(9.307,4.680)--(9.308,4.680)%
  --(9.310,4.680)--(9.311,4.680)--(9.312,4.680)--(9.313,4.680)--(9.314,4.680)--(9.315,4.680)%
  --(9.316,4.680)--(9.317,4.680)--(9.318,4.680)--(9.320,4.680)--(9.321,4.680)--(9.322,4.680)%
  --(9.323,4.680)--(9.324,4.680)--(9.325,4.680)--(9.326,4.680)--(9.327,4.680)--(9.328,4.680)%
  --(9.329,4.680)--(9.331,4.680)--(9.332,4.680)--(9.333,4.680)--(9.334,4.680)--(9.335,4.680)%
  --(9.336,4.680)--(9.337,4.680)--(9.338,4.680)--(9.339,4.680)--(9.340,4.680)--(9.341,4.680)%
  --(9.343,4.680)--(9.344,4.680)--(9.345,4.680)--(9.346,4.680)--(9.347,4.680)--(9.348,4.731)%
  --(9.349,4.731)--(9.350,4.757)--(9.351,4.757)--(9.352,4.757)--(9.353,4.757)--(9.354,4.757)%
  --(9.356,4.757)--(9.357,4.757)--(9.358,4.757)--(9.359,4.757)--(9.360,4.757)--(9.361,4.757)%
  --(9.362,4.757)--(9.363,4.757)--(9.364,4.757)--(9.365,4.757)--(9.366,4.757)--(9.367,4.757)%
  --(9.368,4.757)--(9.369,4.757)--(9.371,4.757)--(9.372,4.757)--(9.373,4.757)--(9.374,4.757)%
  --(9.375,4.757)--(9.376,4.757)--(9.377,4.757)--(9.378,4.783)--(9.379,4.783)--(9.380,4.783)%
  --(9.381,4.783)--(9.382,4.783)--(9.383,4.783)--(9.384,4.783)--(9.385,4.783)--(9.386,4.783)%
  --(9.387,4.783)--(9.388,4.783)--(9.389,4.783)--(9.390,4.783)--(9.392,4.783)--(9.393,4.783)%
  --(9.394,4.783)--(9.395,4.783)--(9.396,4.783)--(9.397,4.809)--(9.398,4.809)--(9.399,4.809)%
  --(9.400,4.809)--(9.401,4.809)--(9.402,4.809)--(9.403,4.809)--(9.404,4.809)--(9.405,4.809)%
  --(9.406,4.809)--(9.407,4.809)--(9.408,4.809)--(9.409,4.809)--(9.410,4.809)--(9.411,4.809)%
  --(9.412,4.809)--(9.413,4.809)--(9.414,4.809)--(9.415,4.809)--(9.416,4.809)--(9.417,4.809)%
  --(9.418,4.809)--(9.419,4.809)--(9.420,4.809)--(9.421,4.809)--(9.422,4.809)--(9.423,4.809)%
  --(9.424,4.809)--(9.425,4.809)--(9.426,4.809)--(9.427,4.809)--(9.428,4.809)--(9.429,4.809)%
  --(9.430,4.809)--(9.431,4.809)--(9.432,4.809)--(9.434,4.809)--(9.435,4.809)--(9.436,4.809)%
  --(9.437,4.809)--(9.438,4.809)--(9.439,4.809)--(9.440,4.809)--(9.441,4.809)--(9.442,4.809)%
  --(9.443,4.809)--(9.444,4.809)--(9.445,4.809)--(9.446,4.809)--(9.447,4.809)--(9.448,4.809)%
  --(9.449,4.809)--(9.450,4.809)--(9.451,4.809)--(9.452,4.809)--(9.453,4.809)--(9.454,4.809)%
  --(9.455,4.809)--(9.456,4.809)--(9.457,4.809)--(9.458,4.809)--(9.459,4.809)--(9.460,4.809)%
  --(9.461,4.809)--(9.462,4.809)--(9.463,4.809)--(9.464,4.809)--(9.465,4.809)--(9.466,4.809)%
  --(9.467,4.835)--(9.468,4.835)--(9.469,4.835)--(9.470,4.835)--(9.471,4.835)--(9.472,4.835)%
  --(9.473,4.835)--(9.474,4.835)--(9.475,4.835)--(9.476,4.835)--(9.477,4.835)--(9.478,4.835)%
  --(9.479,4.835)--(9.480,4.835)--(9.481,4.835)--(9.482,4.835)--(9.483,4.835)--(9.484,4.835)%
  --(9.485,4.835)--(9.486,4.835)--(9.487,4.835)--(9.488,4.835)--(9.489,4.835)--(9.490,4.835)%
  --(9.491,4.835)--(9.492,4.835)--(9.493,4.835)--(9.494,4.835)--(9.495,4.835)--(9.496,4.835)%
  --(9.497,4.835)--(9.498,4.835)--(9.499,4.835)--(9.500,4.861)--(9.501,4.861)--(9.502,4.861)%
  --(9.503,4.861)--(9.504,4.861)--(9.505,4.861)--(9.506,4.887)--(9.507,4.887)--(9.508,4.887)%
  --(9.509,4.887)--(9.510,4.887)--(9.511,4.887)--(9.512,4.887)--(9.513,4.887)--(9.514,4.887)%
  --(9.515,4.887)--(9.516,4.887)--(9.517,4.887)--(9.518,4.887)--(9.519,4.887)--(9.520,4.887)%
  --(9.521,4.887)--(9.522,4.887)--(9.523,4.887)--(9.524,4.887)--(9.525,4.887)--(9.526,4.887)%
  --(9.527,4.887)--(9.528,4.887)--(9.529,4.887)--(9.530,4.887)--(9.531,4.887)--(9.532,4.887)%
  --(9.533,4.887)--(9.534,4.887)--(9.535,4.887)--(9.536,4.887)--(9.537,4.887)--(9.538,4.887)%
  --(9.539,4.887)--(9.540,4.887)--(9.541,4.887)--(9.542,4.887)--(9.543,4.887)--(9.544,4.887)%
  --(9.545,4.887)--(9.546,4.913)--(9.547,4.913)--(9.548,4.913)--(9.549,4.913)--(9.550,4.913)%
  --(9.551,4.913)--(9.552,4.913)--(9.553,4.913)--(9.554,4.913)--(9.555,4.913)--(9.556,4.913)%
  --(9.557,4.913)--(9.558,4.913)--(9.559,4.913)--(9.560,4.913)--(9.561,4.913)--(9.562,4.913)%
  --(9.563,4.913)--(9.564,4.913)--(9.565,4.913)--(9.566,4.913)--(9.567,4.913)--(9.568,4.913)%
  --(9.569,4.913)--(9.570,4.913)--(9.571,4.913)--(9.572,4.913)--(9.573,4.913)--(9.574,4.913)%
  --(9.575,4.913)--(9.576,4.913)--(9.577,4.913)--(9.578,4.913)--(9.579,4.913)--(9.580,4.913)%
  --(9.581,4.913)--(9.582,4.913)--(9.582,4.939)--(9.583,4.939)--(9.584,4.939)--(9.585,4.939)%
  --(9.586,4.939)--(9.587,4.939)--(9.588,4.939)--(9.589,4.939)--(9.590,4.939)--(9.591,4.939)%
  --(9.592,4.939)--(9.593,4.939)--(9.594,4.939)--(9.595,4.939)--(9.596,4.939)--(9.597,4.939)%
  --(9.598,4.939)--(9.599,4.939)--(9.600,4.939)--(9.601,4.939)--(9.602,4.939)--(9.603,4.939)%
  --(9.604,4.939)--(9.605,4.964)--(9.606,4.964)--(9.607,4.964)--(9.608,4.964)--(9.609,4.964)%
  --(9.610,4.990)--(9.611,4.990)--(9.612,4.990)--(9.613,4.990)--(9.614,4.990)--(9.615,4.990)%
  --(9.616,4.990)--(9.617,4.990)--(9.618,4.990)--(9.619,4.990)--(9.620,4.990)--(9.621,4.990)%
  --(9.622,4.990)--(9.623,4.990)--(9.624,4.990)--(9.625,4.990)--(9.626,4.990)--(9.627,4.990)%
  --(9.628,4.990)--(9.629,4.990)--(9.630,4.990)--(9.631,4.990)--(9.632,4.990)--(9.633,4.990)%
  --(9.634,4.990)--(9.635,4.990)--(9.636,4.990)--(9.637,4.990)--(9.638,4.990)--(9.639,4.990)%
  --(9.640,4.990)--(9.641,4.990)--(9.642,4.990)--(9.643,4.990)--(9.644,4.990)--(9.645,4.990)%
  --(9.646,5.016)--(9.647,5.016)--(9.648,5.016)--(9.649,5.016)--(9.650,5.016)--(9.651,5.016)%
  --(9.652,5.016)--(9.653,5.016)--(9.654,5.016)--(9.655,5.016)--(9.656,5.016)--(9.657,5.016)%
  --(9.658,5.016)--(9.659,5.016)--(9.660,5.016)--(9.661,5.016)--(9.662,5.016)--(9.663,5.016)%
  --(9.664,5.016)--(9.665,5.016)--(9.666,5.016)--(9.667,5.016)--(9.668,5.016)--(9.669,5.016)%
  --(9.670,5.016)--(9.671,5.016)--(9.672,5.016)--(9.673,5.016)--(9.674,5.016)--(9.675,5.016)%
  --(9.676,5.016)--(9.677,5.016)--(9.678,5.016)--(9.679,5.016)--(9.680,5.016)--(9.681,5.016)%
  --(9.682,5.016)--(9.683,5.016)--(9.684,5.016)--(9.685,5.016)--(9.686,5.016)--(9.687,5.016)%
  --(9.688,5.016)--(9.689,5.016)--(9.690,5.042)--(9.691,5.042)--(9.692,5.042)--(9.693,5.042)%
  --(9.694,5.042)--(9.695,5.042)--(9.696,5.042)--(9.697,5.042)--(9.698,5.042)--(9.699,5.042)%
  --(9.700,5.042)--(9.701,5.042)--(9.702,5.042)--(9.703,5.042)--(9.704,5.042)--(9.705,5.068)%
  --(9.706,5.068)--(9.707,5.068)--(9.708,5.094)--(9.709,5.094)--(9.710,5.094)--(9.711,5.094)%
  --(9.712,5.094)--(9.713,5.094)--(9.714,5.094)--(9.715,5.094)--(9.716,5.094)--(9.717,5.094)%
  --(9.718,5.094)--(9.719,5.094)--(9.720,5.094)--(9.721,5.094)--(9.722,5.094)--(9.723,5.094)%
  --(9.724,5.094)--(9.725,5.094)--(9.726,5.094)--(9.727,5.094)--(9.728,5.094)--(9.729,5.094)%
  --(9.730,5.094)--(9.731,5.094)--(9.732,5.094)--(9.733,5.094)--(9.734,5.094)--(9.735,5.094)%
  --(9.736,5.094)--(9.737,5.094)--(9.738,5.094)--(9.739,5.094)--(9.740,5.094)--(9.741,5.094)%
  --(9.742,5.094)--(9.743,5.094)--(9.744,5.094)--(9.745,5.094)--(9.746,5.094)--(9.747,5.094)%
  --(9.748,5.094)--(9.749,5.094)--(9.750,5.094)--(9.751,5.094)--(9.752,5.094)--(9.753,5.094)%
  --(9.754,5.094)--(9.755,5.094)--(9.756,5.094)--(9.757,5.094)--(9.758,5.094)--(9.759,5.094)%
  --(9.760,5.094)--(9.761,5.094)--(9.762,5.094)--(9.763,5.094)--(9.764,5.094)--(9.765,5.094)%
  --(9.766,5.094)--(9.767,5.094)--(9.768,5.094)--(9.769,5.094)--(9.770,5.094)--(9.771,5.094)%
  --(9.772,5.094)--(9.773,5.094)--(9.774,5.094)--(9.775,5.094)--(9.776,5.094)--(9.777,5.094)%
  --(9.778,5.094)--(9.779,5.094)--(9.780,5.094)--(9.781,5.094)--(9.782,5.094)--(9.783,5.094)%
  --(9.784,5.094)--(9.785,5.094)--(9.786,5.120)--(9.787,5.120)--(9.788,5.120)--(9.789,5.146)%
  --(9.790,5.146)--(9.791,5.146)--(9.792,5.146)--(9.793,5.146)--(9.794,5.146)--(9.795,5.146)%
  --(9.796,5.146)--(9.797,5.146)--(9.798,5.146)--(9.799,5.146)--(9.800,5.146)--(9.801,5.146)%
  --(9.802,5.146)--(9.803,5.146)--(9.804,5.146)--(9.805,5.146)--(9.806,5.146)--(9.807,5.146)%
  --(9.808,5.146)--(9.809,5.146)--(9.810,5.146)--(9.811,5.146)--(9.812,5.146)--(9.813,5.146)%
  --(9.814,5.146)--(9.815,5.146)--(9.816,5.146)--(9.817,5.146)--(9.818,5.146)--(9.819,5.146)%
  --(9.820,5.146)--(9.821,5.146)--(9.822,5.146)--(9.823,5.146)--(9.824,5.146)--(9.825,5.146)%
  --(9.826,5.146)--(9.827,5.146)--(9.828,5.146)--(9.829,5.146)--(9.830,5.146)--(9.831,5.146)%
  --(9.832,5.146)--(9.833,5.146)--(9.834,5.146)--(9.835,5.146)--(9.836,5.146)--(9.837,5.146)%
  --(9.838,5.146)--(9.839,5.146)--(9.840,5.146)--(9.841,5.146)--(9.842,5.146)--(9.843,5.146)%
  --(9.844,5.146)--(9.845,5.146)--(9.846,5.146)--(9.847,5.146)--(9.848,5.146)--(9.849,5.146)%
  --(9.850,5.146)--(9.851,5.146)--(9.852,5.146)--(9.853,5.146)--(9.854,5.146)--(9.855,5.146)%
  --(9.856,5.146)--(9.857,5.146)--(9.858,5.146)--(9.859,5.146)--(9.860,5.146)--(9.861,5.146)%
  --(9.862,5.146)--(9.863,5.146)--(9.864,5.146)--(9.865,5.146)--(9.866,5.146)--(9.867,5.146)%
  --(9.868,5.146)--(9.869,5.171)--(9.870,5.171)--(9.871,5.171)--(9.872,5.171)--(9.873,5.171)%
  --(9.874,5.171)--(9.875,5.171)--(9.876,5.171)--(9.877,5.171)--(9.878,5.171)--(9.879,5.171)%
  --(9.880,5.171)--(9.881,5.171)--(9.882,5.171)--(9.883,5.171)--(9.884,5.171)--(9.885,5.171)%
  --(9.886,5.171)--(9.887,5.171)--(9.888,5.171)--(9.889,5.171)--(9.890,5.171)--(9.891,5.171)%
  --(9.892,5.171)--(9.893,5.171)--(9.894,5.171)--(9.895,5.171)--(9.896,5.171)--(9.897,5.171)%
  --(9.898,5.171)--(9.899,5.171)--(9.900,5.171)--(9.901,5.171)--(9.902,5.171)--(9.903,5.171)%
  --(9.904,5.171)--(9.905,5.171)--(9.906,5.171)--(9.907,5.171)--(9.908,5.171)--(9.909,5.171)%
  --(9.910,5.171)--(9.911,5.171)--(9.912,5.171)--(9.913,5.171)--(9.914,5.171)--(9.915,5.171)%
  --(9.916,5.171)--(9.917,5.171)--(9.918,5.171)--(9.919,5.171)--(9.920,5.171)--(9.921,5.171)%
  --(9.922,5.171)--(9.923,5.171)--(9.924,5.171)--(9.925,5.171)--(9.926,5.171)--(9.927,5.171)%
  --(9.928,5.171)--(9.929,5.171)--(9.930,5.171)--(9.931,5.171)--(9.932,5.171)--(9.933,5.171)%
  --(9.934,5.171)--(9.935,5.171)--(9.936,5.171)--(9.937,5.171)--(9.938,5.171)--(9.939,5.171)%
  --(9.940,5.171)--(9.941,5.171)--(9.942,5.171)--(9.943,5.171)--(9.944,5.171)--(9.945,5.171)%
  --(9.946,5.171)--(9.947,5.171)--(9.948,5.171)--(9.949,5.171)--(9.950,5.171)--(9.951,5.171)%
  --(9.952,5.171)--(9.953,5.171)--(9.954,5.171)--(9.955,5.171)--(9.956,5.171)--(9.957,5.171)%
  --(9.958,5.171)--(9.959,5.171)--(9.960,5.171)--(9.961,5.171)--(9.962,5.171)--(9.963,5.171)%
  --(9.964,5.171)--(9.965,5.171)--(9.966,5.197)--(9.967,5.197)--(9.968,5.197)--(9.969,5.197)%
  --(9.970,5.197)--(9.971,5.197)--(9.972,5.197)--(9.973,5.197)--(9.974,5.197)--(9.975,5.197)%
  --(9.976,5.197)--(9.977,5.197)--(9.978,5.197)--(9.979,5.197)--(9.980,5.197)--(9.981,5.197)%
  --(9.982,5.197)--(9.983,5.197)--(9.984,5.197)--(9.985,5.197)--(9.986,5.197)--(9.987,5.197)%
  --(9.988,5.197)--(9.989,5.223)--(9.990,5.223)--(9.991,5.223)--(9.992,5.223)--(9.993,5.223)%
  --(9.994,5.223)--(9.995,5.223)--(9.996,5.223)--(9.997,5.223)--(9.998,5.223)--(9.999,5.223)%
  --(10.000,5.223)--(10.001,5.223)--(10.002,5.223)--(10.003,5.223)--(10.004,5.223)--(10.005,5.223)%
  --(10.006,5.223)--(10.007,5.223)--(10.008,5.223)--(10.009,5.223)--(10.010,5.223)--(10.011,5.223)%
  --(10.012,5.223)--(10.013,5.223)--(10.014,5.223)--(10.015,5.223)--(10.016,5.223)--(10.017,5.223)%
  --(10.018,5.223)--(10.019,5.223)--(10.020,5.223)--(10.021,5.223)--(10.022,5.223)--(10.023,5.223)%
  --(10.024,5.223)--(10.025,5.223)--(10.026,5.223)--(10.027,5.223)--(10.028,5.223)--(10.029,5.223)%
  --(10.030,5.223)--(10.031,5.223)--(10.032,5.223)--(10.033,5.223)--(10.034,5.223)--(10.035,5.223)%
  --(10.036,5.223)--(10.037,5.223)--(10.038,5.223)--(10.039,5.223)--(10.040,5.223)--(10.041,5.223)%
  --(10.042,5.223)--(10.042,5.249)--(10.043,5.249)--(10.044,5.249)--(10.045,5.249)--(10.046,5.249)%
  --(10.047,5.249)--(10.048,5.249)--(10.049,5.249)--(10.050,5.249)--(10.051,5.249)--(10.052,5.249)%
  --(10.053,5.249)--(10.054,5.249)--(10.055,5.249)--(10.056,5.249)--(10.057,5.249)--(10.058,5.275)%
  --(10.059,5.275)--(10.060,5.275)--(10.061,5.275)--(10.062,5.275)--(10.063,5.275)--(10.064,5.275)%
  --(10.065,5.275)--(10.066,5.275)--(10.067,5.275)--(10.068,5.275)--(10.069,5.275)--(10.070,5.275)%
  --(10.071,5.275)--(10.072,5.275)--(10.073,5.275)--(10.074,5.275)--(10.075,5.275)--(10.076,5.275)%
  --(10.077,5.275)--(10.078,5.275)--(10.079,5.275)--(10.080,5.275)--(10.081,5.275)--(10.082,5.275)%
  --(10.083,5.275)--(10.084,5.275)--(10.085,5.275)--(10.086,5.275)--(10.087,5.275)--(10.088,5.275)%
  --(10.089,5.275)--(10.090,5.275)--(10.091,5.301)--(10.092,5.301)--(10.093,5.301)--(10.094,5.301)%
  --(10.095,5.301)--(10.096,5.301)--(10.097,5.301)--(10.098,5.301)--(10.098,5.327)--(10.099,5.327)%
  --(10.100,5.327)--(10.101,5.327)--(10.102,5.327)--(10.103,5.327)--(10.104,5.327)--(10.105,5.327)%
  --(10.106,5.327)--(10.107,5.327)--(10.108,5.327)--(10.109,5.327)--(10.110,5.327)--(10.111,5.327)%
  --(10.112,5.353)--(10.113,5.353)--(10.114,5.353)--(10.115,5.353)--(10.116,5.353)--(10.117,5.353)%
  --(10.118,5.353)--(10.119,5.353)--(10.120,5.353)--(10.121,5.353)--(10.122,5.353)--(10.123,5.353)%
  --(10.124,5.353)--(10.125,5.353)--(10.126,5.353)--(10.127,5.353)--(10.128,5.353)--(10.129,5.353)%
  --(10.130,5.353)--(10.131,5.353)--(10.132,5.353)--(10.133,5.353)--(10.134,5.353)--(10.135,5.353)%
  --(10.136,5.353)--(10.137,5.353)--(10.138,5.353)--(10.139,5.353)--(10.140,5.353)--(10.141,5.353)%
  --(10.142,5.353)--(10.143,5.353)--(10.144,5.353)--(10.145,5.353)--(10.146,5.353)--(10.147,5.353)%
  --(10.148,5.353)--(10.149,5.353)--(10.150,5.353)--(10.151,5.353)--(10.152,5.353)--(10.153,5.353)%
  --(10.154,5.353)--(10.155,5.353)--(10.156,5.353)--(10.157,5.353)--(10.158,5.353)--(10.159,5.353)%
  --(10.160,5.353)--(10.161,5.379)--(10.162,5.379)--(10.163,5.379)--(10.164,5.379)--(10.165,5.379)%
  --(10.166,5.379)--(10.167,5.379)--(10.168,5.379)--(10.169,5.379)--(10.170,5.379)--(10.171,5.379)%
  --(10.172,5.379)--(10.173,5.379)--(10.174,5.379)--(10.175,5.379)--(10.176,5.379)--(10.177,5.379)%
  --(10.178,5.379)--(10.179,5.379)--(10.180,5.379)--(10.181,5.379)--(10.182,5.379)--(10.183,5.379)%
  --(10.184,5.379)--(10.185,5.379)--(10.186,5.379)--(10.187,5.379)--(10.188,5.379)--(10.189,5.379)%
  --(10.190,5.379)--(10.191,5.379)--(10.192,5.379)--(10.193,5.379)--(10.194,5.379)--(10.195,5.379)%
  --(10.196,5.379)--(10.197,5.379)--(10.198,5.379)--(10.199,5.379)--(10.200,5.379)--(10.201,5.379)%
  --(10.202,5.379)--(10.203,5.379)--(10.204,5.379)--(10.205,5.379)--(10.206,5.379)--(10.207,5.379)%
  --(10.208,5.379)--(10.209,5.379)--(10.210,5.379)--(10.211,5.379)--(10.212,5.379)--(10.213,5.379)%
  --(10.214,5.379)--(10.215,5.379)--(10.216,5.379)--(10.217,5.379)--(10.218,5.379)--(10.219,5.379)%
  --(10.220,5.379)--(10.221,5.379)--(10.222,5.379)--(10.223,5.379)--(10.224,5.379)--(10.225,5.379)%
  --(10.226,5.379)--(10.227,5.379)--(10.228,5.379)--(10.229,5.379)--(10.230,5.379)--(10.231,5.379)%
  --(10.232,5.379)--(10.233,5.379)--(10.234,5.379)--(10.235,5.379)--(10.236,5.379)--(10.237,5.379)%
  --(10.238,5.379)--(10.239,5.379)--(10.240,5.379)--(10.241,5.379)--(10.242,5.379)--(10.243,5.379)%
  --(10.244,5.379)--(10.245,5.379)--(10.246,5.379)--(10.247,5.379)--(10.248,5.379)--(10.249,5.379)%
  --(10.250,5.379)--(10.251,5.379)--(10.252,5.379)--(10.253,5.379)--(10.254,5.379)--(10.255,5.379)%
  --(10.256,5.379)--(10.257,5.379)--(10.258,5.379)--(10.259,5.379)--(10.260,5.379)--(10.261,5.379)%
  --(10.262,5.379)--(10.263,5.379)--(10.264,5.379)--(10.265,5.379)--(10.266,5.379)--(10.267,5.379)%
  --(10.268,5.379)--(10.269,5.379)--(10.270,5.379)--(10.271,5.379)--(10.272,5.379)--(10.273,5.379)%
  --(10.274,5.379)--(10.275,5.379)--(10.276,5.379)--(10.277,5.379)--(10.278,5.379)--(10.279,5.379)%
  --(10.280,5.379)--(10.281,5.379)--(10.282,5.379)--(10.283,5.379)--(10.284,5.379)--(10.285,5.379)%
  --(10.286,5.379)--(10.287,5.379)--(10.288,5.379)--(10.289,5.379)--(10.290,5.379)--(10.291,5.379)%
  --(10.292,5.379)--(10.293,5.379)--(10.294,5.379)--(10.295,5.379)--(10.296,5.379)--(10.297,5.379)%
  --(10.298,5.379)--(10.299,5.379)--(10.300,5.379)--(10.301,5.379)--(10.302,5.379)--(10.303,5.379)%
  --(10.304,5.379)--(10.305,5.379)--(10.306,5.379)--(10.307,5.379)--(10.308,5.379)--(10.309,5.379)%
  --(10.310,5.379)--(10.311,5.379)--(10.312,5.379)--(10.313,5.379)--(10.314,5.379)--(10.315,5.379)%
  --(10.316,5.379)--(10.317,5.379)--(10.318,5.379)--(10.319,5.379)--(10.320,5.379)--(10.321,5.379)%
  --(10.322,5.379)--(10.323,5.379)--(10.324,5.379)--(10.325,5.379)--(10.326,5.379)--(10.327,5.379)%
  --(10.328,5.379)--(10.329,5.379)--(10.330,5.379)--(10.331,5.379)--(10.332,5.379)--(10.333,5.379)%
  --(10.334,5.379)--(10.335,5.379)--(10.336,5.379)--(10.337,5.379)--(10.338,5.379)--(10.339,5.379)%
  --(10.340,5.379)--(10.341,5.379)--(10.342,5.379)--(10.343,5.379)--(10.344,5.379)--(10.345,5.379)%
  --(10.346,5.379)--(10.347,5.379)--(10.348,5.379)--(10.349,5.379)--(10.350,5.379)--(10.351,5.379)%
  --(10.352,5.379)--(10.353,5.379)--(10.354,5.379)--(10.355,5.379)--(10.356,5.379)--(10.357,5.379)%
  --(10.358,5.379)--(10.359,5.379)--(10.360,5.379)--(10.361,5.379)--(10.361,5.404)--(10.362,5.404)%
  --(10.363,5.404)--(10.364,5.404)--(10.365,5.404)--(10.366,5.404)--(10.367,5.404)--(10.368,5.404)%
  --(10.369,5.404)--(10.370,5.404)--(10.371,5.404)--(10.372,5.404)--(10.373,5.404)--(10.374,5.404)%
  --(10.375,5.404)--(10.376,5.404)--(10.377,5.404)--(10.378,5.404)--(10.379,5.404)--(10.380,5.404)%
  --(10.381,5.404)--(10.382,5.404)--(10.383,5.404)--(10.384,5.404)--(10.385,5.404)--(10.386,5.404)%
  --(10.387,5.404)--(10.388,5.404)--(10.389,5.404)--(10.390,5.404)--(10.391,5.404)--(10.392,5.404)%
  --(10.393,5.404)--(10.394,5.430)--(10.395,5.430)--(10.396,5.430)--(10.397,5.430)--(10.398,5.430)%
  --(10.399,5.430)--(10.400,5.430)--(10.401,5.430)--(10.402,5.430)--(10.403,5.430)--(10.404,5.430)%
  --(10.405,5.430)--(10.406,5.430)--(10.407,5.430)--(10.408,5.430)--(10.409,5.430)--(10.410,5.430)%
  --(10.411,5.430)--(10.412,5.430)--(10.413,5.430)--(10.414,5.430)--(10.415,5.430)--(10.416,5.430)%
  --(10.417,5.430)--(10.418,5.430)--(10.419,5.430)--(10.420,5.430)--(10.421,5.430)--(10.422,5.430)%
  --(10.423,5.430)--(10.424,5.430)--(10.425,5.430)--(10.426,5.430)--(10.427,5.430)--(10.428,5.430)%
  --(10.429,5.430)--(10.430,5.430)--(10.431,5.430)--(10.432,5.430)--(10.433,5.430)--(10.434,5.430)%
  --(10.435,5.430)--(10.436,5.430)--(10.437,5.430)--(10.438,5.430)--(10.439,5.430)--(10.440,5.430)%
  --(10.441,5.430)--(10.442,5.430)--(10.443,5.430)--(10.444,5.430)--(10.445,5.430)--(10.446,5.430)%
  --(10.447,5.430)--(10.448,5.430)--(10.449,5.430)--(10.450,5.430)--(10.451,5.430)--(10.452,5.430)%
  --(10.453,5.430)--(10.454,5.430)--(10.455,5.430)--(10.456,5.430)--(10.457,5.430)--(10.458,5.430)%
  --(10.459,5.430)--(10.460,5.430)--(10.461,5.430)--(10.462,5.430)--(10.463,5.430)--(10.464,5.430)%
  --(10.465,5.430)--(10.466,5.430)--(10.467,5.430)--(10.468,5.430)--(10.469,5.430)--(10.470,5.430)%
  --(10.471,5.430)--(10.472,5.430)--(10.473,5.430)--(10.474,5.430)--(10.475,5.430)--(10.476,5.456)%
  --(10.477,5.456)--(10.478,5.456)--(10.479,5.456)--(10.480,5.456)--(10.481,5.456)--(10.482,5.456)%
  --(10.483,5.456)--(10.484,5.456)--(10.485,5.456)--(10.486,5.456)--(10.487,5.456)--(10.488,5.456)%
  --(10.489,5.456)--(10.490,5.456)--(10.491,5.456)--(10.492,5.456)--(10.493,5.456)--(10.494,5.456)%
  --(10.495,5.456)--(10.496,5.456)--(10.497,5.456)--(10.498,5.456)--(10.499,5.456)--(10.500,5.456)%
  --(10.501,5.456)--(10.502,5.456)--(10.503,5.456)--(10.504,5.456)--(10.505,5.456)--(10.506,5.456)%
  --(10.507,5.456)--(10.508,5.456)--(10.509,5.456)--(10.510,5.456)--(10.511,5.482)--(10.512,5.482)%
  --(10.513,5.482)--(10.514,5.482)--(10.515,5.482)--(10.516,5.482)--(10.517,5.482)--(10.518,5.482)%
  --(10.519,5.482)--(10.520,5.482)--(10.521,5.482)--(10.522,5.482)--(10.523,5.482)--(10.524,5.482)%
  --(10.525,5.482)--(10.526,5.482)--(10.527,5.482)--(10.528,5.482)--(10.529,5.482)--(10.530,5.482)%
  --(10.531,5.482)--(10.532,5.482)--(10.533,5.482)--(10.534,5.482)--(10.535,5.482)--(10.536,5.482)%
  --(10.537,5.482)--(10.538,5.482)--(10.539,5.482)--(10.540,5.482)--(10.541,5.482)--(10.542,5.482)%
  --(10.543,5.482)--(10.544,5.482)--(10.545,5.482)--(10.546,5.482)--(10.547,5.482)--(10.548,5.482)%
  --(10.549,5.482)--(10.550,5.482)--(10.551,5.482)--(10.552,5.482)--(10.553,5.482)--(10.554,5.482)%
  --(10.555,5.482)--(10.556,5.482)--(10.557,5.482)--(10.558,5.482)--(10.559,5.482)--(10.560,5.482)%
  --(10.561,5.482)--(10.562,5.482)--(10.562,5.508)--(10.563,5.508)--(10.564,5.508)--(10.565,5.508)%
  --(10.566,5.508)--(10.567,5.508)--(10.568,5.508)--(10.569,5.508)--(10.570,5.508)--(10.571,5.508)%
  --(10.572,5.508)--(10.573,5.508)--(10.574,5.508)--(10.575,5.508)--(10.576,5.508)--(10.577,5.508)%
  --(10.578,5.508)--(10.579,5.508)--(10.580,5.508)--(10.581,5.508)--(10.582,5.508)--(10.583,5.508)%
  --(10.584,5.508)--(10.585,5.508)--(10.586,5.508)--(10.587,5.508)--(10.588,5.508)--(10.589,5.508)%
  --(10.590,5.508)--(10.591,5.508)--(10.592,5.508)--(10.593,5.508)--(10.594,5.508)--(10.595,5.508)%
  --(10.596,5.508)--(10.597,5.508)--(10.598,5.508)--(10.599,5.508)--(10.600,5.508)--(10.601,5.508)%
  --(10.602,5.508)--(10.603,5.508)--(10.604,5.508)--(10.605,5.508)--(10.606,5.508)--(10.607,5.508)%
  --(10.608,5.508)--(10.609,5.508)--(10.610,5.508)--(10.611,5.508)--(10.612,5.508)--(10.613,5.508)%
  --(10.614,5.508)--(10.615,5.508)--(10.616,5.508)--(10.617,5.508)--(10.618,5.508)--(10.619,5.508)%
  --(10.620,5.508)--(10.621,5.508)--(10.622,5.508)--(10.623,5.508)--(10.624,5.508)--(10.625,5.508)%
  --(10.626,5.508)--(10.627,5.508)--(10.628,5.508)--(10.629,5.508)--(10.630,5.508)--(10.631,5.508)%
  --(10.632,5.508)--(10.633,5.508)--(10.634,5.508)--(10.635,5.508)--(10.636,5.508)--(10.637,5.508)%
  --(10.638,5.508)--(10.639,5.508)--(10.640,5.508)--(10.641,5.508)--(10.642,5.508)--(10.643,5.508)%
  --(10.644,5.508)--(10.645,5.508)--(10.646,5.508)--(10.647,5.508)--(10.648,5.508)--(10.649,5.508)%
  --(10.650,5.508)--(10.651,5.508)--(10.652,5.508)--(10.653,5.508)--(10.654,5.508)--(10.655,5.508)%
  --(10.656,5.508)--(10.657,5.508)--(10.658,5.508)--(10.659,5.508)--(10.660,5.508)--(10.661,5.508)%
  --(10.662,5.508)--(10.663,5.508)--(10.664,5.508)--(10.665,5.508)--(10.665,5.534)--(10.666,5.534)%
  --(10.667,5.534)--(10.668,5.534)--(10.669,5.534)--(10.670,5.534)--(10.671,5.534)--(10.672,5.534)%
  --(10.673,5.534)--(10.674,5.534)--(10.675,5.534)--(10.676,5.534)--(10.677,5.534)--(10.678,5.534)%
  --(10.679,5.534)--(10.680,5.534)--(10.681,5.534)--(10.682,5.534)--(10.683,5.534)--(10.684,5.534)%
  --(10.685,5.534)--(10.686,5.534)--(10.687,5.534)--(10.688,5.534)--(10.689,5.534)--(10.690,5.534)%
  --(10.691,5.534)--(10.692,5.534)--(10.693,5.534)--(10.694,5.534)--(10.695,5.534)--(10.696,5.534)%
  --(10.697,5.534)--(10.698,5.534)--(10.699,5.534)--(10.700,5.534)--(10.701,5.534)--(10.702,5.534)%
  --(10.703,5.534)--(10.704,5.534)--(10.705,5.534)--(10.706,5.534)--(10.707,5.534)--(10.708,5.534)%
  --(10.709,5.534)--(10.710,5.534)--(10.711,5.534)--(10.712,5.534)--(10.713,5.534)--(10.714,5.534)%
  --(10.715,5.534)--(10.716,5.534)--(10.717,5.534)--(10.718,5.534)--(10.719,5.534)--(10.720,5.534)%
  --(10.721,5.534)--(10.722,5.534)--(10.723,5.534)--(10.724,5.534)--(10.725,5.534)--(10.726,5.534)%
  --(10.727,5.534)--(10.728,5.534)--(10.729,5.534)--(10.730,5.534)--(10.731,5.534)--(10.732,5.534)%
  --(10.733,5.534)--(10.734,5.534)--(10.735,5.534)--(10.736,5.534)--(10.737,5.534)--(10.738,5.534)%
  --(10.739,5.534)--(10.740,5.534)--(10.741,5.534)--(10.742,5.534)--(10.743,5.534)--(10.744,5.534)%
  --(10.745,5.534)--(10.746,5.534)--(10.747,5.534)--(10.748,5.534)--(10.749,5.534)--(10.750,5.534)%
  --(10.751,5.534)--(10.752,5.534)--(10.753,5.534)--(10.754,5.534)--(10.755,5.534)--(10.756,5.534)%
  --(10.757,5.534)--(10.758,5.534)--(10.759,5.534)--(10.760,5.534)--(10.761,5.534)--(10.762,5.534)%
  --(10.763,5.534)--(10.764,5.534)--(10.765,5.534)--(10.766,5.534)--(10.767,5.534)--(10.768,5.534)%
  --(10.769,5.534)--(10.770,5.534)--(10.771,5.534)--(10.772,5.534)--(10.773,5.534)--(10.774,5.534)%
  --(10.775,5.534)--(10.776,5.534)--(10.777,5.534)--(10.778,5.534)--(10.779,5.534)--(10.780,5.534)%
  --(10.781,5.534)--(10.782,5.534)--(10.783,5.534)--(10.784,5.534)--(10.785,5.534)--(10.786,5.534)%
  --(10.787,5.534)--(10.788,5.534)--(10.789,5.534)--(10.790,5.534)--(10.791,5.534)--(10.792,5.534)%
  --(10.793,5.534)--(10.794,5.534)--(10.795,5.534)--(10.796,5.534)--(10.797,5.534)--(10.798,5.534)%
  --(10.799,5.534)--(10.800,5.534)--(10.801,5.534)--(10.802,5.534)--(10.803,5.534)--(10.804,5.534)%
  --(10.805,5.534)--(10.806,5.534)--(10.807,5.534)--(10.808,5.534)--(10.809,5.534)--(10.810,5.534)%
  --(10.811,5.534)--(10.812,5.534)--(10.813,5.534)--(10.814,5.534)--(10.815,5.534)--(10.816,5.534)%
  --(10.817,5.534)--(10.818,5.534)--(10.819,5.534)--(10.820,5.534)--(10.821,5.534)--(10.822,5.534)%
  --(10.823,5.534)--(10.824,5.534)--(10.825,5.534)--(10.826,5.534)--(10.827,5.534)--(10.828,5.534)%
  --(10.829,5.534)--(10.830,5.534)--(10.831,5.534)--(10.832,5.534)--(10.833,5.534)--(10.834,5.534)%
  --(10.835,5.534)--(10.836,5.534)--(10.837,5.534)--(10.838,5.534)--(10.839,5.534)--(10.840,5.534)%
  --(10.841,5.534)--(10.842,5.534)--(10.843,5.534)--(10.844,5.534)--(10.845,5.534)--(10.846,5.534)%
  --(10.847,5.534)--(10.848,5.534)--(10.849,5.534)--(10.850,5.534)--(10.851,5.534)--(10.852,5.534)%
  --(10.853,5.534)--(10.854,5.534)--(10.855,5.534)--(10.856,5.534)--(10.857,5.534)--(10.858,5.534)%
  --(10.859,5.534)--(10.860,5.534)--(10.861,5.534)--(10.862,5.534)--(10.863,5.534)--(10.864,5.534)%
  --(10.865,5.534)--(10.866,5.534)--(10.867,5.534)--(10.868,5.534)--(10.869,5.534)--(10.870,5.534)%
  --(10.871,5.534)--(10.872,5.534)--(10.873,5.534)--(10.874,5.534)--(10.875,5.534)--(10.876,5.534)%
  --(10.877,5.534)--(10.878,5.534)--(10.879,5.534)--(10.880,5.534)--(10.881,5.534)--(10.882,5.534)%
  --(10.883,5.534)--(10.884,5.534)--(10.885,5.534)--(10.886,5.534)--(10.887,5.534)--(10.888,5.534)%
  --(10.889,5.534)--(10.890,5.534)--(10.891,5.534)--(10.892,5.534)--(10.893,5.534)--(10.894,5.534)%
  --(10.895,5.534)--(10.896,5.534)--(10.897,5.534)--(10.898,5.534)--(10.899,5.534)--(10.900,5.534)%
  --(10.901,5.534)--(10.902,5.534)--(10.903,5.534)--(10.904,5.534)--(10.905,5.534)--(10.906,5.534)%
  --(10.907,5.534)--(10.908,5.534)--(10.909,5.534)--(10.910,5.534)--(10.911,5.534)--(10.912,5.534)%
  --(10.913,5.534)--(10.914,5.534)--(10.915,5.534)--(10.916,5.534)--(10.917,5.534)--(10.918,5.534)%
  --(10.919,5.534)--(10.920,5.534)--(10.921,5.534)--(10.922,5.534)--(10.923,5.534)--(10.924,5.534)%
  --(10.925,5.534)--(10.926,5.534)--(10.927,5.534)--(10.928,5.534)--(10.929,5.534)--(10.930,5.534)%
  --(10.931,5.534)--(10.932,5.534)--(10.933,5.534)--(10.934,5.534)--(10.935,5.534)--(10.936,5.534)%
  --(10.937,5.534)--(10.938,5.534)--(10.939,5.534)--(10.940,5.534)--(10.941,5.534)--(10.942,5.534)%
  --(10.943,5.534)--(10.944,5.534)--(10.945,5.534)--(10.946,5.534)--(10.947,5.534)--(10.948,5.534)%
  --(10.949,5.534)--(10.950,5.534)--(10.951,5.534)--(10.952,5.534)--(10.953,5.534)--(10.954,5.534)%
  --(10.955,5.534)--(10.956,5.534)--(10.957,5.534)--(10.958,5.534)--(10.959,5.534)--(10.960,5.534)%
  --(10.961,5.534)--(10.962,5.534)--(10.963,5.534)--(10.964,5.534)--(10.965,5.534)--(10.966,5.534)%
  --(10.967,5.534)--(10.968,5.534)--(10.969,5.534)--(10.970,5.534)--(10.971,5.534)--(10.972,5.534)%
  --(10.973,5.534)--(10.974,5.534)--(10.975,5.534)--(10.976,5.534)--(10.977,5.534)--(10.978,5.534)%
  --(10.979,5.534)--(10.980,5.534)--(10.981,5.534)--(10.982,5.534)--(10.983,5.534)--(10.984,5.534)%
  --(10.985,5.534)--(10.986,5.534)--(10.987,5.534)--(10.988,5.534)--(10.989,5.534)--(10.990,5.534)%
  --(10.991,5.534)--(10.992,5.534)--(10.993,5.534)--(10.994,5.534)--(10.995,5.534)--(10.996,5.534)%
  --(10.997,5.534)--(10.998,5.534)--(10.999,5.534)--(11.000,5.534)--(11.001,5.534)--(11.002,5.534)%
  --(11.003,5.534)--(11.004,5.534)--(11.005,5.534)--(11.006,5.534)--(11.007,5.534)--(11.008,5.534)%
  --(11.009,5.534)--(11.010,5.534)--(11.011,5.534)--(11.012,5.534)--(11.013,5.534)--(11.014,5.534)%
  --(11.015,5.534)--(11.016,5.534)--(11.017,5.534)--(11.018,5.534)--(11.019,5.534)--(11.020,5.534)%
  --(11.021,5.534)--(11.022,5.534)--(11.023,5.534)--(11.024,5.534)--(11.025,5.534)--(11.026,5.534)%
  --(11.027,5.534)--(11.028,5.534)--(11.029,5.534)--(11.030,5.534)--(11.031,5.534)--(11.032,5.534)%
  --(11.033,5.534)--(11.034,5.534)--(11.035,5.534)--(11.036,5.534)--(11.037,5.534)--(11.038,5.534)%
  --(11.039,5.534)--(11.040,5.534)--(11.041,5.534)--(11.042,5.534)--(11.043,5.534)--(11.044,5.534)%
  --(11.045,5.534)--(11.046,5.534)--(11.047,5.534)--(11.048,5.534)--(11.049,5.534)--(11.050,5.534)%
  --(11.051,5.534)--(11.052,5.534)--(11.053,5.534)--(11.054,5.534)--(11.055,5.534)--(11.055,5.560)%
  --(11.056,5.560)--(11.057,5.560)--(11.058,5.560)--(11.059,5.560)--(11.060,5.560)--(11.061,5.560)%
  --(11.062,5.560)--(11.063,5.560)--(11.064,5.560)--(11.065,5.560)--(11.066,5.560)--(11.067,5.560)%
  --(11.068,5.560)--(11.069,5.560)--(11.070,5.560)--(11.071,5.560)--(11.072,5.560)--(11.073,5.560)%
  --(11.074,5.560)--(11.075,5.560)--(11.076,5.560)--(11.077,5.560)--(11.078,5.560)--(11.079,5.560)%
  --(11.080,5.560)--(11.081,5.560)--(11.082,5.560)--(11.083,5.560)--(11.084,5.560)--(11.085,5.560)%
  --(11.086,5.560)--(11.087,5.560)--(11.088,5.560)--(11.089,5.560)--(11.090,5.560)--(11.091,5.560)%
  --(11.092,5.560)--(11.093,5.560)--(11.094,5.560)--(11.095,5.560)--(11.096,5.560)--(11.097,5.560)%
  --(11.098,5.560)--(11.099,5.560)--(11.100,5.560)--(11.101,5.560)--(11.102,5.560)--(11.103,5.560)%
  --(11.104,5.560)--(11.105,5.560)--(11.106,5.560)--(11.107,5.560)--(11.108,5.560)--(11.109,5.560)%
  --(11.110,5.560)--(11.111,5.560)--(11.112,5.560)--(11.113,5.560)--(11.114,5.560)--(11.115,5.560)%
  --(11.116,5.560)--(11.117,5.560)--(11.118,5.560)--(11.119,5.560)--(11.120,5.560)--(11.121,5.560)%
  --(11.122,5.560)--(11.123,5.560)--(11.124,5.560)--(11.125,5.560)--(11.126,5.560)--(11.127,5.560)%
  --(11.128,5.560)--(11.129,5.560)--(11.130,5.560)--(11.131,5.560)--(11.132,5.560)--(11.133,5.560)%
  --(11.134,5.560)--(11.135,5.560)--(11.136,5.560)--(11.137,5.560)--(11.138,5.560)--(11.139,5.560)%
  --(11.140,5.560)--(11.141,5.560)--(11.142,5.560)--(11.143,5.560)--(11.144,5.560)--(11.145,5.560)%
  --(11.146,5.560)--(11.147,5.560)--(11.148,5.560)--(11.149,5.560)--(11.150,5.560)--(11.151,5.560)%
  --(11.152,5.560)--(11.153,5.560)--(11.154,5.560)--(11.155,5.560)--(11.156,5.560)--(11.157,5.560)%
  --(11.158,5.560)--(11.159,5.560)--(11.160,5.560)--(11.161,5.560)--(11.162,5.560)--(11.163,5.560)%
  --(11.164,5.560)--(11.165,5.560)--(11.166,5.560)--(11.167,5.560)--(11.168,5.560)--(11.169,5.560)%
  --(11.170,5.560)--(11.171,5.560)--(11.172,5.560)--(11.173,5.560)--(11.174,5.560)--(11.175,5.560)%
  --(11.176,5.560)--(11.177,5.560)--(11.178,5.560)--(11.179,5.560)--(11.180,5.560)--(11.181,5.560)%
  --(11.182,5.560)--(11.183,5.560)--(11.184,5.560)--(11.185,5.560)--(11.186,5.560)--(11.187,5.560)%
  --(11.188,5.560)--(11.189,5.560)--(11.190,5.560)--(11.191,5.560)--(11.192,5.560)--(11.193,5.560)%
  --(11.194,5.560)--(11.195,5.560)--(11.196,5.560)--(11.197,5.560)--(11.198,5.560)--(11.199,5.560)%
  --(11.200,5.560)--(11.201,5.560)--(11.202,5.560)--(11.203,5.560)--(11.204,5.560)--(11.205,5.560)%
  --(11.206,5.560)--(11.207,5.560)--(11.208,5.560)--(11.209,5.560)--(11.210,5.560)--(11.211,5.560)%
  --(11.212,5.560)--(11.213,5.560)--(11.214,5.560)--(11.215,5.560)--(11.216,5.560)--(11.217,5.560)%
  --(11.218,5.560)--(11.219,5.560)--(11.220,5.560)--(11.221,5.560)--(11.222,5.560)--(11.223,5.560)%
  --(11.224,5.560)--(11.225,5.560)--(11.226,5.560)--(11.227,5.560)--(11.228,5.560)--(11.229,5.560)%
  --(11.230,5.560)--(11.231,5.560)--(11.232,5.560)--(11.233,5.560)--(11.234,5.560)--(11.235,5.560)%
  --(11.236,5.560)--(11.237,5.560)--(11.238,5.560)--(11.239,5.560)--(11.240,5.560)--(11.241,5.560)%
  --(11.242,5.560)--(11.243,5.560)--(11.244,5.560)--(11.245,5.560)--(11.246,5.560)--(11.247,5.560)%
  --(11.248,5.560)--(11.249,5.560)--(11.250,5.560)--(11.251,5.560)--(11.252,5.560)--(11.253,5.560)%
  --(11.254,5.560)--(11.255,5.560)--(11.256,5.560)--(11.257,5.560)--(11.258,5.560)--(11.259,5.560)%
  --(11.260,5.560)--(11.261,5.560)--(11.262,5.560)--(11.263,5.560)--(11.264,5.560)--(11.265,5.560)%
  --(11.266,5.560)--(11.267,5.560)--(11.268,5.560)--(11.269,5.560)--(11.270,5.560)--(11.271,5.560)%
  --(11.272,5.560)--(11.273,5.560)--(11.274,5.560)--(11.275,5.560)--(11.276,5.560)--(11.277,5.560)%
  --(11.278,5.560)--(11.279,5.560)--(11.280,5.560)--(11.281,5.560)--(11.282,5.560)--(11.283,5.560)%
  --(11.284,5.560)--(11.285,5.560)--(11.286,5.560)--(11.287,5.560)--(11.288,5.560)--(11.289,5.560)%
  --(11.290,5.560)--(11.291,5.560)--(11.292,5.560)--(11.293,5.560)--(11.294,5.560)--(11.295,5.560)%
  --(11.296,5.560)--(11.297,5.560)--(11.298,5.560)--(11.299,5.560)--(11.300,5.560)--(11.301,5.560)%
  --(11.302,5.560)--(11.303,5.560)--(11.304,5.560)--(11.305,5.560)--(11.306,5.560)--(11.307,5.560)%
  --(11.308,5.560)--(11.309,5.560)--(11.310,5.560)--(11.311,5.560)--(11.312,5.560)--(11.313,5.560)%
  --(11.314,5.560)--(11.315,5.560)--(11.316,5.560)--(11.317,5.560)--(11.318,5.560)--(11.319,5.560)%
  --(11.320,5.560)--(11.321,5.560)--(11.322,5.560)--(11.323,5.560)--(11.324,5.560)--(11.325,5.560)%
  --(11.326,5.560)--(11.327,5.560)--(11.328,5.560)--(11.329,5.560)--(11.330,5.560)--(11.331,5.560)%
  --(11.332,5.560)--(11.333,5.560)--(11.334,5.560)--(11.335,5.560)--(11.336,5.560)--(11.337,5.560)%
  --(11.338,5.560)--(11.339,5.560)--(11.340,5.560)--(11.341,5.560)--(11.342,5.560)--(11.343,5.560)%
  --(11.344,5.560)--(11.345,5.560)--(11.346,5.560)--(11.347,5.560)--(11.348,5.560)--(11.349,5.560)%
  --(11.350,5.560)--(11.351,5.560)--(11.352,5.560)--(11.353,5.560)--(11.354,5.560)--(11.355,5.560)%
  --(11.356,5.560)--(11.357,5.560)--(11.358,5.560)--(11.359,5.560)--(11.360,5.560)--(11.361,5.560)%
  --(11.362,5.560)--(11.363,5.560)--(11.364,5.560)--(11.365,5.560)--(11.366,5.560)--(11.367,5.560)%
  --(11.368,5.560)--(11.369,5.560)--(11.370,5.560)--(11.371,5.560)--(11.372,5.560)--(11.373,5.560)%
  --(11.374,5.560)--(11.375,5.560)--(11.376,5.560)--(11.377,5.560)--(11.378,5.560)--(11.379,5.560)%
  --(11.380,5.560)--(11.381,5.560)--(11.382,5.560)--(11.383,5.560)--(11.384,5.560)--(11.385,5.560)%
  --(11.386,5.560)--(11.387,5.560)--(11.388,5.560)--(11.389,5.560)--(11.390,5.560)--(11.391,5.560)%
  --(11.392,5.560)--(11.393,5.560)--(11.394,5.560)--(11.395,5.560)--(11.396,5.560)--(11.397,5.560)%
  --(11.398,5.560)--(11.399,5.560)--(11.400,5.560)--(11.401,5.560)--(11.402,5.560)--(11.403,5.560)%
  --(11.404,5.560)--(11.405,5.560)--(11.406,5.560)--(11.407,5.560)--(11.408,5.560)--(11.409,5.560)%
  --(11.410,5.560)--(11.411,5.560)--(11.412,5.560)--(11.413,5.560)--(11.414,5.560)--(11.415,5.560)%
  --(11.416,5.560)--(11.417,5.560)--(11.418,5.560)--(11.419,5.560)--(11.419,5.586)--(11.420,5.586)%
  --(11.421,5.586)--(11.422,5.586)--(11.423,5.586)--(11.424,5.586)--(11.425,5.586)--(11.426,5.586)%
  --(11.427,5.586)--(11.428,5.586)--(11.429,5.586)--(11.430,5.586)--(11.431,5.586)--(11.432,5.586)%
  --(11.433,5.586)--(11.434,5.586)--(11.435,5.586)--(11.436,5.586)--(11.437,5.586)--(11.438,5.586)%
  --(11.439,5.586)--(11.440,5.586)--(11.441,5.586)--(11.442,5.586)--(11.443,5.586)--(11.444,5.586)%
  --(11.445,5.586)--(11.446,5.586)--(11.447,5.586)--(11.448,5.586)--(11.449,5.586)--(11.450,5.586)%
  --(11.451,5.586)--(11.452,5.586)--(11.453,5.586)--(11.454,5.586)--(11.455,5.586)--(11.456,5.586)%
  --(11.457,5.586)--(11.458,5.586)--(11.459,5.586)--(11.460,5.586)--(11.461,5.586)--(11.462,5.586)%
  --(11.463,5.586)--(11.464,5.586)--(11.465,5.586)--(11.466,5.586)--(11.467,5.586)--(11.468,5.586)%
  --(11.469,5.586)--(11.470,5.586)--(11.471,5.586)--(11.472,5.586)--(11.473,5.586)--(11.474,5.586)%
  --(11.475,5.586)--(11.476,5.586)--(11.477,5.586)--(11.478,5.586)--(11.479,5.586)--(11.480,5.586)%
  --(11.481,5.586)--(11.482,5.586)--(11.483,5.586)--(11.484,5.586)--(11.485,5.586)--(11.486,5.586)%
  --(11.487,5.586)--(11.488,5.586)--(11.489,5.586)--(11.490,5.586)--(11.491,5.586)--(11.492,5.586)%
  --(11.493,5.586)--(11.494,5.586)--(11.495,5.586)--(11.496,5.586)--(11.497,5.586)--(11.498,5.586)%
  --(11.499,5.586)--(11.500,5.586)--(11.501,5.586)--(11.502,5.586)--(11.503,5.586)--(11.504,5.586)%
  --(11.505,5.586)--(11.506,5.586)--(11.507,5.586)--(11.508,5.586)--(11.509,5.586)--(11.510,5.586)%
  --(11.511,5.586)--(11.512,5.586)--(11.513,5.586)--(11.514,5.586)--(11.515,5.586)--(11.516,5.586)%
  --(11.517,5.586)--(11.518,5.586)--(11.519,5.586)--(11.520,5.586)--(11.521,5.586)--(11.522,5.586)%
  --(11.523,5.586)--(11.524,5.586)--(11.525,5.586)--(11.526,5.586)--(11.527,5.586)--(11.528,5.586)%
  --(11.529,5.586)--(11.530,5.586)--(11.531,5.586)--(11.532,5.586)--(11.533,5.586)--(11.534,5.586)%
  --(11.535,5.586)--(11.536,5.586)--(11.537,5.586)--(11.538,5.586)--(11.539,5.586)--(11.540,5.586)%
  --(11.541,5.586)--(11.542,5.586)--(11.543,5.586)--(11.544,5.586)--(11.545,5.586)--(11.546,5.586)%
  --(11.547,5.586)--(11.548,5.586)--(11.549,5.586)--(11.550,5.586)--(11.551,5.586)--(11.552,5.586)%
  --(11.553,5.586)--(11.554,5.586)--(11.555,5.586)--(11.556,5.586)--(11.557,5.586)--(11.558,5.586)%
  --(11.559,5.586)--(11.560,5.586)--(11.561,5.586)--(11.562,5.611)--(11.563,5.611)--(11.564,5.611)%
  --(11.565,5.611)--(11.566,5.611)--(11.567,5.611)--(11.568,5.611)--(11.569,5.611)--(11.570,5.611)%
  --(11.571,5.611)--(11.572,5.611)--(11.573,5.611)--(11.574,5.611)--(11.575,5.611)--(11.576,5.611)%
  --(11.577,5.611)--(11.578,5.611)--(11.579,5.611)--(11.580,5.611)--(11.581,5.611)--(11.582,5.611)%
  --(11.583,5.611)--(11.584,5.611)--(11.585,5.611)--(11.586,5.611)--(11.587,5.611)--(11.588,5.611)%
  --(11.589,5.611)--(11.590,5.611)--(11.591,5.611)--(11.592,5.611)--(11.593,5.611)--(11.594,5.611)%
  --(11.595,5.611)--(11.596,5.611)--(11.597,5.611)--(11.598,5.611)--(11.599,5.611)--(11.600,5.611)%
  --(11.601,5.611)--(11.602,5.611)--(11.603,5.611)--(11.604,5.611)--(11.605,5.611)--(11.606,5.611)%
  --(11.607,5.611)--(11.608,5.611)--(11.609,5.611)--(11.610,5.611)--(11.611,5.611)--(11.612,5.611)%
  --(11.613,5.611)--(11.614,5.611)--(11.615,5.611)--(11.616,5.611)--(11.617,5.611)--(11.618,5.611)%
  --(11.619,5.611)--(11.620,5.611)--(11.621,5.611)--(11.622,5.611)--(11.623,5.611)--(11.624,5.611)%
  --(11.625,5.611)--(11.626,5.611)--(11.627,5.611)--(11.628,5.611)--(11.629,5.611)--(11.630,5.611)%
  --(11.631,5.611)--(11.632,5.611)--(11.633,5.611)--(11.634,5.611)--(11.635,5.611)--(11.636,5.611)%
  --(11.637,5.611)--(11.638,5.611)--(11.639,5.611)--(11.640,5.611)--(11.641,5.611)--(11.642,5.611)%
  --(11.643,5.611)--(11.644,5.611)--(11.645,5.611)--(11.646,5.611)--(11.647,5.611)--(11.647,5.637)%
  --(11.648,5.637)--(11.649,5.637)--(11.650,5.637)--(11.651,5.637)--(11.652,5.637)--(11.653,5.637)%
  --(11.654,5.637)--(11.655,5.637)--(11.656,5.637)--(11.657,5.637)--(11.658,5.637)--(11.659,5.637)%
  --(11.660,5.637)--(11.661,5.637)--(11.662,5.637)--(11.663,5.637)--(11.664,5.637)--(11.665,5.637)%
  --(11.666,5.637)--(11.667,5.637)--(11.668,5.637)--(11.669,5.637)--(11.670,5.637)--(11.671,5.637)%
  --(11.672,5.637)--(11.673,5.637)--(11.674,5.637)--(11.675,5.637)--(11.676,5.637)--(11.677,5.637)%
  --(11.678,5.637)--(11.679,5.637)--(11.680,5.637)--(11.681,5.637)--(11.682,5.637)--(11.683,5.637)%
  --(11.684,5.637)--(11.685,5.637)--(11.686,5.637)--(11.687,5.637)--(11.688,5.637)--(11.689,5.637)%
  --(11.690,5.637)--(11.691,5.637)--(11.692,5.637)--(11.693,5.637)--(11.694,5.637)--(11.695,5.637)%
  --(11.696,5.637)--(11.697,5.637)--(11.698,5.637)--(11.699,5.637)--(11.700,5.637)--(11.701,5.637)%
  --(11.702,5.637)--(11.703,5.637)--(11.704,5.637)--(11.705,5.637)--(11.706,5.637)--(11.707,5.637)%
  --(11.708,5.637)--(11.709,5.637)--(11.710,5.637)--(11.711,5.637)--(11.712,5.637)--(11.713,5.637)%
  --(11.714,5.637)--(11.715,5.637)--(11.716,5.637)--(11.717,5.637)--(11.718,5.637)--(11.719,5.637)%
  --(11.720,5.637)--(11.721,5.637)--(11.722,5.637)--(11.723,5.637)--(11.724,5.637)--(11.725,5.637)%
  --(11.726,5.637)--(11.727,5.637)--(11.728,5.637)--(11.729,5.637)--(11.730,5.637)--(11.731,5.637)%
  --(11.732,5.637)--(11.733,5.637)--(11.734,5.637)--(11.735,5.637)--(11.736,5.637)--(11.737,5.637)%
  --(11.738,5.637)--(11.739,5.637)--(11.740,5.637)--(11.741,5.637)--(11.742,5.637)--(11.743,5.637)%
  --(11.744,5.637)--(11.745,5.637)--(11.746,5.637)--(11.747,5.637)--(11.748,5.637)--(11.749,5.637)%
  --(11.750,5.637)--(11.751,5.637)--(11.752,5.637)--(11.753,5.637)--(11.754,5.637)--(11.755,5.637)%
  --(11.755,5.663)--(11.756,5.663)--(11.757,5.663)--(11.758,5.663)--(11.759,5.663)--(11.760,5.663)%
  --(11.761,5.663)--(11.762,5.663)--(11.763,5.663)--(11.764,5.663)--(11.765,5.663)--(11.766,5.663)%
  --(11.767,5.663)--(11.768,5.663)--(11.769,5.663)--(11.770,5.663)--(11.771,5.663)--(11.772,5.663)%
  --(11.773,5.663)--(11.774,5.663)--(11.775,5.663)--(11.776,5.663)--(11.777,5.663)--(11.778,5.663)%
  --(11.779,5.663)--(11.780,5.663)--(11.781,5.663)--(11.782,5.663)--(11.783,5.663)--(11.784,5.663)%
  --(11.785,5.663)--(11.786,5.663)--(11.787,5.663)--(11.788,5.663)--(11.789,5.663)--(11.790,5.663)%
  --(11.791,5.663)--(11.792,5.663)--(11.793,5.663)--(11.794,5.663)--(11.795,5.663)--(11.796,5.663)%
  --(11.797,5.663)--(11.798,5.663)--(11.799,5.663)--(11.800,5.663)--(11.801,5.663)--(11.802,5.663)%
  --(11.803,5.663)--(11.804,5.663)--(11.805,5.663)--(11.806,5.663)--(11.807,5.663)--(11.808,5.663)%
  --(11.809,5.663)--(11.810,5.663)--(11.811,5.663)--(11.812,5.663)--(11.813,5.663)--(11.814,5.663)%
  --(11.815,5.663)--(11.816,5.663)--(11.817,5.663)--(11.818,5.663)--(11.819,5.663)--(11.820,5.663)%
  --(11.821,5.663)--(11.822,5.663)--(11.823,5.663)--(11.824,5.663);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.526) {\plotLegend{without improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.242,7.526)--(7.306,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.771)--(2.478,0.901)--(2.814,1.004)--(3.075,1.108)%
  --(3.287,1.160)--(3.467,1.263)--(3.623,1.367)--(3.761,1.418)--(3.884,1.418)--(3.995,1.496)%
  --(4.097,1.522)--(4.190,1.548)--(4.277,1.574)--(4.357,1.651)--(4.432,1.677)--(4.503,1.703)%
  --(4.570,1.729)--(4.633,1.755)--(4.693,1.781)--(4.750,1.807)--(4.804,1.833)--(4.856,1.884)%
  --(4.906,1.884)--(4.953,1.910)--(4.999,1.910)--(5.043,2.014)--(5.086,2.040)--(5.127,2.040)%
  --(5.166,2.040)--(5.204,2.040)--(5.241,2.091)--(5.277,2.143)--(5.312,2.195)--(5.346,2.195)%
  --(5.379,2.273)--(5.411,2.273)--(5.442,2.273)--(5.472,2.324)--(5.502,2.350)--(5.531,2.350)%
  --(5.559,2.350)--(5.586,2.350)--(5.613,2.376)--(5.639,2.402)--(5.665,2.402)--(5.690,2.402)%
  --(5.715,2.402)--(5.739,2.428)--(5.762,2.454)--(5.786,2.454)--(5.808,2.454)--(5.830,2.480)%
  --(5.852,2.557)--(5.874,2.557)--(5.895,2.557)--(5.915,2.609)--(5.936,2.635)--(5.956,2.635)%
  --(5.975,2.635)--(5.995,2.635)--(6.014,2.635)--(6.032,2.661)--(6.051,2.661)--(6.069,2.661)%
  --(6.086,2.661)--(6.104,2.661)--(6.121,2.713)--(6.138,2.713)--(6.155,2.713)--(6.172,2.738)%
  --(6.188,2.738)--(6.204,2.738)--(6.220,2.764)--(6.236,2.764)--(6.251,2.764)--(6.266,2.790)%
  --(6.281,2.816)--(6.296,2.816)--(6.311,2.816)--(6.326,2.816)--(6.340,2.816)--(6.354,2.816)%
  --(6.368,2.816)--(6.382,2.816)--(6.395,2.816)--(6.409,2.816)--(6.422,2.816)--(6.435,2.816)%
  --(6.449,2.816)--(6.461,2.816)--(6.474,2.816)--(6.487,2.842)--(6.499,2.842)--(6.512,2.842)%
  --(6.524,2.842)--(6.536,2.842)--(6.548,2.842)--(6.560,2.842)--(6.572,2.842)--(6.583,2.842)%
  --(6.595,2.868)--(6.606,2.868)--(6.617,2.868)--(6.628,2.868)--(6.640,2.868)--(6.650,2.868)%
  --(6.661,2.920)--(6.672,2.920)--(6.683,2.920)--(6.693,2.920)--(6.704,2.920)--(6.714,2.920)%
  --(6.724,2.920)--(6.735,2.920)--(6.745,2.920)--(6.755,2.920)--(6.765,2.920)--(6.775,2.920)%
  --(6.784,2.920)--(6.794,2.920)--(6.804,2.920)--(6.813,2.920)--(6.823,2.920)--(6.832,2.920)%
  --(6.841,2.920)--(6.850,2.920)--(6.860,2.920)--(6.869,2.920)--(6.878,2.920)--(6.887,2.920)%
  --(6.896,2.920)--(6.904,2.920)--(6.913,2.920)--(6.922,2.920)--(6.930,2.920)--(6.939,2.920)%
  --(6.947,2.920)--(6.956,2.946)--(6.964,2.946)--(6.973,2.946)--(6.981,2.971)--(6.989,2.971)%
  --(6.997,2.971)--(7.005,2.971)--(7.013,2.997)--(7.021,2.997)--(7.029,2.997)--(7.037,2.997)%
  --(7.045,2.997)--(7.053,2.997)--(7.060,2.997)--(7.068,2.997)--(7.076,2.997)--(7.083,2.997)%
  --(7.091,2.997)--(7.098,2.997)--(7.105,2.997)--(7.113,2.997)--(7.120,2.997)--(7.127,2.997)%
  --(7.135,2.997)--(7.142,2.997)--(7.149,2.997)--(7.156,2.997)--(7.163,2.997)--(7.170,2.997)%
  --(7.177,2.997)--(7.184,2.997)--(7.191,2.997)--(7.198,2.997)--(7.205,2.997)--(7.211,2.997)%
  --(7.218,2.997)--(7.225,2.997)--(7.231,2.997)--(7.238,2.997)--(7.245,2.997)--(7.251,2.997)%
  --(7.258,2.997)--(7.264,2.997)--(7.271,2.997)--(7.277,2.997)--(7.283,2.997)--(7.290,2.997)%
  --(7.296,2.997)--(7.302,2.997)--(7.308,2.997)--(7.315,2.997)--(7.321,2.997)--(7.327,2.997)%
  --(7.333,2.997)--(7.339,2.997)--(7.345,2.997)--(7.351,3.023)--(7.357,3.023)--(7.363,3.023)%
  --(7.369,3.023)--(7.375,3.023)--(7.381,3.023)--(7.386,3.023)--(7.392,3.023)--(7.398,3.023)%
  --(7.404,3.049)--(7.409,3.049)--(7.415,3.049)--(7.421,3.049)--(7.426,3.049)--(7.432,3.049)%
  --(7.438,3.049)--(7.443,3.049)--(7.449,3.049)--(7.454,3.049)--(7.460,3.049)--(7.465,3.049)%
  --(7.470,3.049)--(7.476,3.049)--(7.481,3.049)--(7.487,3.049)--(7.492,3.049)--(7.497,3.049)%
  --(7.502,3.049)--(7.508,3.049)--(7.513,3.049)--(7.518,3.075)--(7.523,3.075)--(7.528,3.075)%
  --(7.534,3.075)--(7.539,3.075)--(7.544,3.075)--(7.549,3.075)--(7.554,3.075)--(7.559,3.101)%
  --(7.564,3.101)--(7.569,3.127)--(7.574,3.127)--(7.579,3.127)--(7.584,3.127)--(7.589,3.127)%
  --(7.593,3.127)--(7.598,3.127)--(7.603,3.127)--(7.608,3.127)--(7.613,3.127)--(7.617,3.127)%
  --(7.622,3.127)--(7.627,3.127)--(7.632,3.127)--(7.636,3.127)--(7.641,3.127)--(7.646,3.127)%
  --(7.650,3.127)--(7.655,3.127)--(7.660,3.153)--(7.664,3.153)--(7.669,3.153)--(7.673,3.153)%
  --(7.678,3.153)--(7.682,3.153)--(7.687,3.153)--(7.691,3.153)--(7.696,3.153)--(7.700,3.153)%
  --(7.705,3.178)--(7.709,3.178)--(7.713,3.178)--(7.718,3.178)--(7.722,3.178)--(7.727,3.178)%
  --(7.731,3.178)--(7.735,3.178)--(7.740,3.178)--(7.744,3.178)--(7.748,3.178)--(7.752,3.178)%
  --(7.757,3.178)--(7.761,3.178)--(7.765,3.178)--(7.769,3.178)--(7.773,3.178)--(7.778,3.178)%
  --(7.782,3.204)--(7.786,3.204)--(7.790,3.204)--(7.794,3.204)--(7.798,3.204)--(7.802,3.204)%
  --(7.806,3.204)--(7.810,3.204)--(7.814,3.204)--(7.818,3.204)--(7.822,3.204)--(7.826,3.204)%
  --(7.830,3.204)--(7.834,3.204)--(7.838,3.204)--(7.842,3.204)--(7.846,3.204)--(7.850,3.204)%
  --(7.854,3.230)--(7.858,3.230)--(7.862,3.230)--(7.865,3.230)--(7.869,3.230)--(7.873,3.230)%
  --(7.877,3.230)--(7.881,3.230)--(7.885,3.230)--(7.888,3.230)--(7.892,3.230)--(7.896,3.256)%
  --(7.900,3.256)--(7.903,3.256)--(7.907,3.256)--(7.911,3.256)--(7.915,3.256)--(7.918,3.256)%
  --(7.922,3.256)--(7.926,3.256)--(7.929,3.256)--(7.933,3.282)--(7.936,3.282)--(7.940,3.282)%
  --(7.944,3.282)--(7.947,3.282)--(7.951,3.282)--(7.954,3.282)--(7.958,3.282)--(7.962,3.282)%
  --(7.965,3.282)--(7.969,3.282)--(7.972,3.282)--(7.976,3.282)--(7.979,3.282)--(7.983,3.282)%
  --(7.986,3.308)--(7.990,3.308)--(7.993,3.308)--(7.997,3.308)--(8.000,3.308)--(8.003,3.308)%
  --(8.007,3.308)--(8.010,3.308)--(8.014,3.308)--(8.017,3.308)--(8.020,3.308)--(8.024,3.308)%
  --(8.027,3.308)--(8.030,3.308)--(8.034,3.308)--(8.037,3.308)--(8.040,3.308)--(8.044,3.308)%
  --(8.047,3.308)--(8.050,3.308)--(8.054,3.308)--(8.057,3.308)--(8.060,3.308)--(8.063,3.308)%
  --(8.067,3.308)--(8.070,3.308)--(8.073,3.308)--(8.076,3.308)--(8.080,3.308)--(8.083,3.308)%
  --(8.086,3.308)--(8.089,3.308)--(8.092,3.308)--(8.096,3.308)--(8.099,3.334)--(8.102,3.334)%
  --(8.105,3.334)--(8.108,3.334)--(8.111,3.334)--(8.114,3.334)--(8.117,3.334)--(8.121,3.334)%
  --(8.124,3.334)--(8.127,3.334)--(8.130,3.360)--(8.133,3.360)--(8.136,3.360)--(8.139,3.360)%
  --(8.142,3.360)--(8.145,3.360)--(8.148,3.360)--(8.151,3.360)--(8.154,3.360)--(8.157,3.360)%
  --(8.160,3.360)--(8.163,3.360)--(8.166,3.360)--(8.169,3.360)--(8.172,3.360)--(8.175,3.360)%
  --(8.178,3.360)--(8.181,3.360)--(8.184,3.360)--(8.187,3.360)--(8.190,3.360)--(8.193,3.360)%
  --(8.196,3.360)--(8.198,3.360)--(8.201,3.360)--(8.204,3.360)--(8.207,3.360)--(8.210,3.360)%
  --(8.213,3.360)--(8.216,3.360)--(8.219,3.360)--(8.221,3.360)--(8.224,3.360)--(8.227,3.360)%
  --(8.230,3.360)--(8.233,3.360)--(8.235,3.360)--(8.238,3.360)--(8.241,3.360)--(8.244,3.360)%
  --(8.247,3.360)--(8.249,3.360)--(8.252,3.360)--(8.255,3.360)--(8.258,3.360)--(8.260,3.360)%
  --(8.263,3.360)--(8.266,3.360)--(8.269,3.360)--(8.271,3.360)--(8.274,3.360)--(8.277,3.360)%
  --(8.280,3.360)--(8.282,3.360)--(8.285,3.360)--(8.288,3.360)--(8.290,3.360)--(8.293,3.360)%
  --(8.296,3.360)--(8.298,3.360)--(8.301,3.360)--(8.304,3.360)--(8.306,3.360)--(8.309,3.360)%
  --(8.312,3.360)--(8.314,3.360)--(8.317,3.360)--(8.319,3.360)--(8.322,3.360)--(8.325,3.360)%
  --(8.327,3.360)--(8.330,3.360)--(8.332,3.360)--(8.335,3.360)--(8.338,3.360)--(8.340,3.360)%
  --(8.343,3.360)--(8.345,3.360)--(8.348,3.360)--(8.350,3.360)--(8.353,3.360)--(8.355,3.360)%
  --(8.358,3.360)--(8.360,3.360)--(8.363,3.360)--(8.365,3.360)--(8.368,3.360)--(8.370,3.360)%
  --(8.373,3.360)--(8.375,3.360)--(8.378,3.360)--(8.380,3.386)--(8.383,3.386)--(8.385,3.386)%
  --(8.388,3.386)--(8.390,3.386)--(8.393,3.386)--(8.395,3.386)--(8.398,3.386)--(8.400,3.386)%
  --(8.403,3.386)--(8.405,3.386)--(8.407,3.386)--(8.410,3.386)--(8.412,3.386)--(8.415,3.386)%
  --(8.417,3.386)--(8.419,3.386)--(8.422,3.386)--(8.424,3.386)--(8.427,3.386)--(8.429,3.386)%
  --(8.431,3.386)--(8.434,3.386)--(8.436,3.386)--(8.438,3.386)--(8.441,3.386)--(8.443,3.386)%
  --(8.445,3.386)--(8.448,3.386)--(8.450,3.386)--(8.452,3.386)--(8.455,3.386)--(8.457,3.386)%
  --(8.459,3.386)--(8.462,3.386)--(8.464,3.386)--(8.466,3.386)--(8.469,3.386)--(8.471,3.386)%
  --(8.473,3.386)--(8.476,3.386)--(8.478,3.386)--(8.480,3.386)--(8.482,3.386)--(8.485,3.386)%
  --(8.487,3.386)--(8.489,3.386)--(8.491,3.386)--(8.494,3.386)--(8.496,3.386)--(8.498,3.386)%
  --(8.500,3.386)--(8.503,3.386)--(8.505,3.386)--(8.507,3.386)--(8.509,3.386)--(8.512,3.386)%
  --(8.514,3.386)--(8.516,3.386)--(8.518,3.386)--(8.520,3.386)--(8.523,3.386)--(8.525,3.386)%
  --(8.527,3.386)--(8.529,3.386)--(8.531,3.386)--(8.533,3.386)--(8.536,3.386)--(8.538,3.386)%
  --(8.540,3.386)--(8.542,3.386)--(8.544,3.386)--(8.546,3.386)--(8.549,3.386)--(8.551,3.386)%
  --(8.553,3.386)--(8.555,3.386)--(8.557,3.386)--(8.559,3.386)--(8.561,3.386)--(8.564,3.386)%
  --(8.566,3.386)--(8.568,3.386)--(8.570,3.386)--(8.572,3.386)--(8.574,3.386)--(8.576,3.386)%
  --(8.578,3.386)--(8.580,3.386)--(8.582,3.386)--(8.585,3.386)--(8.587,3.386)--(8.589,3.386)%
  --(8.591,3.386)--(8.593,3.386)--(8.595,3.386)--(8.597,3.386)--(8.599,3.386)--(8.601,3.386)%
  --(8.603,3.386)--(8.605,3.386)--(8.607,3.386)--(8.609,3.386)--(8.611,3.386)--(8.613,3.386)%
  --(8.615,3.386)--(8.617,3.386)--(8.619,3.386)--(8.621,3.386)--(8.623,3.386)--(8.625,3.386)%
  --(8.627,3.386)--(8.629,3.386)--(8.631,3.386)--(8.633,3.411)--(8.635,3.411)--(8.637,3.411)%
  --(8.639,3.411)--(8.641,3.411)--(8.643,3.411)--(8.645,3.411)--(8.647,3.411)--(8.649,3.411)%
  --(8.651,3.411)--(8.653,3.411)--(8.655,3.411)--(8.657,3.411)--(8.659,3.411)--(8.661,3.411)%
  --(8.663,3.411)--(8.665,3.411)--(8.667,3.411)--(8.669,3.411)--(8.671,3.411)--(8.673,3.411)%
  --(8.675,3.411)--(8.677,3.411)--(8.678,3.411)--(8.680,3.411)--(8.682,3.411)--(8.684,3.411)%
  --(8.686,3.411)--(8.688,3.411)--(8.690,3.411)--(8.692,3.411)--(8.694,3.411)--(8.696,3.411)%
  --(8.697,3.411)--(8.699,3.411)--(8.701,3.411)--(8.703,3.411)--(8.705,3.411)--(8.707,3.411)%
  --(8.709,3.411)--(8.711,3.411)--(8.712,3.411)--(8.714,3.411)--(8.716,3.411)--(8.718,3.411)%
  --(8.720,3.411)--(8.722,3.411)--(8.724,3.411)--(8.725,3.411)--(8.727,3.411)--(8.729,3.411)%
  --(8.731,3.411)--(8.733,3.411)--(8.735,3.411)--(8.736,3.411)--(8.738,3.411)--(8.740,3.411)%
  --(8.742,3.411)--(8.744,3.411)--(8.746,3.411)--(8.747,3.411)--(8.749,3.411)--(8.751,3.411)%
  --(8.753,3.411)--(8.755,3.411)--(8.756,3.411)--(8.758,3.411)--(8.760,3.411)--(8.762,3.411)%
  --(8.764,3.411)--(8.765,3.411)--(8.767,3.411)--(8.769,3.411)--(8.771,3.411)--(8.772,3.411)%
  --(8.774,3.411)--(8.776,3.411)--(8.778,3.411)--(8.780,3.411)--(8.781,3.411)--(8.783,3.411)%
  --(8.785,3.411)--(8.787,3.411)--(8.788,3.411)--(8.790,3.411)--(8.792,3.411)--(8.794,3.411)%
  --(8.795,3.411)--(8.797,3.411)--(8.799,3.411)--(8.800,3.411)--(8.802,3.411)--(8.804,3.411)%
  --(8.806,3.411)--(8.807,3.411)--(8.809,3.411)--(8.811,3.411)--(8.813,3.411)--(8.814,3.411)%
  --(8.816,3.411)--(8.818,3.411)--(8.819,3.411)--(8.821,3.411)--(8.823,3.411)--(8.824,3.411)%
  --(8.826,3.411)--(8.828,3.411)--(8.829,3.411)--(8.831,3.411)--(8.833,3.411)--(8.835,3.411)%
  --(8.836,3.411)--(8.838,3.411)--(8.840,3.411)--(8.841,3.411)--(8.843,3.411)--(8.845,3.411)%
  --(8.846,3.411)--(8.848,3.411)--(8.850,3.411)--(8.851,3.411)--(8.853,3.411)--(8.855,3.411)%
  --(8.856,3.411)--(8.858,3.411)--(8.859,3.411)--(8.861,3.411)--(8.863,3.411)--(8.864,3.411)%
  --(8.866,3.437)--(8.868,3.437)--(8.869,3.437)--(8.871,3.437)--(8.873,3.437)--(8.874,3.437)%
  --(8.876,3.437)--(8.877,3.437)--(8.879,3.437)--(8.881,3.437)--(8.882,3.437)--(8.884,3.437)%
  --(8.885,3.437)--(8.887,3.437)--(8.889,3.437)--(8.890,3.437)--(8.892,3.437)--(8.893,3.437)%
  --(8.895,3.437)--(8.897,3.437)--(8.898,3.437)--(8.900,3.437)--(8.901,3.437)--(8.903,3.437)%
  --(8.905,3.437)--(8.906,3.437)--(8.908,3.437)--(8.909,3.437)--(8.911,3.437)--(8.913,3.437)%
  --(8.914,3.437)--(8.916,3.437)--(8.917,3.437)--(8.919,3.437)--(8.920,3.437)--(8.922,3.437)%
  --(8.923,3.437)--(8.925,3.437)--(8.927,3.437)--(8.928,3.437)--(8.930,3.437)--(8.931,3.437)%
  --(8.933,3.437)--(8.934,3.437)--(8.936,3.437)--(8.937,3.437)--(8.939,3.437)--(8.940,3.437)%
  --(8.942,3.437)--(8.944,3.437)--(8.945,3.437)--(8.947,3.437)--(8.948,3.437)--(8.950,3.437)%
  --(8.951,3.437)--(8.953,3.437)--(8.954,3.437)--(8.956,3.437)--(8.957,3.437)--(8.959,3.437)%
  --(8.960,3.437)--(8.962,3.437)--(8.963,3.437)--(8.965,3.437)--(8.966,3.437)--(8.968,3.437)%
  --(8.969,3.437)--(8.971,3.437)--(8.972,3.437)--(8.974,3.437)--(8.975,3.437)--(8.977,3.437)%
  --(8.978,3.437)--(8.980,3.437)--(8.981,3.437)--(8.983,3.437)--(8.984,3.437)--(8.986,3.437)%
  --(8.987,3.437)--(8.989,3.437)--(8.990,3.437)--(8.991,3.437)--(8.993,3.437)--(8.994,3.437)%
  --(8.996,3.437)--(8.997,3.437)--(8.999,3.437)--(9.000,3.437)--(9.002,3.437)--(9.003,3.437)%
  --(9.005,3.437)--(9.006,3.437)--(9.008,3.437)--(9.009,3.437)--(9.010,3.437)--(9.012,3.437)%
  --(9.013,3.437)--(9.015,3.437)--(9.016,3.437)--(9.018,3.437)--(9.019,3.437)--(9.020,3.437)%
  --(9.022,3.437)--(9.023,3.437)--(9.025,3.437)--(9.026,3.437)--(9.028,3.437)--(9.029,3.437)%
  --(9.030,3.437)--(9.032,3.437)--(9.033,3.437)--(9.035,3.437)--(9.036,3.437)--(9.038,3.437)%
  --(9.039,3.437)--(9.040,3.437)--(9.042,3.437)--(9.043,3.437)--(9.045,3.437)--(9.046,3.437)%
  --(9.047,3.437)--(9.049,3.437)--(9.050,3.437)--(9.052,3.437)--(9.053,3.437)--(9.054,3.437)%
  --(9.056,3.437)--(9.057,3.437)--(9.059,3.437)--(9.060,3.437)--(9.061,3.437)--(9.063,3.437)%
  --(9.064,3.437)--(9.065,3.437)--(9.067,3.437)--(9.068,3.437)--(9.070,3.437)--(9.071,3.437)%
  --(9.072,3.437)--(9.074,3.437)--(9.075,3.437)--(9.076,3.437)--(9.078,3.437)--(9.079,3.437)%
  --(9.080,3.437)--(9.082,3.437)--(9.083,3.437)--(9.085,3.437)--(9.086,3.437)--(9.087,3.437)%
  --(9.089,3.437)--(9.090,3.437)--(9.091,3.437)--(9.093,3.437)--(9.094,3.437)--(9.095,3.437)%
  --(9.097,3.437)--(9.098,3.437)--(9.099,3.437)--(9.101,3.437)--(9.102,3.437)--(9.103,3.437)%
  --(9.105,3.437)--(9.106,3.437)--(9.107,3.437)--(9.109,3.437)--(9.110,3.437)--(9.111,3.437)%
  --(9.113,3.437)--(9.114,3.437)--(9.115,3.437)--(9.117,3.437)--(9.118,3.437)--(9.119,3.437)%
  --(9.121,3.437)--(9.122,3.437)--(9.123,3.437)--(9.125,3.437)--(9.126,3.437)--(9.127,3.437)%
  --(9.128,3.437)--(9.130,3.437)--(9.131,3.437)--(9.132,3.437)--(9.134,3.437)--(9.135,3.437)%
  --(9.136,3.437)--(9.138,3.437)--(9.139,3.437)--(9.140,3.437)--(9.141,3.437)--(9.143,3.437)%
  --(9.144,3.437)--(9.145,3.437)--(9.147,3.437)--(9.148,3.437)--(9.149,3.437)--(9.150,3.437)%
  --(9.152,3.437)--(9.153,3.437)--(9.154,3.437)--(9.156,3.437)--(9.157,3.437)--(9.158,3.437)%
  --(9.159,3.437)--(9.161,3.437)--(9.162,3.437)--(9.163,3.437)--(9.164,3.437)--(9.166,3.437)%
  --(9.167,3.437)--(9.168,3.437)--(9.170,3.437)--(9.171,3.437)--(9.172,3.437)--(9.173,3.437)%
  --(9.175,3.437)--(9.176,3.437)--(9.177,3.437)--(9.178,3.437)--(9.180,3.437)--(9.181,3.437)%
  --(9.182,3.437)--(9.183,3.437)--(9.185,3.437)--(9.186,3.437)--(9.187,3.437)--(9.188,3.437)%
  --(9.190,3.437)--(9.191,3.437)--(9.192,3.437)--(9.193,3.437)--(9.194,3.437)--(9.196,3.437)%
  --(9.197,3.437)--(9.198,3.437)--(9.199,3.437)--(9.201,3.437)--(9.202,3.437)--(9.203,3.437)%
  --(9.204,3.437)--(9.206,3.437)--(9.207,3.437)--(9.208,3.437)--(9.209,3.437)--(9.210,3.437)%
  --(9.212,3.437)--(9.213,3.437)--(9.214,3.437)--(9.215,3.463)--(9.216,3.463)--(9.218,3.463)%
  --(9.219,3.463)--(9.220,3.463)--(9.221,3.463)--(9.222,3.463)--(9.224,3.463)--(9.225,3.463)%
  --(9.226,3.463)--(9.227,3.463)--(9.228,3.463)--(9.230,3.463)--(9.231,3.463)--(9.232,3.463)%
  --(9.233,3.463)--(9.234,3.463)--(9.236,3.463)--(9.237,3.463)--(9.238,3.463)--(9.239,3.463)%
  --(9.240,3.463)--(9.242,3.463)--(9.243,3.463)--(9.244,3.463)--(9.245,3.463)--(9.246,3.463)%
  --(9.248,3.463)--(9.249,3.463)--(9.250,3.463)--(9.251,3.463)--(9.252,3.463)--(9.253,3.463)%
  --(9.255,3.463)--(9.256,3.463)--(9.257,3.463)--(9.258,3.463)--(9.259,3.463)--(9.260,3.463)%
  --(9.262,3.463)--(9.263,3.463)--(9.264,3.463)--(9.265,3.463)--(9.266,3.463)--(9.267,3.463)%
  --(9.269,3.463)--(9.270,3.463)--(9.271,3.463)--(9.272,3.463)--(9.273,3.463)--(9.274,3.463)%
  --(9.275,3.463)--(9.277,3.463)--(9.278,3.463)--(9.279,3.463)--(9.280,3.463)--(9.281,3.463)%
  --(9.282,3.463)--(9.284,3.463)--(9.285,3.463)--(9.286,3.463)--(9.287,3.463)--(9.288,3.463)%
  --(9.289,3.463)--(9.290,3.463)--(9.291,3.463)--(9.293,3.463)--(9.294,3.463)--(9.295,3.463)%
  --(9.296,3.463)--(9.297,3.463)--(9.298,3.463)--(9.299,3.463)--(9.301,3.463)--(9.302,3.463)%
  --(9.303,3.463)--(9.304,3.463)--(9.305,3.463)--(9.306,3.463)--(9.307,3.463)--(9.308,3.463)%
  --(9.310,3.463)--(9.311,3.463)--(9.312,3.463)--(9.313,3.463)--(9.314,3.463)--(9.315,3.463)%
  --(9.316,3.463)--(9.317,3.463)--(9.318,3.463)--(9.320,3.463)--(9.321,3.463)--(9.322,3.463)%
  --(9.323,3.463)--(9.324,3.463)--(9.325,3.463)--(9.326,3.463)--(9.327,3.463)--(9.328,3.463)%
  --(9.329,3.463)--(9.331,3.463)--(9.332,3.463)--(9.333,3.463)--(9.334,3.463)--(9.335,3.463)%
  --(9.336,3.463)--(9.337,3.463)--(9.338,3.463)--(9.339,3.463)--(9.340,3.463)--(9.341,3.463)%
  --(9.343,3.463)--(9.344,3.463)--(9.345,3.463)--(9.346,3.463)--(9.347,3.463)--(9.348,3.463)%
  --(9.349,3.463)--(9.350,3.463)--(9.351,3.463)--(9.352,3.463)--(9.353,3.463)--(9.354,3.463)%
  --(9.356,3.463)--(9.357,3.463)--(9.358,3.463)--(9.359,3.463)--(9.360,3.463)--(9.361,3.463)%
  --(9.362,3.463)--(9.363,3.463)--(9.364,3.463)--(9.365,3.463)--(9.366,3.463)--(9.367,3.463)%
  --(9.368,3.463)--(9.369,3.463)--(9.371,3.463)--(9.372,3.463)--(9.373,3.463)--(9.374,3.463)%
  --(9.375,3.463)--(9.376,3.463)--(9.377,3.463)--(9.378,3.463)--(9.379,3.463)--(9.380,3.463)%
  --(9.381,3.463)--(9.382,3.463)--(9.383,3.463)--(9.384,3.463)--(9.385,3.463)--(9.386,3.463)%
  --(9.387,3.463)--(9.388,3.463)--(9.389,3.463)--(9.390,3.463)--(9.392,3.463)--(9.393,3.463)%
  --(9.394,3.463)--(9.395,3.463)--(9.396,3.463)--(9.397,3.463)--(9.398,3.463)--(9.399,3.463)%
  --(9.400,3.463)--(9.401,3.463)--(9.402,3.463)--(9.403,3.463)--(9.404,3.463)--(9.405,3.463)%
  --(9.406,3.463)--(9.407,3.463)--(9.408,3.463)--(9.409,3.463)--(9.410,3.463)--(9.411,3.463)%
  --(9.412,3.463)--(9.413,3.463)--(9.414,3.463)--(9.415,3.463)--(9.416,3.463)--(9.417,3.463)%
  --(9.418,3.463)--(9.419,3.463)--(9.420,3.463)--(9.421,3.463)--(9.422,3.463)--(9.423,3.463)%
  --(9.424,3.463)--(9.425,3.463)--(9.426,3.463)--(9.427,3.463)--(9.428,3.463)--(9.429,3.463)%
  --(9.430,3.463)--(9.431,3.463)--(9.432,3.463)--(9.434,3.463)--(9.435,3.463)--(9.436,3.463)%
  --(9.437,3.463)--(9.438,3.463)--(9.439,3.463)--(9.440,3.463)--(9.441,3.463)--(9.442,3.463)%
  --(9.443,3.463)--(9.444,3.463)--(9.445,3.463)--(9.446,3.463)--(9.447,3.463)--(9.448,3.463)%
  --(9.449,3.463)--(9.450,3.463)--(9.451,3.463)--(9.452,3.463)--(9.453,3.463)--(9.454,3.463)%
  --(9.455,3.463)--(9.456,3.463)--(9.457,3.463)--(9.458,3.463)--(9.459,3.463)--(9.460,3.463)%
  --(9.461,3.463)--(9.462,3.463)--(9.463,3.463)--(9.464,3.463)--(9.465,3.463)--(9.466,3.463)%
  --(9.467,3.463)--(9.468,3.463)--(9.469,3.463)--(9.470,3.463)--(9.471,3.463)--(9.472,3.463)%
  --(9.473,3.463)--(9.474,3.463)--(9.475,3.463)--(9.476,3.463)--(9.477,3.463)--(9.478,3.463)%
  --(9.479,3.463)--(9.480,3.463)--(9.481,3.463)--(9.482,3.463)--(9.483,3.463)--(9.484,3.463)%
  --(9.485,3.463)--(9.486,3.463)--(9.487,3.463)--(9.488,3.463)--(9.489,3.463)--(9.490,3.463)%
  --(9.491,3.463)--(9.492,3.463)--(9.493,3.463)--(9.494,3.463)--(9.495,3.463)--(9.496,3.463)%
  --(9.497,3.463)--(9.498,3.463)--(9.499,3.463)--(9.500,3.463)--(9.501,3.463)--(9.502,3.463)%
  --(9.503,3.463)--(9.504,3.463)--(9.505,3.463)--(9.506,3.463)--(9.507,3.463)--(9.508,3.463)%
  --(9.509,3.463)--(9.510,3.463)--(9.511,3.463)--(9.512,3.463)--(9.513,3.463)--(9.514,3.463)%
  --(9.515,3.463)--(9.516,3.489)--(9.517,3.489)--(9.518,3.489)--(9.519,3.489)--(9.520,3.489)%
  --(9.521,3.489)--(9.522,3.489)--(9.523,3.489)--(9.524,3.489)--(9.525,3.489)--(9.526,3.489)%
  --(9.527,3.489)--(9.528,3.489)--(9.529,3.489)--(9.530,3.489)--(9.531,3.489)--(9.532,3.489)%
  --(9.533,3.489)--(9.534,3.489)--(9.535,3.489)--(9.536,3.489)--(9.537,3.489)--(9.538,3.489)%
  --(9.539,3.489)--(9.540,3.489)--(9.541,3.489)--(9.542,3.489)--(9.543,3.489)--(9.544,3.489)%
  --(9.545,3.489)--(9.546,3.489)--(9.547,3.489)--(9.548,3.489)--(9.549,3.489)--(9.550,3.489)%
  --(9.551,3.489)--(9.552,3.489)--(9.553,3.489)--(9.554,3.489)--(9.555,3.489)--(9.556,3.489)%
  --(9.557,3.489)--(9.558,3.489)--(9.559,3.489)--(9.560,3.489)--(9.561,3.489)--(9.562,3.489)%
  --(9.563,3.489)--(9.564,3.489)--(9.565,3.489)--(9.566,3.489)--(9.567,3.489)--(9.568,3.489)%
  --(9.569,3.489)--(9.570,3.489)--(9.571,3.489)--(9.572,3.489)--(9.573,3.489)--(9.574,3.489)%
  --(9.575,3.489)--(9.576,3.489)--(9.577,3.489)--(9.578,3.489)--(9.579,3.489)--(9.580,3.489)%
  --(9.581,3.489)--(9.582,3.489)--(9.583,3.489)--(9.584,3.489)--(9.585,3.489)--(9.586,3.515)%
  --(9.587,3.515)--(9.588,3.515)--(9.589,3.515)--(9.590,3.515)--(9.591,3.515)--(9.592,3.515)%
  --(9.593,3.515)--(9.594,3.515)--(9.595,3.515)--(9.596,3.515)--(9.597,3.515)--(9.598,3.515)%
  --(9.599,3.515)--(9.600,3.515)--(9.601,3.515)--(9.602,3.515)--(9.603,3.515)--(9.604,3.515)%
  --(9.605,3.515)--(9.606,3.515)--(9.607,3.515)--(9.608,3.515)--(9.609,3.515)--(9.610,3.515)%
  --(9.610,3.541)--(9.611,3.541)--(9.612,3.541)--(9.613,3.541)--(9.614,3.541)--(9.615,3.541)%
  --(9.616,3.541)--(9.617,3.541)--(9.618,3.541)--(9.619,3.541)--(9.620,3.541)--(9.621,3.541)%
  --(9.622,3.541)--(9.622,3.567)--(9.623,3.567)--(9.624,3.567)--(9.625,3.567)--(9.626,3.567)%
  --(9.627,3.567)--(9.628,3.567)--(9.629,3.567)--(9.630,3.567)--(9.631,3.567)--(9.632,3.567)%
  --(9.633,3.567)--(9.634,3.567)--(9.635,3.567)--(9.636,3.567)--(9.637,3.567)--(9.638,3.567)%
  --(9.639,3.567)--(9.640,3.593)--(9.641,3.593)--(9.642,3.593)--(9.643,3.593)--(9.644,3.593)%
  --(9.645,3.593)--(9.646,3.593)--(9.647,3.593)--(9.648,3.593)--(9.649,3.593)--(9.650,3.593)%
  --(9.651,3.593)--(9.652,3.593)--(9.653,3.593)--(9.654,3.593)--(9.655,3.593)--(9.655,3.618)%
  --(9.656,3.618)--(9.657,3.618)--(9.658,3.618)--(9.659,3.618)--(9.660,3.618)--(9.661,3.618)%
  --(9.662,3.618)--(9.663,3.618)--(9.664,3.618)--(9.665,3.618)--(9.666,3.618)--(9.667,3.618)%
  --(9.668,3.618)--(9.669,3.618)--(9.670,3.618)--(9.671,3.618)--(9.672,3.618)--(9.673,3.618)%
  --(9.674,3.618)--(9.675,3.618)--(9.676,3.618)--(9.677,3.618)--(9.678,3.618)--(9.679,3.618)%
  --(9.680,3.618)--(9.681,3.644)--(9.682,3.644)--(9.683,3.644)--(9.684,3.644)--(9.685,3.644)%
  --(9.686,3.644)--(9.687,3.644)--(9.688,3.644)--(9.689,3.644)--(9.690,3.644)--(9.691,3.644)%
  --(9.692,3.644)--(9.693,3.644)--(9.694,3.644)--(9.695,3.644)--(9.696,3.644)--(9.697,3.644)%
  --(9.698,3.644)--(9.699,3.644)--(9.700,3.644)--(9.701,3.644)--(9.702,3.644)--(9.703,3.644)%
  --(9.704,3.644)--(9.705,3.644)--(9.706,3.644)--(9.707,3.644)--(9.708,3.644)--(9.709,3.644)%
  --(9.710,3.644)--(9.711,3.644)--(9.712,3.644)--(9.713,3.644)--(9.714,3.644)--(9.715,3.644)%
  --(9.716,3.644)--(9.717,3.644)--(9.718,3.644)--(9.719,3.644)--(9.720,3.644)--(9.721,3.644)%
  --(9.722,3.644)--(9.723,3.644)--(9.724,3.644)--(9.725,3.644)--(9.726,3.644)--(9.727,3.644)%
  --(9.728,3.644)--(9.729,3.644)--(9.730,3.644)--(9.731,3.644)--(9.732,3.644)--(9.733,3.644)%
  --(9.734,3.644)--(9.735,3.644)--(9.736,3.644)--(9.737,3.644)--(9.738,3.644)--(9.739,3.644)%
  --(9.740,3.644)--(9.741,3.644)--(9.742,3.644)--(9.743,3.644)--(9.744,3.644)--(9.745,3.644)%
  --(9.746,3.644)--(9.747,3.644)--(9.748,3.644)--(9.749,3.644)--(9.750,3.644)--(9.751,3.644)%
  --(9.752,3.644)--(9.753,3.644)--(9.754,3.644)--(9.755,3.644)--(9.756,3.644)--(9.757,3.644)%
  --(9.758,3.644)--(9.759,3.644)--(9.760,3.644)--(9.761,3.644)--(9.762,3.644)--(9.763,3.644)%
  --(9.764,3.644)--(9.765,3.644)--(9.766,3.644)--(9.767,3.644)--(9.768,3.644)--(9.769,3.644)%
  --(9.770,3.644)--(9.771,3.644)--(9.772,3.644)--(9.773,3.644)--(9.774,3.644)--(9.775,3.644)%
  --(9.776,3.644)--(9.777,3.644)--(9.778,3.644)--(9.779,3.644)--(9.780,3.644)--(9.781,3.644)%
  --(9.782,3.644)--(9.783,3.670)--(9.784,3.670)--(9.785,3.670)--(9.786,3.670)--(9.787,3.670)%
  --(9.788,3.670)--(9.789,3.670)--(9.790,3.670)--(9.791,3.670)--(9.792,3.670)--(9.793,3.670)%
  --(9.794,3.670)--(9.795,3.670)--(9.796,3.670)--(9.797,3.670)--(9.798,3.670)--(9.799,3.670)%
  --(9.800,3.670)--(9.801,3.670)--(9.802,3.670)--(9.803,3.670)--(9.804,3.670)--(9.805,3.670)%
  --(9.806,3.670)--(9.807,3.670)--(9.808,3.670)--(9.809,3.670)--(9.810,3.670)--(9.811,3.670)%
  --(9.812,3.670)--(9.813,3.670)--(9.814,3.670)--(9.815,3.670)--(9.816,3.670)--(9.817,3.670)%
  --(9.818,3.670)--(9.819,3.670)--(9.820,3.670)--(9.821,3.670)--(9.822,3.670)--(9.823,3.670)%
  --(9.824,3.670)--(9.825,3.670)--(9.826,3.670)--(9.827,3.670)--(9.828,3.670)--(9.829,3.670)%
  --(9.830,3.670)--(9.831,3.670)--(9.832,3.670)--(9.833,3.670)--(9.834,3.670)--(9.835,3.670)%
  --(9.836,3.670)--(9.837,3.670)--(9.838,3.670)--(9.839,3.670)--(9.840,3.670)--(9.841,3.670)%
  --(9.842,3.670)--(9.843,3.670)--(9.844,3.670)--(9.845,3.670)--(9.846,3.670)--(9.847,3.670)%
  --(9.848,3.670)--(9.849,3.670)--(9.850,3.670)--(9.851,3.670)--(9.852,3.670)--(9.853,3.670)%
  --(9.854,3.670)--(9.855,3.670)--(9.856,3.670)--(9.857,3.670)--(9.858,3.670)--(9.859,3.670)%
  --(9.860,3.670)--(9.861,3.670)--(9.862,3.670)--(9.863,3.670)--(9.864,3.670)--(9.865,3.670)%
  --(9.866,3.670)--(9.867,3.670)--(9.868,3.670)--(9.869,3.670)--(9.870,3.670)--(9.871,3.670)%
  --(9.872,3.670)--(9.873,3.670)--(9.874,3.670)--(9.875,3.670)--(9.876,3.670)--(9.877,3.670)%
  --(9.878,3.670)--(9.879,3.670)--(9.880,3.670)--(9.881,3.670)--(9.882,3.670)--(9.883,3.670)%
  --(9.884,3.670)--(9.885,3.670)--(9.886,3.670)--(9.887,3.670)--(9.888,3.670)--(9.889,3.670)%
  --(9.890,3.670)--(9.891,3.670)--(9.892,3.670)--(9.893,3.670)--(9.894,3.670)--(9.895,3.670)%
  --(9.896,3.670)--(9.897,3.670)--(9.898,3.670)--(9.899,3.670)--(9.900,3.670)--(9.901,3.670)%
  --(9.902,3.670)--(9.903,3.670)--(9.904,3.670)--(9.905,3.670)--(9.906,3.670)--(9.907,3.670)%
  --(9.908,3.670)--(9.909,3.670)--(9.910,3.670)--(9.911,3.670)--(9.912,3.670)--(9.913,3.670)%
  --(9.914,3.670)--(9.915,3.670)--(9.916,3.670)--(9.917,3.670)--(9.918,3.670)--(9.919,3.670)%
  --(9.920,3.670)--(9.921,3.670)--(9.922,3.670)--(9.923,3.670)--(9.924,3.670)--(9.925,3.670)%
  --(9.926,3.670)--(9.927,3.670)--(9.928,3.670)--(9.929,3.670)--(9.930,3.670)--(9.931,3.670)%
  --(9.932,3.670)--(9.933,3.670)--(9.934,3.670)--(9.935,3.670)--(9.936,3.670)--(9.937,3.670)%
  --(9.938,3.670)--(9.939,3.670)--(9.940,3.670)--(9.941,3.670)--(9.942,3.670)--(9.943,3.670)%
  --(9.944,3.670)--(9.945,3.670)--(9.946,3.670)--(9.947,3.670)--(9.948,3.670)--(9.949,3.670)%
  --(9.950,3.670)--(9.951,3.670)--(9.952,3.670)--(9.953,3.670)--(9.954,3.670)--(9.955,3.670)%
  --(9.956,3.670)--(9.957,3.670)--(9.958,3.670)--(9.959,3.670)--(9.960,3.670)--(9.961,3.670)%
  --(9.962,3.670)--(9.963,3.670)--(9.964,3.670)--(9.965,3.670)--(9.966,3.670)--(9.967,3.670)%
  --(9.968,3.670)--(9.969,3.670)--(9.970,3.670)--(9.971,3.670)--(9.972,3.670)--(9.973,3.670)%
  --(9.974,3.670)--(9.975,3.670)--(9.976,3.670)--(9.977,3.670)--(9.978,3.670)--(9.979,3.670)%
  --(9.980,3.670)--(9.981,3.670)--(9.982,3.670)--(9.983,3.670)--(9.984,3.670)--(9.985,3.670)%
  --(9.986,3.670)--(9.987,3.670)--(9.988,3.670)--(9.989,3.670)--(9.990,3.670)--(9.991,3.670)%
  --(9.992,3.670)--(9.993,3.670)--(9.994,3.670)--(9.995,3.670)--(9.996,3.670)--(9.997,3.670)%
  --(9.998,3.670)--(9.999,3.670)--(10.000,3.670)--(10.001,3.670)--(10.002,3.670)--(10.003,3.670)%
  --(10.004,3.670)--(10.005,3.670)--(10.006,3.670)--(10.007,3.670)--(10.008,3.670)--(10.009,3.670)%
  --(10.010,3.670)--(10.011,3.670)--(10.012,3.670)--(10.013,3.670)--(10.014,3.670)--(10.015,3.670)%
  --(10.016,3.670)--(10.017,3.670)--(10.018,3.670)--(10.019,3.670)--(10.020,3.670)--(10.021,3.670)%
  --(10.022,3.670)--(10.023,3.670)--(10.024,3.670)--(10.025,3.670)--(10.026,3.670)--(10.027,3.670)%
  --(10.028,3.670)--(10.029,3.670)--(10.030,3.670)--(10.031,3.670)--(10.032,3.670)--(10.033,3.670)%
  --(10.034,3.670)--(10.035,3.696)--(10.036,3.696)--(10.037,3.696)--(10.038,3.696)--(10.039,3.696)%
  --(10.040,3.696)--(10.041,3.696)--(10.042,3.696)--(10.043,3.696)--(10.044,3.696)--(10.045,3.696)%
  --(10.046,3.696)--(10.047,3.696)--(10.048,3.696)--(10.049,3.696)--(10.050,3.696)--(10.051,3.696)%
  --(10.052,3.696)--(10.053,3.696)--(10.054,3.696)--(10.055,3.696)--(10.056,3.696)--(10.057,3.696)%
  --(10.058,3.696)--(10.059,3.696)--(10.060,3.696)--(10.061,3.696)--(10.062,3.696)--(10.063,3.696)%
  --(10.064,3.696)--(10.065,3.696)--(10.066,3.696)--(10.067,3.696)--(10.068,3.696)--(10.069,3.696)%
  --(10.070,3.696)--(10.071,3.696)--(10.072,3.696)--(10.073,3.696)--(10.074,3.696)--(10.075,3.696)%
  --(10.076,3.696)--(10.077,3.696)--(10.078,3.696)--(10.079,3.696)--(10.080,3.696)--(10.081,3.696)%
  --(10.082,3.696)--(10.083,3.696)--(10.084,3.696)--(10.085,3.696)--(10.086,3.696)--(10.087,3.696)%
  --(10.088,3.696)--(10.089,3.696)--(10.090,3.696)--(10.091,3.696)--(10.092,3.696)--(10.093,3.696)%
  --(10.094,3.696)--(10.095,3.696)--(10.096,3.696)--(10.097,3.696)--(10.098,3.696)--(10.099,3.696)%
  --(10.100,3.696)--(10.101,3.696)--(10.102,3.696)--(10.103,3.696)--(10.104,3.696)--(10.105,3.696)%
  --(10.106,3.696)--(10.107,3.696)--(10.108,3.696)--(10.109,3.696)--(10.110,3.696)--(10.111,3.696)%
  --(10.112,3.696)--(10.113,3.696)--(10.114,3.696)--(10.115,3.696)--(10.116,3.696)--(10.117,3.696)%
  --(10.118,3.696)--(10.119,3.696)--(10.120,3.696)--(10.121,3.696)--(10.122,3.696)--(10.123,3.696)%
  --(10.124,3.696)--(10.125,3.696)--(10.126,3.696)--(10.127,3.696)--(10.128,3.696)--(10.129,3.696)%
  --(10.130,3.696)--(10.131,3.696)--(10.132,3.696)--(10.133,3.696)--(10.134,3.696)--(10.135,3.696)%
  --(10.136,3.696)--(10.137,3.696)--(10.138,3.696)--(10.139,3.696)--(10.140,3.696)--(10.141,3.696)%
  --(10.142,3.696)--(10.143,3.696)--(10.144,3.696)--(10.145,3.696)--(10.146,3.696)--(10.147,3.696)%
  --(10.148,3.696)--(10.149,3.696)--(10.150,3.696)--(10.151,3.696)--(10.152,3.696)--(10.153,3.696)%
  --(10.154,3.696)--(10.155,3.696)--(10.156,3.696)--(10.157,3.696)--(10.158,3.696)--(10.159,3.696)%
  --(10.160,3.696)--(10.161,3.696)--(10.162,3.696)--(10.163,3.696)--(10.164,3.696)--(10.165,3.696)%
  --(10.166,3.696)--(10.167,3.696)--(10.168,3.696)--(10.169,3.696)--(10.170,3.696)--(10.171,3.696)%
  --(10.172,3.696)--(10.173,3.696)--(10.174,3.696)--(10.175,3.696)--(10.176,3.696)--(10.177,3.696)%
  --(10.178,3.696)--(10.179,3.696)--(10.180,3.696)--(10.181,3.696)--(10.182,3.696)--(10.183,3.696)%
  --(10.184,3.696)--(10.185,3.696)--(10.186,3.696)--(10.187,3.696)--(10.188,3.696)--(10.189,3.696)%
  --(10.190,3.696)--(10.191,3.696)--(10.192,3.696)--(10.193,3.696)--(10.194,3.696)--(10.195,3.696)%
  --(10.196,3.696)--(10.197,3.696)--(10.198,3.696)--(10.199,3.696)--(10.200,3.696)--(10.201,3.696)%
  --(10.202,3.696)--(10.203,3.696)--(10.204,3.696)--(10.205,3.696)--(10.206,3.696)--(10.207,3.696)%
  --(10.208,3.696)--(10.209,3.696)--(10.210,3.696)--(10.211,3.696)--(10.212,3.696)--(10.213,3.696)%
  --(10.214,3.696)--(10.215,3.696)--(10.216,3.696)--(10.217,3.696)--(10.218,3.696)--(10.219,3.696)%
  --(10.220,3.696)--(10.221,3.696)--(10.222,3.696)--(10.223,3.696)--(10.224,3.696)--(10.225,3.696)%
  --(10.226,3.696)--(10.227,3.696)--(10.228,3.696)--(10.229,3.696)--(10.230,3.696)--(10.231,3.696)%
  --(10.232,3.696)--(10.233,3.696)--(10.234,3.696)--(10.235,3.696)--(10.236,3.696)--(10.237,3.696)%
  --(10.238,3.696)--(10.239,3.696)--(10.240,3.696)--(10.241,3.696)--(10.242,3.696)--(10.243,3.696)%
  --(10.244,3.696)--(10.245,3.696)--(10.246,3.696)--(10.247,3.696)--(10.248,3.696)--(10.249,3.696)%
  --(10.250,3.696)--(10.251,3.696)--(10.252,3.696)--(10.253,3.696)--(10.254,3.696)--(10.255,3.696)%
  --(10.256,3.696)--(10.257,3.696)--(10.258,3.696)--(10.259,3.696)--(10.259,3.722)--(10.260,3.722)%
  --(10.261,3.722)--(10.262,3.722)--(10.263,3.722)--(10.264,3.722)--(10.265,3.722)--(10.266,3.722)%
  --(10.267,3.722)--(10.268,3.722)--(10.269,3.722)--(10.270,3.722)--(10.271,3.722)--(10.272,3.722)%
  --(10.273,3.722)--(10.274,3.722)--(10.275,3.722)--(10.276,3.722)--(10.277,3.722)--(10.278,3.722)%
  --(10.279,3.722)--(10.280,3.722)--(10.281,3.722)--(10.282,3.722)--(10.283,3.722)--(10.284,3.722)%
  --(10.285,3.722)--(10.286,3.722)--(10.287,3.722)--(10.288,3.722)--(10.289,3.722)--(10.290,3.722)%
  --(10.291,3.722)--(10.292,3.722)--(10.293,3.722)--(10.294,3.722)--(10.295,3.722)--(10.296,3.722)%
  --(10.297,3.722)--(10.298,3.722)--(10.299,3.722)--(10.300,3.722)--(10.301,3.722)--(10.302,3.722)%
  --(10.303,3.722)--(10.304,3.722)--(10.305,3.722)--(10.306,3.722)--(10.307,3.722)--(10.308,3.722)%
  --(10.309,3.722)--(10.310,3.722)--(10.311,3.722)--(10.312,3.722)--(10.313,3.722)--(10.314,3.722)%
  --(10.315,3.722)--(10.316,3.722)--(10.317,3.722)--(10.318,3.722)--(10.319,3.722)--(10.320,3.722)%
  --(10.321,3.722)--(10.322,3.722)--(10.323,3.722)--(10.324,3.722)--(10.325,3.722)--(10.326,3.722)%
  --(10.327,3.722)--(10.328,3.722)--(10.329,3.722)--(10.330,3.722)--(10.331,3.722)--(10.332,3.722)%
  --(10.333,3.722)--(10.334,3.722)--(10.335,3.722)--(10.336,3.722)--(10.337,3.722)--(10.338,3.722)%
  --(10.339,3.722)--(10.340,3.722)--(10.341,3.722)--(10.342,3.722)--(10.343,3.722)--(10.344,3.722)%
  --(10.345,3.722)--(10.346,3.722)--(10.347,3.722)--(10.348,3.722)--(10.349,3.722)--(10.350,3.722)%
  --(10.351,3.722)--(10.352,3.722)--(10.353,3.722)--(10.354,3.722)--(10.355,3.722)--(10.356,3.722)%
  --(10.357,3.722)--(10.358,3.722)--(10.359,3.722)--(10.360,3.722)--(10.361,3.722)--(10.362,3.722)%
  --(10.363,3.722)--(10.364,3.722)--(10.365,3.722)--(10.366,3.722)--(10.367,3.722)--(10.368,3.722)%
  --(10.369,3.722)--(10.370,3.722)--(10.371,3.722)--(10.372,3.722)--(10.373,3.722)--(10.374,3.722)%
  --(10.375,3.722)--(10.376,3.722)--(10.377,3.722)--(10.378,3.722)--(10.379,3.722)--(10.380,3.722)%
  --(10.381,3.722)--(10.382,3.722)--(10.383,3.722)--(10.384,3.722)--(10.385,3.722)--(10.386,3.722)%
  --(10.387,3.722)--(10.388,3.722)--(10.389,3.722)--(10.390,3.722)--(10.391,3.722)--(10.392,3.722)%
  --(10.393,3.722)--(10.394,3.722)--(10.395,3.722)--(10.396,3.722)--(10.397,3.722)--(10.398,3.722)%
  --(10.399,3.722)--(10.400,3.722)--(10.401,3.722)--(10.402,3.722)--(10.403,3.722)--(10.404,3.722)%
  --(10.405,3.722)--(10.406,3.722)--(10.407,3.722)--(10.408,3.722)--(10.409,3.722)--(10.410,3.722)%
  --(10.411,3.722)--(10.412,3.722)--(10.413,3.722)--(10.414,3.722)--(10.415,3.722)--(10.416,3.722)%
  --(10.417,3.722)--(10.418,3.722)--(10.419,3.722)--(10.420,3.722)--(10.421,3.722)--(10.422,3.722)%
  --(10.423,3.722)--(10.424,3.722)--(10.425,3.722)--(10.426,3.722)--(10.427,3.722)--(10.428,3.722)%
  --(10.429,3.722)--(10.430,3.722)--(10.431,3.722)--(10.432,3.722)--(10.433,3.722)--(10.434,3.722)%
  --(10.435,3.722)--(10.436,3.722)--(10.437,3.722)--(10.438,3.722)--(10.439,3.722)--(10.440,3.722)%
  --(10.441,3.722)--(10.442,3.722)--(10.443,3.722)--(10.444,3.722)--(10.445,3.722)--(10.446,3.722)%
  --(10.447,3.722)--(10.448,3.722)--(10.449,3.722)--(10.450,3.722)--(10.451,3.722)--(10.452,3.722)%
  --(10.453,3.722)--(10.454,3.722)--(10.455,3.722)--(10.456,3.722)--(10.457,3.722)--(10.458,3.722)%
  --(10.459,3.722)--(10.460,3.722)--(10.461,3.722)--(10.462,3.748)--(10.463,3.748)--(10.464,3.748)%
  --(10.465,3.748)--(10.466,3.748)--(10.467,3.748)--(10.468,3.748)--(10.469,3.748)--(10.470,3.748)%
  --(10.471,3.748)--(10.472,3.748)--(10.473,3.748)--(10.474,3.748)--(10.475,3.748)--(10.476,3.748)%
  --(10.477,3.748)--(10.478,3.748)--(10.479,3.748)--(10.480,3.748)--(10.481,3.748)--(10.482,3.748)%
  --(10.483,3.748)--(10.484,3.748)--(10.485,3.748)--(10.486,3.748)--(10.487,3.748)--(10.488,3.748)%
  --(10.489,3.748)--(10.490,3.748)--(10.491,3.748)--(10.492,3.748)--(10.493,3.748)--(10.494,3.748)%
  --(10.495,3.748)--(10.496,3.748)--(10.497,3.748)--(10.498,3.748)--(10.499,3.748)--(10.500,3.748)%
  --(10.501,3.748)--(10.502,3.748)--(10.503,3.748)--(10.504,3.748)--(10.505,3.748)--(10.506,3.748)%
  --(10.507,3.748)--(10.508,3.748)--(10.509,3.748)--(10.510,3.748)--(10.511,3.748)--(10.512,3.748)%
  --(10.513,3.748)--(10.514,3.748)--(10.515,3.748)--(10.516,3.748)--(10.517,3.748)--(10.518,3.748)%
  --(10.519,3.748)--(10.520,3.748)--(10.521,3.748)--(10.522,3.748)--(10.523,3.748)--(10.524,3.748)%
  --(10.525,3.748)--(10.526,3.748)--(10.527,3.748)--(10.528,3.748)--(10.529,3.748)--(10.530,3.748)%
  --(10.531,3.748)--(10.532,3.748)--(10.533,3.748)--(10.534,3.748)--(10.535,3.748)--(10.536,3.748)%
  --(10.537,3.748)--(10.538,3.748)--(10.539,3.748)--(10.540,3.748)--(10.541,3.748)--(10.542,3.748)%
  --(10.543,3.748)--(10.544,3.748)--(10.545,3.748)--(10.546,3.748)--(10.547,3.748)--(10.548,3.748)%
  --(10.549,3.748)--(10.550,3.748)--(10.551,3.748)--(10.552,3.748)--(10.553,3.748)--(10.554,3.748)%
  --(10.555,3.748)--(10.556,3.748)--(10.557,3.748)--(10.558,3.748)--(10.559,3.748)--(10.560,3.748)%
  --(10.561,3.748)--(10.562,3.748)--(10.563,3.748)--(10.564,3.748)--(10.565,3.748)--(10.566,3.748)%
  --(10.567,3.748)--(10.568,3.748)--(10.569,3.748)--(10.570,3.748)--(10.571,3.748)--(10.572,3.748)%
  --(10.573,3.748)--(10.574,3.748)--(10.575,3.748)--(10.576,3.748)--(10.577,3.748)--(10.578,3.748)%
  --(10.579,3.748)--(10.580,3.748)--(10.581,3.748)--(10.582,3.748)--(10.583,3.748)--(10.584,3.748)%
  --(10.585,3.748)--(10.586,3.748)--(10.587,3.748)--(10.588,3.748)--(10.589,3.748)--(10.590,3.748)%
  --(10.591,3.748)--(10.592,3.748)--(10.593,3.748)--(10.594,3.748)--(10.595,3.748)--(10.596,3.748)%
  --(10.597,3.748)--(10.598,3.748)--(10.599,3.748)--(10.600,3.748)--(10.601,3.748)--(10.602,3.748)%
  --(10.603,3.748)--(10.604,3.748)--(10.605,3.748)--(10.606,3.748)--(10.607,3.748)--(10.608,3.748)%
  --(10.609,3.748)--(10.610,3.748)--(10.611,3.748)--(10.612,3.748)--(10.613,3.748)--(10.614,3.748)%
  --(10.615,3.748)--(10.616,3.748)--(10.617,3.748)--(10.618,3.748)--(10.619,3.748)--(10.620,3.748)%
  --(10.621,3.748)--(10.622,3.748)--(10.623,3.748)--(10.624,3.748)--(10.625,3.748)--(10.626,3.748)%
  --(10.627,3.748)--(10.628,3.748)--(10.629,3.748)--(10.630,3.748)--(10.631,3.748)--(10.632,3.748)%
  --(10.633,3.774)--(10.634,3.774)--(10.635,3.774)--(10.636,3.774)--(10.637,3.774)--(10.638,3.774)%
  --(10.639,3.774)--(10.640,3.774)--(10.641,3.774)--(10.642,3.774)--(10.643,3.774)--(10.644,3.774)%
  --(10.645,3.774)--(10.646,3.774)--(10.647,3.774)--(10.648,3.774)--(10.649,3.774)--(10.650,3.774)%
  --(10.651,3.774)--(10.652,3.774)--(10.653,3.774)--(10.654,3.774)--(10.655,3.774)--(10.656,3.774)%
  --(10.657,3.774)--(10.658,3.774)--(10.659,3.774)--(10.660,3.774)--(10.661,3.774)--(10.662,3.774)%
  --(10.663,3.774)--(10.664,3.774)--(10.665,3.774)--(10.666,3.774)--(10.667,3.774)--(10.668,3.774)%
  --(10.669,3.774)--(10.670,3.774)--(10.671,3.800)--(10.672,3.800)--(10.673,3.800)--(10.674,3.800)%
  --(10.675,3.800)--(10.676,3.800)--(10.677,3.800)--(10.678,3.800)--(10.679,3.800)--(10.680,3.800)%
  --(10.681,3.800)--(10.682,3.800)--(10.683,3.800)--(10.684,3.800)--(10.685,3.800)--(10.686,3.800)%
  --(10.687,3.800)--(10.688,3.800)--(10.689,3.800)--(10.690,3.800)--(10.691,3.800)--(10.692,3.800)%
  --(10.693,3.800)--(10.694,3.800)--(10.695,3.800)--(10.696,3.800)--(10.697,3.800)--(10.698,3.800)%
  --(10.699,3.800)--(10.700,3.800)--(10.701,3.800)--(10.702,3.800)--(10.703,3.800)--(10.704,3.800)%
  --(10.705,3.800)--(10.706,3.800)--(10.707,3.800)--(10.708,3.800)--(10.709,3.800)--(10.710,3.800)%
  --(10.711,3.800)--(10.712,3.800)--(10.713,3.800)--(10.714,3.800)--(10.715,3.800)--(10.716,3.800)%
  --(10.717,3.800)--(10.718,3.800)--(10.719,3.800)--(10.720,3.800)--(10.721,3.800)--(10.722,3.800)%
  --(10.723,3.800)--(10.724,3.800)--(10.725,3.800)--(10.726,3.800)--(10.727,3.800)--(10.728,3.800)%
  --(10.729,3.800)--(10.730,3.800)--(10.731,3.800)--(10.732,3.800)--(10.733,3.800)--(10.734,3.800)%
  --(10.735,3.800)--(10.736,3.800)--(10.737,3.800)--(10.738,3.800)--(10.739,3.800)--(10.740,3.800)%
  --(10.741,3.800)--(10.742,3.800)--(10.743,3.800)--(10.744,3.800)--(10.745,3.800)--(10.746,3.800)%
  --(10.747,3.800)--(10.748,3.800)--(10.749,3.800)--(10.750,3.800)--(10.751,3.800)--(10.752,3.800)%
  --(10.753,3.800)--(10.754,3.800)--(10.755,3.800)--(10.756,3.800)--(10.757,3.800)--(10.758,3.800)%
  --(10.759,3.800)--(10.760,3.800)--(10.761,3.800)--(10.762,3.800)--(10.763,3.800)--(10.764,3.800)%
  --(10.765,3.800)--(10.766,3.800)--(10.767,3.800)--(10.768,3.800)--(10.769,3.800)--(10.770,3.800)%
  --(10.771,3.800)--(10.772,3.800)--(10.773,3.800)--(10.774,3.800)--(10.775,3.800)--(10.776,3.800)%
  --(10.777,3.800)--(10.778,3.800)--(10.779,3.800)--(10.780,3.826)--(10.781,3.826)--(10.782,3.826)%
  --(10.783,3.826)--(10.784,3.826)--(10.785,3.826)--(10.786,3.826)--(10.787,3.826)--(10.788,3.826)%
  --(10.789,3.826)--(10.790,3.826)--(10.791,3.826)--(10.792,3.826)--(10.793,3.826)--(10.794,3.826)%
  --(10.795,3.826)--(10.796,3.826)--(10.797,3.826)--(10.798,3.826)--(10.799,3.826)--(10.800,3.826)%
  --(10.801,3.826)--(10.802,3.826)--(10.803,3.826)--(10.804,3.826)--(10.805,3.826)--(10.806,3.826)%
  --(10.807,3.826)--(10.808,3.826)--(10.808,3.851)--(10.809,3.851)--(10.810,3.851)--(10.811,3.851)%
  --(10.812,3.851)--(10.813,3.851)--(10.814,3.851)--(10.815,3.851)--(10.816,3.851)--(10.817,3.851)%
  --(10.818,3.851)--(10.819,3.851)--(10.820,3.851)--(10.821,3.851)--(10.822,3.851)--(10.823,3.851)%
  --(10.824,3.851)--(10.825,3.851)--(10.826,3.851)--(10.827,3.851)--(10.828,3.851)--(10.829,3.851)%
  --(10.830,3.851)--(10.831,3.851)--(10.832,3.851)--(10.833,3.851)--(10.834,3.851)--(10.835,3.851)%
  --(10.836,3.851)--(10.837,3.851)--(10.838,3.851)--(10.839,3.851)--(10.840,3.851)--(10.841,3.851)%
  --(10.842,3.851)--(10.843,3.851)--(10.844,3.851)--(10.845,3.851)--(10.846,3.851)--(10.847,3.851)%
  --(10.848,3.851)--(10.848,3.877)--(10.849,3.877)--(10.850,3.877)--(10.851,3.877)--(10.852,3.877)%
  --(10.853,3.877)--(10.854,3.877)--(10.855,3.877)--(10.856,3.877)--(10.857,3.877)--(10.858,3.877)%
  --(10.859,3.877)--(10.860,3.877)--(10.861,3.877)--(10.862,3.877)--(10.863,3.877)--(10.864,3.877)%
  --(10.865,3.877)--(10.866,3.877)--(10.867,3.877)--(10.868,3.877)--(10.869,3.877)--(10.870,3.877)%
  --(10.871,3.877)--(10.872,3.877)--(10.873,3.877)--(10.874,3.877)--(10.875,3.877)--(10.876,3.877)%
  --(10.877,3.877)--(10.878,3.877)--(10.879,3.877)--(10.880,3.877)--(10.881,3.877)--(10.882,3.877)%
  --(10.883,3.877)--(10.884,3.877)--(10.885,3.877)--(10.886,3.877)--(10.887,3.877)--(10.888,3.877)%
  --(10.889,3.877)--(10.890,3.877)--(10.891,3.877)--(10.892,3.877)--(10.893,3.877)--(10.894,3.877)%
  --(10.895,3.877)--(10.896,3.877)--(10.897,3.877)--(10.898,3.877)--(10.899,3.877)--(10.900,3.877)%
  --(10.901,3.877)--(10.902,3.877)--(10.903,3.877)--(10.904,3.877)--(10.905,3.877)--(10.906,3.877)%
  --(10.907,3.877)--(10.908,3.877)--(10.909,3.877)--(10.910,3.877)--(10.911,3.877)--(10.912,3.877)%
  --(10.913,3.877)--(10.914,3.877)--(10.915,3.877)--(10.916,3.877)--(10.917,3.877)--(10.918,3.877)%
  --(10.919,3.877)--(10.920,3.877)--(10.921,3.877)--(10.922,3.877)--(10.923,3.877)--(10.924,3.877)%
  --(10.925,3.877)--(10.926,3.877)--(10.927,3.877)--(10.928,3.877)--(10.929,3.877)--(10.930,3.877)%
  --(10.931,3.877)--(10.932,3.877)--(10.933,3.877)--(10.934,3.877)--(10.935,3.877)--(10.936,3.877)%
  --(10.937,3.877)--(10.938,3.877)--(10.939,3.877)--(10.940,3.877)--(10.941,3.877)--(10.942,3.877)%
  --(10.943,3.877)--(10.944,3.877)--(10.945,3.877)--(10.946,3.877)--(10.947,3.877)--(10.948,3.877)%
  --(10.949,3.877)--(10.950,3.877)--(10.951,3.877)--(10.952,3.877)--(10.953,3.877)--(10.954,3.877)%
  --(10.955,3.877)--(10.956,3.877)--(10.957,3.877)--(10.957,3.903)--(10.958,3.903)--(10.959,3.903)%
  --(10.960,3.903)--(10.961,3.903)--(10.962,3.903)--(10.963,3.903)--(10.964,3.903)--(10.965,3.903)%
  --(10.966,3.903)--(10.967,3.903)--(10.968,3.903)--(10.969,3.903)--(10.970,3.903)--(10.971,3.903)%
  --(10.972,3.903)--(10.973,3.903)--(10.974,3.903)--(10.975,3.903)--(10.976,3.903)--(10.977,3.903)%
  --(10.978,3.903)--(10.979,3.903)--(10.980,3.903)--(10.981,3.903)--(10.982,3.903)--(10.983,3.903)%
  --(10.984,3.903)--(10.985,3.903)--(10.986,3.903)--(10.987,3.903)--(10.988,3.903)--(10.989,3.903)%
  --(10.990,3.903)--(10.991,3.903)--(10.992,3.903)--(10.993,3.903)--(10.994,3.903)--(10.995,3.903)%
  --(10.996,3.903)--(10.997,3.903)--(10.998,3.903)--(10.999,3.903)--(11.000,3.903)--(11.001,3.903)%
  --(11.002,3.903)--(11.003,3.903)--(11.004,3.903)--(11.005,3.903)--(11.006,3.903)--(11.007,3.903)%
  --(11.008,3.903)--(11.009,3.903)--(11.010,3.903)--(11.011,3.903)--(11.012,3.903)--(11.013,3.903)%
  --(11.014,3.903)--(11.015,3.903)--(11.016,3.903)--(11.017,3.903)--(11.018,3.903)--(11.019,3.903)%
  --(11.020,3.903)--(11.021,3.903)--(11.022,3.903)--(11.023,3.903)--(11.024,3.903)--(11.025,3.903)%
  --(11.026,3.903)--(11.027,3.903)--(11.028,3.903)--(11.029,3.903)--(11.030,3.903)--(11.031,3.903)%
  --(11.032,3.903)--(11.033,3.903)--(11.034,3.903)--(11.035,3.903)--(11.036,3.903)--(11.037,3.903)%
  --(11.038,3.903)--(11.039,3.903)--(11.040,3.903)--(11.041,3.903)--(11.042,3.903)--(11.043,3.903)%
  --(11.044,3.903)--(11.045,3.903)--(11.046,3.903)--(11.047,3.903)--(11.048,3.903)--(11.049,3.903)%
  --(11.050,3.903)--(11.051,3.903)--(11.052,3.903)--(11.053,3.903)--(11.054,3.903)--(11.055,3.903)%
  --(11.056,3.903)--(11.057,3.903)--(11.058,3.903)--(11.059,3.903)--(11.060,3.903)--(11.061,3.903)%
  --(11.062,3.903)--(11.063,3.903)--(11.063,3.929)--(11.064,3.929)--(11.065,3.929)--(11.066,3.929)%
  --(11.067,3.929)--(11.068,3.929)--(11.069,3.929)--(11.070,3.929)--(11.071,3.929)--(11.072,3.929)%
  --(11.073,3.929)--(11.074,3.929)--(11.075,3.929)--(11.076,3.929)--(11.077,3.929)--(11.077,3.955)%
  --(11.078,3.955)--(11.079,3.955)--(11.080,3.955)--(11.081,3.955)--(11.082,3.955)--(11.083,3.955)%
  --(11.084,3.955)--(11.085,3.955)--(11.086,3.955)--(11.087,3.955)--(11.088,3.955)--(11.089,3.955)%
  --(11.090,3.955)--(11.091,3.955)--(11.092,3.955)--(11.093,3.955)--(11.094,3.955)--(11.095,3.955)%
  --(11.096,3.955)--(11.097,3.955)--(11.098,3.955)--(11.099,3.955)--(11.100,3.955)--(11.101,3.955)%
  --(11.102,3.955)--(11.103,3.955)--(11.104,3.955)--(11.105,3.955)--(11.106,3.955)--(11.107,3.955)%
  --(11.108,3.955)--(11.109,3.955)--(11.110,3.955)--(11.111,3.955)--(11.112,3.955)--(11.113,3.955)%
  --(11.114,3.955)--(11.115,3.955)--(11.116,3.955)--(11.117,3.955)--(11.118,3.955)--(11.119,3.955)%
  --(11.120,3.955)--(11.121,3.955)--(11.122,3.955)--(11.123,3.955)--(11.124,3.955)--(11.125,3.955)%
  --(11.126,3.955)--(11.127,3.955)--(11.128,3.955)--(11.129,3.955)--(11.130,3.955)--(11.131,3.955)%
  --(11.132,3.955)--(11.133,3.955)--(11.134,3.955)--(11.135,3.955)--(11.136,3.955)--(11.137,3.955)%
  --(11.138,3.955)--(11.139,3.955)--(11.140,3.955)--(11.141,3.955)--(11.142,3.955)--(11.143,3.955)%
  --(11.144,3.955)--(11.145,3.955)--(11.146,3.955)--(11.147,3.955)--(11.148,3.955)--(11.149,3.955)%
  --(11.150,3.955)--(11.151,3.955)--(11.152,3.955)--(11.153,3.955)--(11.154,3.955)--(11.155,3.955)%
  --(11.156,3.955)--(11.157,3.981)--(11.158,3.981)--(11.159,3.981)--(11.160,3.981)--(11.161,3.981)%
  --(11.162,3.981)--(11.163,3.981)--(11.164,3.981)--(11.165,3.981)--(11.166,3.981)--(11.167,3.981)%
  --(11.168,3.981)--(11.169,3.981)--(11.170,3.981)--(11.171,3.981)--(11.172,3.981)--(11.173,3.981)%
  --(11.174,3.981)--(11.175,3.981)--(11.176,3.981)--(11.177,3.981)--(11.178,3.981)--(11.179,3.981)%
  --(11.180,3.981)--(11.181,3.981)--(11.182,3.981)--(11.183,3.981)--(11.184,3.981)--(11.185,3.981)%
  --(11.186,3.981)--(11.187,3.981)--(11.188,3.981)--(11.189,3.981)--(11.190,3.981)--(11.191,3.981)%
  --(11.192,3.981)--(11.193,3.981)--(11.194,3.981)--(11.195,3.981)--(11.196,3.981)--(11.197,3.981)%
  --(11.198,3.981)--(11.199,3.981)--(11.200,3.981)--(11.201,3.981)--(11.202,3.981)--(11.203,3.981)%
  --(11.204,3.981)--(11.205,3.981)--(11.206,3.981)--(11.207,3.981)--(11.208,3.981)--(11.209,3.981)%
  --(11.210,3.981)--(11.211,3.981)--(11.212,3.981)--(11.213,3.981)--(11.214,3.981)--(11.215,3.981)%
  --(11.216,3.981)--(11.217,3.981)--(11.218,3.981)--(11.219,3.981)--(11.220,3.981)--(11.221,3.981)%
  --(11.222,3.981)--(11.223,3.981)--(11.224,3.981)--(11.225,3.981)--(11.226,3.981)--(11.227,3.981)%
  --(11.228,3.981)--(11.229,3.981)--(11.230,3.981)--(11.231,3.981)--(11.232,3.981)--(11.233,3.981)%
  --(11.234,3.981)--(11.235,3.981)--(11.236,3.981)--(11.237,3.981)--(11.238,3.981)--(11.239,3.981)%
  --(11.240,3.981)--(11.241,3.981)--(11.242,3.981)--(11.243,3.981)--(11.244,3.981)--(11.245,3.981)%
  --(11.246,3.981)--(11.247,3.981)--(11.248,3.981)--(11.249,3.981)--(11.250,3.981)--(11.251,3.981)%
  --(11.252,3.981)--(11.253,3.981)--(11.254,3.981)--(11.255,3.981)--(11.256,3.981)--(11.257,3.981)%
  --(11.258,3.981)--(11.259,3.981)--(11.260,3.981)--(11.261,3.981)--(11.262,3.981)--(11.263,3.981)%
  --(11.264,3.981)--(11.265,3.981)--(11.266,3.981)--(11.267,3.981)--(11.268,3.981)--(11.269,3.981)%
  --(11.270,3.981)--(11.271,3.981)--(11.272,3.981)--(11.273,3.981)--(11.274,3.981)--(11.275,3.981)%
  --(11.276,3.981)--(11.277,3.981)--(11.278,3.981)--(11.279,3.981)--(11.280,3.981)--(11.281,3.981)%
  --(11.282,3.981)--(11.283,3.981)--(11.284,3.981)--(11.285,3.981)--(11.286,3.981)--(11.287,3.981)%
  --(11.288,3.981)--(11.289,3.981)--(11.290,3.981)--(11.291,3.981)--(11.292,3.981)--(11.293,3.981)%
  --(11.294,3.981)--(11.295,3.981)--(11.296,3.981)--(11.297,3.981)--(11.298,3.981)--(11.299,3.981)%
  --(11.300,3.981)--(11.301,3.981)--(11.302,3.981)--(11.303,3.981)--(11.304,3.981)--(11.305,3.981)%
  --(11.306,3.981)--(11.307,3.981)--(11.308,3.981)--(11.309,3.981)--(11.310,3.981)--(11.311,3.981)%
  --(11.312,3.981)--(11.313,3.981)--(11.314,3.981)--(11.315,3.981)--(11.316,3.981)--(11.317,3.981)%
  --(11.318,3.981)--(11.319,3.981)--(11.320,3.981)--(11.321,3.981)--(11.322,3.981)--(11.323,3.981)%
  --(11.324,3.981)--(11.325,3.981)--(11.326,3.981)--(11.327,3.981)--(11.328,3.981)--(11.329,3.981)%
  --(11.330,3.981)--(11.331,3.981)--(11.332,3.981)--(11.333,3.981)--(11.334,3.981)--(11.335,3.981)%
  --(11.336,3.981)--(11.337,3.981)--(11.338,3.981)--(11.339,3.981)--(11.340,3.981)--(11.341,3.981)%
  --(11.342,3.981)--(11.343,3.981)--(11.344,3.981)--(11.345,3.981)--(11.346,3.981)--(11.347,3.981)%
  --(11.348,3.981)--(11.349,3.981)--(11.350,3.981)--(11.351,3.981)--(11.352,3.981)--(11.353,3.981)%
  --(11.354,3.981)--(11.355,3.981)--(11.356,3.981)--(11.357,3.981)--(11.358,3.981)--(11.359,3.981)%
  --(11.360,3.981)--(11.361,3.981)--(11.362,3.981)--(11.363,3.981)--(11.364,3.981)--(11.365,3.981)%
  --(11.366,3.981)--(11.367,3.981)--(11.368,3.981)--(11.369,3.981)--(11.370,3.981)--(11.371,3.981)%
  --(11.372,3.981)--(11.373,3.981)--(11.374,3.981)--(11.375,3.981)--(11.376,3.981)--(11.377,3.981)%
  --(11.378,3.981)--(11.379,3.981)--(11.380,3.981)--(11.381,3.981)--(11.382,3.981)--(11.383,3.981)%
  --(11.384,3.981)--(11.385,3.981)--(11.386,3.981)--(11.387,3.981)--(11.388,3.981)--(11.389,3.981)%
  --(11.390,3.981)--(11.391,3.981)--(11.392,3.981)--(11.393,3.981)--(11.394,3.981)--(11.395,3.981)%
  --(11.396,3.981)--(11.397,3.981)--(11.398,3.981)--(11.399,3.981)--(11.400,3.981)--(11.401,3.981)%
  --(11.402,3.981)--(11.403,3.981)--(11.404,3.981)--(11.405,3.981)--(11.406,3.981)--(11.407,3.981)%
  --(11.408,3.981)--(11.409,3.981)--(11.410,3.981)--(11.411,3.981)--(11.412,3.981)--(11.413,3.981)%
  --(11.414,3.981)--(11.415,3.981)--(11.416,3.981)--(11.417,3.981)--(11.418,3.981)--(11.419,3.981)%
  --(11.420,3.981)--(11.421,3.981)--(11.422,3.981)--(11.423,3.981)--(11.424,3.981)--(11.425,3.981)%
  --(11.426,3.981)--(11.427,3.981)--(11.428,3.981)--(11.429,3.981)--(11.430,3.981)--(11.431,3.981)%
  --(11.432,3.981)--(11.433,3.981)--(11.434,3.981)--(11.435,3.981)--(11.436,3.981)--(11.437,3.981)%
  --(11.438,3.981)--(11.439,3.981)--(11.440,3.981)--(11.441,3.981)--(11.442,3.981)--(11.443,3.981)%
  --(11.444,3.981)--(11.445,3.981)--(11.446,3.981)--(11.447,3.981)--(11.448,3.981)--(11.449,3.981)%
  --(11.450,3.981)--(11.451,3.981)--(11.452,3.981)--(11.453,3.981)--(11.454,3.981)--(11.455,3.981)%
  --(11.456,3.981)--(11.457,3.981)--(11.458,3.981)--(11.459,3.981)--(11.460,3.981)--(11.461,3.981)%
  --(11.462,3.981)--(11.463,3.981)--(11.464,3.981)--(11.465,3.981)--(11.466,3.981)--(11.467,3.981)%
  --(11.468,3.981)--(11.469,3.981)--(11.470,4.007)--(11.471,4.007)--(11.472,4.007)--(11.473,4.007)%
  --(11.474,4.007)--(11.475,4.007)--(11.476,4.007)--(11.477,4.007)--(11.478,4.007)--(11.479,4.007)%
  --(11.480,4.007)--(11.481,4.007)--(11.482,4.007)--(11.483,4.007)--(11.484,4.007)--(11.485,4.007)%
  --(11.486,4.007)--(11.487,4.007)--(11.488,4.007)--(11.489,4.007)--(11.490,4.007)--(11.491,4.007)%
  --(11.492,4.007)--(11.493,4.007)--(11.494,4.007)--(11.495,4.007)--(11.496,4.007)--(11.497,4.007)%
  --(11.498,4.007)--(11.499,4.007)--(11.500,4.007)--(11.501,4.007)--(11.502,4.007)--(11.503,4.007)%
  --(11.504,4.007)--(11.505,4.007)--(11.506,4.007)--(11.507,4.007)--(11.508,4.007)--(11.509,4.007)%
  --(11.510,4.007)--(11.511,4.007)--(11.512,4.007)--(11.513,4.007)--(11.514,4.007)--(11.515,4.007)%
  --(11.516,4.007)--(11.517,4.007)--(11.518,4.007)--(11.519,4.007)--(11.520,4.007)--(11.521,4.007)%
  --(11.522,4.007)--(11.523,4.007)--(11.524,4.007)--(11.525,4.007)--(11.526,4.007)--(11.527,4.007)%
  --(11.528,4.007)--(11.529,4.007)--(11.530,4.007)--(11.531,4.007)--(11.532,4.007)--(11.533,4.007)%
  --(11.534,4.007)--(11.535,4.007)--(11.536,4.007)--(11.537,4.007)--(11.538,4.007)--(11.539,4.007)%
  --(11.540,4.007)--(11.541,4.007)--(11.542,4.007)--(11.543,4.007)--(11.544,4.007)--(11.545,4.007)%
  --(11.546,4.007)--(11.547,4.007)--(11.548,4.007)--(11.549,4.007)--(11.550,4.007)--(11.551,4.007)%
  --(11.552,4.007)--(11.553,4.007)--(11.554,4.007)--(11.555,4.007)--(11.556,4.007)--(11.557,4.007)%
  --(11.558,4.007)--(11.559,4.007)--(11.560,4.007)--(11.561,4.007)--(11.562,4.007)--(11.563,4.007)%
  --(11.564,4.007)--(11.565,4.007)--(11.566,4.007)--(11.567,4.007)--(11.568,4.007)--(11.569,4.007)%
  --(11.570,4.007)--(11.571,4.007)--(11.572,4.007)--(11.573,4.007)--(11.574,4.007)--(11.575,4.007)%
  --(11.576,4.007)--(11.577,4.007)--(11.578,4.007)--(11.579,4.007)--(11.580,4.007)--(11.581,4.007)%
  --(11.582,4.007)--(11.583,4.007)--(11.584,4.007)--(11.585,4.007)--(11.586,4.007)--(11.587,4.007)%
  --(11.588,4.007)--(11.589,4.007)--(11.590,4.007)--(11.591,4.007)--(11.592,4.007)--(11.593,4.007)%
  --(11.594,4.007)--(11.595,4.007)--(11.596,4.007)--(11.597,4.007)--(11.598,4.007)--(11.599,4.007)%
  --(11.600,4.007)--(11.601,4.007)--(11.602,4.007)--(11.603,4.007)--(11.604,4.007)--(11.605,4.007)%
  --(11.606,4.007)--(11.607,4.007)--(11.608,4.007)--(11.609,4.007)--(11.610,4.007)--(11.611,4.007)%
  --(11.612,4.007)--(11.613,4.007)--(11.614,4.007)--(11.615,4.007)--(11.616,4.007)--(11.617,4.007)%
  --(11.618,4.007)--(11.619,4.007)--(11.620,4.007)--(11.621,4.007)--(11.622,4.007)--(11.623,4.007)%
  --(11.624,4.007)--(11.625,4.007)--(11.626,4.007)--(11.627,4.007)--(11.628,4.007)--(11.629,4.007)%
  --(11.630,4.007)--(11.631,4.007)--(11.632,4.007)--(11.633,4.007)--(11.634,4.007)--(11.635,4.007)%
  --(11.636,4.007)--(11.637,4.007)--(11.638,4.007)--(11.639,4.007)--(11.640,4.007)--(11.641,4.007)%
  --(11.642,4.007)--(11.643,4.007)--(11.644,4.007)--(11.645,4.007)--(11.646,4.007)--(11.647,4.007)%
  --(11.648,4.007)--(11.649,4.007)--(11.650,4.007)--(11.651,4.007)--(11.652,4.007)--(11.653,4.007)%
  --(11.654,4.007)--(11.655,4.007)--(11.656,4.007)--(11.657,4.007)--(11.658,4.007)--(11.659,4.007)%
  --(11.660,4.007)--(11.661,4.007)--(11.662,4.007)--(11.663,4.007)--(11.664,4.007)--(11.665,4.007)%
  --(11.666,4.007)--(11.667,4.007)--(11.668,4.007)--(11.669,4.007)--(11.670,4.007)--(11.671,4.007)%
  --(11.672,4.007)--(11.673,4.007)--(11.674,4.007)--(11.675,4.007)--(11.676,4.007)--(11.677,4.007)%
  --(11.678,4.007)--(11.679,4.007)--(11.680,4.007)--(11.681,4.007)--(11.682,4.007)--(11.683,4.007)%
  --(11.684,4.007)--(11.685,4.007)--(11.686,4.007)--(11.687,4.007)--(11.688,4.007)--(11.689,4.007)%
  --(11.690,4.007)--(11.691,4.007)--(11.692,4.007)--(11.693,4.007)--(11.694,4.007)--(11.695,4.007)%
  --(11.696,4.007)--(11.697,4.007)--(11.698,4.007)--(11.699,4.007)--(11.700,4.007)--(11.701,4.007)%
  --(11.702,4.007)--(11.703,4.007)--(11.704,4.007)--(11.705,4.007)--(11.706,4.007)--(11.707,4.007)%
  --(11.708,4.007)--(11.709,4.007)--(11.710,4.007)--(11.711,4.007)--(11.712,4.007)--(11.713,4.007)%
  --(11.714,4.007)--(11.715,4.007)--(11.716,4.007)--(11.717,4.007)--(11.718,4.007)--(11.719,4.007)%
  --(11.720,4.007)--(11.721,4.007)--(11.722,4.007)--(11.723,4.007)--(11.724,4.007)--(11.725,4.007)%
  --(11.726,4.007)--(11.727,4.007)--(11.728,4.007)--(11.729,4.007)--(11.730,4.007)--(11.731,4.007)%
  --(11.732,4.007)--(11.733,4.007)--(11.734,4.007)--(11.735,4.007)--(11.736,4.007)--(11.737,4.007)%
  --(11.738,4.007)--(11.739,4.007)--(11.740,4.007)--(11.741,4.007)--(11.742,4.007)--(11.743,4.007)%
  --(11.744,4.007)--(11.745,4.007)--(11.746,4.007)--(11.747,4.007)--(11.748,4.007)--(11.749,4.007)%
  --(11.750,4.007)--(11.751,4.007)--(11.752,4.007)--(11.753,4.007)--(11.754,4.007)--(11.755,4.007)%
  --(11.756,4.007)--(11.757,4.007)--(11.758,4.007)--(11.759,4.007)--(11.760,4.007)--(11.761,4.007)%
  --(11.762,4.007)--(11.763,4.007)--(11.764,4.007)--(11.765,4.007)--(11.766,4.007)--(11.767,4.007)%
  --(11.768,4.007)--(11.769,4.007)--(11.770,4.007)--(11.771,4.007)--(11.772,4.007)--(11.773,4.007)%
  --(11.774,4.007)--(11.775,4.007)--(11.776,4.007)--(11.777,4.007)--(11.778,4.007)--(11.779,4.007)%
  --(11.780,4.007)--(11.781,4.007)--(11.782,4.007)--(11.783,4.007)--(11.784,4.007)--(11.785,4.007)%
  --(11.786,4.007)--(11.787,4.007)--(11.788,4.007)--(11.789,4.007)--(11.790,4.007)--(11.791,4.007)%
  --(11.792,4.007)--(11.793,4.007)--(11.794,4.007)--(11.795,4.007)--(11.796,4.007)--(11.797,4.007)%
  --(11.798,4.007)--(11.799,4.007)--(11.800,4.007)--(11.801,4.007)--(11.802,4.007)--(11.803,4.007)%
  --(11.804,4.007)--(11.805,4.007)--(11.806,4.007)--(11.807,4.007)--(11.808,4.007)--(11.809,4.007)%
  --(11.810,4.007)--(11.811,4.007)--(11.812,4.007)--(11.813,4.007)--(11.814,4.007)--(11.815,4.007)%
  --(11.816,4.007)--(11.817,4.007)--(11.818,4.007)--(11.819,4.007)--(11.820,4.007)--(11.821,4.007)%
  --(11.822,4.007)--(11.823,4.007)--(11.824,4.007);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/size-combined-scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{without improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.573,2.879)}
\gppoint{gp mark 7}{(5.812,2.488)}
\gppoint{gp mark 7}{(5.027,3.432)}
\gppoint{gp mark 7}{(4.931,4.362)}
\gppoint{gp mark 7}{(4.780,2.718)}
\gppoint{gp mark 7}{(5.910,3.857)}
\gppoint{gp mark 7}{(4.780,2.222)}
\gppoint{gp mark 7}{(6.208,2.007)}
\gppoint{gp mark 7}{(5.675,4.008)}
\gppoint{gp mark 7}{(6.180,1.624)}
\gppoint{gp mark 7}{(5.333,3.862)}
\gppoint{gp mark 7}{(4.979,1.703)}
\gppoint{gp mark 7}{(5.675,4.171)}
\gppoint{gp mark 7}{(8.100,6.501)}
\gppoint{gp mark 7}{(5.207,3.343)}
\gppoint{gp mark 7}{(5.941,7.065)}
\gppoint{gp mark 7}{(3.743,2.559)}
\gppoint{gp mark 7}{(3.743,2.461)}
\gppoint{gp mark 7}{(3.823,2.693)}
\gppoint{gp mark 7}{(5.812,2.870)}
\gppoint{gp mark 7}{(4.618,3.921)}
\gppoint{gp mark 7}{(7.742,3.143)}
\gppoint{gp mark 7}{(5.639,2.420)}
\gppoint{gp mark 7}{(6.396,5.254)}
\gppoint{gp mark 7}{(4.561,3.390)}
\gppoint{gp mark 7}{(8.196,7.625)}
\gppoint{gp mark 7}{(5.414,1.868)}
\gppoint{gp mark 7}{(5.414,3.539)}
\gppoint{gp mark 7}{(5.027,2.212)}
\gppoint{gp mark 7}{(3.823,6.781)}
\gppoint{gp mark 7}{(3.573,2.950)}
\gppoint{gp mark 7}{(4.503,3.113)}
\gppoint{gp mark 7}{(3.573,1.267)}
\gppoint{gp mark 7}{(3.389,1.172)}
\gppoint{gp mark 7}{(5.027,3.475)}
\gppoint{gp mark 7}{(5.529,1.590)}
\gppoint{gp mark 7}{(6.317,7.477)}
\gppoint{gp mark 7}{(5.973,4.119)}
\gppoint{gp mark 7}{(4.120,3.116)}
\gppoint{gp mark 7}{(4.188,1.169)}
\gppoint{gp mark 7}{(5.163,7.773)}
\gppoint{gp mark 7}{(3.483,3.790)}
\gppoint{gp mark 7}{(5.779,3.042)}
\gppoint{gp mark 7}{(5.333,4.242)}
\gppoint{gp mark 7}{(8.865,2.847)}
\gppoint{gp mark 7}{(4.255,3.490)}
\gppoint{gp mark 7}{(6.151,2.043)}
\gppoint{gp mark 7}{(2.970,5.461)}
\gppoint{gp mark 7}{(10.767,7.837)}
\gppoint{gp mark 7}{(4.882,6.261)}
\gppoint{gp mark 7}{(6.064,2.023)}
\gppoint{gp mark 7}{(3.573,2.552)}
\gppoint{gp mark 7}{(6.180,4.173)}
\gppoint{gp mark 7}{(5.027,3.629)}
\gppoint{gp mark 7}{(4.931,3.813)}
\gppoint{gp mark 7}{(6.003,4.230)}
\gppoint{gp mark 7}{(4.831,3.862)}
\gppoint{gp mark 7}{(6.447,5.755)}
\gppoint{gp mark 7}{(6.034,4.469)}
\gppoint{gp mark 7}{(6.180,3.908)}
\gppoint{gp mark 7}{(5.333,4.106)}
\gppoint{gp mark 7}{(5.453,4.304)}
\gppoint{gp mark 7}{(5.710,4.407)}
\gppoint{gp mark 7}{(8.483,6.101)}
\gppoint{gp mark 7}{(5.250,3.395)}
\gppoint{gp mark 7}{(3.659,2.522)}
\gppoint{gp mark 7}{(3.743,4.185)}
\gppoint{gp mark 7}{(3.823,2.606)}
\gppoint{gp mark 7}{(7.101,7.503)}
\gppoint{gp mark 7}{(4.882,5.592)}
\gppoint{gp mark 7}{(8.441,6.794)}
\gppoint{gp mark 7}{(5.812,4.365)}
\gppoint{gp mark 7}{(4.931,3.759)}
\gppoint{gp mark 7}{(5.414,1.808)}
\gppoint{gp mark 7}{(5.603,5.733)}
\gppoint{gp mark 7}{(5.292,4.033)}
\gppoint{gp mark 7}{(4.255,6.708)}
\gppoint{gp mark 7}{(4.049,3.096)}
\gppoint{gp mark 7}{(4.727,3.278)}
\gppoint{gp mark 7}{(3.976,4.221)}
\gppoint{gp mark 7}{(3.659,3.161)}
\gppoint{gp mark 7}{(5.333,5.565)}
\gppoint{gp mark 7}{(5.878,2.370)}
\gppoint{gp mark 7}{(3.291,6.773)}
\gppoint{gp mark 7}{(4.120,1.447)}
\gppoint{gp mark 7}{(4.319,1.308)}
\gppoint{gp mark 7}{(4.882,3.746)}
\gppoint{gp mark 7}{(5.073,3.630)}
\gppoint{gp mark 7}{(3.483,1.399)}
\gppoint{gp mark 7}{(5.639,2.160)}
\gppoint{gp mark 7}{(4.255,3.646)}
\gppoint{gp mark 7}{(6.594,3.605)}
\gppoint{gp mark 7}{(2.970,5.332)}
\gppoint{gp mark 7}{(5.567,4.743)}
\gppoint{gp mark 7}{(4.882,1.712)}
\gppoint{gp mark 7}{(6.570,7.359)}
\gppoint{gp mark 7}{(6.731,5.369)}
\gppoint{gp mark 7}{(4.120,3.613)}
\gppoint{gp mark 7}{(6.291,7.578)}
\gppoint{gp mark 7}{(5.414,8.052)}
\gppoint{gp mark 7}{(6.686,4.740)}
\gppoint{gp mark 7}{(5.639,5.619)}
\gppoint{gp mark 7}{(4.979,2.123)}
\gppoint{gp mark 7}{(4.831,7.597)}
\gppoint{gp mark 7}{(4.618,4.434)}
\gppoint{gp mark 7}{(6.775,5.654)}
\gppoint{gp mark 7}{(5.118,6.757)}
\gppoint{gp mark 7}{(5.941,4.623)}
\gppoint{gp mark 7}{(5.603,7.220)}
\gppoint{gp mark 7}{(5.250,6.892)}
\gppoint{gp mark 7}{(4.049,4.477)}
\gppoint{gp mark 7}{(4.780,5.430)}
\gppoint{gp mark 7}{(4.049,4.944)}
\gppoint{gp mark 7}{(3.901,4.698)}
\gppoint{gp mark 7}{(6.422,5.514)}
\gppoint{gp mark 7}{(6.640,2.584)}
\gppoint{gp mark 7}{(6.903,6.804)}
\gppoint{gp mark 7}{(4.979,7.783)}
\gppoint{gp mark 7}{(4.882,4.964)}
\gppoint{gp mark 7}{(4.831,3.780)}
\gppoint{gp mark 7}{(4.673,5.927)}
\gppoint{gp mark 7}{(5.250,3.930)}
\gppoint{gp mark 7}{(3.291,3.231)}
\gppoint{gp mark 7}{(6.370,6.822)}
\gppoint{gp mark 7}{(6.236,2.491)}
\gppoint{gp mark 7}{(9.862,7.700)}
\gppoint{gp mark 7}{(4.882,4.177)}
\gppoint{gp mark 7}{(7.004,5.362)}
\gppoint{gp mark 7}{(6.594,5.216)}
\gppoint{gp mark 7}{(5.639,4.982)}
\gppoint{gp mark 7}{(7.248,3.815)}
\gppoint{gp mark 7}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{with improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.573,2.211)}
\gppoint{gp mark 6}{(5.812,2.655)}
\gppoint{gp mark 6}{(5.027,2.727)}
\gppoint{gp mark 6}{(4.931,3.018)}
\gppoint{gp mark 6}{(4.780,3.061)}
\gppoint{gp mark 6}{(5.910,3.245)}
\gppoint{gp mark 6}{(11.820,8.018)}
\gppoint{gp mark 6}{(4.780,2.399)}
\gppoint{gp mark 6}{(6.208,2.139)}
\gppoint{gp mark 6}{(5.675,3.274)}
\gppoint{gp mark 6}{(6.180,1.717)}
\gppoint{gp mark 6}{(7.230,4.594)}
\gppoint{gp mark 6}{(5.333,3.131)}
\gppoint{gp mark 6}{(4.979,1.775)}
\gppoint{gp mark 6}{(5.675,3.634)}
\gppoint{gp mark 6}{(9.368,6.438)}
\gppoint{gp mark 6}{(8.100,5.851)}
\gppoint{gp mark 6}{(5.207,2.843)}
\gppoint{gp mark 6}{(5.779,5.252)}
\gppoint{gp mark 6}{(5.941,4.691)}
\gppoint{gp mark 6}{(6.422,6.592)}
\gppoint{gp mark 6}{(7.369,6.770)}
\gppoint{gp mark 6}{(7.318,6.754)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.697)}
\gppoint{gp mark 6}{(8.729,6.798)}
\gppoint{gp mark 6}{(3.743,1.183)}
\gppoint{gp mark 6}{(3.823,2.616)}
\gppoint{gp mark 6}{(6.753,4.703)}
\gppoint{gp mark 6}{(8.847,6.347)}
\gppoint{gp mark 6}{(10.948,7.428)}
\gppoint{gp mark 6}{(5.812,2.997)}
\gppoint{gp mark 6}{(4.618,3.157)}
\gppoint{gp mark 6}{(8.063,5.555)}
\gppoint{gp mark 6}{(7.742,4.903)}
\gppoint{gp mark 6}{(5.639,2.762)}
\gppoint{gp mark 6}{(6.396,4.672)}
\gppoint{gp mark 6}{(4.561,2.601)}
\gppoint{gp mark 6}{(6.686,4.224)}
\gppoint{gp mark 6}{(8.196,6.321)}
\gppoint{gp mark 6}{(5.414,1.707)}
\gppoint{gp mark 6}{(8.219,6.626)}
\gppoint{gp mark 6}{(5.414,2.984)}
\gppoint{gp mark 6}{(5.027,1.834)}
\gppoint{gp mark 6}{(3.823,3.390)}
\gppoint{gp mark 6}{(3.573,2.125)}
\gppoint{gp mark 6}{(4.503,2.518)}
\gppoint{gp mark 6}{(3.573,1.489)}
\gppoint{gp mark 6}{(3.389,1.317)}
\gppoint{gp mark 6}{(5.027,3.242)}
\gppoint{gp mark 6}{(8.196,5.924)}
\gppoint{gp mark 6}{(5.529,1.831)}
\gppoint{gp mark 6}{(6.317,5.335)}
\gppoint{gp mark 6}{(5.973,4.000)}
\gppoint{gp mark 6}{(4.120,2.494)}
\gppoint{gp mark 6}{(8.299,6.594)}
\gppoint{gp mark 6}{(4.188,1.237)}
\gppoint{gp mark 6}{(6.775,8.116)}
\gppoint{gp mark 6}{(5.163,4.267)}
\gppoint{gp mark 6}{(3.483,2.882)}
\gppoint{gp mark 6}{(5.779,3.487)}
\gppoint{gp mark 6}{(5.333,4.007)}
\gppoint{gp mark 6}{(8.865,2.955)}
\gppoint{gp mark 6}{(4.255,3.489)}
\gppoint{gp mark 6}{(6.151,2.187)}
\gppoint{gp mark 6}{(8.985,7.499)}
\gppoint{gp mark 6}{(2.970,2.267)}
\gppoint{gp mark 6}{(7.120,5.834)}
\gppoint{gp mark 6}{(5.779,4.878)}
\gppoint{gp mark 6}{(10.767,7.018)}
\gppoint{gp mark 6}{(9.951,6.896)}
\gppoint{gp mark 6}{(4.882,3.675)}
\gppoint{gp mark 6}{(6.208,4.718)}
\gppoint{gp mark 6}{(6.064,2.355)}
\gppoint{gp mark 6}{(5.639,6.894)}
\gppoint{gp mark 6}{(9.010,8.249)}
\gppoint{gp mark 6}{(8.653,6.502)}
\gppoint{gp mark 6}{(3.573,2.534)}
\gppoint{gp mark 6}{(6.180,4.085)}
\gppoint{gp mark 6}{(5.027,3.435)}
\gppoint{gp mark 6}{(4.931,3.644)}
\gppoint{gp mark 6}{(4.780,3.991)}
\gppoint{gp mark 6}{(6.003,4.153)}
\gppoint{gp mark 6}{(4.831,3.984)}
\gppoint{gp mark 6}{(6.447,5.711)}
\gppoint{gp mark 6}{(6.034,3.814)}
\gppoint{gp mark 6}{(6.180,3.693)}
\gppoint{gp mark 6}{(7.452,6.239)}
\gppoint{gp mark 6}{(5.333,4.853)}
\gppoint{gp mark 6}{(5.453,4.695)}
\gppoint{gp mark 6}{(5.710,4.160)}
\gppoint{gp mark 6}{(8.483,6.114)}
\gppoint{gp mark 6}{(5.250,3.137)}
\gppoint{gp mark 6}{(5.745,6.001)}
\gppoint{gp mark 6}{(5.941,5.462)}
\gppoint{gp mark 6}{(6.396,7.152)}
\gppoint{gp mark 6}{(7.403,7.081)}
\gppoint{gp mark 6}{(7.266,7.767)}
\gppoint{gp mark 6}{(3.659,2.012)}
\gppoint{gp mark 6}{(3.743,2.394)}
\gppoint{gp mark 6}{(3.823,1.708)}
\gppoint{gp mark 6}{(7.101,6.773)}
\gppoint{gp mark 6}{(4.882,4.238)}
\gppoint{gp mark 6}{(8.441,6.675)}
\gppoint{gp mark 6}{(5.812,4.574)}
\gppoint{gp mark 6}{(6.640,6.204)}
\gppoint{gp mark 6}{(4.931,3.614)}
\gppoint{gp mark 6}{(5.414,2.010)}
\gppoint{gp mark 6}{(5.603,4.751)}
\gppoint{gp mark 6}{(5.292,5.782)}
\gppoint{gp mark 6}{(4.255,3.597)}
\gppoint{gp mark 6}{(4.049,2.840)}
\gppoint{gp mark 6}{(4.727,2.643)}
\gppoint{gp mark 6}{(3.976,3.580)}
\gppoint{gp mark 6}{(3.659,2.730)}
\gppoint{gp mark 6}{(5.333,5.820)}
\gppoint{gp mark 6}{(5.878,3.612)}
\gppoint{gp mark 6}{(6.944,6.841)}
\gppoint{gp mark 6}{(6.151,5.278)}
\gppoint{gp mark 6}{(3.291,3.539)}
\gppoint{gp mark 6}{(6.151,7.369)}
\gppoint{gp mark 6}{(4.120,1.583)}
\gppoint{gp mark 6}{(5.118,6.838)}
\gppoint{gp mark 6}{(4.319,1.624)}
\gppoint{gp mark 6}{(4.882,4.465)}
\gppoint{gp mark 6}{(5.073,3.286)}
\gppoint{gp mark 6}{(3.483,1.612)}
\gppoint{gp mark 6}{(6.093,7.393)}
\gppoint{gp mark 6}{(5.639,4.594)}
\gppoint{gp mark 6}{(4.255,3.445)}
\gppoint{gp mark 6}{(6.882,6.404)}
\gppoint{gp mark 6}{(6.317,6.347)}
\gppoint{gp mark 6}{(6.594,3.865)}
\gppoint{gp mark 6}{(2.970,1.855)}
\gppoint{gp mark 6}{(5.567,5.112)}
\gppoint{gp mark 6}{(6.003,5.289)}
\gppoint{gp mark 6}{(4.882,1.912)}
\gppoint{gp mark 6}{(6.570,6.205)}
\gppoint{gp mark 6}{(6.731,6.458)}
\gppoint{gp mark 6}{(5.779,7.118)}
\gppoint{gp mark 6}{(5.973,6.541)}
\gppoint{gp mark 6}{(4.120,3.487)}
\gppoint{gp mark 6}{(6.291,5.207)}
\gppoint{gp mark 6}{(5.779,5.265)}
\gppoint{gp mark 6}{(5.207,5.005)}
\gppoint{gp mark 6}{(5.453,6.951)}
\gppoint{gp mark 6}{(6.263,5.223)}
\gppoint{gp mark 6}{(5.414,6.000)}
\gppoint{gp mark 6}{(6.344,6.701)}
\gppoint{gp mark 6}{(5.845,5.207)}
\gppoint{gp mark 6}{(6.686,5.614)}
\gppoint{gp mark 6}{(5.639,6.516)}
\gppoint{gp mark 6}{(4.979,2.187)}
\gppoint{gp mark 6}{(6.093,5.575)}
\gppoint{gp mark 6}{(6.522,6.728)}
\gppoint{gp mark 6}{(6.731,6.613)}
\gppoint{gp mark 6}{(7.230,7.033)}
\gppoint{gp mark 6}{(8.087,7.312)}
\gppoint{gp mark 6}{(7.895,8.174)}
\gppoint{gp mark 6}{(4.561,5.195)}
\gppoint{gp mark 6}{(4.673,4.664)}
\gppoint{gp mark 6}{(4.831,4.077)}
\gppoint{gp mark 6}{(4.618,2.214)}
\gppoint{gp mark 6}{(6.236,7.109)}
\gppoint{gp mark 6}{(6.775,5.852)}
\gppoint{gp mark 6}{(5.118,5.046)}
\gppoint{gp mark 6}{(5.941,5.170)}
\gppoint{gp mark 6}{(5.603,6.593)}
\gppoint{gp mark 6}{(5.250,7.070)}
\gppoint{gp mark 6}{(4.503,5.944)}
\gppoint{gp mark 6}{(4.049,3.989)}
\gppoint{gp mark 6}{(4.780,5.130)}
\gppoint{gp mark 6}{(4.049,3.731)}
\gppoint{gp mark 6}{(3.901,3.484)}
\gppoint{gp mark 6}{(7.785,7.104)}
\gppoint{gp mark 6}{(6.422,5.393)}
\gppoint{gp mark 6}{(6.640,2.767)}
\gppoint{gp mark 6}{(4.049,5.207)}
\gppoint{gp mark 6}{(4.979,4.294)}
\gppoint{gp mark 6}{(4.882,4.905)}
\gppoint{gp mark 6}{(4.831,4.254)}
\gppoint{gp mark 6}{(4.673,5.863)}
\gppoint{gp mark 6}{(5.250,4.562)}
\gppoint{gp mark 6}{(3.291,2.656)}
\gppoint{gp mark 6}{(6.236,2.639)}
\gppoint{gp mark 6}{(4.882,5.123)}
\gppoint{gp mark 6}{(7.176,6.828)}
\gppoint{gp mark 6}{(7.004,6.008)}
\gppoint{gp mark 6}{(6.594,6.253)}
\gppoint{gp mark 6}{(3.901,4.859)}
\gppoint{gp mark 6}{(5.639,5.459)}
\gppoint{gp mark 6}{(6.546,7.290)}
\gppoint{gp mark 6}{(4.673,5.565)}
\gppoint{gp mark 6}{(6.617,6.299)}
\gppoint{gp mark 6}{(7.248,4.003)}
\gppoint{gp mark 6}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/size-optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.976) {\plotLegend{Hexagon}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.369,7.976)--(4.433,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.927)--(2.478,1.315)--(2.814,1.315)--(3.075,1.703)%
  --(3.287,1.858)--(3.467,2.014)--(3.623,2.169)--(3.761,2.324)--(3.884,2.402)--(3.995,2.635)%
  --(4.097,2.713)--(4.190,2.946)--(4.277,3.023)--(4.357,3.178)--(4.432,3.178)--(4.503,3.334)%
  --(4.570,3.411)--(4.633,3.411)--(4.693,3.489)--(4.750,3.489)--(4.804,3.489)--(4.856,3.644)%
  --(4.906,3.644)--(4.953,3.644)--(4.999,3.644)--(5.043,3.644)--(5.086,3.722)--(5.127,3.800)%
  --(5.166,3.800)--(5.204,3.800)--(5.241,3.800)--(5.277,3.800)--(5.312,3.800)--(5.346,3.800)%
  --(5.379,3.800)--(5.411,3.800)--(5.442,3.800)--(5.472,3.800)--(5.502,3.800)--(5.531,3.800)%
  --(5.559,3.800)--(5.586,3.877)--(5.613,3.955)--(5.639,3.955)--(5.665,3.955)--(5.690,3.955)%
  --(5.715,3.955)--(5.739,3.955)--(5.762,3.955)--(5.786,3.955)--(5.808,3.955)--(5.830,3.955)%
  --(5.852,3.955)--(5.874,3.955)--(5.895,3.955)--(5.915,4.033)--(5.936,4.033)--(5.956,4.033)%
  --(5.975,4.110)--(5.995,4.110)--(6.014,4.110)--(6.032,4.110)--(6.051,4.110)--(6.069,4.110)%
  --(6.086,4.110)--(6.104,4.110)--(6.121,4.110)--(6.138,4.110)--(6.155,4.110)--(6.172,4.110)%
  --(6.188,4.110)--(6.204,4.110)--(6.220,4.110)--(6.236,4.110)--(6.251,4.110)--(6.266,4.110)%
  --(6.281,4.110)--(6.296,4.110)--(6.311,4.110)--(6.326,4.110)--(6.340,4.110)--(6.354,4.110)%
  --(6.368,4.110)--(6.382,4.110)--(6.395,4.110)--(6.409,4.110)--(6.422,4.110)--(6.435,4.110)%
  --(6.449,4.188)--(6.461,4.188)--(6.474,4.188)--(6.487,4.188)--(6.499,4.188)--(6.512,4.188)%
  --(6.524,4.188)--(6.536,4.188)--(6.548,4.188)--(6.560,4.266)--(6.572,4.266)--(6.583,4.266)%
  --(6.595,4.343)--(6.606,4.421)--(6.617,4.421)--(6.628,4.499)--(6.640,4.499)--(6.650,4.499)%
  --(6.661,4.499)--(6.672,4.499)--(6.683,4.499)--(6.693,4.499)--(6.704,4.499)--(6.714,4.499)%
  --(6.724,4.499)--(6.735,4.499)--(6.745,4.499)--(6.755,4.499)--(6.765,4.499)--(6.775,4.499)%
  --(6.784,4.499)--(6.794,4.499)--(6.804,4.499)--(6.813,4.499)--(6.823,4.499)--(6.832,4.499)%
  --(6.841,4.499)--(6.850,4.499)--(6.860,4.576)--(6.869,4.576)--(6.878,4.576)--(6.887,4.576)%
  --(6.896,4.654)--(6.904,4.654)--(6.913,4.654)--(6.922,4.654)--(6.930,4.654)--(6.939,4.654)%
  --(6.947,4.654)--(6.956,4.654)--(6.964,4.654)--(6.973,4.654)--(6.981,4.654)--(6.989,4.654)%
  --(6.997,4.654)--(7.005,4.654)--(7.013,4.654)--(7.021,4.654)--(7.029,4.654)--(7.037,4.654)%
  --(7.045,4.654)--(7.053,4.654)--(7.060,4.654)--(7.068,4.654)--(7.076,4.654)--(7.083,4.654)%
  --(7.091,4.654)--(7.098,4.654)--(7.105,4.654)--(7.113,4.654)--(7.120,4.654)--(7.127,4.654)%
  --(7.135,4.654)--(7.142,4.654)--(7.149,4.654)--(7.156,4.654)--(7.163,4.654)--(7.170,4.654)%
  --(7.177,4.654)--(7.184,4.654)--(7.191,4.654)--(7.198,4.654)--(7.205,4.654)--(7.211,4.654)%
  --(7.218,4.654)--(7.225,4.654)--(7.231,4.654)--(7.238,4.654)--(7.245,4.654)--(7.251,4.654)%
  --(7.258,4.654)--(7.264,4.654)--(7.271,4.654)--(7.277,4.654)--(7.283,4.654)--(7.290,4.654)%
  --(7.296,4.654)--(7.302,4.654)--(7.308,4.654)--(7.315,4.654)--(7.321,4.654)--(7.327,4.654)%
  --(7.333,4.654)--(7.339,4.654)--(7.345,4.654)--(7.351,4.654)--(7.357,4.654)--(7.363,4.654)%
  --(7.369,4.654)--(7.375,4.654)--(7.381,4.654)--(7.386,4.654)--(7.392,4.654)--(7.398,4.654)%
  --(7.404,4.731)--(7.409,4.731)--(7.415,4.731)--(7.421,4.731)--(7.426,4.731)--(7.432,4.731)%
  --(7.438,4.731)--(7.443,4.731)--(7.449,4.731)--(7.454,4.731)--(7.460,4.731)--(7.465,4.731)%
  --(7.470,4.731)--(7.476,4.731)--(7.481,4.731)--(7.487,4.731)--(7.492,4.731)--(7.497,4.731)%
  --(7.502,4.731)--(7.508,4.731)--(7.513,4.731)--(7.518,4.731)--(7.523,4.809)--(7.528,4.809)%
  --(7.534,4.809)--(7.539,4.809)--(7.544,4.809)--(7.549,4.809)--(7.554,4.809)--(7.559,4.809)%
  --(7.564,4.809)--(7.569,4.809)--(7.574,4.809)--(7.579,4.809)--(7.584,4.809)--(7.589,4.809)%
  --(7.593,4.809)--(7.598,4.809)--(7.603,4.809)--(7.608,4.809)--(7.613,4.809)--(7.617,4.809)%
  --(7.622,4.809)--(7.627,4.809)--(7.632,4.809)--(7.636,4.809)--(7.641,4.809)--(7.646,4.809)%
  --(7.650,4.809)--(7.655,4.809)--(7.660,4.809)--(7.664,4.809)--(7.669,4.809)--(7.673,4.809)%
  --(7.678,4.809)--(7.682,4.809)--(7.687,4.809)--(7.691,4.809)--(7.696,4.809)--(7.700,4.809)%
  --(7.705,4.809)--(7.709,4.809)--(7.713,4.809)--(7.718,4.809)--(7.722,4.809)--(7.727,4.809)%
  --(7.731,4.809)--(7.735,4.809)--(7.740,4.809)--(7.744,4.809)--(7.748,4.809)--(7.752,4.809)%
  --(7.757,4.809)--(7.761,4.809)--(7.765,4.809)--(7.769,4.809)--(7.773,4.809)--(7.778,4.809)%
  --(7.782,4.809)--(7.786,4.809)--(7.790,4.809)--(7.794,4.809)--(7.798,4.809)--(7.802,4.809)%
  --(7.806,4.809)--(7.810,4.809)--(7.814,4.809)--(7.818,4.809)--(7.822,4.809)--(7.826,4.809)%
  --(7.830,4.809)--(7.834,4.809)--(7.838,4.809)--(7.842,4.887)--(7.846,4.887)--(7.850,4.887)%
  --(7.854,4.887)--(7.858,4.887)--(7.862,4.887)--(7.865,4.887)--(7.869,4.887)--(7.873,4.887)%
  --(7.877,4.887)--(7.881,4.887)--(7.885,4.887)--(7.888,4.887)--(7.892,4.887)--(7.896,4.887)%
  --(7.900,4.887)--(7.903,4.887)--(7.907,4.887)--(7.911,4.887)--(7.915,4.887)--(7.918,4.887)%
  --(7.922,4.887)--(7.926,4.887)--(7.929,4.887)--(7.933,4.887)--(7.936,4.887)--(7.940,4.887)%
  --(7.944,4.887)--(7.947,4.887)--(7.951,4.887)--(7.954,4.887)--(7.958,4.887)--(7.962,4.887)%
  --(7.965,4.887)--(7.969,4.887)--(7.972,4.887)--(7.976,4.887)--(7.979,4.887)--(7.983,4.887)%
  --(7.986,4.887)--(7.990,4.887)--(7.993,4.887)--(7.997,4.887)--(8.000,4.887)--(8.003,4.887)%
  --(8.007,4.887)--(8.010,4.887)--(8.014,4.887)--(8.017,4.887)--(8.020,4.887)--(8.024,4.887)%
  --(8.027,4.887)--(8.030,4.887)--(8.034,4.887)--(8.037,4.887)--(8.040,4.887)--(8.044,4.887)%
  --(8.047,4.887)--(8.050,4.887)--(8.054,4.887)--(8.057,4.887)--(8.060,4.887)--(8.063,4.887)%
  --(8.067,4.887)--(8.070,4.887)--(8.073,4.887)--(8.076,4.887)--(8.080,4.887)--(8.083,4.887)%
  --(8.086,4.887)--(8.089,4.887)--(8.092,4.887)--(8.096,4.887)--(8.099,4.887)--(8.102,4.887)%
  --(8.105,4.887)--(8.108,4.887)--(8.111,4.887)--(8.114,4.887)--(8.117,4.887)--(8.121,4.887)%
  --(8.124,4.887)--(8.127,4.887)--(8.130,4.887)--(8.133,4.887)--(8.136,4.887)--(8.139,4.887)%
  --(8.142,4.887)--(8.145,4.887)--(8.148,4.887)--(8.151,4.887)--(8.154,4.887)--(8.157,4.887)%
  --(8.160,4.887)--(8.163,4.887)--(8.166,4.887)--(8.169,4.887)--(8.172,4.887)--(8.175,4.887)%
  --(8.178,4.887)--(8.181,4.887)--(8.184,4.887)--(8.187,4.887)--(8.190,4.887)--(8.193,4.887)%
  --(8.196,4.887)--(8.198,4.887)--(8.201,4.887)--(8.204,4.887)--(8.207,4.887)--(8.210,4.887)%
  --(8.213,4.887)--(8.216,4.887)--(8.219,4.887)--(8.221,4.887)--(8.224,4.887)--(8.227,4.887)%
  --(8.230,4.887)--(8.233,4.887)--(8.235,4.887)--(8.238,4.887)--(8.241,4.887)--(8.244,4.887)%
  --(8.247,4.964)--(8.249,4.964)--(8.252,4.964)--(8.255,4.964)--(8.258,4.964)--(8.260,4.964)%
  --(8.263,4.964)--(8.266,4.964)--(8.269,4.964)--(8.271,5.042)--(8.274,5.042)--(8.277,5.042)%
  --(8.280,5.042)--(8.282,5.042)--(8.285,5.042)--(8.288,5.042)--(8.290,5.042)--(8.293,5.042)%
  --(8.296,5.042)--(8.298,5.042)--(8.301,5.042)--(8.304,5.042)--(8.306,5.042)--(8.309,5.042)%
  --(8.312,5.042)--(8.314,5.042)--(8.317,5.042)--(8.319,5.042)--(8.322,5.042)--(8.325,5.042)%
  --(8.327,5.042)--(8.330,5.042)--(8.332,5.042)--(8.335,5.042)--(8.338,5.042)--(8.340,5.042)%
  --(8.343,5.042)--(8.345,5.042)--(8.348,5.042)--(8.350,5.042)--(8.353,5.042)--(8.355,5.042)%
  --(8.358,5.042)--(8.360,5.042)--(8.363,5.042)--(8.365,5.042)--(8.368,5.042)--(8.370,5.042)%
  --(8.373,5.042)--(8.375,5.042)--(8.378,5.120)--(8.380,5.120)--(8.383,5.120)--(8.385,5.120)%
  --(8.388,5.120)--(8.390,5.120)--(8.393,5.120)--(8.395,5.120)--(8.398,5.120)--(8.400,5.120)%
  --(8.403,5.120)--(8.405,5.120)--(8.407,5.120)--(8.410,5.120)--(8.412,5.120)--(8.415,5.120)%
  --(8.417,5.120)--(8.419,5.120)--(8.422,5.120)--(8.424,5.120)--(8.427,5.120)--(8.429,5.120)%
  --(8.431,5.120)--(8.434,5.120)--(8.436,5.120)--(8.438,5.120)--(8.441,5.120)--(8.443,5.120)%
  --(8.445,5.120)--(8.448,5.120)--(8.450,5.120)--(8.452,5.120)--(8.455,5.120)--(8.457,5.120)%
  --(8.459,5.120)--(8.462,5.120)--(8.464,5.120)--(8.466,5.120)--(8.469,5.120)--(8.471,5.120)%
  --(8.473,5.120)--(8.476,5.120)--(8.478,5.120)--(8.480,5.120)--(8.482,5.120)--(8.485,5.120)%
  --(8.487,5.120)--(8.489,5.120)--(8.491,5.120)--(8.494,5.120)--(8.496,5.120)--(8.498,5.120)%
  --(8.500,5.120)--(8.503,5.120)--(8.505,5.120)--(8.507,5.120)--(8.509,5.120)--(8.512,5.120)%
  --(8.514,5.120)--(8.516,5.120)--(8.518,5.120)--(8.520,5.120)--(8.523,5.120)--(8.525,5.120)%
  --(8.527,5.120)--(8.529,5.120)--(8.531,5.120)--(8.533,5.120)--(8.536,5.120)--(8.538,5.120)%
  --(8.540,5.120)--(8.542,5.120)--(8.544,5.120)--(8.546,5.120)--(8.549,5.120)--(8.551,5.120)%
  --(8.553,5.120)--(8.555,5.120)--(8.557,5.120)--(8.559,5.120)--(8.561,5.120)--(8.564,5.120)%
  --(8.566,5.120)--(8.568,5.120)--(8.570,5.120)--(8.572,5.120)--(8.574,5.120)--(8.576,5.120)%
  --(8.578,5.120)--(8.580,5.120)--(8.582,5.120)--(8.585,5.120)--(8.587,5.120)--(8.589,5.120)%
  --(8.591,5.120)--(8.593,5.120)--(8.595,5.120)--(8.597,5.120)--(8.599,5.120)--(8.601,5.120)%
  --(8.603,5.120)--(8.605,5.120)--(8.607,5.120)--(8.609,5.120)--(8.611,5.120)--(8.613,5.120)%
  --(8.615,5.120)--(8.617,5.120)--(8.619,5.120)--(8.621,5.120)--(8.623,5.120)--(8.625,5.120)%
  --(8.627,5.120)--(8.629,5.120)--(8.631,5.120)--(8.633,5.120)--(8.635,5.120)--(8.637,5.120)%
  --(8.639,5.120)--(8.641,5.120)--(8.643,5.120)--(8.645,5.120)--(8.647,5.120)--(8.649,5.120)%
  --(8.651,5.120)--(8.653,5.120)--(8.655,5.120)--(8.657,5.120)--(8.659,5.120)--(8.661,5.120)%
  --(8.663,5.120)--(8.665,5.120)--(8.667,5.120)--(8.669,5.120)--(8.671,5.120)--(8.673,5.120)%
  --(8.675,5.120)--(8.677,5.120)--(8.678,5.120)--(8.680,5.120)--(8.682,5.120)--(8.684,5.120)%
  --(8.686,5.120)--(8.688,5.120)--(8.690,5.120)--(8.692,5.120)--(8.694,5.120)--(8.696,5.120)%
  --(8.697,5.120)--(8.699,5.120)--(8.701,5.120)--(8.703,5.120)--(8.705,5.120)--(8.707,5.120)%
  --(8.709,5.120)--(8.711,5.120)--(8.712,5.120)--(8.714,5.120)--(8.716,5.120)--(8.718,5.120)%
  --(8.720,5.120)--(8.722,5.120)--(8.724,5.120)--(8.725,5.120)--(8.727,5.120)--(8.729,5.120)%
  --(8.731,5.120)--(8.733,5.120)--(8.735,5.120)--(8.736,5.120)--(8.738,5.120)--(8.740,5.120)%
  --(8.742,5.120)--(8.744,5.120)--(8.746,5.120)--(8.747,5.120)--(8.749,5.120)--(8.751,5.120)%
  --(8.753,5.120)--(8.755,5.120)--(8.756,5.120)--(8.758,5.120)--(8.760,5.120)--(8.762,5.120)%
  --(8.764,5.120)--(8.765,5.120)--(8.767,5.120)--(8.769,5.120)--(8.771,5.120)--(8.772,5.120)%
  --(8.774,5.120)--(8.776,5.120)--(8.778,5.120)--(8.780,5.120)--(8.781,5.120)--(8.783,5.120)%
  --(8.785,5.120)--(8.787,5.120)--(8.788,5.120)--(8.790,5.120)--(8.792,5.120)--(8.794,5.120)%
  --(8.795,5.120)--(8.797,5.120)--(8.799,5.120)--(8.800,5.120)--(8.802,5.120)--(8.804,5.120)%
  --(8.806,5.120)--(8.807,5.120)--(8.809,5.120)--(8.811,5.120)--(8.813,5.120)--(8.814,5.120)%
  --(8.816,5.120)--(8.818,5.120)--(8.819,5.120)--(8.821,5.120)--(8.823,5.120)--(8.824,5.120)%
  --(8.826,5.120)--(8.828,5.120)--(8.829,5.120)--(8.831,5.120)--(8.833,5.120)--(8.835,5.120)%
  --(8.836,5.120)--(8.838,5.120)--(8.840,5.120)--(8.841,5.120)--(8.843,5.120)--(8.845,5.120)%
  --(8.846,5.120)--(8.848,5.120)--(8.850,5.120)--(8.851,5.120)--(8.853,5.120)--(8.855,5.120)%
  --(8.856,5.120)--(8.858,5.120)--(8.859,5.120)--(8.861,5.120)--(8.863,5.120)--(8.864,5.120)%
  --(8.866,5.120)--(8.868,5.120)--(8.869,5.120)--(8.871,5.120)--(8.873,5.120)--(8.874,5.120)%
  --(8.876,5.120)--(8.877,5.120)--(8.879,5.120)--(8.881,5.120)--(8.882,5.120)--(8.884,5.120)%
  --(8.885,5.120)--(8.887,5.120)--(8.889,5.120)--(8.890,5.120)--(8.892,5.120)--(8.893,5.120)%
  --(8.895,5.120)--(8.897,5.120)--(8.898,5.120)--(8.900,5.120)--(8.901,5.120)--(8.903,5.120)%
  --(8.905,5.120)--(8.906,5.120)--(8.908,5.120)--(8.909,5.120)--(8.911,5.120)--(8.913,5.120)%
  --(8.914,5.120)--(8.916,5.120)--(8.917,5.120)--(8.919,5.120)--(8.920,5.120)--(8.922,5.120)%
  --(8.923,5.120)--(8.925,5.120)--(8.927,5.120)--(8.928,5.120)--(8.930,5.120)--(8.931,5.120)%
  --(8.933,5.120)--(8.934,5.120)--(8.936,5.120)--(8.937,5.120)--(8.939,5.120)--(8.940,5.120)%
  --(8.942,5.120)--(8.944,5.120)--(8.945,5.120)--(8.947,5.120)--(8.948,5.120)--(8.950,5.120)%
  --(8.951,5.120)--(8.953,5.197)--(8.954,5.197)--(8.956,5.197)--(8.957,5.197)--(8.959,5.197)%
  --(8.960,5.197)--(8.962,5.197)--(8.963,5.197)--(8.965,5.197)--(8.966,5.197)--(8.968,5.197)%
  --(8.969,5.197)--(8.971,5.197)--(8.972,5.197)--(8.974,5.197)--(8.975,5.197)--(8.977,5.197)%
  --(8.978,5.197)--(8.980,5.197)--(8.981,5.197)--(8.983,5.197)--(8.984,5.197)--(8.986,5.197)%
  --(8.987,5.197)--(8.989,5.197)--(8.990,5.275)--(8.991,5.275)--(8.993,5.275)--(8.994,5.275)%
  --(8.996,5.275)--(8.997,5.275)--(8.999,5.275)--(9.000,5.275)--(9.002,5.275)--(9.003,5.275)%
  --(9.005,5.275)--(9.006,5.275)--(9.008,5.275)--(9.009,5.275)--(9.010,5.275)--(9.012,5.275)%
  --(9.013,5.275)--(9.015,5.275)--(9.016,5.275)--(9.018,5.275)--(9.019,5.275)--(9.020,5.275)%
  --(9.022,5.275)--(9.023,5.275)--(9.025,5.275)--(9.026,5.275)--(9.028,5.275)--(9.029,5.275)%
  --(9.030,5.275)--(9.032,5.275)--(9.033,5.275)--(9.035,5.275)--(9.036,5.275)--(9.038,5.275)%
  --(9.039,5.275)--(9.040,5.275)--(9.042,5.275)--(9.043,5.275)--(9.045,5.275)--(9.046,5.275)%
  --(9.047,5.275)--(9.049,5.275)--(9.050,5.275)--(9.052,5.275)--(9.053,5.275)--(9.054,5.275)%
  --(9.056,5.275)--(9.057,5.275)--(9.059,5.275)--(9.060,5.275)--(9.061,5.275)--(9.063,5.275)%
  --(9.064,5.275)--(9.065,5.275)--(9.067,5.275)--(9.068,5.275)--(9.070,5.275)--(9.071,5.275)%
  --(9.072,5.275)--(9.074,5.275)--(9.075,5.275)--(9.076,5.275)--(9.078,5.275)--(9.079,5.275)%
  --(9.080,5.275)--(9.082,5.275)--(9.083,5.275)--(9.085,5.275)--(9.086,5.275)--(9.087,5.275)%
  --(9.089,5.275)--(9.090,5.275)--(9.091,5.275)--(9.093,5.275)--(9.094,5.275)--(9.095,5.275)%
  --(9.097,5.275)--(9.098,5.275)--(9.099,5.275)--(9.101,5.275)--(9.102,5.275)--(9.103,5.275)%
  --(9.105,5.275)--(9.106,5.275)--(9.107,5.275)--(9.109,5.275)--(9.110,5.275)--(9.111,5.275)%
  --(9.113,5.275)--(9.114,5.275)--(9.115,5.275)--(9.117,5.275)--(9.118,5.275)--(9.119,5.275)%
  --(9.121,5.275)--(9.122,5.275)--(9.123,5.353)--(9.125,5.353)--(9.126,5.353)--(9.127,5.353)%
  --(9.128,5.353)--(9.130,5.353)--(9.131,5.353)--(9.132,5.353)--(9.134,5.353)--(9.135,5.353)%
  --(9.136,5.353)--(9.138,5.353)--(9.139,5.353)--(9.140,5.353)--(9.141,5.353)--(9.143,5.353)%
  --(9.144,5.353)--(9.145,5.353)--(9.147,5.353)--(9.148,5.353)--(9.149,5.353)--(9.150,5.353)%
  --(9.152,5.353)--(9.153,5.353)--(9.154,5.353)--(9.156,5.353)--(9.157,5.353)--(9.158,5.353)%
  --(9.159,5.353)--(9.161,5.353)--(9.162,5.353)--(9.163,5.353)--(9.164,5.353)--(9.166,5.353)%
  --(9.167,5.353)--(9.168,5.353)--(9.170,5.353)--(9.171,5.353)--(9.172,5.353)--(9.173,5.353)%
  --(9.175,5.353)--(9.176,5.353)--(9.177,5.353)--(9.178,5.353)--(9.180,5.353)--(9.181,5.353)%
  --(9.182,5.353)--(9.183,5.353)--(9.185,5.353)--(9.186,5.353)--(9.187,5.353)--(9.188,5.353)%
  --(9.190,5.353)--(9.191,5.353)--(9.192,5.353)--(9.193,5.353)--(9.194,5.353)--(9.196,5.353)%
  --(9.197,5.353)--(9.198,5.353)--(9.199,5.353)--(9.201,5.353)--(9.202,5.353)--(9.203,5.353)%
  --(9.204,5.353)--(9.206,5.353)--(9.207,5.353)--(9.208,5.353)--(9.209,5.353)--(9.210,5.353)%
  --(9.212,5.353)--(9.213,5.353)--(9.214,5.353)--(9.215,5.353)--(9.216,5.430)--(9.218,5.430)%
  --(9.219,5.430)--(9.220,5.430)--(9.221,5.430)--(9.222,5.430)--(9.224,5.430)--(9.225,5.430)%
  --(9.226,5.430)--(9.227,5.430)--(9.228,5.430)--(9.230,5.430)--(9.231,5.430)--(9.232,5.430)%
  --(9.233,5.430)--(9.234,5.430)--(9.236,5.430)--(9.237,5.430)--(9.238,5.430)--(9.239,5.430)%
  --(9.240,5.430)--(9.242,5.430)--(9.243,5.430)--(9.244,5.430)--(9.245,5.430)--(9.246,5.430)%
  --(9.248,5.430)--(9.249,5.430)--(9.250,5.430)--(9.251,5.430)--(9.252,5.430)--(9.253,5.430)%
  --(9.255,5.430)--(9.256,5.430)--(9.257,5.430)--(9.258,5.430)--(9.259,5.430)--(9.260,5.430)%
  --(9.262,5.430)--(9.263,5.430)--(9.264,5.430)--(9.265,5.430)--(9.266,5.430)--(9.267,5.430)%
  --(9.269,5.430)--(9.270,5.430)--(9.271,5.430)--(9.272,5.430)--(9.273,5.430)--(9.274,5.430)%
  --(9.275,5.430)--(9.277,5.430)--(9.278,5.430)--(9.279,5.430)--(9.280,5.430)--(9.281,5.430)%
  --(9.282,5.430)--(9.284,5.430)--(9.285,5.430)--(9.286,5.430)--(9.287,5.430)--(9.288,5.430)%
  --(9.289,5.430)--(9.290,5.430)--(9.291,5.430)--(9.293,5.430)--(9.294,5.430)--(9.295,5.430)%
  --(9.296,5.430)--(9.297,5.430)--(9.298,5.430)--(9.299,5.430)--(9.301,5.430)--(9.302,5.430)%
  --(9.303,5.430)--(9.304,5.430)--(9.305,5.430)--(9.306,5.430)--(9.307,5.430)--(9.308,5.430)%
  --(9.310,5.430)--(9.311,5.430)--(9.312,5.430)--(9.313,5.430)--(9.314,5.430)--(9.315,5.430)%
  --(9.316,5.430)--(9.317,5.430)--(9.318,5.430)--(9.320,5.430)--(9.321,5.430)--(9.322,5.430)%
  --(9.323,5.430)--(9.324,5.430)--(9.325,5.430)--(9.326,5.430)--(9.327,5.430)--(9.328,5.430)%
  --(9.329,5.430)--(9.331,5.430)--(9.332,5.430)--(9.333,5.430)--(9.334,5.430)--(9.335,5.430)%
  --(9.336,5.430)--(9.337,5.430)--(9.338,5.430)--(9.339,5.430)--(9.340,5.430)--(9.341,5.430)%
  --(9.343,5.430)--(9.344,5.430)--(9.345,5.430)--(9.346,5.430)--(9.347,5.430)--(9.348,5.508)%
  --(9.349,5.508)--(9.350,5.586)--(9.351,5.586)--(9.352,5.586)--(9.353,5.586)--(9.354,5.586)%
  --(9.356,5.586)--(9.357,5.586)--(9.358,5.586)--(9.359,5.586)--(9.360,5.586)--(9.361,5.586)%
  --(9.362,5.586)--(9.363,5.586)--(9.364,5.586)--(9.365,5.586)--(9.366,5.586)--(9.367,5.586)%
  --(9.368,5.586)--(9.369,5.586)--(9.371,5.586)--(9.372,5.586)--(9.373,5.586)--(9.374,5.586)%
  --(9.375,5.586)--(9.376,5.586)--(9.377,5.586)--(9.378,5.586)--(9.379,5.586)--(9.380,5.586)%
  --(9.381,5.586)--(9.382,5.586)--(9.383,5.586)--(9.384,5.586)--(9.385,5.586)--(9.386,5.586)%
  --(9.387,5.586)--(9.388,5.586)--(9.389,5.586)--(9.390,5.586)--(9.392,5.586)--(9.393,5.586)%
  --(9.394,5.586)--(9.395,5.586)--(9.396,5.586)--(9.397,5.663)--(9.398,5.663)--(9.399,5.663)%
  --(9.400,5.663)--(9.401,5.663)--(9.402,5.663)--(9.403,5.663)--(9.404,5.663)--(9.405,5.663)%
  --(9.406,5.663)--(9.407,5.663)--(9.408,5.663)--(9.409,5.663)--(9.410,5.663)--(9.411,5.663)%
  --(9.412,5.663)--(9.413,5.663)--(9.414,5.663)--(9.415,5.663)--(9.416,5.663)--(9.417,5.663)%
  --(9.418,5.663)--(9.419,5.663)--(9.420,5.663)--(9.421,5.663)--(9.422,5.663)--(9.423,5.663)%
  --(9.424,5.663)--(9.425,5.663)--(9.426,5.663)--(9.427,5.663)--(9.428,5.663)--(9.429,5.663)%
  --(9.430,5.663)--(9.431,5.663)--(9.432,5.663)--(9.434,5.663)--(9.435,5.663)--(9.436,5.663)%
  --(9.437,5.663)--(9.438,5.663)--(9.439,5.663)--(9.440,5.663)--(9.441,5.663)--(9.442,5.663)%
  --(9.443,5.663)--(9.444,5.663)--(9.445,5.663)--(9.446,5.663)--(9.447,5.663)--(9.448,5.663)%
  --(9.449,5.663)--(9.450,5.663)--(9.451,5.663)--(9.452,5.663)--(9.453,5.663)--(9.454,5.663)%
  --(9.455,5.663)--(9.456,5.663)--(9.457,5.663)--(9.458,5.663)--(9.459,5.663)--(9.460,5.663)%
  --(9.461,5.663)--(9.462,5.663)--(9.463,5.663)--(9.464,5.663)--(9.465,5.663)--(9.466,5.663)%
  --(9.467,5.663)--(9.468,5.663)--(9.469,5.663)--(9.470,5.663)--(9.471,5.663)--(9.472,5.663)%
  --(9.473,5.663)--(9.474,5.663)--(9.475,5.663)--(9.476,5.663)--(9.477,5.663)--(9.478,5.663)%
  --(9.479,5.663)--(9.480,5.663)--(9.481,5.663)--(9.482,5.663)--(9.483,5.663)--(9.484,5.663)%
  --(9.485,5.663)--(9.486,5.663)--(9.487,5.663)--(9.488,5.663)--(9.489,5.663)--(9.490,5.663)%
  --(9.491,5.663)--(9.492,5.663)--(9.493,5.663)--(9.494,5.663)--(9.495,5.663)--(9.496,5.663)%
  --(9.497,5.663)--(9.498,5.663)--(9.499,5.663)--(9.500,5.741)--(9.501,5.741)--(9.502,5.741)%
  --(9.503,5.741)--(9.504,5.741)--(9.505,5.741)--(9.506,5.741)--(9.507,5.741)--(9.508,5.741)%
  --(9.509,5.741)--(9.510,5.741)--(9.511,5.741)--(9.512,5.741)--(9.513,5.741)--(9.514,5.741)%
  --(9.515,5.741)--(9.516,5.741)--(9.517,5.741)--(9.518,5.741)--(9.519,5.741)--(9.520,5.741)%
  --(9.521,5.741)--(9.522,5.741)--(9.523,5.741)--(9.524,5.741)--(9.525,5.741)--(9.526,5.741)%
  --(9.527,5.741)--(9.528,5.741)--(9.529,5.741)--(9.530,5.741)--(9.531,5.741)--(9.532,5.741)%
  --(9.533,5.741)--(9.534,5.741)--(9.535,5.741)--(9.536,5.741)--(9.537,5.741)--(9.538,5.741)%
  --(9.539,5.741)--(9.540,5.741)--(9.541,5.741)--(9.542,5.741)--(9.543,5.741)--(9.544,5.741)%
  --(9.545,5.741)--(9.546,5.741)--(9.547,5.741)--(9.548,5.741)--(9.549,5.741)--(9.550,5.741)%
  --(9.551,5.741)--(9.552,5.741)--(9.553,5.741)--(9.554,5.741)--(9.555,5.741)--(9.556,5.741)%
  --(9.557,5.741)--(9.558,5.741)--(9.559,5.741)--(9.560,5.741)--(9.561,5.741)--(9.562,5.741)%
  --(9.563,5.741)--(9.564,5.741)--(9.565,5.741)--(9.566,5.741)--(9.567,5.741)--(9.568,5.741)%
  --(9.569,5.741)--(9.570,5.741)--(9.571,5.741)--(9.572,5.741)--(9.573,5.741)--(9.574,5.741)%
  --(9.575,5.741)--(9.576,5.741)--(9.577,5.741)--(9.578,5.741)--(9.579,5.741)--(9.580,5.741)%
  --(9.581,5.741)--(9.582,5.741)--(9.582,5.819)--(9.583,5.819)--(9.584,5.819)--(9.585,5.819)%
  --(9.586,5.819)--(9.587,5.819)--(9.588,5.819)--(9.589,5.819)--(9.590,5.819)--(9.591,5.819)%
  --(9.592,5.819)--(9.593,5.819)--(9.594,5.819)--(9.595,5.819)--(9.596,5.819)--(9.597,5.819)%
  --(9.598,5.819)--(9.599,5.819)--(9.600,5.819)--(9.601,5.819)--(9.602,5.819)--(9.603,5.819)%
  --(9.604,5.819)--(9.605,5.896)--(9.606,5.896)--(9.607,5.896)--(9.608,5.896)--(9.609,5.896)%
  --(9.610,5.896)--(9.611,5.896)--(9.612,5.896)--(9.613,5.896)--(9.614,5.896)--(9.615,5.896)%
  --(9.616,5.896)--(9.617,5.896)--(9.618,5.896)--(9.619,5.896)--(9.620,5.896)--(9.621,5.896)%
  --(9.622,5.896)--(9.623,5.896)--(9.624,5.896)--(9.625,5.896)--(9.626,5.896)--(9.627,5.896)%
  --(9.628,5.896)--(9.629,5.896)--(9.630,5.896)--(9.631,5.896)--(9.632,5.896)--(9.633,5.896)%
  --(9.634,5.896)--(9.635,5.896)--(9.636,5.896)--(9.637,5.896)--(9.638,5.896)--(9.639,5.896)%
  --(9.640,5.896)--(9.641,5.896)--(9.642,5.896)--(9.643,5.896)--(9.644,5.896)--(9.645,5.896)%
  --(9.646,5.974)--(9.647,5.974)--(9.648,5.974)--(9.649,5.974)--(9.650,5.974)--(9.651,5.974)%
  --(9.652,5.974)--(9.653,5.974)--(9.654,5.974)--(9.655,5.974)--(9.656,5.974)--(9.657,5.974)%
  --(9.658,5.974)--(9.659,5.974)--(9.660,5.974)--(9.661,5.974)--(9.662,5.974)--(9.663,5.974)%
  --(9.664,5.974)--(9.665,5.974)--(9.666,5.974)--(9.667,5.974)--(9.668,5.974)--(9.669,5.974)%
  --(9.670,5.974)--(9.671,5.974)--(9.672,5.974)--(9.673,5.974)--(9.674,5.974)--(9.675,5.974)%
  --(9.676,5.974)--(9.677,5.974)--(9.678,5.974)--(9.679,5.974)--(9.680,5.974)--(9.681,5.974)%
  --(9.682,5.974)--(9.683,5.974)--(9.684,5.974)--(9.685,5.974)--(9.686,5.974)--(9.687,5.974)%
  --(9.688,5.974)--(9.689,5.974)--(9.690,5.974)--(9.691,5.974)--(9.692,5.974)--(9.693,5.974)%
  --(9.694,5.974)--(9.695,5.974)--(9.696,5.974)--(9.697,5.974)--(9.698,5.974)--(9.699,5.974)%
  --(9.700,5.974)--(9.701,5.974)--(9.702,5.974)--(9.703,5.974)--(9.704,5.974)--(9.705,5.974)%
  --(9.706,5.974)--(9.707,5.974)--(9.708,5.974)--(9.709,5.974)--(9.710,5.974)--(9.711,5.974)%
  --(9.712,5.974)--(9.713,5.974)--(9.714,5.974)--(9.715,5.974)--(9.716,5.974)--(9.717,5.974)%
  --(9.718,5.974)--(9.719,5.974)--(9.720,5.974)--(9.721,5.974)--(9.722,5.974)--(9.723,5.974)%
  --(9.724,5.974)--(9.725,5.974)--(9.726,5.974)--(9.727,5.974)--(9.728,5.974)--(9.729,5.974)%
  --(9.730,5.974)--(9.731,5.974)--(9.732,5.974)--(9.733,5.974)--(9.734,5.974)--(9.735,5.974)%
  --(9.736,5.974)--(9.737,5.974)--(9.738,5.974)--(9.739,5.974)--(9.740,5.974)--(9.741,5.974)%
  --(9.742,5.974)--(9.743,5.974)--(9.744,5.974)--(9.745,5.974)--(9.746,5.974)--(9.747,5.974)%
  --(9.748,5.974)--(9.749,5.974)--(9.750,5.974)--(9.751,5.974)--(9.752,5.974)--(9.753,5.974)%
  --(9.754,5.974)--(9.755,5.974)--(9.756,5.974)--(9.757,5.974)--(9.758,5.974)--(9.759,5.974)%
  --(9.760,5.974)--(9.761,5.974)--(9.762,5.974)--(9.763,5.974)--(9.764,5.974)--(9.765,5.974)%
  --(9.766,5.974)--(9.767,5.974)--(9.768,5.974)--(9.769,5.974)--(9.770,5.974)--(9.771,5.974)%
  --(9.772,5.974)--(9.773,5.974)--(9.774,5.974)--(9.775,5.974)--(9.776,5.974)--(9.777,5.974)%
  --(9.778,5.974)--(9.779,5.974)--(9.780,5.974)--(9.781,5.974)--(9.782,5.974)--(9.783,5.974)%
  --(9.784,5.974)--(9.785,5.974)--(9.786,6.052)--(9.787,6.052)--(9.788,6.052)--(9.789,6.129)%
  --(9.790,6.129)--(9.791,6.129)--(9.792,6.129)--(9.793,6.129)--(9.794,6.129)--(9.795,6.129)%
  --(9.796,6.129)--(9.797,6.129)--(9.798,6.129)--(9.799,6.129)--(9.800,6.129)--(9.801,6.129)%
  --(9.802,6.129)--(9.803,6.129)--(9.804,6.129)--(9.805,6.129)--(9.806,6.129)--(9.807,6.129)%
  --(9.808,6.129)--(9.809,6.129)--(9.810,6.129)--(9.811,6.129)--(9.812,6.129)--(9.813,6.129)%
  --(9.814,6.129)--(9.815,6.129)--(9.816,6.129)--(9.817,6.129)--(9.818,6.129)--(9.819,6.129)%
  --(9.820,6.129)--(9.821,6.129)--(9.822,6.129)--(9.823,6.129)--(9.824,6.129)--(9.825,6.129)%
  --(9.826,6.129)--(9.827,6.129)--(9.828,6.129)--(9.829,6.129)--(9.830,6.129)--(9.831,6.129)%
  --(9.832,6.129)--(9.833,6.129)--(9.834,6.129)--(9.835,6.129)--(9.836,6.129)--(9.837,6.129)%
  --(9.838,6.129)--(9.839,6.129)--(9.840,6.129)--(9.841,6.129)--(9.842,6.129)--(9.843,6.129)%
  --(9.844,6.129)--(9.845,6.129)--(9.846,6.129)--(9.847,6.129)--(9.848,6.129)--(9.849,6.129)%
  --(9.850,6.129)--(9.851,6.129)--(9.852,6.129)--(9.853,6.129)--(9.854,6.129)--(9.855,6.129)%
  --(9.856,6.129)--(9.857,6.129)--(9.858,6.129)--(9.859,6.129)--(9.860,6.129)--(9.861,6.129)%
  --(9.862,6.129)--(9.863,6.129)--(9.864,6.129)--(9.865,6.129)--(9.866,6.129)--(9.867,6.129)%
  --(9.868,6.129)--(9.869,6.129)--(9.870,6.129)--(9.871,6.129)--(9.872,6.129)--(9.873,6.129)%
  --(9.874,6.129)--(9.875,6.129)--(9.876,6.129)--(9.877,6.129)--(9.878,6.129)--(9.879,6.129)%
  --(9.880,6.129)--(9.881,6.129)--(9.882,6.129)--(9.883,6.129)--(9.884,6.129)--(9.885,6.129)%
  --(9.886,6.129)--(9.887,6.129)--(9.888,6.129)--(9.889,6.129)--(9.890,6.129)--(9.891,6.129)%
  --(9.892,6.129)--(9.893,6.129)--(9.894,6.129)--(9.895,6.129)--(9.896,6.129)--(9.897,6.129)%
  --(9.898,6.129)--(9.899,6.129)--(9.900,6.129)--(9.901,6.129)--(9.902,6.129)--(9.903,6.129)%
  --(9.904,6.129)--(9.905,6.129)--(9.906,6.129)--(9.907,6.129)--(9.908,6.129)--(9.909,6.129)%
  --(9.910,6.129)--(9.911,6.129)--(9.912,6.129)--(9.913,6.129)--(9.914,6.129)--(9.915,6.129)%
  --(9.916,6.129)--(9.917,6.129)--(9.918,6.129)--(9.919,6.129)--(9.920,6.129)--(9.921,6.129)%
  --(9.922,6.129)--(9.923,6.129)--(9.924,6.129)--(9.925,6.129)--(9.926,6.129)--(9.927,6.129)%
  --(9.928,6.129)--(9.929,6.129)--(9.930,6.129)--(9.931,6.129)--(9.932,6.129)--(9.933,6.129)%
  --(9.934,6.129)--(9.935,6.129)--(9.936,6.129)--(9.937,6.129)--(9.938,6.129)--(9.939,6.129)%
  --(9.940,6.129)--(9.941,6.129)--(9.942,6.129)--(9.943,6.129)--(9.944,6.129)--(9.945,6.129)%
  --(9.946,6.129)--(9.947,6.129)--(9.948,6.129)--(9.949,6.129)--(9.950,6.129)--(9.951,6.129)%
  --(9.952,6.129)--(9.953,6.129)--(9.954,6.129)--(9.955,6.129)--(9.956,6.129)--(9.957,6.129)%
  --(9.958,6.129)--(9.959,6.129)--(9.960,6.129)--(9.961,6.129)--(9.962,6.129)--(9.963,6.129)%
  --(9.964,6.129)--(9.965,6.129)--(9.966,6.207)--(9.967,6.207)--(9.968,6.207)--(9.969,6.207)%
  --(9.970,6.207)--(9.971,6.207)--(9.972,6.207)--(9.973,6.207)--(9.974,6.207)--(9.975,6.207)%
  --(9.976,6.207)--(9.977,6.207)--(9.978,6.207)--(9.979,6.207)--(9.980,6.207)--(9.981,6.207)%
  --(9.982,6.207)--(9.983,6.207)--(9.984,6.207)--(9.985,6.207)--(9.986,6.207)--(9.987,6.207)%
  --(9.988,6.207)--(9.989,6.207)--(9.990,6.207)--(9.991,6.207)--(9.992,6.207)--(9.993,6.207)%
  --(9.994,6.207)--(9.995,6.207)--(9.996,6.207)--(9.997,6.207)--(9.998,6.207)--(9.999,6.207)%
  --(10.000,6.207)--(10.001,6.207)--(10.002,6.207)--(10.003,6.207)--(10.004,6.207)--(10.005,6.207)%
  --(10.006,6.207)--(10.007,6.207)--(10.008,6.207)--(10.009,6.207)--(10.010,6.207)--(10.011,6.207)%
  --(10.012,6.207)--(10.013,6.207)--(10.014,6.207)--(10.015,6.207)--(10.016,6.207)--(10.017,6.207)%
  --(10.018,6.207)--(10.019,6.207)--(10.020,6.207)--(10.021,6.207)--(10.022,6.207)--(10.023,6.207)%
  --(10.024,6.207)--(10.025,6.207)--(10.026,6.207)--(10.027,6.207)--(10.028,6.207)--(10.029,6.207)%
  --(10.030,6.207)--(10.031,6.207)--(10.032,6.207)--(10.033,6.207)--(10.034,6.207)--(10.035,6.207)%
  --(10.036,6.207)--(10.037,6.207)--(10.038,6.207)--(10.039,6.207)--(10.040,6.207)--(10.041,6.207)%
  --(10.042,6.207)--(10.043,6.207)--(10.044,6.207)--(10.045,6.207)--(10.046,6.207)--(10.047,6.207)%
  --(10.048,6.207)--(10.049,6.207)--(10.050,6.207)--(10.051,6.207)--(10.052,6.207)--(10.053,6.207)%
  --(10.054,6.207)--(10.055,6.207)--(10.056,6.207)--(10.057,6.207)--(10.058,6.207)--(10.059,6.207)%
  --(10.060,6.207)--(10.061,6.207)--(10.062,6.207)--(10.063,6.207)--(10.064,6.207)--(10.065,6.207)%
  --(10.066,6.207)--(10.067,6.207)--(10.068,6.207)--(10.069,6.207)--(10.070,6.207)--(10.071,6.207)%
  --(10.072,6.207)--(10.073,6.207)--(10.074,6.207)--(10.075,6.207)--(10.076,6.207)--(10.077,6.207)%
  --(10.078,6.207)--(10.079,6.207)--(10.080,6.207)--(10.081,6.207)--(10.082,6.207)--(10.083,6.207)%
  --(10.084,6.207)--(10.085,6.207)--(10.086,6.207)--(10.087,6.207)--(10.088,6.207)--(10.089,6.207)%
  --(10.090,6.207)--(10.091,6.207)--(10.092,6.207)--(10.093,6.207)--(10.094,6.207)--(10.095,6.207)%
  --(10.096,6.207)--(10.097,6.207)--(10.098,6.207)--(10.099,6.207)--(10.100,6.207)--(10.101,6.207)%
  --(10.102,6.207)--(10.103,6.207)--(10.104,6.207)--(10.105,6.207)--(10.106,6.207)--(10.107,6.207)%
  --(10.108,6.207)--(10.109,6.207)--(10.110,6.207)--(10.111,6.207)--(10.112,6.207)--(10.113,6.207)%
  --(10.114,6.207)--(10.115,6.207)--(10.116,6.207)--(10.117,6.207)--(10.118,6.207)--(10.119,6.207)%
  --(10.120,6.207)--(10.121,6.207)--(10.122,6.207)--(10.123,6.207)--(10.124,6.207)--(10.125,6.207)%
  --(10.126,6.207)--(10.127,6.207)--(10.128,6.207)--(10.129,6.207)--(10.130,6.207)--(10.131,6.207)%
  --(10.132,6.207)--(10.133,6.207)--(10.134,6.207)--(10.135,6.207)--(10.136,6.207)--(10.137,6.207)%
  --(10.138,6.207)--(10.139,6.207)--(10.140,6.207)--(10.141,6.207)--(10.142,6.207)--(10.143,6.207)%
  --(10.144,6.207)--(10.145,6.207)--(10.146,6.207)--(10.147,6.207)--(10.148,6.207)--(10.149,6.207)%
  --(10.150,6.207)--(10.151,6.207)--(10.152,6.207)--(10.153,6.207)--(10.154,6.207)--(10.155,6.207)%
  --(10.156,6.207)--(10.157,6.207)--(10.158,6.207)--(10.159,6.207)--(10.160,6.207)--(10.161,6.207)%
  --(10.162,6.207)--(10.163,6.207)--(10.164,6.207)--(10.165,6.207)--(10.166,6.207)--(10.167,6.207)%
  --(10.168,6.207)--(10.169,6.207)--(10.170,6.207)--(10.171,6.207)--(10.172,6.207)--(10.173,6.207)%
  --(10.174,6.207)--(10.175,6.207)--(10.176,6.207)--(10.177,6.207)--(10.178,6.207)--(10.179,6.207)%
  --(10.180,6.207)--(10.181,6.207)--(10.182,6.207)--(10.183,6.207)--(10.184,6.207)--(10.185,6.207)%
  --(10.186,6.207)--(10.187,6.207)--(10.188,6.207)--(10.189,6.207)--(10.190,6.207)--(10.191,6.207)%
  --(10.192,6.207)--(10.193,6.207)--(10.194,6.207)--(10.195,6.207)--(10.196,6.207)--(10.197,6.207)%
  --(10.198,6.207)--(10.199,6.207)--(10.200,6.207)--(10.201,6.207)--(10.202,6.207)--(10.203,6.207)%
  --(10.204,6.207)--(10.205,6.207)--(10.206,6.207)--(10.207,6.207)--(10.208,6.207)--(10.209,6.207)%
  --(10.210,6.207)--(10.211,6.207)--(10.212,6.207)--(10.213,6.207)--(10.214,6.207)--(10.215,6.207)%
  --(10.216,6.207)--(10.217,6.207)--(10.218,6.207)--(10.219,6.207)--(10.220,6.207)--(10.221,6.207)%
  --(10.222,6.207)--(10.223,6.207)--(10.224,6.207)--(10.225,6.207)--(10.226,6.207)--(10.227,6.207)%
  --(10.228,6.207)--(10.229,6.207)--(10.230,6.207)--(10.231,6.207)--(10.232,6.207)--(10.233,6.207)%
  --(10.234,6.207)--(10.235,6.207)--(10.236,6.207)--(10.237,6.207)--(10.238,6.207)--(10.239,6.207)%
  --(10.240,6.207)--(10.241,6.207)--(10.242,6.207)--(10.243,6.207)--(10.244,6.207)--(10.245,6.207)%
  --(10.246,6.207)--(10.247,6.207)--(10.248,6.207)--(10.249,6.207)--(10.250,6.207)--(10.251,6.207)%
  --(10.252,6.207)--(10.253,6.207)--(10.254,6.207)--(10.255,6.207)--(10.256,6.207)--(10.257,6.207)%
  --(10.258,6.207)--(10.259,6.207)--(10.260,6.207)--(10.261,6.207)--(10.262,6.207)--(10.263,6.207)%
  --(10.264,6.207)--(10.265,6.207)--(10.266,6.207)--(10.267,6.207)--(10.268,6.207)--(10.269,6.207)%
  --(10.270,6.207)--(10.271,6.207)--(10.272,6.207)--(10.273,6.207)--(10.274,6.207)--(10.275,6.207)%
  --(10.276,6.207)--(10.277,6.207)--(10.278,6.207)--(10.279,6.207)--(10.280,6.207)--(10.281,6.207)%
  --(10.282,6.207)--(10.283,6.207)--(10.284,6.207)--(10.285,6.207)--(10.286,6.207)--(10.287,6.207)%
  --(10.288,6.207)--(10.289,6.207)--(10.290,6.207)--(10.291,6.207)--(10.292,6.207)--(10.293,6.207)%
  --(10.294,6.207)--(10.295,6.207)--(10.296,6.207)--(10.297,6.207)--(10.298,6.207)--(10.299,6.207)%
  --(10.300,6.207)--(10.301,6.207)--(10.302,6.207)--(10.303,6.207)--(10.304,6.207)--(10.305,6.207)%
  --(10.306,6.207)--(10.307,6.207)--(10.308,6.207)--(10.309,6.207)--(10.310,6.207)--(10.311,6.207)%
  --(10.312,6.207)--(10.313,6.207)--(10.314,6.207)--(10.315,6.207)--(10.316,6.207)--(10.317,6.207)%
  --(10.318,6.207)--(10.319,6.207)--(10.320,6.207)--(10.321,6.207)--(10.322,6.207)--(10.323,6.207)%
  --(10.324,6.207)--(10.325,6.207)--(10.326,6.207)--(10.327,6.207)--(10.328,6.207)--(10.329,6.207)%
  --(10.330,6.207)--(10.331,6.207)--(10.332,6.207)--(10.333,6.207)--(10.334,6.207)--(10.335,6.207)%
  --(10.336,6.207)--(10.337,6.207)--(10.338,6.207)--(10.339,6.207)--(10.340,6.207)--(10.341,6.207)%
  --(10.342,6.207)--(10.343,6.207)--(10.344,6.207)--(10.345,6.207)--(10.346,6.207)--(10.347,6.207)%
  --(10.348,6.207)--(10.349,6.207)--(10.350,6.207)--(10.351,6.207)--(10.352,6.207)--(10.353,6.207)%
  --(10.354,6.207)--(10.355,6.207)--(10.356,6.207)--(10.357,6.207)--(10.358,6.207)--(10.359,6.207)%
  --(10.360,6.207)--(10.361,6.207)--(10.362,6.207)--(10.363,6.207)--(10.364,6.207)--(10.365,6.207)%
  --(10.366,6.207)--(10.367,6.207)--(10.368,6.207)--(10.369,6.207)--(10.370,6.207)--(10.371,6.207)%
  --(10.372,6.207)--(10.373,6.207)--(10.374,6.207)--(10.375,6.207)--(10.376,6.207)--(10.377,6.207)%
  --(10.378,6.207)--(10.379,6.207)--(10.380,6.207)--(10.381,6.207)--(10.382,6.207)--(10.383,6.207)%
  --(10.384,6.207)--(10.385,6.207)--(10.386,6.207)--(10.387,6.207)--(10.388,6.207)--(10.389,6.207)%
  --(10.390,6.207)--(10.391,6.207)--(10.392,6.207)--(10.393,6.207)--(10.394,6.207)--(10.395,6.207)%
  --(10.396,6.207)--(10.397,6.207)--(10.398,6.207)--(10.399,6.207)--(10.400,6.207)--(10.401,6.207)%
  --(10.402,6.207)--(10.403,6.207)--(10.404,6.207)--(10.405,6.207)--(10.406,6.207)--(10.407,6.207)%
  --(10.408,6.207)--(10.409,6.207)--(10.410,6.207)--(10.411,6.207)--(10.412,6.207)--(10.413,6.207)%
  --(10.414,6.207)--(10.415,6.207)--(10.416,6.207)--(10.417,6.207)--(10.418,6.207)--(10.419,6.207)%
  --(10.420,6.207)--(10.421,6.207)--(10.422,6.207)--(10.423,6.207)--(10.424,6.207)--(10.425,6.207)%
  --(10.426,6.207)--(10.427,6.207)--(10.428,6.207)--(10.429,6.207)--(10.430,6.207)--(10.431,6.207)%
  --(10.432,6.207)--(10.433,6.207)--(10.434,6.207)--(10.435,6.207)--(10.436,6.207)--(10.437,6.207)%
  --(10.438,6.207)--(10.439,6.207)--(10.440,6.207)--(10.441,6.207)--(10.442,6.207)--(10.443,6.207)%
  --(10.444,6.207)--(10.445,6.207)--(10.446,6.207)--(10.447,6.207)--(10.448,6.207)--(10.449,6.207)%
  --(10.450,6.207)--(10.451,6.207)--(10.452,6.207)--(10.453,6.207)--(10.454,6.207)--(10.455,6.207)%
  --(10.456,6.207)--(10.457,6.207)--(10.458,6.207)--(10.459,6.207)--(10.460,6.207)--(10.461,6.207)%
  --(10.462,6.207)--(10.463,6.207)--(10.464,6.207)--(10.465,6.207)--(10.466,6.207)--(10.467,6.207)%
  --(10.468,6.207)--(10.469,6.207)--(10.470,6.207)--(10.471,6.207)--(10.472,6.207)--(10.473,6.207)%
  --(10.474,6.207)--(10.475,6.207)--(10.476,6.207)--(10.477,6.207)--(10.478,6.207)--(10.479,6.207)%
  --(10.480,6.207)--(10.481,6.207)--(10.482,6.207)--(10.483,6.207)--(10.484,6.207)--(10.485,6.207)%
  --(10.486,6.207)--(10.487,6.207)--(10.488,6.207)--(10.489,6.207)--(10.490,6.207)--(10.491,6.207)%
  --(10.492,6.207)--(10.493,6.207)--(10.494,6.207)--(10.495,6.207)--(10.496,6.207)--(10.497,6.207)%
  --(10.498,6.207)--(10.499,6.207)--(10.500,6.207)--(10.501,6.207)--(10.502,6.207)--(10.503,6.207)%
  --(10.504,6.207)--(10.505,6.207)--(10.506,6.207)--(10.507,6.207)--(10.508,6.207)--(10.509,6.207)%
  --(10.510,6.207)--(10.511,6.207)--(10.512,6.207)--(10.513,6.207)--(10.514,6.207)--(10.515,6.207)%
  --(10.516,6.207)--(10.517,6.207)--(10.518,6.207)--(10.519,6.207)--(10.520,6.207)--(10.521,6.207)%
  --(10.522,6.207)--(10.523,6.207)--(10.524,6.207)--(10.525,6.207)--(10.526,6.207)--(10.527,6.207)%
  --(10.528,6.207)--(10.529,6.207)--(10.530,6.207)--(10.531,6.207)--(10.532,6.207)--(10.533,6.207)%
  --(10.534,6.207)--(10.535,6.207)--(10.536,6.207)--(10.537,6.207)--(10.538,6.207)--(10.539,6.207)%
  --(10.540,6.207)--(10.541,6.207)--(10.542,6.207)--(10.543,6.207)--(10.544,6.207)--(10.545,6.207)%
  --(10.546,6.207)--(10.547,6.207)--(10.548,6.207)--(10.549,6.207)--(10.550,6.207)--(10.551,6.207)%
  --(10.552,6.207)--(10.553,6.207)--(10.554,6.207)--(10.555,6.207)--(10.556,6.207)--(10.557,6.207)%
  --(10.558,6.207)--(10.559,6.207)--(10.560,6.207)--(10.561,6.207)--(10.562,6.207)--(10.562,6.284)%
  --(10.563,6.284)--(10.564,6.284)--(10.565,6.284)--(10.566,6.284)--(10.567,6.284)--(10.568,6.284)%
  --(10.569,6.284)--(10.570,6.284)--(10.571,6.284)--(10.572,6.284)--(10.573,6.284)--(10.574,6.284)%
  --(10.575,6.284)--(10.576,6.284)--(10.577,6.284)--(10.578,6.284)--(10.579,6.284)--(10.580,6.284)%
  --(10.581,6.284)--(10.582,6.284)--(10.583,6.284)--(10.584,6.284)--(10.585,6.284)--(10.586,6.284)%
  --(10.587,6.284)--(10.588,6.284)--(10.589,6.284)--(10.590,6.284)--(10.591,6.284)--(10.592,6.284)%
  --(10.593,6.284)--(10.594,6.284)--(10.595,6.284)--(10.596,6.284)--(10.597,6.284)--(10.598,6.284)%
  --(10.599,6.284)--(10.600,6.284)--(10.601,6.284)--(10.602,6.284)--(10.603,6.284)--(10.604,6.284)%
  --(10.605,6.284)--(10.606,6.284)--(10.607,6.284)--(10.608,6.284)--(10.609,6.284)--(10.610,6.284)%
  --(10.611,6.284)--(10.612,6.284)--(10.613,6.284)--(10.614,6.284)--(10.615,6.284)--(10.616,6.284)%
  --(10.617,6.284)--(10.618,6.284)--(10.619,6.284)--(10.620,6.284)--(10.621,6.284)--(10.622,6.284)%
  --(10.623,6.284)--(10.624,6.284)--(10.625,6.284)--(10.626,6.284)--(10.627,6.284)--(10.628,6.284)%
  --(10.629,6.284)--(10.630,6.284)--(10.631,6.284)--(10.632,6.284)--(10.633,6.284)--(10.634,6.284)%
  --(10.635,6.284)--(10.636,6.284)--(10.637,6.284)--(10.638,6.284)--(10.639,6.284)--(10.640,6.284)%
  --(10.641,6.284)--(10.642,6.284)--(10.643,6.284)--(10.644,6.284)--(10.645,6.284)--(10.646,6.284)%
  --(10.647,6.284)--(10.648,6.284)--(10.649,6.284)--(10.650,6.284)--(10.651,6.284)--(10.652,6.284)%
  --(10.653,6.284)--(10.654,6.284)--(10.655,6.284)--(10.656,6.284)--(10.657,6.284)--(10.658,6.284)%
  --(10.659,6.284)--(10.660,6.284)--(10.661,6.284)--(10.662,6.284)--(10.663,6.284)--(10.664,6.284)%
  --(10.665,6.284)--(10.665,6.362)--(10.666,6.362)--(10.667,6.362)--(10.668,6.362)--(10.669,6.362)%
  --(10.670,6.362)--(10.671,6.362)--(10.672,6.362)--(10.673,6.362)--(10.674,6.362)--(10.675,6.362)%
  --(10.676,6.362)--(10.677,6.362)--(10.678,6.362)--(10.679,6.362)--(10.680,6.362)--(10.681,6.362)%
  --(10.682,6.362)--(10.683,6.362)--(10.684,6.362)--(10.685,6.362)--(10.686,6.362)--(10.687,6.362)%
  --(10.688,6.362)--(10.689,6.362)--(10.690,6.362)--(10.691,6.362)--(10.692,6.362)--(10.693,6.362)%
  --(10.694,6.362)--(10.695,6.362)--(10.696,6.362)--(10.697,6.362)--(10.698,6.362)--(10.699,6.362)%
  --(10.700,6.362)--(10.701,6.362)--(10.702,6.362)--(10.703,6.362)--(10.704,6.362)--(10.705,6.362)%
  --(10.706,6.362)--(10.707,6.362)--(10.708,6.362)--(10.709,6.362)--(10.710,6.362)--(10.711,6.362)%
  --(10.712,6.362)--(10.713,6.362)--(10.714,6.362)--(10.715,6.362)--(10.716,6.362)--(10.717,6.362)%
  --(10.718,6.362)--(10.719,6.362)--(10.720,6.362)--(10.721,6.362)--(10.722,6.362)--(10.723,6.362)%
  --(10.724,6.362)--(10.725,6.362)--(10.726,6.362)--(10.727,6.362)--(10.728,6.362)--(10.729,6.362)%
  --(10.730,6.362)--(10.731,6.362)--(10.732,6.362)--(10.733,6.362)--(10.734,6.362)--(10.735,6.362)%
  --(10.736,6.362)--(10.737,6.362)--(10.738,6.362)--(10.739,6.362)--(10.740,6.362)--(10.741,6.362)%
  --(10.742,6.362)--(10.743,6.362)--(10.744,6.362)--(10.745,6.362)--(10.746,6.362)--(10.747,6.362)%
  --(10.748,6.362)--(10.749,6.362)--(10.750,6.362)--(10.751,6.362)--(10.752,6.362)--(10.753,6.362)%
  --(10.754,6.362)--(10.755,6.362)--(10.756,6.362)--(10.757,6.362)--(10.758,6.362)--(10.759,6.362)%
  --(10.760,6.362)--(10.761,6.362)--(10.762,6.362)--(10.763,6.362)--(10.764,6.362)--(10.765,6.362)%
  --(10.766,6.362)--(10.767,6.362)--(10.768,6.362)--(10.769,6.362)--(10.770,6.362)--(10.771,6.362)%
  --(10.772,6.362)--(10.773,6.362)--(10.774,6.362)--(10.775,6.362)--(10.776,6.362)--(10.777,6.362)%
  --(10.778,6.362)--(10.779,6.362)--(10.780,6.362)--(10.781,6.362)--(10.782,6.362)--(10.783,6.362)%
  --(10.784,6.362)--(10.785,6.362)--(10.786,6.362)--(10.787,6.362)--(10.788,6.362)--(10.789,6.362)%
  --(10.790,6.362)--(10.791,6.362)--(10.792,6.362)--(10.793,6.362)--(10.794,6.362)--(10.795,6.362)%
  --(10.796,6.362)--(10.797,6.362)--(10.798,6.362)--(10.799,6.362)--(10.800,6.362)--(10.801,6.362)%
  --(10.802,6.362)--(10.803,6.362)--(10.804,6.362)--(10.805,6.362)--(10.806,6.362)--(10.807,6.362)%
  --(10.808,6.362)--(10.809,6.362)--(10.810,6.362)--(10.811,6.362)--(10.812,6.362)--(10.813,6.362)%
  --(10.814,6.362)--(10.815,6.362)--(10.816,6.362)--(10.817,6.362)--(10.818,6.362)--(10.819,6.362)%
  --(10.820,6.362)--(10.821,6.362)--(10.822,6.362)--(10.823,6.362)--(10.824,6.362)--(10.825,6.362)%
  --(10.826,6.362)--(10.827,6.362)--(10.828,6.362)--(10.829,6.362)--(10.830,6.362)--(10.831,6.362)%
  --(10.832,6.362)--(10.833,6.362)--(10.834,6.362)--(10.835,6.362)--(10.836,6.362)--(10.837,6.362)%
  --(10.838,6.362)--(10.839,6.362)--(10.840,6.362)--(10.841,6.362)--(10.842,6.362)--(10.843,6.362)%
  --(10.844,6.362)--(10.845,6.362)--(10.846,6.362)--(10.847,6.362)--(10.848,6.362)--(10.849,6.362)%
  --(10.850,6.362)--(10.851,6.362)--(10.852,6.362)--(10.853,6.362)--(10.854,6.362)--(10.855,6.362)%
  --(10.856,6.362)--(10.857,6.362)--(10.858,6.362)--(10.859,6.362)--(10.860,6.362)--(10.861,6.362)%
  --(10.862,6.362)--(10.863,6.362)--(10.864,6.362)--(10.865,6.362)--(10.866,6.362)--(10.867,6.362)%
  --(10.868,6.362)--(10.869,6.362)--(10.870,6.362)--(10.871,6.362)--(10.872,6.362)--(10.873,6.362)%
  --(10.874,6.362)--(10.875,6.362)--(10.876,6.362)--(10.877,6.362)--(10.878,6.362)--(10.879,6.362)%
  --(10.880,6.362)--(10.881,6.362)--(10.882,6.362)--(10.883,6.362)--(10.884,6.362)--(10.885,6.362)%
  --(10.886,6.362)--(10.887,6.362)--(10.888,6.362)--(10.889,6.362)--(10.890,6.362)--(10.891,6.362)%
  --(10.892,6.362)--(10.893,6.362)--(10.894,6.362)--(10.895,6.362)--(10.896,6.362)--(10.897,6.362)%
  --(10.898,6.362)--(10.899,6.362)--(10.900,6.362)--(10.901,6.362)--(10.902,6.362)--(10.903,6.362)%
  --(10.904,6.362)--(10.905,6.362)--(10.906,6.362)--(10.907,6.362)--(10.908,6.362)--(10.909,6.362)%
  --(10.910,6.362)--(10.911,6.362)--(10.912,6.362)--(10.913,6.362)--(10.914,6.362)--(10.915,6.362)%
  --(10.916,6.362)--(10.917,6.362)--(10.918,6.362)--(10.919,6.362)--(10.920,6.362)--(10.921,6.362)%
  --(10.922,6.362)--(10.923,6.362)--(10.924,6.362)--(10.925,6.362)--(10.926,6.362)--(10.927,6.362)%
  --(10.928,6.362)--(10.929,6.362)--(10.930,6.362)--(10.931,6.362)--(10.932,6.362)--(10.933,6.362)%
  --(10.934,6.362)--(10.935,6.362)--(10.936,6.362)--(10.937,6.362)--(10.938,6.362)--(10.939,6.362)%
  --(10.940,6.362)--(10.941,6.362)--(10.942,6.362)--(10.943,6.362)--(10.944,6.362)--(10.945,6.362)%
  --(10.946,6.362)--(10.947,6.362)--(10.948,6.362)--(10.949,6.362)--(10.950,6.362)--(10.951,6.362)%
  --(10.952,6.362)--(10.953,6.362)--(10.954,6.362)--(10.955,6.362)--(10.956,6.362)--(10.957,6.362)%
  --(10.958,6.362)--(10.959,6.362)--(10.960,6.362)--(10.961,6.362)--(10.962,6.362)--(10.963,6.362)%
  --(10.964,6.362)--(10.965,6.362)--(10.966,6.362)--(10.967,6.362)--(10.968,6.362)--(10.969,6.362)%
  --(10.970,6.362)--(10.971,6.362)--(10.972,6.362)--(10.973,6.362)--(10.974,6.362)--(10.975,6.362)%
  --(10.976,6.362)--(10.977,6.362)--(10.978,6.362)--(10.979,6.362)--(10.980,6.362)--(10.981,6.362)%
  --(10.982,6.362)--(10.983,6.362)--(10.984,6.362)--(10.985,6.362)--(10.986,6.362)--(10.987,6.362)%
  --(10.988,6.362)--(10.989,6.362)--(10.990,6.362)--(10.991,6.362)--(10.992,6.362)--(10.993,6.362)%
  --(10.994,6.362)--(10.995,6.362)--(10.996,6.362)--(10.997,6.362)--(10.998,6.362)--(10.999,6.362)%
  --(11.000,6.362)--(11.001,6.362)--(11.002,6.362)--(11.003,6.362)--(11.004,6.362)--(11.005,6.362)%
  --(11.006,6.362)--(11.007,6.362)--(11.008,6.362)--(11.009,6.362)--(11.010,6.362)--(11.011,6.362)%
  --(11.012,6.362)--(11.013,6.362)--(11.014,6.362)--(11.015,6.362)--(11.016,6.362)--(11.017,6.362)%
  --(11.018,6.362)--(11.019,6.362)--(11.020,6.362)--(11.021,6.362)--(11.022,6.362)--(11.023,6.362)%
  --(11.024,6.362)--(11.025,6.362)--(11.026,6.362)--(11.027,6.362)--(11.028,6.362)--(11.029,6.362)%
  --(11.030,6.362)--(11.031,6.362)--(11.032,6.362)--(11.033,6.362)--(11.034,6.362)--(11.035,6.362)%
  --(11.036,6.362)--(11.037,6.362)--(11.038,6.362)--(11.039,6.362)--(11.040,6.362)--(11.041,6.362)%
  --(11.042,6.362)--(11.043,6.362)--(11.044,6.362)--(11.045,6.362)--(11.046,6.362)--(11.047,6.362)%
  --(11.048,6.362)--(11.049,6.362)--(11.050,6.362)--(11.051,6.362)--(11.052,6.362)--(11.053,6.362)%
  --(11.054,6.362)--(11.055,6.362)--(11.056,6.362)--(11.057,6.362)--(11.058,6.362)--(11.059,6.362)%
  --(11.060,6.362)--(11.061,6.362)--(11.062,6.362)--(11.063,6.362)--(11.064,6.362)--(11.065,6.362)%
  --(11.066,6.362)--(11.067,6.362)--(11.068,6.362)--(11.069,6.362)--(11.070,6.362)--(11.071,6.362)%
  --(11.072,6.362)--(11.073,6.362)--(11.074,6.362)--(11.075,6.362)--(11.076,6.362)--(11.077,6.362)%
  --(11.078,6.362)--(11.079,6.362)--(11.080,6.362)--(11.081,6.362)--(11.082,6.362)--(11.083,6.362)%
  --(11.084,6.362)--(11.085,6.362)--(11.086,6.362)--(11.087,6.362)--(11.088,6.362)--(11.089,6.362)%
  --(11.090,6.362)--(11.091,6.362)--(11.092,6.362)--(11.093,6.362)--(11.094,6.362)--(11.095,6.362)%
  --(11.096,6.362)--(11.097,6.362)--(11.098,6.362)--(11.099,6.362)--(11.100,6.362)--(11.101,6.362)%
  --(11.102,6.362)--(11.103,6.362)--(11.104,6.362)--(11.105,6.362)--(11.106,6.362)--(11.107,6.362)%
  --(11.108,6.362)--(11.109,6.362)--(11.110,6.362)--(11.111,6.362)--(11.112,6.362)--(11.113,6.362)%
  --(11.114,6.362)--(11.115,6.362)--(11.116,6.362)--(11.117,6.362)--(11.118,6.362)--(11.119,6.362)%
  --(11.120,6.362)--(11.121,6.362)--(11.122,6.362)--(11.123,6.362)--(11.124,6.362)--(11.125,6.362)%
  --(11.126,6.362)--(11.127,6.362)--(11.128,6.362)--(11.129,6.362)--(11.130,6.362)--(11.131,6.362)%
  --(11.132,6.362)--(11.133,6.362)--(11.134,6.362)--(11.135,6.362)--(11.136,6.362)--(11.137,6.362)%
  --(11.138,6.362)--(11.139,6.362)--(11.140,6.362)--(11.141,6.362)--(11.142,6.362)--(11.143,6.362)%
  --(11.144,6.362)--(11.145,6.362)--(11.146,6.362)--(11.147,6.362)--(11.148,6.362)--(11.149,6.362)%
  --(11.150,6.362)--(11.151,6.362)--(11.152,6.362)--(11.153,6.362)--(11.154,6.362)--(11.155,6.362)%
  --(11.156,6.362)--(11.157,6.362)--(11.158,6.362)--(11.159,6.362)--(11.160,6.362)--(11.161,6.362)%
  --(11.162,6.362)--(11.163,6.362)--(11.164,6.362)--(11.165,6.362)--(11.166,6.362)--(11.167,6.362)%
  --(11.168,6.362)--(11.169,6.362)--(11.170,6.362)--(11.171,6.362)--(11.172,6.362)--(11.173,6.362)%
  --(11.174,6.362)--(11.175,6.362)--(11.176,6.362)--(11.177,6.362)--(11.178,6.362)--(11.179,6.362)%
  --(11.180,6.362)--(11.181,6.362)--(11.182,6.362)--(11.183,6.362)--(11.184,6.362)--(11.185,6.362)%
  --(11.186,6.362)--(11.187,6.362)--(11.188,6.362)--(11.189,6.362)--(11.190,6.362)--(11.191,6.362)%
  --(11.192,6.362)--(11.193,6.362)--(11.194,6.362)--(11.195,6.362)--(11.196,6.362)--(11.197,6.362)%
  --(11.198,6.362)--(11.199,6.362)--(11.200,6.362)--(11.201,6.362)--(11.202,6.362)--(11.203,6.362)%
  --(11.204,6.362)--(11.205,6.362)--(11.206,6.362)--(11.207,6.362)--(11.208,6.362)--(11.209,6.362)%
  --(11.210,6.362)--(11.211,6.362)--(11.212,6.362)--(11.213,6.362)--(11.214,6.362)--(11.215,6.362)%
  --(11.216,6.362)--(11.217,6.362)--(11.218,6.362)--(11.219,6.362)--(11.220,6.362)--(11.221,6.362)%
  --(11.222,6.362)--(11.223,6.362)--(11.224,6.362)--(11.225,6.362)--(11.226,6.362)--(11.227,6.362)%
  --(11.228,6.362)--(11.229,6.362)--(11.230,6.362)--(11.231,6.362)--(11.232,6.362)--(11.233,6.362)%
  --(11.234,6.362)--(11.235,6.362)--(11.236,6.362)--(11.237,6.362)--(11.238,6.362)--(11.239,6.362)%
  --(11.240,6.362)--(11.241,6.362)--(11.242,6.362)--(11.243,6.362)--(11.244,6.362)--(11.245,6.362)%
  --(11.246,6.362)--(11.247,6.362)--(11.248,6.362)--(11.249,6.362)--(11.250,6.362)--(11.251,6.362)%
  --(11.252,6.362)--(11.253,6.362)--(11.254,6.362)--(11.255,6.362)--(11.256,6.362)--(11.257,6.362)%
  --(11.258,6.362)--(11.259,6.362)--(11.260,6.362)--(11.261,6.362)--(11.262,6.362)--(11.263,6.362)%
  --(11.264,6.362)--(11.265,6.362)--(11.266,6.362)--(11.267,6.362)--(11.268,6.362)--(11.269,6.362)%
  --(11.270,6.362)--(11.271,6.362)--(11.272,6.362)--(11.273,6.362)--(11.274,6.362)--(11.275,6.362)%
  --(11.276,6.362)--(11.277,6.362)--(11.278,6.362)--(11.279,6.362)--(11.280,6.362)--(11.281,6.362)%
  --(11.282,6.362)--(11.283,6.362)--(11.284,6.362)--(11.285,6.362)--(11.286,6.362)--(11.287,6.362)%
  --(11.288,6.362)--(11.289,6.362)--(11.290,6.362)--(11.291,6.362)--(11.292,6.362)--(11.293,6.362)%
  --(11.294,6.362)--(11.295,6.362)--(11.296,6.362)--(11.297,6.362)--(11.298,6.362)--(11.299,6.362)%
  --(11.300,6.362)--(11.301,6.362)--(11.302,6.362)--(11.303,6.362)--(11.304,6.362)--(11.305,6.362)%
  --(11.306,6.362)--(11.307,6.362)--(11.308,6.362)--(11.309,6.362)--(11.310,6.362)--(11.311,6.362)%
  --(11.312,6.362)--(11.313,6.362)--(11.314,6.362)--(11.315,6.362)--(11.316,6.362)--(11.317,6.362)%
  --(11.318,6.362)--(11.319,6.362)--(11.320,6.362)--(11.321,6.362)--(11.322,6.362)--(11.323,6.362)%
  --(11.324,6.362)--(11.325,6.362)--(11.326,6.362)--(11.327,6.362)--(11.328,6.362)--(11.329,6.362)%
  --(11.330,6.362)--(11.331,6.362)--(11.332,6.362)--(11.333,6.362)--(11.334,6.362)--(11.335,6.362)%
  --(11.336,6.362)--(11.337,6.362)--(11.338,6.362)--(11.339,6.362)--(11.340,6.362)--(11.341,6.362)%
  --(11.342,6.362)--(11.343,6.362)--(11.344,6.362)--(11.345,6.362)--(11.346,6.362)--(11.347,6.362)%
  --(11.348,6.362)--(11.349,6.362)--(11.350,6.362)--(11.351,6.362)--(11.352,6.362)--(11.353,6.362)%
  --(11.354,6.362)--(11.355,6.362)--(11.356,6.362)--(11.357,6.362)--(11.358,6.362)--(11.359,6.362)%
  --(11.360,6.362)--(11.361,6.362)--(11.362,6.362)--(11.363,6.362)--(11.364,6.362)--(11.365,6.362)%
  --(11.366,6.362)--(11.367,6.362)--(11.368,6.362)--(11.369,6.362)--(11.370,6.362)--(11.371,6.362)%
  --(11.372,6.362)--(11.373,6.362)--(11.374,6.362)--(11.375,6.362)--(11.376,6.362)--(11.377,6.362)%
  --(11.378,6.362)--(11.379,6.362)--(11.380,6.362)--(11.381,6.362)--(11.382,6.362)--(11.383,6.362)%
  --(11.384,6.362)--(11.385,6.362)--(11.386,6.362)--(11.387,6.362)--(11.388,6.362)--(11.389,6.362)%
  --(11.390,6.362)--(11.391,6.362)--(11.392,6.362)--(11.393,6.362)--(11.394,6.362)--(11.395,6.362)%
  --(11.396,6.362)--(11.397,6.362)--(11.398,6.362)--(11.399,6.362)--(11.400,6.362)--(11.401,6.362)%
  --(11.402,6.362)--(11.403,6.362)--(11.404,6.362)--(11.405,6.362)--(11.406,6.362)--(11.407,6.362)%
  --(11.408,6.362)--(11.409,6.362)--(11.410,6.362)--(11.411,6.362)--(11.412,6.362)--(11.413,6.362)%
  --(11.414,6.362)--(11.415,6.362)--(11.416,6.362)--(11.417,6.362)--(11.418,6.362)--(11.419,6.362)%
  --(11.419,6.440)--(11.420,6.440)--(11.421,6.440)--(11.422,6.440)--(11.423,6.440)--(11.424,6.440)%
  --(11.425,6.440)--(11.426,6.440)--(11.427,6.440)--(11.428,6.440)--(11.429,6.440)--(11.430,6.440)%
  --(11.431,6.440)--(11.432,6.440)--(11.433,6.440)--(11.434,6.440)--(11.435,6.440)--(11.436,6.440)%
  --(11.437,6.440)--(11.438,6.440)--(11.439,6.440)--(11.440,6.440)--(11.441,6.440)--(11.442,6.440)%
  --(11.443,6.440)--(11.444,6.440)--(11.445,6.440)--(11.446,6.440)--(11.447,6.440)--(11.448,6.440)%
  --(11.449,6.440)--(11.450,6.440)--(11.451,6.440)--(11.452,6.440)--(11.453,6.440)--(11.454,6.440)%
  --(11.455,6.440)--(11.456,6.440)--(11.457,6.440)--(11.458,6.440)--(11.459,6.440)--(11.460,6.440)%
  --(11.461,6.440)--(11.462,6.440)--(11.463,6.440)--(11.464,6.440)--(11.465,6.440)--(11.466,6.440)%
  --(11.467,6.440)--(11.468,6.440)--(11.469,6.440)--(11.470,6.440)--(11.471,6.440)--(11.472,6.440)%
  --(11.473,6.440)--(11.474,6.440)--(11.475,6.440)--(11.476,6.440)--(11.477,6.440)--(11.478,6.440)%
  --(11.479,6.440)--(11.480,6.440)--(11.481,6.440)--(11.482,6.440)--(11.483,6.440)--(11.484,6.440)%
  --(11.485,6.440)--(11.486,6.440)--(11.487,6.440)--(11.488,6.440)--(11.489,6.440)--(11.490,6.440)%
  --(11.491,6.440)--(11.492,6.440)--(11.493,6.440)--(11.494,6.440)--(11.495,6.440)--(11.496,6.440)%
  --(11.497,6.440)--(11.498,6.440)--(11.499,6.440)--(11.500,6.440)--(11.501,6.440)--(11.502,6.440)%
  --(11.503,6.440)--(11.504,6.440)--(11.505,6.440)--(11.506,6.440)--(11.507,6.440)--(11.508,6.440)%
  --(11.509,6.440)--(11.510,6.440)--(11.511,6.440)--(11.512,6.440)--(11.513,6.440)--(11.514,6.440)%
  --(11.515,6.440)--(11.516,6.440)--(11.517,6.440)--(11.518,6.440)--(11.519,6.440)--(11.520,6.440)%
  --(11.521,6.440)--(11.522,6.440)--(11.523,6.440)--(11.524,6.440)--(11.525,6.440)--(11.526,6.440)%
  --(11.527,6.440)--(11.528,6.440)--(11.529,6.440)--(11.530,6.440)--(11.531,6.440)--(11.532,6.440)%
  --(11.533,6.440)--(11.534,6.440)--(11.535,6.440)--(11.536,6.440)--(11.537,6.440)--(11.538,6.440)%
  --(11.539,6.440)--(11.540,6.440)--(11.541,6.440)--(11.542,6.440)--(11.543,6.440)--(11.544,6.440)%
  --(11.545,6.440)--(11.546,6.440)--(11.547,6.440)--(11.548,6.440)--(11.549,6.440)--(11.550,6.440)%
  --(11.551,6.440)--(11.552,6.440)--(11.553,6.440)--(11.554,6.440)--(11.555,6.440)--(11.556,6.440)%
  --(11.557,6.440)--(11.558,6.440)--(11.559,6.440)--(11.560,6.440)--(11.561,6.440)--(11.562,6.517)%
  --(11.563,6.517)--(11.564,6.517)--(11.565,6.517)--(11.566,6.517)--(11.567,6.517)--(11.568,6.517)%
  --(11.569,6.517)--(11.570,6.517)--(11.571,6.517)--(11.572,6.517)--(11.573,6.517)--(11.574,6.517)%
  --(11.575,6.517)--(11.576,6.517)--(11.577,6.517)--(11.578,6.517)--(11.579,6.517)--(11.580,6.517)%
  --(11.581,6.517)--(11.582,6.517)--(11.583,6.517)--(11.584,6.517)--(11.585,6.517)--(11.586,6.517)%
  --(11.587,6.517)--(11.588,6.517)--(11.589,6.517)--(11.590,6.517)--(11.591,6.517)--(11.592,6.517)%
  --(11.593,6.517)--(11.594,6.517)--(11.595,6.517)--(11.596,6.517)--(11.597,6.517)--(11.598,6.517)%
  --(11.599,6.517)--(11.600,6.517)--(11.601,6.517)--(11.602,6.517)--(11.603,6.517)--(11.604,6.517)%
  --(11.605,6.517)--(11.606,6.517)--(11.607,6.517)--(11.608,6.517)--(11.609,6.517)--(11.610,6.517)%
  --(11.611,6.517)--(11.612,6.517)--(11.613,6.517)--(11.614,6.517)--(11.615,6.517)--(11.616,6.517)%
  --(11.617,6.517)--(11.618,6.517)--(11.619,6.517)--(11.620,6.517)--(11.621,6.517)--(11.622,6.517)%
  --(11.623,6.517)--(11.624,6.517)--(11.625,6.517)--(11.626,6.517)--(11.627,6.517)--(11.628,6.517)%
  --(11.629,6.517)--(11.630,6.517)--(11.631,6.517)--(11.632,6.517)--(11.633,6.517)--(11.634,6.517)%
  --(11.635,6.517)--(11.636,6.517)--(11.637,6.517)--(11.638,6.517)--(11.639,6.517)--(11.640,6.517)%
  --(11.641,6.517)--(11.642,6.517)--(11.643,6.517)--(11.644,6.517)--(11.645,6.517)--(11.646,6.517)%
  --(11.647,6.517)--(11.648,6.517)--(11.649,6.517)--(11.650,6.517)--(11.651,6.517)--(11.652,6.517)%
  --(11.653,6.517)--(11.654,6.517)--(11.655,6.517)--(11.656,6.517)--(11.657,6.517)--(11.658,6.517)%
  --(11.659,6.517)--(11.660,6.517)--(11.661,6.517)--(11.662,6.517)--(11.663,6.517)--(11.664,6.517)%
  --(11.665,6.517)--(11.666,6.517)--(11.667,6.517)--(11.668,6.517)--(11.669,6.517)--(11.670,6.517)%
  --(11.671,6.517)--(11.672,6.517)--(11.673,6.517)--(11.674,6.517)--(11.675,6.517)--(11.676,6.517)%
  --(11.677,6.517)--(11.678,6.517)--(11.679,6.517)--(11.680,6.517)--(11.681,6.517)--(11.682,6.517)%
  --(11.683,6.517)--(11.684,6.517)--(11.685,6.517)--(11.686,6.517)--(11.687,6.517)--(11.688,6.517)%
  --(11.689,6.517)--(11.690,6.517)--(11.691,6.517)--(11.692,6.517)--(11.693,6.517)--(11.694,6.517)%
  --(11.695,6.517)--(11.696,6.517)--(11.697,6.517)--(11.698,6.517)--(11.699,6.517)--(11.700,6.517)%
  --(11.701,6.517)--(11.702,6.517)--(11.703,6.517)--(11.704,6.517)--(11.705,6.517)--(11.706,6.517)%
  --(11.707,6.517)--(11.708,6.517)--(11.709,6.517)--(11.710,6.517)--(11.711,6.517)--(11.712,6.517)%
  --(11.713,6.517)--(11.714,6.517)--(11.715,6.517)--(11.716,6.517)--(11.717,6.517)--(11.718,6.517)%
  --(11.719,6.517)--(11.720,6.517)--(11.721,6.517)--(11.722,6.517)--(11.723,6.517)--(11.724,6.517)%
  --(11.725,6.517)--(11.726,6.517)--(11.727,6.517)--(11.728,6.517)--(11.729,6.517)--(11.730,6.517)%
  --(11.731,6.517)--(11.732,6.517)--(11.733,6.517)--(11.734,6.517)--(11.735,6.517)--(11.736,6.517)%
  --(11.737,6.517)--(11.738,6.517)--(11.739,6.517)--(11.740,6.517)--(11.741,6.517)--(11.742,6.517)%
  --(11.743,6.517)--(11.744,6.517)--(11.745,6.517)--(11.746,6.517)--(11.747,6.517)--(11.748,6.517)%
  --(11.749,6.517)--(11.750,6.517)--(11.751,6.517)--(11.752,6.517)--(11.753,6.517)--(11.754,6.517)%
  --(11.755,6.517)--(11.755,6.595)--(11.756,6.595)--(11.757,6.595)--(11.758,6.595)--(11.759,6.595)%
  --(11.760,6.595)--(11.761,6.595)--(11.762,6.595)--(11.763,6.595)--(11.764,6.595)--(11.765,6.595)%
  --(11.766,6.595)--(11.767,6.595)--(11.768,6.595)--(11.769,6.595)--(11.770,6.595)--(11.771,6.595)%
  --(11.772,6.595)--(11.773,6.595)--(11.774,6.595)--(11.775,6.595)--(11.776,6.595)--(11.777,6.595)%
  --(11.778,6.595)--(11.779,6.595)--(11.780,6.595)--(11.781,6.595)--(11.782,6.595)--(11.783,6.595)%
  --(11.784,6.595)--(11.785,6.595)--(11.786,6.595)--(11.787,6.595)--(11.788,6.595)--(11.789,6.595)%
  --(11.790,6.595)--(11.791,6.595)--(11.792,6.595)--(11.793,6.595)--(11.794,6.595)--(11.795,6.595)%
  --(11.796,6.595)--(11.797,6.595)--(11.798,6.595)--(11.799,6.595)--(11.800,6.595)--(11.801,6.595)%
  --(11.802,6.595)--(11.803,6.595)--(11.804,6.595)--(11.805,6.595)--(11.806,6.595)--(11.807,6.595)%
  --(11.808,6.595)--(11.809,6.595)--(11.810,6.595)--(11.811,6.595)--(11.812,6.595)--(11.813,6.595)%
  --(11.814,6.595)--(11.815,6.595)--(11.816,6.595)--(11.817,6.595)--(11.818,6.595)--(11.819,6.595)%
  --(11.820,6.595)--(11.821,6.595)--(11.822,6.595)--(11.823,6.595)--(11.824,6.595);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.526) {\plotLegend{ARM}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.369,7.526)--(4.433,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.616)--(2.478,1.004)--(2.814,1.237)--(3.075,1.237)%
  --(3.287,1.315)--(3.467,1.393)--(3.623,1.470)--(3.761,1.548)--(3.884,1.548)--(3.995,1.625)%
  --(4.097,1.625)--(4.190,1.625)--(4.277,1.625)--(4.357,1.703)--(4.432,1.703)--(4.503,1.703)%
  --(4.570,1.781)--(4.633,1.781)--(4.693,1.781)--(4.750,1.781)--(4.804,1.936)--(4.856,1.936)%
  --(4.906,1.936)--(4.953,2.014)--(4.999,2.169)--(5.043,2.324)--(5.086,2.402)--(5.127,2.402)%
  --(5.166,2.480)--(5.204,2.480)--(5.241,2.480)--(5.277,2.480)--(5.312,2.557)--(5.346,2.557)%
  --(5.379,2.557)--(5.411,2.635)--(5.442,2.635)--(5.472,2.635)--(5.502,2.635)--(5.531,2.635)%
  --(5.559,2.713)--(5.586,2.790)--(5.613,2.790)--(5.639,2.790)--(5.665,2.790)--(5.690,2.790)%
  --(5.715,2.868)--(5.739,2.868)--(5.762,2.868)--(5.786,2.868)--(5.808,2.946)--(5.830,3.023)%
  --(5.852,3.023)--(5.874,3.023)--(5.895,3.023)--(5.915,3.023)--(5.936,3.101)--(5.956,3.101)%
  --(5.975,3.101)--(5.995,3.101)--(6.014,3.101)--(6.032,3.101)--(6.051,3.101)--(6.069,3.101)%
  --(6.086,3.101)--(6.104,3.101)--(6.121,3.101)--(6.138,3.101)--(6.155,3.101)--(6.172,3.101)%
  --(6.188,3.101)--(6.204,3.101)--(6.220,3.101)--(6.236,3.101)--(6.251,3.101)--(6.266,3.178)%
  --(6.281,3.178)--(6.296,3.178)--(6.311,3.178)--(6.326,3.178)--(6.340,3.178)--(6.354,3.178)%
  --(6.368,3.178)--(6.382,3.178)--(6.395,3.178)--(6.409,3.178)--(6.422,3.256)--(6.435,3.256)%
  --(6.449,3.334)--(6.461,3.334)--(6.474,3.334)--(6.487,3.334)--(6.499,3.334)--(6.512,3.334)%
  --(6.524,3.334)--(6.536,3.334)--(6.548,3.334)--(6.560,3.334)--(6.572,3.334)--(6.583,3.334)%
  --(6.595,3.411)--(6.606,3.411)--(6.617,3.411)--(6.628,3.411)--(6.640,3.411)--(6.650,3.411)%
  --(6.661,3.411)--(6.672,3.489)--(6.683,3.489)--(6.693,3.489)--(6.704,3.489)--(6.714,3.489)%
  --(6.724,3.489)--(6.735,3.489)--(6.745,3.489)--(6.755,3.489)--(6.765,3.489)--(6.775,3.489)%
  --(6.784,3.489)--(6.794,3.489)--(6.804,3.489)--(6.813,3.489)--(6.823,3.567)--(6.832,3.567)%
  --(6.841,3.567)--(6.850,3.567)--(6.860,3.567)--(6.869,3.567)--(6.878,3.567)--(6.887,3.567)%
  --(6.896,3.567)--(6.904,3.567)--(6.913,3.567)--(6.922,3.567)--(6.930,3.567)--(6.939,3.567)%
  --(6.947,3.567)--(6.956,3.567)--(6.964,3.567)--(6.973,3.567)--(6.981,3.567)--(6.989,3.567)%
  --(6.997,3.567)--(7.005,3.567)--(7.013,3.567)--(7.021,3.567)--(7.029,3.567)--(7.037,3.567)%
  --(7.045,3.567)--(7.053,3.567)--(7.060,3.567)--(7.068,3.567)--(7.076,3.567)--(7.083,3.567)%
  --(7.091,3.567)--(7.098,3.567)--(7.105,3.567)--(7.113,3.567)--(7.120,3.567)--(7.127,3.567)%
  --(7.135,3.567)--(7.142,3.567)--(7.149,3.567)--(7.156,3.567)--(7.163,3.567)--(7.170,3.567)%
  --(7.177,3.567)--(7.184,3.567)--(7.191,3.567)--(7.198,3.644)--(7.205,3.644)--(7.211,3.644)%
  --(7.218,3.644)--(7.225,3.644)--(7.231,3.644)--(7.238,3.644)--(7.245,3.644)--(7.251,3.644)%
  --(7.258,3.644)--(7.264,3.644)--(7.271,3.644)--(7.277,3.644)--(7.283,3.644)--(7.290,3.644)%
  --(7.296,3.644)--(7.302,3.644)--(7.308,3.644)--(7.315,3.644)--(7.321,3.644)--(7.327,3.644)%
  --(7.333,3.644)--(7.339,3.644)--(7.345,3.644)--(7.351,3.644)--(7.357,3.644)--(7.363,3.644)%
  --(7.369,3.644)--(7.375,3.644)--(7.381,3.644)--(7.386,3.644)--(7.392,3.644)--(7.398,3.644)%
  --(7.404,3.644)--(7.409,3.644)--(7.415,3.644)--(7.421,3.644)--(7.426,3.644)--(7.432,3.644)%
  --(7.438,3.722)--(7.443,3.722)--(7.449,3.722)--(7.454,3.800)--(7.460,3.800)--(7.465,3.800)%
  --(7.470,3.800)--(7.476,3.800)--(7.481,3.800)--(7.487,3.800)--(7.492,3.800)--(7.497,3.800)%
  --(7.502,3.800)--(7.508,3.800)--(7.513,3.800)--(7.518,3.800)--(7.523,3.800)--(7.528,3.800)%
  --(7.534,3.800)--(7.539,3.800)--(7.544,3.800)--(7.549,3.800)--(7.554,3.800)--(7.559,3.800)%
  --(7.564,3.800)--(7.569,3.800)--(7.574,3.800)--(7.579,3.800)--(7.584,3.800)--(7.589,3.800)%
  --(7.593,3.800)--(7.598,3.800)--(7.603,3.800)--(7.608,3.800)--(7.613,3.800)--(7.617,3.800)%
  --(7.622,3.800)--(7.627,3.800)--(7.632,3.800)--(7.636,3.800)--(7.641,3.800)--(7.646,3.800)%
  --(7.650,3.800)--(7.655,3.800)--(7.660,3.800)--(7.664,3.800)--(7.669,3.800)--(7.673,3.800)%
  --(7.678,3.800)--(7.682,3.800)--(7.687,3.800)--(7.691,3.800)--(7.696,3.800)--(7.700,3.800)%
  --(7.705,3.877)--(7.709,3.877)--(7.713,3.877)--(7.718,3.877)--(7.722,3.877)--(7.727,3.877)%
  --(7.731,3.877)--(7.735,3.877)--(7.740,3.877)--(7.744,3.877)--(7.748,3.877)--(7.752,3.877)%
  --(7.757,3.877)--(7.761,3.877)--(7.765,3.877)--(7.769,3.877)--(7.773,3.877)--(7.778,3.877)%
  --(7.782,3.877)--(7.786,3.877)--(7.790,3.877)--(7.794,3.877)--(7.798,3.877)--(7.802,3.877)%
  --(7.806,3.877)--(7.810,3.877)--(7.814,3.877)--(7.818,3.877)--(7.822,3.877)--(7.826,3.877)%
  --(7.830,3.877)--(7.834,3.877)--(7.838,3.877)--(7.842,3.877)--(7.846,3.877)--(7.850,3.877)%
  --(7.854,3.877)--(7.858,3.877)--(7.862,3.877)--(7.865,3.877)--(7.869,3.877)--(7.873,3.877)%
  --(7.877,3.877)--(7.881,3.877)--(7.885,3.877)--(7.888,3.877)--(7.892,3.877)--(7.896,3.877)%
  --(7.900,3.877)--(7.903,3.877)--(7.907,3.877)--(7.911,3.877)--(7.915,3.877)--(7.918,3.877)%
  --(7.922,3.877)--(7.926,3.877)--(7.929,3.877)--(7.933,3.877)--(7.936,3.877)--(7.940,3.877)%
  --(7.944,3.877)--(7.947,3.877)--(7.951,3.877)--(7.954,3.877)--(7.958,3.877)--(7.962,3.877)%
  --(7.965,3.877)--(7.969,3.877)--(7.972,3.877)--(7.976,3.877)--(7.979,3.877)--(7.983,3.877)%
  --(7.986,3.877)--(7.990,3.877)--(7.993,3.877)--(7.997,3.877)--(8.000,3.877)--(8.003,3.877)%
  --(8.007,3.877)--(8.010,3.877)--(8.014,3.877)--(8.017,3.877)--(8.020,3.877)--(8.024,3.877)%
  --(8.027,3.877)--(8.030,3.877)--(8.034,3.877)--(8.037,3.877)--(8.040,3.877)--(8.044,3.877)%
  --(8.047,3.877)--(8.050,3.877)--(8.054,3.877)--(8.057,3.877)--(8.060,3.877)--(8.063,3.877)%
  --(8.067,3.955)--(8.070,3.955)--(8.073,3.955)--(8.076,3.955)--(8.080,3.955)--(8.083,3.955)%
  --(8.086,3.955)--(8.089,3.955)--(8.092,3.955)--(8.096,3.955)--(8.099,3.955)--(8.102,3.955)%
  --(8.105,3.955)--(8.108,3.955)--(8.111,3.955)--(8.114,3.955)--(8.117,3.955)--(8.121,3.955)%
  --(8.124,3.955)--(8.127,3.955)--(8.130,3.955)--(8.133,3.955)--(8.136,3.955)--(8.139,3.955)%
  --(8.142,3.955)--(8.145,3.955)--(8.148,3.955)--(8.151,3.955)--(8.154,3.955)--(8.157,3.955)%
  --(8.160,3.955)--(8.163,3.955)--(8.166,3.955)--(8.169,4.033)--(8.172,4.033)--(8.175,4.033)%
  --(8.178,4.033)--(8.181,4.033)--(8.184,4.033)--(8.187,4.033)--(8.190,4.033)--(8.193,4.033)%
  --(8.196,4.033)--(8.198,4.033)--(8.201,4.033)--(8.204,4.033)--(8.207,4.033)--(8.210,4.033)%
  --(8.213,4.033)--(8.216,4.033)--(8.219,4.033)--(8.221,4.033)--(8.224,4.110)--(8.227,4.110)%
  --(8.230,4.110)--(8.233,4.110)--(8.235,4.110)--(8.238,4.110)--(8.241,4.110)--(8.244,4.110)%
  --(8.247,4.110)--(8.249,4.110)--(8.252,4.110)--(8.255,4.110)--(8.258,4.110)--(8.260,4.110)%
  --(8.263,4.110)--(8.266,4.110)--(8.269,4.110)--(8.271,4.110)--(8.274,4.110)--(8.277,4.110)%
  --(8.280,4.110)--(8.282,4.110)--(8.285,4.110)--(8.288,4.110)--(8.290,4.110)--(8.293,4.110)%
  --(8.296,4.110)--(8.298,4.110)--(8.301,4.110)--(8.304,4.110)--(8.306,4.110)--(8.309,4.110)%
  --(8.312,4.110)--(8.314,4.110)--(8.317,4.110)--(8.319,4.110)--(8.322,4.110)--(8.325,4.110)%
  --(8.327,4.110)--(8.330,4.110)--(8.332,4.110)--(8.335,4.110)--(8.338,4.110)--(8.340,4.110)%
  --(8.343,4.110)--(8.345,4.110)--(8.348,4.110)--(8.350,4.110)--(8.353,4.110)--(8.355,4.110)%
  --(8.358,4.110)--(8.360,4.110)--(8.363,4.110)--(8.365,4.110)--(8.368,4.110)--(8.370,4.110)%
  --(8.373,4.110)--(8.375,4.110)--(8.378,4.110)--(8.380,4.110)--(8.383,4.110)--(8.385,4.110)%
  --(8.388,4.110)--(8.390,4.110)--(8.393,4.110)--(8.395,4.110)--(8.398,4.110)--(8.400,4.110)%
  --(8.403,4.110)--(8.405,4.110)--(8.407,4.110)--(8.410,4.110)--(8.412,4.110)--(8.415,4.110)%
  --(8.417,4.110)--(8.419,4.110)--(8.422,4.110)--(8.424,4.110)--(8.427,4.110)--(8.429,4.110)%
  --(8.431,4.110)--(8.434,4.110)--(8.436,4.110)--(8.438,4.110)--(8.441,4.110)--(8.443,4.110)%
  --(8.445,4.110)--(8.448,4.110)--(8.450,4.110)--(8.452,4.110)--(8.455,4.110)--(8.457,4.110)%
  --(8.459,4.110)--(8.462,4.110)--(8.464,4.110)--(8.466,4.110)--(8.469,4.110)--(8.471,4.110)%
  --(8.473,4.110)--(8.476,4.110)--(8.478,4.110)--(8.480,4.110)--(8.482,4.110)--(8.485,4.110)%
  --(8.487,4.110)--(8.489,4.188)--(8.491,4.188)--(8.494,4.188)--(8.496,4.188)--(8.498,4.188)%
  --(8.500,4.188)--(8.503,4.188)--(8.505,4.188)--(8.507,4.188)--(8.509,4.188)--(8.512,4.188)%
  --(8.514,4.188)--(8.516,4.188)--(8.518,4.188)--(8.520,4.188)--(8.523,4.188)--(8.525,4.188)%
  --(8.527,4.188)--(8.529,4.188)--(8.531,4.188)--(8.533,4.188)--(8.536,4.188)--(8.538,4.188)%
  --(8.540,4.188)--(8.542,4.188)--(8.544,4.188)--(8.546,4.188)--(8.549,4.188)--(8.551,4.188)%
  --(8.553,4.188)--(8.555,4.188)--(8.557,4.188)--(8.559,4.188)--(8.561,4.188)--(8.564,4.188)%
  --(8.566,4.188)--(8.568,4.188)--(8.570,4.188)--(8.572,4.188)--(8.574,4.188)--(8.576,4.188)%
  --(8.578,4.188)--(8.580,4.188)--(8.582,4.188)--(8.585,4.188)--(8.587,4.188)--(8.589,4.188)%
  --(8.591,4.188)--(8.593,4.188)--(8.595,4.188)--(8.597,4.188)--(8.599,4.188)--(8.601,4.188)%
  --(8.603,4.188)--(8.605,4.188)--(8.607,4.188)--(8.609,4.188)--(8.611,4.188)--(8.613,4.188)%
  --(8.615,4.188)--(8.617,4.188)--(8.619,4.188)--(8.621,4.188)--(8.623,4.188)--(8.625,4.188)%
  --(8.627,4.188)--(8.629,4.188)--(8.631,4.188)--(8.633,4.188)--(8.635,4.188)--(8.637,4.188)%
  --(8.639,4.188)--(8.641,4.188)--(8.643,4.188)--(8.645,4.188)--(8.647,4.188)--(8.649,4.188)%
  --(8.651,4.188)--(8.653,4.266)--(8.655,4.266)--(8.657,4.266)--(8.659,4.266)--(8.661,4.266)%
  --(8.663,4.266)--(8.665,4.266)--(8.667,4.266)--(8.669,4.266)--(8.671,4.266)--(8.673,4.266)%
  --(8.675,4.266)--(8.677,4.266)--(8.678,4.266)--(8.680,4.266)--(8.682,4.266)--(8.684,4.266)%
  --(8.686,4.266)--(8.688,4.266)--(8.690,4.266)--(8.692,4.266)--(8.694,4.266)--(8.696,4.266)%
  --(8.697,4.266)--(8.699,4.266)--(8.701,4.266)--(8.703,4.266)--(8.705,4.266)--(8.707,4.266)%
  --(8.709,4.266)--(8.711,4.266)--(8.712,4.266)--(8.714,4.266)--(8.716,4.266)--(8.718,4.266)%
  --(8.720,4.266)--(8.722,4.266)--(8.724,4.266)--(8.725,4.266)--(8.727,4.266)--(8.729,4.266)%
  --(8.731,4.266)--(8.733,4.266)--(8.735,4.266)--(8.736,4.266)--(8.738,4.266)--(8.740,4.266)%
  --(8.742,4.266)--(8.744,4.266)--(8.746,4.266)--(8.747,4.266)--(8.749,4.266)--(8.751,4.266)%
  --(8.753,4.266)--(8.755,4.266)--(8.756,4.266)--(8.758,4.266)--(8.760,4.266)--(8.762,4.266)%
  --(8.764,4.266)--(8.765,4.266)--(8.767,4.266)--(8.769,4.266)--(8.771,4.266)--(8.772,4.266)%
  --(8.774,4.266)--(8.776,4.266)--(8.778,4.266)--(8.780,4.266)--(8.781,4.266)--(8.783,4.343)%
  --(8.785,4.421)--(8.787,4.421)--(8.788,4.421)--(8.790,4.421)--(8.792,4.421)--(8.794,4.421)%
  --(8.795,4.421)--(8.797,4.421)--(8.799,4.421)--(8.800,4.421)--(8.802,4.421)--(8.804,4.421)%
  --(8.806,4.421)--(8.807,4.421)--(8.809,4.421)--(8.811,4.421)--(8.813,4.421)--(8.814,4.421)%
  --(8.816,4.421)--(8.818,4.421)--(8.819,4.421)--(8.821,4.421)--(8.823,4.421)--(8.824,4.421)%
  --(8.826,4.421)--(8.828,4.421)--(8.829,4.421)--(8.831,4.421)--(8.833,4.421)--(8.835,4.499)%
  --(8.836,4.499)--(8.838,4.499)--(8.840,4.499)--(8.841,4.499)--(8.843,4.499)--(8.845,4.499)%
  --(8.846,4.499)--(8.848,4.499)--(8.850,4.499)--(8.851,4.499)--(8.853,4.499)--(8.855,4.499)%
  --(8.856,4.499)--(8.858,4.499)--(8.859,4.499)--(8.861,4.499)--(8.863,4.499)--(8.864,4.499)%
  --(8.866,4.499)--(8.868,4.499)--(8.869,4.499)--(8.871,4.499)--(8.873,4.499)--(8.874,4.499)%
  --(8.876,4.499)--(8.877,4.499)--(8.879,4.499)--(8.881,4.499)--(8.882,4.499)--(8.884,4.499)%
  --(8.885,4.499)--(8.887,4.499)--(8.889,4.499)--(8.890,4.499)--(8.892,4.499)--(8.893,4.499)%
  --(8.895,4.499)--(8.897,4.499)--(8.898,4.499)--(8.900,4.499)--(8.901,4.499)--(8.903,4.499)%
  --(8.905,4.499)--(8.906,4.499)--(8.908,4.499)--(8.909,4.499)--(8.911,4.499)--(8.913,4.499)%
  --(8.914,4.499)--(8.916,4.499)--(8.917,4.499)--(8.919,4.499)--(8.920,4.499)--(8.922,4.499)%
  --(8.923,4.499)--(8.925,4.499)--(8.927,4.499)--(8.928,4.499)--(8.930,4.499)--(8.931,4.499)%
  --(8.933,4.499)--(8.934,4.499)--(8.936,4.499)--(8.937,4.499)--(8.939,4.499)--(8.940,4.499)%
  --(8.942,4.499)--(8.944,4.499)--(8.945,4.499)--(8.947,4.499)--(8.948,4.499)--(8.950,4.499)%
  --(8.951,4.499)--(8.953,4.499)--(8.954,4.499)--(8.956,4.499)--(8.957,4.499)--(8.959,4.499)%
  --(8.960,4.499)--(8.962,4.499)--(8.963,4.499)--(8.965,4.499)--(8.966,4.499)--(8.968,4.499)%
  --(8.969,4.499)--(8.971,4.499)--(8.972,4.499)--(8.974,4.499)--(8.975,4.499)--(8.977,4.499)%
  --(8.978,4.499)--(8.980,4.499)--(8.981,4.499)--(8.983,4.499)--(8.984,4.499)--(8.986,4.499)%
  --(8.987,4.499)--(8.989,4.499)--(8.990,4.576)--(8.991,4.576)--(8.993,4.576)--(8.994,4.576)%
  --(8.996,4.576)--(8.997,4.576)--(8.999,4.576)--(9.000,4.576)--(9.002,4.576)--(9.003,4.576)%
  --(9.005,4.576)--(9.006,4.576)--(9.008,4.576)--(9.009,4.576)--(9.010,4.576)--(9.012,4.576)%
  --(9.013,4.576)--(9.015,4.576)--(9.016,4.576)--(9.018,4.576)--(9.019,4.576)--(9.020,4.576)%
  --(9.022,4.576)--(9.023,4.576)--(9.025,4.576)--(9.026,4.576)--(9.028,4.576)--(9.029,4.576)%
  --(9.030,4.576)--(9.032,4.576)--(9.033,4.576)--(9.035,4.576)--(9.036,4.576)--(9.038,4.576)%
  --(9.039,4.576)--(9.040,4.576)--(9.042,4.576)--(9.043,4.576)--(9.045,4.576)--(9.046,4.576)%
  --(9.047,4.576)--(9.049,4.576)--(9.050,4.576)--(9.052,4.576)--(9.053,4.576)--(9.054,4.576)%
  --(9.056,4.576)--(9.057,4.576)--(9.059,4.576)--(9.060,4.576)--(9.061,4.576)--(9.063,4.576)%
  --(9.064,4.576)--(9.065,4.576)--(9.067,4.576)--(9.068,4.576)--(9.070,4.576)--(9.071,4.576)%
  --(9.072,4.576)--(9.074,4.576)--(9.075,4.654)--(9.076,4.654)--(9.078,4.654)--(9.079,4.654)%
  --(9.080,4.654)--(9.082,4.654)--(9.083,4.654)--(9.085,4.654)--(9.086,4.654)--(9.087,4.654)%
  --(9.089,4.654)--(9.090,4.654)--(9.091,4.654)--(9.093,4.654)--(9.094,4.654)--(9.095,4.654)%
  --(9.097,4.654)--(9.098,4.654)--(9.099,4.654)--(9.101,4.654)--(9.102,4.654)--(9.103,4.654)%
  --(9.105,4.654)--(9.106,4.654)--(9.107,4.654)--(9.109,4.654)--(9.110,4.654)--(9.111,4.654)%
  --(9.113,4.654)--(9.114,4.654)--(9.115,4.654)--(9.117,4.654)--(9.118,4.654)--(9.119,4.654)%
  --(9.121,4.654)--(9.122,4.654)--(9.123,4.654)--(9.125,4.654)--(9.126,4.654)--(9.127,4.654)%
  --(9.128,4.654)--(9.130,4.654)--(9.131,4.654)--(9.132,4.654)--(9.134,4.654)--(9.135,4.654)%
  --(9.136,4.654)--(9.138,4.654)--(9.139,4.654)--(9.140,4.654)--(9.141,4.654)--(9.143,4.654)%
  --(9.144,4.654)--(9.145,4.654)--(9.147,4.654)--(9.148,4.654)--(9.149,4.654)--(9.150,4.654)%
  --(9.152,4.731)--(9.153,4.731)--(9.154,4.731)--(9.156,4.731)--(9.157,4.731)--(9.158,4.731)%
  --(9.159,4.731)--(9.161,4.731)--(9.162,4.731)--(9.163,4.731)--(9.164,4.731)--(9.166,4.731)%
  --(9.167,4.731)--(9.168,4.731)--(9.170,4.731)--(9.171,4.731)--(9.172,4.731)--(9.173,4.731)%
  --(9.175,4.731)--(9.176,4.731)--(9.177,4.731)--(9.178,4.731)--(9.180,4.731)--(9.181,4.731)%
  --(9.182,4.731)--(9.183,4.731)--(9.185,4.731)--(9.186,4.731)--(9.187,4.731)--(9.188,4.731)%
  --(9.190,4.731)--(9.191,4.731)--(9.192,4.731)--(9.193,4.731)--(9.194,4.731)--(9.196,4.731)%
  --(9.197,4.731)--(9.198,4.731)--(9.199,4.731)--(9.201,4.731)--(9.202,4.731)--(9.203,4.731)%
  --(9.204,4.731)--(9.206,4.731)--(9.207,4.731)--(9.208,4.731)--(9.209,4.731)--(9.210,4.731)%
  --(9.212,4.731)--(9.213,4.731)--(9.214,4.731)--(9.215,4.731)--(9.216,4.731)--(9.218,4.731)%
  --(9.219,4.731)--(9.220,4.731)--(9.221,4.731)--(9.222,4.731)--(9.224,4.731)--(9.225,4.731)%
  --(9.226,4.731)--(9.227,4.731)--(9.228,4.731)--(9.230,4.731)--(9.231,4.731)--(9.232,4.731)%
  --(9.233,4.731)--(9.234,4.731)--(9.236,4.731)--(9.237,4.731)--(9.238,4.731)--(9.239,4.731)%
  --(9.240,4.731)--(9.242,4.731)--(9.243,4.731)--(9.244,4.731)--(9.245,4.731)--(9.246,4.731)%
  --(9.248,4.731)--(9.249,4.731)--(9.250,4.731)--(9.251,4.731)--(9.252,4.731)--(9.253,4.731)%
  --(9.255,4.731)--(9.256,4.731)--(9.257,4.731)--(9.258,4.731)--(9.259,4.731)--(9.260,4.731)%
  --(9.262,4.731)--(9.263,4.731)--(9.264,4.731)--(9.265,4.731)--(9.266,4.731)--(9.267,4.731)%
  --(9.269,4.731)--(9.270,4.731)--(9.271,4.731)--(9.272,4.731)--(9.273,4.809)--(9.274,4.809)%
  --(9.275,4.809)--(9.277,4.809)--(9.278,4.809)--(9.279,4.809)--(9.280,4.809)--(9.281,4.809)%
  --(9.282,4.809)--(9.284,4.809)--(9.285,4.809)--(9.286,4.809)--(9.287,4.809)--(9.288,4.809)%
  --(9.289,4.809)--(9.290,4.809)--(9.291,4.809)--(9.293,4.809)--(9.294,4.809)--(9.295,4.809)%
  --(9.296,4.809)--(9.297,4.809)--(9.298,4.809)--(9.299,4.809)--(9.301,4.809)--(9.302,4.809)%
  --(9.303,4.809)--(9.304,4.809)--(9.305,4.809)--(9.306,4.809)--(9.307,4.809)--(9.308,4.809)%
  --(9.310,4.809)--(9.311,4.809)--(9.312,4.809)--(9.313,4.809)--(9.314,4.809)--(9.315,4.809)%
  --(9.316,4.809)--(9.317,4.809)--(9.318,4.809)--(9.320,4.809)--(9.321,4.809)--(9.322,4.809)%
  --(9.323,4.809)--(9.324,4.809)--(9.325,4.809)--(9.326,4.809)--(9.327,4.809)--(9.328,4.809)%
  --(9.329,4.809)--(9.331,4.809)--(9.332,4.809)--(9.333,4.809)--(9.334,4.809)--(9.335,4.809)%
  --(9.336,4.809)--(9.337,4.809)--(9.338,4.809)--(9.339,4.809)--(9.340,4.809)--(9.341,4.809)%
  --(9.343,4.809)--(9.344,4.809)--(9.345,4.809)--(9.346,4.809)--(9.347,4.809)--(9.348,4.809)%
  --(9.349,4.809)--(9.350,4.809)--(9.351,4.809)--(9.352,4.809)--(9.353,4.809)--(9.354,4.809)%
  --(9.356,4.809)--(9.357,4.809)--(9.358,4.809)--(9.359,4.809)--(9.360,4.809)--(9.361,4.809)%
  --(9.362,4.809)--(9.363,4.809)--(9.364,4.809)--(9.365,4.809)--(9.366,4.809)--(9.367,4.809)%
  --(9.368,4.809)--(9.369,4.809)--(9.371,4.809)--(9.372,4.809)--(9.373,4.809)--(9.374,4.809)%
  --(9.375,4.809)--(9.376,4.809)--(9.377,4.809)--(9.378,4.809)--(9.379,4.809)--(9.380,4.809)%
  --(9.381,4.809)--(9.382,4.809)--(9.383,4.809)--(9.384,4.809)--(9.385,4.809)--(9.386,4.809)%
  --(9.387,4.809)--(9.388,4.809)--(9.389,4.809)--(9.390,4.809)--(9.392,4.809)--(9.393,4.809)%
  --(9.394,4.809)--(9.395,4.809)--(9.396,4.809)--(9.397,4.809)--(9.398,4.809)--(9.399,4.809)%
  --(9.400,4.809)--(9.401,4.809)--(9.402,4.809)--(9.403,4.809)--(9.404,4.809)--(9.405,4.809)%
  --(9.406,4.809)--(9.407,4.809)--(9.408,4.809)--(9.409,4.809)--(9.410,4.809)--(9.411,4.809)%
  --(9.412,4.809)--(9.413,4.809)--(9.414,4.809)--(9.415,4.809)--(9.416,4.809)--(9.417,4.809)%
  --(9.418,4.809)--(9.419,4.809)--(9.420,4.809)--(9.421,4.809)--(9.422,4.809)--(9.423,4.809)%
  --(9.424,4.809)--(9.425,4.809)--(9.426,4.809)--(9.427,4.809)--(9.428,4.809)--(9.429,4.809)%
  --(9.430,4.809)--(9.431,4.809)--(9.432,4.809)--(9.434,4.809)--(9.435,4.809)--(9.436,4.809)%
  --(9.437,4.809)--(9.438,4.809)--(9.439,4.809)--(9.440,4.809)--(9.441,4.809)--(9.442,4.809)%
  --(9.443,4.809)--(9.444,4.809)--(9.445,4.809)--(9.446,4.809)--(9.447,4.809)--(9.448,4.809)%
  --(9.449,4.809)--(9.450,4.809)--(9.451,4.809)--(9.452,4.809)--(9.453,4.809)--(9.454,4.809)%
  --(9.455,4.809)--(9.456,4.809)--(9.457,4.809)--(9.458,4.809)--(9.459,4.809)--(9.460,4.809)%
  --(9.461,4.809)--(9.462,4.809)--(9.463,4.809)--(9.464,4.809)--(9.465,4.809)--(9.466,4.809)%
  --(9.467,4.887)--(9.468,4.887)--(9.469,4.887)--(9.470,4.887)--(9.471,4.887)--(9.472,4.887)%
  --(9.473,4.887)--(9.474,4.887)--(9.475,4.887)--(9.476,4.887)--(9.477,4.887)--(9.478,4.887)%
  --(9.479,4.887)--(9.480,4.887)--(9.481,4.887)--(9.482,4.887)--(9.483,4.887)--(9.484,4.887)%
  --(9.485,4.887)--(9.486,4.887)--(9.487,4.887)--(9.488,4.887)--(9.489,4.887)--(9.490,4.887)%
  --(9.491,4.887)--(9.492,4.887)--(9.493,4.887)--(9.494,4.887)--(9.495,4.887)--(9.496,4.887)%
  --(9.497,4.887)--(9.498,4.887)--(9.499,4.887)--(9.500,4.887)--(9.501,4.887)--(9.502,4.887)%
  --(9.503,4.887)--(9.504,4.887)--(9.505,4.887)--(9.506,4.887)--(9.507,4.887)--(9.508,4.887)%
  --(9.509,4.887)--(9.510,4.887)--(9.511,4.887)--(9.512,4.887)--(9.513,4.887)--(9.514,4.887)%
  --(9.515,4.887)--(9.516,4.887)--(9.517,4.887)--(9.518,4.887)--(9.519,4.887)--(9.520,4.887)%
  --(9.521,4.887)--(9.522,4.887)--(9.523,4.887)--(9.524,4.887)--(9.525,4.887)--(9.526,4.887)%
  --(9.527,4.887)--(9.528,4.887)--(9.529,4.887)--(9.530,4.887)--(9.531,4.887)--(9.532,4.887)%
  --(9.533,4.887)--(9.534,4.887)--(9.535,4.887)--(9.536,4.887)--(9.537,4.887)--(9.538,4.887)%
  --(9.539,4.887)--(9.540,4.887)--(9.541,4.887)--(9.542,4.887)--(9.543,4.887)--(9.544,4.887)%
  --(9.545,4.887)--(9.546,4.887)--(9.547,4.887)--(9.548,4.887)--(9.549,4.887)--(9.550,4.887)%
  --(9.551,4.887)--(9.552,4.887)--(9.553,4.887)--(9.554,4.887)--(9.555,4.887)--(9.556,4.887)%
  --(9.557,4.887)--(9.558,4.887)--(9.559,4.887)--(9.560,4.887)--(9.561,4.887)--(9.562,4.887)%
  --(9.563,4.887)--(9.564,4.887)--(9.565,4.887)--(9.566,4.887)--(9.567,4.887)--(9.568,4.887)%
  --(9.569,4.887)--(9.570,4.887)--(9.571,4.887)--(9.572,4.887)--(9.573,4.887)--(9.574,4.887)%
  --(9.575,4.887)--(9.576,4.887)--(9.577,4.887)--(9.578,4.887)--(9.579,4.887)--(9.580,4.887)%
  --(9.581,4.887)--(9.582,4.887)--(9.583,4.887)--(9.584,4.887)--(9.585,4.887)--(9.586,4.887)%
  --(9.587,4.887)--(9.588,4.887)--(9.589,4.887)--(9.590,4.887)--(9.591,4.887)--(9.592,4.887)%
  --(9.593,4.887)--(9.594,4.887)--(9.595,4.887)--(9.596,4.887)--(9.597,4.887)--(9.598,4.887)%
  --(9.599,4.887)--(9.600,4.887)--(9.601,4.887)--(9.602,4.887)--(9.603,4.887)--(9.604,4.887)%
  --(9.605,4.887)--(9.606,4.887)--(9.607,4.887)--(9.608,4.887)--(9.609,4.887)--(9.610,4.964)%
  --(9.611,4.964)--(9.612,4.964)--(9.613,4.964)--(9.614,4.964)--(9.615,4.964)--(9.616,4.964)%
  --(9.617,4.964)--(9.618,4.964)--(9.619,4.964)--(9.620,4.964)--(9.621,4.964)--(9.622,4.964)%
  --(9.623,4.964)--(9.624,4.964)--(9.625,4.964)--(9.626,4.964)--(9.627,4.964)--(9.628,4.964)%
  --(9.629,4.964)--(9.630,4.964)--(9.631,4.964)--(9.632,4.964)--(9.633,4.964)--(9.634,4.964)%
  --(9.635,4.964)--(9.636,4.964)--(9.637,4.964)--(9.638,4.964)--(9.639,4.964)--(9.640,4.964)%
  --(9.641,4.964)--(9.642,4.964)--(9.643,4.964)--(9.644,4.964)--(9.645,4.964)--(9.646,4.964)%
  --(9.647,4.964)--(9.648,4.964)--(9.649,4.964)--(9.650,4.964)--(9.651,4.964)--(9.652,4.964)%
  --(9.653,4.964)--(9.654,4.964)--(9.655,4.964)--(9.656,4.964)--(9.657,4.964)--(9.658,4.964)%
  --(9.659,4.964)--(9.660,4.964)--(9.661,4.964)--(9.662,4.964)--(9.663,4.964)--(9.664,4.964)%
  --(9.665,4.964)--(9.666,4.964)--(9.667,4.964)--(9.668,4.964)--(9.669,4.964)--(9.670,4.964)%
  --(9.671,4.964)--(9.672,4.964)--(9.673,4.964)--(9.674,4.964)--(9.675,4.964)--(9.676,4.964)%
  --(9.677,4.964)--(9.678,4.964)--(9.679,4.964)--(9.680,4.964)--(9.681,4.964)--(9.682,4.964)%
  --(9.683,4.964)--(9.684,4.964)--(9.685,4.964)--(9.686,4.964)--(9.687,4.964)--(9.688,4.964)%
  --(9.689,4.964)--(9.690,4.964)--(9.691,4.964)--(9.692,4.964)--(9.693,4.964)--(9.694,4.964)%
  --(9.695,4.964)--(9.696,4.964)--(9.697,4.964)--(9.698,4.964)--(9.699,4.964)--(9.700,4.964)%
  --(9.701,4.964)--(9.702,4.964)--(9.703,4.964)--(9.704,4.964)--(9.705,5.042)--(9.706,5.042)%
  --(9.707,5.042)--(9.708,5.120)--(9.709,5.120)--(9.710,5.120)--(9.711,5.120)--(9.712,5.120)%
  --(9.713,5.120)--(9.714,5.120)--(9.715,5.120)--(9.716,5.120)--(9.717,5.120)--(9.718,5.120)%
  --(9.719,5.120)--(9.720,5.120)--(9.721,5.120)--(9.722,5.120)--(9.723,5.120)--(9.724,5.120)%
  --(9.725,5.120)--(9.726,5.120)--(9.727,5.120)--(9.728,5.120)--(9.729,5.120)--(9.730,5.120)%
  --(9.731,5.120)--(9.732,5.120)--(9.733,5.120)--(9.734,5.120)--(9.735,5.120)--(9.736,5.120)%
  --(9.737,5.120)--(9.738,5.120)--(9.739,5.120)--(9.740,5.120)--(9.741,5.120)--(9.742,5.120)%
  --(9.743,5.120)--(9.744,5.120)--(9.745,5.120)--(9.746,5.120)--(9.747,5.120)--(9.748,5.120)%
  --(9.749,5.120)--(9.750,5.120)--(9.751,5.120)--(9.752,5.120)--(9.753,5.120)--(9.754,5.120)%
  --(9.755,5.120)--(9.756,5.120)--(9.757,5.120)--(9.758,5.120)--(9.759,5.120)--(9.760,5.120)%
  --(9.761,5.120)--(9.762,5.120)--(9.763,5.120)--(9.764,5.120)--(9.765,5.120)--(9.766,5.120)%
  --(9.767,5.120)--(9.768,5.120)--(9.769,5.120)--(9.770,5.120)--(9.771,5.120)--(9.772,5.120)%
  --(9.773,5.120)--(9.774,5.120)--(9.775,5.120)--(9.776,5.120)--(9.777,5.120)--(9.778,5.120)%
  --(9.779,5.120)--(9.780,5.120)--(9.781,5.120)--(9.782,5.120)--(9.783,5.120)--(9.784,5.120)%
  --(9.785,5.120)--(9.786,5.120)--(9.787,5.120)--(9.788,5.120)--(9.789,5.120)--(9.790,5.120)%
  --(9.791,5.120)--(9.792,5.120)--(9.793,5.120)--(9.794,5.120)--(9.795,5.120)--(9.796,5.120)%
  --(9.797,5.120)--(9.798,5.120)--(9.799,5.120)--(9.800,5.120)--(9.801,5.120)--(9.802,5.120)%
  --(9.803,5.120)--(9.804,5.120)--(9.805,5.120)--(9.806,5.120)--(9.807,5.120)--(9.808,5.120)%
  --(9.809,5.120)--(9.810,5.120)--(9.811,5.120)--(9.812,5.120)--(9.813,5.120)--(9.814,5.120)%
  --(9.815,5.120)--(9.816,5.120)--(9.817,5.120)--(9.818,5.120)--(9.819,5.120)--(9.820,5.120)%
  --(9.821,5.120)--(9.822,5.120)--(9.823,5.120)--(9.824,5.120)--(9.825,5.120)--(9.826,5.120)%
  --(9.827,5.120)--(9.828,5.120)--(9.829,5.120)--(9.830,5.120)--(9.831,5.120)--(9.832,5.120)%
  --(9.833,5.120)--(9.834,5.120)--(9.835,5.120)--(9.836,5.120)--(9.837,5.120)--(9.838,5.120)%
  --(9.839,5.120)--(9.840,5.120)--(9.841,5.120)--(9.842,5.120)--(9.843,5.120)--(9.844,5.120)%
  --(9.845,5.120)--(9.846,5.120)--(9.847,5.120)--(9.848,5.120)--(9.849,5.120)--(9.850,5.120)%
  --(9.851,5.120)--(9.852,5.120)--(9.853,5.120)--(9.854,5.120)--(9.855,5.120)--(9.856,5.120)%
  --(9.857,5.120)--(9.858,5.120)--(9.859,5.120)--(9.860,5.120)--(9.861,5.120)--(9.862,5.120)%
  --(9.863,5.120)--(9.864,5.120)--(9.865,5.120)--(9.866,5.120)--(9.867,5.120)--(9.868,5.120)%
  --(9.869,5.120)--(9.870,5.120)--(9.871,5.120)--(9.872,5.120)--(9.873,5.120)--(9.874,5.120)%
  --(9.875,5.120)--(9.876,5.120)--(9.877,5.120)--(9.878,5.120)--(9.879,5.120)--(9.880,5.120)%
  --(9.881,5.120)--(9.882,5.120)--(9.883,5.120)--(9.884,5.120)--(9.885,5.120)--(9.886,5.120)%
  --(9.887,5.120)--(9.888,5.120)--(9.889,5.120)--(9.890,5.120)--(9.891,5.120)--(9.892,5.120)%
  --(9.893,5.120)--(9.894,5.120)--(9.895,5.120)--(9.896,5.120)--(9.897,5.120)--(9.898,5.120)%
  --(9.899,5.120)--(9.900,5.120)--(9.901,5.120)--(9.902,5.120)--(9.903,5.120)--(9.904,5.120)%
  --(9.905,5.120)--(9.906,5.120)--(9.907,5.120)--(9.908,5.120)--(9.909,5.120)--(9.910,5.120)%
  --(9.911,5.120)--(9.912,5.120)--(9.913,5.120)--(9.914,5.120)--(9.915,5.120)--(9.916,5.120)%
  --(9.917,5.120)--(9.918,5.120)--(9.919,5.120)--(9.920,5.120)--(9.921,5.120)--(9.922,5.120)%
  --(9.923,5.120)--(9.924,5.120)--(9.925,5.120)--(9.926,5.120)--(9.927,5.120)--(9.928,5.120)%
  --(9.929,5.120)--(9.930,5.120)--(9.931,5.120)--(9.932,5.120)--(9.933,5.120)--(9.934,5.120)%
  --(9.935,5.120)--(9.936,5.120)--(9.937,5.120)--(9.938,5.120)--(9.939,5.120)--(9.940,5.120)%
  --(9.941,5.120)--(9.942,5.120)--(9.943,5.120)--(9.944,5.120)--(9.945,5.120)--(9.946,5.120)%
  --(9.947,5.120)--(9.948,5.120)--(9.949,5.120)--(9.950,5.120)--(9.951,5.120)--(9.952,5.120)%
  --(9.953,5.120)--(9.954,5.120)--(9.955,5.120)--(9.956,5.120)--(9.957,5.120)--(9.958,5.120)%
  --(9.959,5.120)--(9.960,5.120)--(9.961,5.120)--(9.962,5.120)--(9.963,5.120)--(9.964,5.120)%
  --(9.965,5.120)--(9.966,5.120)--(9.967,5.120)--(9.968,5.120)--(9.969,5.120)--(9.970,5.120)%
  --(9.971,5.120)--(9.972,5.120)--(9.973,5.120)--(9.974,5.120)--(9.975,5.120)--(9.976,5.120)%
  --(9.977,5.120)--(9.978,5.120)--(9.979,5.120)--(9.980,5.120)--(9.981,5.120)--(9.982,5.120)%
  --(9.983,5.120)--(9.984,5.120)--(9.985,5.120)--(9.986,5.120)--(9.987,5.120)--(9.988,5.120)%
  --(9.989,5.120)--(9.990,5.120)--(9.991,5.120)--(9.992,5.120)--(9.993,5.120)--(9.994,5.120)%
  --(9.995,5.120)--(9.996,5.120)--(9.997,5.120)--(9.998,5.120)--(9.999,5.120)--(10.000,5.120)%
  --(10.001,5.120)--(10.002,5.120)--(10.003,5.120)--(10.004,5.120)--(10.005,5.120)--(10.006,5.120)%
  --(10.007,5.120)--(10.008,5.120)--(10.009,5.120)--(10.010,5.120)--(10.011,5.120)--(10.012,5.120)%
  --(10.013,5.120)--(10.014,5.120)--(10.015,5.120)--(10.016,5.120)--(10.017,5.120)--(10.018,5.120)%
  --(10.019,5.120)--(10.020,5.120)--(10.021,5.120)--(10.022,5.120)--(10.023,5.120)--(10.024,5.120)%
  --(10.025,5.120)--(10.026,5.120)--(10.027,5.120)--(10.028,5.120)--(10.029,5.120)--(10.030,5.120)%
  --(10.031,5.120)--(10.032,5.120)--(10.033,5.120)--(10.034,5.120)--(10.035,5.120)--(10.036,5.120)%
  --(10.037,5.120)--(10.038,5.120)--(10.039,5.120)--(10.040,5.120)--(10.041,5.120)--(10.042,5.120)%
  --(10.043,5.120)--(10.044,5.120)--(10.045,5.120)--(10.046,5.120)--(10.047,5.120)--(10.048,5.120)%
  --(10.049,5.120)--(10.050,5.120)--(10.051,5.120)--(10.052,5.120)--(10.053,5.120)--(10.054,5.120)%
  --(10.055,5.120)--(10.056,5.120)--(10.057,5.120)--(10.058,5.197)--(10.059,5.197)--(10.060,5.197)%
  --(10.061,5.197)--(10.062,5.197)--(10.063,5.197)--(10.064,5.197)--(10.065,5.197)--(10.066,5.197)%
  --(10.067,5.197)--(10.068,5.197)--(10.069,5.197)--(10.070,5.197)--(10.071,5.197)--(10.072,5.197)%
  --(10.073,5.197)--(10.074,5.197)--(10.075,5.197)--(10.076,5.197)--(10.077,5.197)--(10.078,5.197)%
  --(10.079,5.197)--(10.080,5.197)--(10.081,5.197)--(10.082,5.197)--(10.083,5.197)--(10.084,5.197)%
  --(10.085,5.197)--(10.086,5.197)--(10.087,5.197)--(10.088,5.197)--(10.089,5.197)--(10.090,5.197)%
  --(10.091,5.197)--(10.092,5.197)--(10.093,5.197)--(10.094,5.197)--(10.095,5.197)--(10.096,5.197)%
  --(10.097,5.197)--(10.098,5.197)--(10.099,5.197)--(10.100,5.197)--(10.101,5.197)--(10.102,5.197)%
  --(10.103,5.197)--(10.104,5.197)--(10.105,5.197)--(10.106,5.197)--(10.107,5.197)--(10.108,5.197)%
  --(10.109,5.197)--(10.110,5.197)--(10.111,5.197)--(10.112,5.275)--(10.113,5.275)--(10.114,5.275)%
  --(10.115,5.275)--(10.116,5.275)--(10.117,5.275)--(10.118,5.275)--(10.119,5.275)--(10.120,5.275)%
  --(10.121,5.275)--(10.122,5.275)--(10.123,5.275)--(10.124,5.275)--(10.125,5.275)--(10.126,5.275)%
  --(10.127,5.275)--(10.128,5.275)--(10.129,5.275)--(10.130,5.275)--(10.131,5.275)--(10.132,5.275)%
  --(10.133,5.275)--(10.134,5.275)--(10.135,5.275)--(10.136,5.275)--(10.137,5.275)--(10.138,5.275)%
  --(10.139,5.275)--(10.140,5.275)--(10.141,5.275)--(10.142,5.275)--(10.143,5.275)--(10.144,5.275)%
  --(10.145,5.275)--(10.146,5.275)--(10.147,5.275)--(10.148,5.275)--(10.149,5.275)--(10.150,5.275)%
  --(10.151,5.275)--(10.152,5.275)--(10.153,5.275)--(10.154,5.275)--(10.155,5.275)--(10.156,5.275)%
  --(10.157,5.275)--(10.158,5.275)--(10.159,5.275)--(10.160,5.275)--(10.161,5.353)--(10.162,5.353)%
  --(10.163,5.353)--(10.164,5.353)--(10.165,5.353)--(10.166,5.353)--(10.167,5.353)--(10.168,5.353)%
  --(10.169,5.353)--(10.170,5.353)--(10.171,5.353)--(10.172,5.353)--(10.173,5.353)--(10.174,5.353)%
  --(10.175,5.353)--(10.176,5.353)--(10.177,5.353)--(10.178,5.353)--(10.179,5.353)--(10.180,5.353)%
  --(10.181,5.353)--(10.182,5.353)--(10.183,5.353)--(10.184,5.353)--(10.185,5.353)--(10.186,5.353)%
  --(10.187,5.353)--(10.188,5.353)--(10.189,5.353)--(10.190,5.353)--(10.191,5.353)--(10.192,5.353)%
  --(10.193,5.353)--(10.194,5.353)--(10.195,5.353)--(10.196,5.353)--(10.197,5.353)--(10.198,5.353)%
  --(10.199,5.353)--(10.200,5.353)--(10.201,5.353)--(10.202,5.353)--(10.203,5.353)--(10.204,5.353)%
  --(10.205,5.353)--(10.206,5.353)--(10.207,5.353)--(10.208,5.353)--(10.209,5.353)--(10.210,5.353)%
  --(10.211,5.353)--(10.212,5.353)--(10.213,5.353)--(10.214,5.353)--(10.215,5.353)--(10.216,5.353)%
  --(10.217,5.353)--(10.218,5.353)--(10.219,5.353)--(10.220,5.353)--(10.221,5.353)--(10.222,5.353)%
  --(10.223,5.353)--(10.224,5.353)--(10.225,5.353)--(10.226,5.353)--(10.227,5.353)--(10.228,5.353)%
  --(10.229,5.353)--(10.230,5.353)--(10.231,5.353)--(10.232,5.353)--(10.233,5.353)--(10.234,5.353)%
  --(10.235,5.353)--(10.236,5.353)--(10.237,5.353)--(10.238,5.353)--(10.239,5.353)--(10.240,5.353)%
  --(10.241,5.353)--(10.242,5.353)--(10.243,5.353)--(10.244,5.353)--(10.245,5.353)--(10.246,5.353)%
  --(10.247,5.353)--(10.248,5.353)--(10.249,5.353)--(10.250,5.353)--(10.251,5.353)--(10.252,5.353)%
  --(10.253,5.353)--(10.254,5.353)--(10.255,5.353)--(10.256,5.353)--(10.257,5.353)--(10.258,5.353)%
  --(10.259,5.353)--(10.260,5.353)--(10.261,5.353)--(10.262,5.353)--(10.263,5.353)--(10.264,5.353)%
  --(10.265,5.353)--(10.266,5.353)--(10.267,5.353)--(10.268,5.353)--(10.269,5.353)--(10.270,5.353)%
  --(10.271,5.353)--(10.272,5.353)--(10.273,5.353)--(10.274,5.353)--(10.275,5.353)--(10.276,5.353)%
  --(10.277,5.353)--(10.278,5.353)--(10.279,5.353)--(10.280,5.353)--(10.281,5.353)--(10.282,5.353)%
  --(10.283,5.353)--(10.284,5.353)--(10.285,5.353)--(10.286,5.353)--(10.287,5.353)--(10.288,5.353)%
  --(10.289,5.353)--(10.290,5.353)--(10.291,5.353)--(10.292,5.353)--(10.293,5.353)--(10.294,5.353)%
  --(10.295,5.353)--(10.296,5.353)--(10.297,5.353)--(10.298,5.353)--(10.299,5.353)--(10.300,5.353)%
  --(10.301,5.353)--(10.302,5.353)--(10.303,5.353)--(10.304,5.353)--(10.305,5.353)--(10.306,5.353)%
  --(10.307,5.353)--(10.308,5.353)--(10.309,5.353)--(10.310,5.353)--(10.311,5.353)--(10.312,5.353)%
  --(10.313,5.353)--(10.314,5.353)--(10.315,5.353)--(10.316,5.353)--(10.317,5.353)--(10.318,5.353)%
  --(10.319,5.353)--(10.320,5.353)--(10.321,5.353)--(10.322,5.353)--(10.323,5.353)--(10.324,5.353)%
  --(10.325,5.353)--(10.326,5.353)--(10.327,5.353)--(10.328,5.353)--(10.329,5.353)--(10.330,5.353)%
  --(10.331,5.353)--(10.332,5.353)--(10.333,5.353)--(10.334,5.353)--(10.335,5.353)--(10.336,5.353)%
  --(10.337,5.353)--(10.338,5.353)--(10.339,5.353)--(10.340,5.353)--(10.341,5.353)--(10.342,5.353)%
  --(10.343,5.353)--(10.344,5.353)--(10.345,5.353)--(10.346,5.353)--(10.347,5.353)--(10.348,5.353)%
  --(10.349,5.353)--(10.350,5.353)--(10.351,5.353)--(10.352,5.353)--(10.353,5.353)--(10.354,5.353)%
  --(10.355,5.353)--(10.356,5.353)--(10.357,5.353)--(10.358,5.353)--(10.359,5.353)--(10.360,5.353)%
  --(10.361,5.353)--(10.362,5.353)--(10.363,5.353)--(10.364,5.353)--(10.365,5.353)--(10.366,5.353)%
  --(10.367,5.353)--(10.368,5.353)--(10.369,5.353)--(10.370,5.353)--(10.371,5.353)--(10.372,5.353)%
  --(10.373,5.353)--(10.374,5.353)--(10.375,5.353)--(10.376,5.353)--(10.377,5.353)--(10.378,5.353)%
  --(10.379,5.353)--(10.380,5.353)--(10.381,5.353)--(10.382,5.353)--(10.383,5.353)--(10.384,5.353)%
  --(10.385,5.353)--(10.386,5.353)--(10.387,5.353)--(10.388,5.353)--(10.389,5.353)--(10.390,5.353)%
  --(10.391,5.353)--(10.392,5.353)--(10.393,5.353)--(10.394,5.353)--(10.395,5.353)--(10.396,5.353)%
  --(10.397,5.353)--(10.398,5.353)--(10.399,5.353)--(10.400,5.353)--(10.401,5.353)--(10.402,5.353)%
  --(10.403,5.353)--(10.404,5.353)--(10.405,5.353)--(10.406,5.353)--(10.407,5.353)--(10.408,5.353)%
  --(10.409,5.353)--(10.410,5.353)--(10.411,5.353)--(10.412,5.353)--(10.413,5.353)--(10.414,5.353)%
  --(10.415,5.353)--(10.416,5.353)--(10.417,5.353)--(10.418,5.353)--(10.419,5.353)--(10.420,5.353)%
  --(10.421,5.353)--(10.422,5.353)--(10.423,5.353)--(10.424,5.353)--(10.425,5.353)--(10.426,5.353)%
  --(10.427,5.353)--(10.428,5.353)--(10.429,5.353)--(10.430,5.353)--(10.431,5.353)--(10.432,5.353)%
  --(10.433,5.353)--(10.434,5.353)--(10.435,5.353)--(10.436,5.353)--(10.437,5.353)--(10.438,5.353)%
  --(10.439,5.353)--(10.440,5.353)--(10.441,5.353)--(10.442,5.353)--(10.443,5.353)--(10.444,5.353)%
  --(10.445,5.353)--(10.446,5.353)--(10.447,5.353)--(10.448,5.353)--(10.449,5.353)--(10.450,5.353)%
  --(10.451,5.353)--(10.452,5.353)--(10.453,5.353)--(10.454,5.353)--(10.455,5.353)--(10.456,5.353)%
  --(10.457,5.353)--(10.458,5.353)--(10.459,5.353)--(10.460,5.353)--(10.461,5.353)--(10.462,5.353)%
  --(10.463,5.353)--(10.464,5.353)--(10.465,5.353)--(10.466,5.353)--(10.467,5.353)--(10.468,5.353)%
  --(10.469,5.353)--(10.470,5.353)--(10.471,5.353)--(10.472,5.353)--(10.473,5.353)--(10.474,5.353)%
  --(10.475,5.353)--(10.476,5.430)--(10.477,5.430)--(10.478,5.430)--(10.479,5.430)--(10.480,5.430)%
  --(10.481,5.430)--(10.482,5.430)--(10.483,5.430)--(10.484,5.430)--(10.485,5.430)--(10.486,5.430)%
  --(10.487,5.430)--(10.488,5.430)--(10.489,5.430)--(10.490,5.430)--(10.491,5.430)--(10.492,5.430)%
  --(10.493,5.430)--(10.494,5.430)--(10.495,5.430)--(10.496,5.430)--(10.497,5.430)--(10.498,5.430)%
  --(10.499,5.430)--(10.500,5.430)--(10.501,5.430)--(10.502,5.430)--(10.503,5.430)--(10.504,5.430)%
  --(10.505,5.430)--(10.506,5.430)--(10.507,5.430)--(10.508,5.430)--(10.509,5.430)--(10.510,5.430)%
  --(10.511,5.508)--(10.512,5.508)--(10.513,5.508)--(10.514,5.508)--(10.515,5.508)--(10.516,5.508)%
  --(10.517,5.508)--(10.518,5.508)--(10.519,5.508)--(10.520,5.508)--(10.521,5.508)--(10.522,5.508)%
  --(10.523,5.508)--(10.524,5.508)--(10.525,5.508)--(10.526,5.508)--(10.527,5.508)--(10.528,5.508)%
  --(10.529,5.508)--(10.530,5.508)--(10.531,5.508)--(10.532,5.508)--(10.533,5.508)--(10.534,5.508)%
  --(10.535,5.508)--(10.536,5.508)--(10.537,5.508)--(10.538,5.508)--(10.539,5.508)--(10.540,5.508)%
  --(10.541,5.508)--(10.542,5.508)--(10.543,5.508)--(10.544,5.508)--(10.545,5.508)--(10.546,5.508)%
  --(10.547,5.508)--(10.548,5.508)--(10.549,5.508)--(10.550,5.508)--(10.551,5.508)--(10.552,5.508)%
  --(10.553,5.508)--(10.554,5.508)--(10.555,5.508)--(10.556,5.508)--(10.557,5.508)--(10.558,5.508)%
  --(10.559,5.508)--(10.560,5.508)--(10.561,5.508)--(10.562,5.508)--(10.563,5.508)--(10.564,5.508)%
  --(10.565,5.508)--(10.566,5.508)--(10.567,5.508)--(10.568,5.508)--(10.569,5.508)--(10.570,5.508)%
  --(10.571,5.508)--(10.572,5.508)--(10.573,5.508)--(10.574,5.508)--(10.575,5.508)--(10.576,5.508)%
  --(10.577,5.508)--(10.578,5.508)--(10.579,5.508)--(10.580,5.508)--(10.581,5.508)--(10.582,5.508)%
  --(10.583,5.508)--(10.584,5.508)--(10.585,5.508)--(10.586,5.508)--(10.587,5.508)--(10.588,5.508)%
  --(10.589,5.508)--(10.590,5.508)--(10.591,5.508)--(10.592,5.508)--(10.593,5.508)--(10.594,5.508)%
  --(10.595,5.508)--(10.596,5.508)--(10.597,5.508)--(10.598,5.508)--(10.599,5.508)--(10.600,5.508)%
  --(10.601,5.508)--(10.602,5.508)--(10.603,5.508)--(10.604,5.508)--(10.605,5.508)--(10.606,5.508)%
  --(10.607,5.508)--(10.608,5.508)--(10.609,5.508)--(10.610,5.508)--(10.611,5.508)--(10.612,5.508)%
  --(10.613,5.508)--(10.614,5.508)--(10.615,5.508)--(10.616,5.508)--(10.617,5.508)--(10.618,5.508)%
  --(10.619,5.508)--(10.620,5.508)--(10.621,5.508)--(10.622,5.508)--(10.623,5.508)--(10.624,5.508)%
  --(10.625,5.508)--(10.626,5.508)--(10.627,5.508)--(10.628,5.508)--(10.629,5.508)--(10.630,5.508)%
  --(10.631,5.508)--(10.632,5.508)--(10.633,5.508)--(10.634,5.508)--(10.635,5.508)--(10.636,5.508)%
  --(10.637,5.508)--(10.638,5.508)--(10.639,5.508)--(10.640,5.508)--(10.641,5.508)--(10.642,5.508)%
  --(10.643,5.508)--(10.644,5.508)--(10.645,5.508)--(10.646,5.508)--(10.647,5.508)--(10.648,5.508)%
  --(10.649,5.508)--(10.650,5.508)--(10.651,5.508)--(10.652,5.508)--(10.653,5.508)--(10.654,5.508)%
  --(10.655,5.508)--(10.656,5.508)--(10.657,5.508)--(10.658,5.508)--(10.659,5.508)--(10.660,5.508)%
  --(10.661,5.508)--(10.662,5.508)--(10.663,5.508)--(10.664,5.508)--(10.665,5.508)--(10.666,5.508)%
  --(10.667,5.508)--(10.668,5.508)--(10.669,5.508)--(10.670,5.508)--(10.671,5.508)--(10.672,5.508)%
  --(10.673,5.508)--(10.674,5.508)--(10.675,5.508)--(10.676,5.508)--(10.677,5.508)--(10.678,5.508)%
  --(10.679,5.508)--(10.680,5.508)--(10.681,5.508)--(10.682,5.508)--(10.683,5.508)--(10.684,5.508)%
  --(10.685,5.508)--(10.686,5.508)--(10.687,5.508)--(10.688,5.508)--(10.689,5.508)--(10.690,5.508)%
  --(10.691,5.508)--(10.692,5.508)--(10.693,5.508)--(10.694,5.508)--(10.695,5.508)--(10.696,5.508)%
  --(10.697,5.508)--(10.698,5.508)--(10.699,5.508)--(10.700,5.508)--(10.701,5.508)--(10.702,5.508)%
  --(10.703,5.508)--(10.704,5.508)--(10.705,5.508)--(10.706,5.508)--(10.707,5.508)--(10.708,5.508)%
  --(10.709,5.508)--(10.710,5.508)--(10.711,5.508)--(10.712,5.508)--(10.713,5.508)--(10.714,5.508)%
  --(10.715,5.508)--(10.716,5.508)--(10.717,5.508)--(10.718,5.508)--(10.719,5.508)--(10.720,5.508)%
  --(10.721,5.508)--(10.722,5.508)--(10.723,5.508)--(10.724,5.508)--(10.725,5.508)--(10.726,5.508)%
  --(10.727,5.508)--(10.728,5.508)--(10.729,5.508)--(10.730,5.508)--(10.731,5.508)--(10.732,5.508)%
  --(10.733,5.508)--(10.734,5.508)--(10.735,5.508)--(10.736,5.508)--(10.737,5.508)--(10.738,5.508)%
  --(10.739,5.508)--(10.740,5.508)--(10.741,5.508)--(10.742,5.508)--(10.743,5.508)--(10.744,5.508)%
  --(10.745,5.508)--(10.746,5.508)--(10.747,5.508)--(10.748,5.508)--(10.749,5.508)--(10.750,5.508)%
  --(10.751,5.508)--(10.752,5.508)--(10.753,5.508)--(10.754,5.508)--(10.755,5.508)--(10.756,5.508)%
  --(10.757,5.508)--(10.758,5.508)--(10.759,5.508)--(10.760,5.508)--(10.761,5.508)--(10.762,5.508)%
  --(10.763,5.508)--(10.764,5.508)--(10.765,5.508)--(10.766,5.508)--(10.767,5.508)--(10.768,5.508)%
  --(10.769,5.508)--(10.770,5.508)--(10.771,5.508)--(10.772,5.508)--(10.773,5.508)--(10.774,5.508)%
  --(10.775,5.508)--(10.776,5.508)--(10.777,5.508)--(10.778,5.508)--(10.779,5.508)--(10.780,5.508)%
  --(10.781,5.508)--(10.782,5.508)--(10.783,5.508)--(10.784,5.508)--(10.785,5.508)--(10.786,5.508)%
  --(10.787,5.508)--(10.788,5.508)--(10.789,5.508)--(10.790,5.508)--(10.791,5.508)--(10.792,5.508)%
  --(10.793,5.508)--(10.794,5.508)--(10.795,5.508)--(10.796,5.508)--(10.797,5.508)--(10.798,5.508)%
  --(10.799,5.508)--(10.800,5.508)--(10.801,5.508)--(10.802,5.508)--(10.803,5.508)--(10.804,5.508)%
  --(10.805,5.508)--(10.806,5.508)--(10.807,5.508)--(10.808,5.508)--(10.809,5.508)--(10.810,5.508)%
  --(10.811,5.508)--(10.812,5.508)--(10.813,5.508)--(10.814,5.508)--(10.815,5.508)--(10.816,5.508)%
  --(10.817,5.508)--(10.818,5.508)--(10.819,5.508)--(10.820,5.508)--(10.821,5.508)--(10.822,5.508)%
  --(10.823,5.508)--(10.824,5.508)--(10.825,5.508)--(10.826,5.508)--(10.827,5.508)--(10.828,5.508)%
  --(10.829,5.508)--(10.830,5.508)--(10.831,5.508)--(10.832,5.508)--(10.833,5.508)--(10.834,5.508)%
  --(10.835,5.508)--(10.836,5.508)--(10.837,5.508)--(10.838,5.508)--(10.839,5.508)--(10.840,5.508)%
  --(10.841,5.508)--(10.842,5.508)--(10.843,5.508)--(10.844,5.508)--(10.845,5.508)--(10.846,5.508)%
  --(10.847,5.508)--(10.848,5.508)--(10.849,5.508)--(10.850,5.508)--(10.851,5.508)--(10.852,5.508)%
  --(10.853,5.508)--(10.854,5.508)--(10.855,5.508)--(10.856,5.508)--(10.857,5.508)--(10.858,5.508)%
  --(10.859,5.508)--(10.860,5.508)--(10.861,5.508)--(10.862,5.508)--(10.863,5.508)--(10.864,5.508)%
  --(10.865,5.508)--(10.866,5.508)--(10.867,5.508)--(10.868,5.508)--(10.869,5.508)--(10.870,5.508)%
  --(10.871,5.508)--(10.872,5.508)--(10.873,5.508)--(10.874,5.508)--(10.875,5.508)--(10.876,5.508)%
  --(10.877,5.508)--(10.878,5.508)--(10.879,5.508)--(10.880,5.508)--(10.881,5.508)--(10.882,5.508)%
  --(10.883,5.508)--(10.884,5.508)--(10.885,5.508)--(10.886,5.508)--(10.887,5.508)--(10.888,5.508)%
  --(10.889,5.508)--(10.890,5.508)--(10.891,5.508)--(10.892,5.508)--(10.893,5.508)--(10.894,5.508)%
  --(10.895,5.508)--(10.896,5.508)--(10.897,5.508)--(10.898,5.508)--(10.899,5.508)--(10.900,5.508)%
  --(10.901,5.508)--(10.902,5.508)--(10.903,5.508)--(10.904,5.508)--(10.905,5.508)--(10.906,5.508)%
  --(10.907,5.508)--(10.908,5.508)--(10.909,5.508)--(10.910,5.508)--(10.911,5.508)--(10.912,5.508)%
  --(10.913,5.508)--(10.914,5.508)--(10.915,5.508)--(10.916,5.508)--(10.917,5.508)--(10.918,5.508)%
  --(10.919,5.508)--(10.920,5.508)--(10.921,5.508)--(10.922,5.508)--(10.923,5.508)--(10.924,5.508)%
  --(10.925,5.508)--(10.926,5.508)--(10.927,5.508)--(10.928,5.508)--(10.929,5.508)--(10.930,5.508)%
  --(10.931,5.508)--(10.932,5.508)--(10.933,5.508)--(10.934,5.508)--(10.935,5.508)--(10.936,5.508)%
  --(10.937,5.508)--(10.938,5.508)--(10.939,5.508)--(10.940,5.508)--(10.941,5.508)--(10.942,5.508)%
  --(10.943,5.508)--(10.944,5.508)--(10.945,5.508)--(10.946,5.508)--(10.947,5.508)--(10.948,5.508)%
  --(10.949,5.508)--(10.950,5.508)--(10.951,5.508)--(10.952,5.508)--(10.953,5.508)--(10.954,5.508)%
  --(10.955,5.508)--(10.956,5.508)--(10.957,5.508)--(10.958,5.508)--(10.959,5.508)--(10.960,5.508)%
  --(10.961,5.508)--(10.962,5.508)--(10.963,5.508)--(10.964,5.508)--(10.965,5.508)--(10.966,5.508)%
  --(10.967,5.508)--(10.968,5.508)--(10.969,5.508)--(10.970,5.508)--(10.971,5.508)--(10.972,5.508)%
  --(10.973,5.508)--(10.974,5.508)--(10.975,5.508)--(10.976,5.508)--(10.977,5.508)--(10.978,5.508)%
  --(10.979,5.508)--(10.980,5.508)--(10.981,5.508)--(10.982,5.508)--(10.983,5.508)--(10.984,5.508)%
  --(10.985,5.508)--(10.986,5.508)--(10.987,5.508)--(10.988,5.508)--(10.989,5.508)--(10.990,5.508)%
  --(10.991,5.508)--(10.992,5.508)--(10.993,5.508)--(10.994,5.508)--(10.995,5.508)--(10.996,5.508)%
  --(10.997,5.508)--(10.998,5.508)--(10.999,5.508)--(11.000,5.508)--(11.001,5.508)--(11.002,5.508)%
  --(11.003,5.508)--(11.004,5.508)--(11.005,5.508)--(11.006,5.508)--(11.007,5.508)--(11.008,5.508)%
  --(11.009,5.508)--(11.010,5.508)--(11.011,5.508)--(11.012,5.508)--(11.013,5.508)--(11.014,5.508)%
  --(11.015,5.508)--(11.016,5.508)--(11.017,5.508)--(11.018,5.508)--(11.019,5.508)--(11.020,5.508)%
  --(11.021,5.508)--(11.022,5.508)--(11.023,5.508)--(11.024,5.508)--(11.025,5.508)--(11.026,5.508)%
  --(11.027,5.508)--(11.028,5.508)--(11.029,5.508)--(11.030,5.508)--(11.031,5.508)--(11.032,5.508)%
  --(11.033,5.508)--(11.034,5.508)--(11.035,5.508)--(11.036,5.508)--(11.037,5.508)--(11.038,5.508)%
  --(11.039,5.508)--(11.040,5.508)--(11.041,5.508)--(11.042,5.508)--(11.043,5.508)--(11.044,5.508)%
  --(11.045,5.508)--(11.046,5.508)--(11.047,5.508)--(11.048,5.508)--(11.049,5.508)--(11.050,5.508)%
  --(11.051,5.508)--(11.052,5.508)--(11.053,5.508)--(11.054,5.508)--(11.055,5.508)--(11.055,5.586)%
  --(11.056,5.586)--(11.057,5.586)--(11.058,5.586)--(11.059,5.586)--(11.060,5.586)--(11.061,5.586)%
  --(11.062,5.586)--(11.063,5.586)--(11.064,5.586)--(11.065,5.586)--(11.066,5.586)--(11.067,5.586)%
  --(11.068,5.586)--(11.069,5.586)--(11.070,5.586)--(11.071,5.586)--(11.072,5.586)--(11.073,5.586)%
  --(11.074,5.586)--(11.075,5.586)--(11.076,5.586)--(11.077,5.586)--(11.078,5.586)--(11.079,5.586)%
  --(11.080,5.586)--(11.081,5.586)--(11.082,5.586)--(11.083,5.586)--(11.084,5.586)--(11.085,5.586)%
  --(11.086,5.586)--(11.087,5.586)--(11.088,5.586)--(11.089,5.586)--(11.090,5.586)--(11.091,5.586)%
  --(11.092,5.586)--(11.093,5.586)--(11.094,5.586)--(11.095,5.586)--(11.096,5.586)--(11.097,5.586)%
  --(11.098,5.586)--(11.099,5.586)--(11.100,5.586)--(11.101,5.586)--(11.102,5.586)--(11.103,5.586)%
  --(11.104,5.586)--(11.105,5.586)--(11.106,5.586)--(11.107,5.586)--(11.108,5.586)--(11.109,5.586)%
  --(11.110,5.586)--(11.111,5.586)--(11.112,5.586)--(11.113,5.586)--(11.114,5.586)--(11.115,5.586)%
  --(11.116,5.586)--(11.117,5.586)--(11.118,5.586)--(11.119,5.586)--(11.120,5.586)--(11.121,5.586)%
  --(11.122,5.586)--(11.123,5.586)--(11.124,5.586)--(11.125,5.586)--(11.126,5.586)--(11.127,5.586)%
  --(11.128,5.586)--(11.129,5.586)--(11.130,5.586)--(11.131,5.586)--(11.132,5.586)--(11.133,5.586)%
  --(11.134,5.586)--(11.135,5.586)--(11.136,5.586)--(11.137,5.586)--(11.138,5.586)--(11.139,5.586)%
  --(11.140,5.586)--(11.141,5.586)--(11.142,5.586)--(11.143,5.586)--(11.144,5.586)--(11.145,5.586)%
  --(11.146,5.586)--(11.147,5.586)--(11.148,5.586)--(11.149,5.586)--(11.150,5.586)--(11.151,5.586)%
  --(11.152,5.586)--(11.153,5.586)--(11.154,5.586)--(11.155,5.586)--(11.156,5.586)--(11.157,5.586)%
  --(11.158,5.586)--(11.159,5.586)--(11.160,5.586)--(11.161,5.586)--(11.162,5.586)--(11.163,5.586)%
  --(11.164,5.586)--(11.165,5.586)--(11.166,5.586)--(11.167,5.586)--(11.168,5.586)--(11.169,5.586)%
  --(11.170,5.586)--(11.171,5.586)--(11.172,5.586)--(11.173,5.586)--(11.174,5.586)--(11.175,5.586)%
  --(11.176,5.586)--(11.177,5.586)--(11.178,5.586)--(11.179,5.586)--(11.180,5.586)--(11.181,5.586)%
  --(11.182,5.586)--(11.183,5.586)--(11.184,5.586)--(11.185,5.586)--(11.186,5.586)--(11.187,5.586)%
  --(11.188,5.586)--(11.189,5.586)--(11.190,5.586)--(11.191,5.586)--(11.192,5.586)--(11.193,5.586)%
  --(11.194,5.586)--(11.195,5.586)--(11.196,5.586)--(11.197,5.586)--(11.198,5.586)--(11.199,5.586)%
  --(11.200,5.586)--(11.201,5.586)--(11.202,5.586)--(11.203,5.586)--(11.204,5.586)--(11.205,5.586)%
  --(11.206,5.586)--(11.207,5.586)--(11.208,5.586)--(11.209,5.586)--(11.210,5.586)--(11.211,5.586)%
  --(11.212,5.586)--(11.213,5.586)--(11.214,5.586)--(11.215,5.586)--(11.216,5.586)--(11.217,5.586)%
  --(11.218,5.586)--(11.219,5.586)--(11.220,5.586)--(11.221,5.586)--(11.222,5.586)--(11.223,5.586)%
  --(11.224,5.586)--(11.225,5.586)--(11.226,5.586)--(11.227,5.586)--(11.228,5.586)--(11.229,5.586)%
  --(11.230,5.586)--(11.231,5.586)--(11.232,5.586)--(11.233,5.586)--(11.234,5.586)--(11.235,5.586)%
  --(11.236,5.586)--(11.237,5.586)--(11.238,5.586)--(11.239,5.586)--(11.240,5.586)--(11.241,5.586)%
  --(11.242,5.586)--(11.243,5.586)--(11.244,5.586)--(11.245,5.586)--(11.246,5.586)--(11.247,5.586)%
  --(11.248,5.586)--(11.249,5.586)--(11.250,5.586)--(11.251,5.586)--(11.252,5.586)--(11.253,5.586)%
  --(11.254,5.586)--(11.255,5.586)--(11.256,5.586)--(11.257,5.586)--(11.258,5.586)--(11.259,5.586)%
  --(11.260,5.586)--(11.261,5.586)--(11.262,5.586)--(11.263,5.586)--(11.264,5.586)--(11.265,5.586)%
  --(11.266,5.586)--(11.267,5.586)--(11.268,5.586)--(11.269,5.586)--(11.270,5.586)--(11.271,5.586)%
  --(11.272,5.586)--(11.273,5.586)--(11.274,5.586)--(11.275,5.586)--(11.276,5.586)--(11.277,5.586)%
  --(11.278,5.586)--(11.279,5.586)--(11.280,5.586)--(11.281,5.586)--(11.282,5.586)--(11.283,5.586)%
  --(11.284,5.586)--(11.285,5.586)--(11.286,5.586)--(11.287,5.586)--(11.288,5.586)--(11.289,5.586)%
  --(11.290,5.586)--(11.291,5.586)--(11.292,5.586)--(11.293,5.586)--(11.294,5.586)--(11.295,5.586)%
  --(11.296,5.586)--(11.297,5.586)--(11.298,5.586)--(11.299,5.586)--(11.300,5.586)--(11.301,5.586)%
  --(11.302,5.586)--(11.303,5.586)--(11.304,5.586)--(11.305,5.586)--(11.306,5.586)--(11.307,5.586)%
  --(11.308,5.586)--(11.309,5.586)--(11.310,5.586)--(11.311,5.586)--(11.312,5.586)--(11.313,5.586)%
  --(11.314,5.586)--(11.315,5.586)--(11.316,5.586)--(11.317,5.586)--(11.318,5.586)--(11.319,5.586)%
  --(11.320,5.586)--(11.321,5.586)--(11.322,5.586)--(11.323,5.586)--(11.324,5.586)--(11.325,5.586)%
  --(11.326,5.586)--(11.327,5.586)--(11.328,5.586)--(11.329,5.586)--(11.330,5.586)--(11.331,5.586)%
  --(11.332,5.586)--(11.333,5.586)--(11.334,5.586)--(11.335,5.586)--(11.336,5.586)--(11.337,5.586)%
  --(11.338,5.586)--(11.339,5.586)--(11.340,5.586)--(11.341,5.586)--(11.342,5.586)--(11.343,5.586)%
  --(11.344,5.586)--(11.345,5.586)--(11.346,5.586)--(11.347,5.586)--(11.348,5.586)--(11.349,5.586)%
  --(11.350,5.586)--(11.351,5.586)--(11.352,5.586)--(11.353,5.586)--(11.354,5.586)--(11.355,5.586)%
  --(11.356,5.586)--(11.357,5.586)--(11.358,5.586)--(11.359,5.586)--(11.360,5.586)--(11.361,5.586)%
  --(11.362,5.586)--(11.363,5.586)--(11.364,5.586)--(11.365,5.586)--(11.366,5.586)--(11.367,5.586)%
  --(11.368,5.586)--(11.369,5.586)--(11.370,5.586)--(11.371,5.586)--(11.372,5.586)--(11.373,5.586)%
  --(11.374,5.586)--(11.375,5.586)--(11.376,5.586)--(11.377,5.586)--(11.378,5.586)--(11.379,5.586)%
  --(11.380,5.586)--(11.381,5.586)--(11.382,5.586)--(11.383,5.586)--(11.384,5.586)--(11.385,5.586)%
  --(11.386,5.586)--(11.387,5.586)--(11.388,5.586)--(11.389,5.586)--(11.390,5.586)--(11.391,5.586)%
  --(11.392,5.586)--(11.393,5.586)--(11.394,5.586)--(11.395,5.586)--(11.396,5.586)--(11.397,5.586)%
  --(11.398,5.586)--(11.399,5.586)--(11.400,5.586)--(11.401,5.586)--(11.402,5.586)--(11.403,5.586)%
  --(11.404,5.586)--(11.405,5.586)--(11.406,5.586)--(11.407,5.586)--(11.408,5.586)--(11.409,5.586)%
  --(11.410,5.586)--(11.411,5.586)--(11.412,5.586)--(11.413,5.586)--(11.414,5.586)--(11.415,5.586)%
  --(11.416,5.586)--(11.417,5.586)--(11.418,5.586)--(11.419,5.586)--(11.420,5.586)--(11.421,5.586)%
  --(11.422,5.586)--(11.423,5.586)--(11.424,5.586)--(11.425,5.586)--(11.426,5.586)--(11.427,5.586)%
  --(11.428,5.586)--(11.429,5.586)--(11.430,5.586)--(11.431,5.586)--(11.432,5.586)--(11.433,5.586)%
  --(11.434,5.586)--(11.435,5.586)--(11.436,5.586)--(11.437,5.586)--(11.438,5.586)--(11.439,5.586)%
  --(11.440,5.586)--(11.441,5.586)--(11.442,5.586)--(11.443,5.586)--(11.444,5.586)--(11.445,5.586)%
  --(11.446,5.586)--(11.447,5.586)--(11.448,5.586)--(11.449,5.586)--(11.450,5.586)--(11.451,5.586)%
  --(11.452,5.586)--(11.453,5.586)--(11.454,5.586)--(11.455,5.586)--(11.456,5.586)--(11.457,5.586)%
  --(11.458,5.586)--(11.459,5.586)--(11.460,5.586)--(11.461,5.586)--(11.462,5.586)--(11.463,5.586)%
  --(11.464,5.586)--(11.465,5.586)--(11.466,5.586)--(11.467,5.586)--(11.468,5.586)--(11.469,5.586)%
  --(11.470,5.586)--(11.471,5.586)--(11.472,5.586)--(11.473,5.586)--(11.474,5.586)--(11.475,5.586)%
  --(11.476,5.586)--(11.477,5.586)--(11.478,5.586)--(11.479,5.586)--(11.480,5.586)--(11.481,5.586)%
  --(11.482,5.586)--(11.483,5.586)--(11.484,5.586)--(11.485,5.586)--(11.486,5.586)--(11.487,5.586)%
  --(11.488,5.586)--(11.489,5.586)--(11.490,5.586)--(11.491,5.586)--(11.492,5.586)--(11.493,5.586)%
  --(11.494,5.586)--(11.495,5.586)--(11.496,5.586)--(11.497,5.586)--(11.498,5.586)--(11.499,5.586)%
  --(11.500,5.586)--(11.501,5.586)--(11.502,5.586)--(11.503,5.586)--(11.504,5.586)--(11.505,5.586)%
  --(11.506,5.586)--(11.507,5.586)--(11.508,5.586)--(11.509,5.586)--(11.510,5.586)--(11.511,5.586)%
  --(11.512,5.586)--(11.513,5.586)--(11.514,5.586)--(11.515,5.586)--(11.516,5.586)--(11.517,5.586)%
  --(11.518,5.586)--(11.519,5.586)--(11.520,5.586)--(11.521,5.586)--(11.522,5.586)--(11.523,5.586)%
  --(11.524,5.586)--(11.525,5.586)--(11.526,5.586)--(11.527,5.586)--(11.528,5.586)--(11.529,5.586)%
  --(11.530,5.586)--(11.531,5.586)--(11.532,5.586)--(11.533,5.586)--(11.534,5.586)--(11.535,5.586)%
  --(11.536,5.586)--(11.537,5.586)--(11.538,5.586)--(11.539,5.586)--(11.540,5.586)--(11.541,5.586)%
  --(11.542,5.586)--(11.543,5.586)--(11.544,5.586)--(11.545,5.586)--(11.546,5.586)--(11.547,5.586)%
  --(11.548,5.586)--(11.549,5.586)--(11.550,5.586)--(11.551,5.586)--(11.552,5.586)--(11.553,5.586)%
  --(11.554,5.586)--(11.555,5.586)--(11.556,5.586)--(11.557,5.586)--(11.558,5.586)--(11.559,5.586)%
  --(11.560,5.586)--(11.561,5.586)--(11.562,5.586)--(11.563,5.586)--(11.564,5.586)--(11.565,5.586)%
  --(11.566,5.586)--(11.567,5.586)--(11.568,5.586)--(11.569,5.586)--(11.570,5.586)--(11.571,5.586)%
  --(11.572,5.586)--(11.573,5.586)--(11.574,5.586)--(11.575,5.586)--(11.576,5.586)--(11.577,5.586)%
  --(11.578,5.586)--(11.579,5.586)--(11.580,5.586)--(11.581,5.586)--(11.582,5.586)--(11.583,5.586)%
  --(11.584,5.586)--(11.585,5.586)--(11.586,5.586)--(11.587,5.586)--(11.588,5.586)--(11.589,5.586)%
  --(11.590,5.586)--(11.591,5.586)--(11.592,5.586)--(11.593,5.586)--(11.594,5.586)--(11.595,5.586)%
  --(11.596,5.586)--(11.597,5.586)--(11.598,5.586)--(11.599,5.586)--(11.600,5.586)--(11.601,5.586)%
  --(11.602,5.586)--(11.603,5.586)--(11.604,5.586)--(11.605,5.586)--(11.606,5.586)--(11.607,5.586)%
  --(11.608,5.586)--(11.609,5.586)--(11.610,5.586)--(11.611,5.586)--(11.612,5.586)--(11.613,5.586)%
  --(11.614,5.586)--(11.615,5.586)--(11.616,5.586)--(11.617,5.586)--(11.618,5.586)--(11.619,5.586)%
  --(11.620,5.586)--(11.621,5.586)--(11.622,5.586)--(11.623,5.586)--(11.624,5.586)--(11.625,5.586)%
  --(11.626,5.586)--(11.627,5.586)--(11.628,5.586)--(11.629,5.586)--(11.630,5.586)--(11.631,5.586)%
  --(11.632,5.586)--(11.633,5.586)--(11.634,5.586)--(11.635,5.586)--(11.636,5.586)--(11.637,5.586)%
  --(11.638,5.586)--(11.639,5.586)--(11.640,5.586)--(11.641,5.586)--(11.642,5.586)--(11.643,5.586)%
  --(11.644,5.586)--(11.645,5.586)--(11.646,5.586)--(11.647,5.586)--(11.648,5.586)--(11.649,5.586)%
  --(11.650,5.586)--(11.651,5.586)--(11.652,5.586)--(11.653,5.586)--(11.654,5.586)--(11.655,5.586)%
  --(11.656,5.586)--(11.657,5.586)--(11.658,5.586)--(11.659,5.586)--(11.660,5.586)--(11.661,5.586)%
  --(11.662,5.586)--(11.663,5.586)--(11.664,5.586)--(11.665,5.586)--(11.666,5.586)--(11.667,5.586)%
  --(11.668,5.586)--(11.669,5.586)--(11.670,5.586)--(11.671,5.586)--(11.672,5.586)--(11.673,5.586)%
  --(11.674,5.586)--(11.675,5.586)--(11.676,5.586)--(11.677,5.586)--(11.678,5.586)--(11.679,5.586)%
  --(11.680,5.586)--(11.681,5.586)--(11.682,5.586)--(11.683,5.586)--(11.684,5.586)--(11.685,5.586)%
  --(11.686,5.586)--(11.687,5.586)--(11.688,5.586)--(11.689,5.586)--(11.690,5.586)--(11.691,5.586)%
  --(11.692,5.586)--(11.693,5.586)--(11.694,5.586)--(11.695,5.586)--(11.696,5.586)--(11.697,5.586)%
  --(11.698,5.586)--(11.699,5.586)--(11.700,5.586)--(11.701,5.586)--(11.702,5.586)--(11.703,5.586)%
  --(11.704,5.586)--(11.705,5.586)--(11.706,5.586)--(11.707,5.586)--(11.708,5.586)--(11.709,5.586)%
  --(11.710,5.586)--(11.711,5.586)--(11.712,5.586)--(11.713,5.586)--(11.714,5.586)--(11.715,5.586)%
  --(11.716,5.586)--(11.717,5.586)--(11.718,5.586)--(11.719,5.586)--(11.720,5.586)--(11.721,5.586)%
  --(11.722,5.586)--(11.723,5.586)--(11.724,5.586)--(11.725,5.586)--(11.726,5.586)--(11.727,5.586)%
  --(11.728,5.586)--(11.729,5.586)--(11.730,5.586)--(11.731,5.586)--(11.732,5.586)--(11.733,5.586)%
  --(11.734,5.586)--(11.735,5.586)--(11.736,5.586)--(11.737,5.586)--(11.738,5.586)--(11.739,5.586)%
  --(11.740,5.586)--(11.741,5.586)--(11.742,5.586)--(11.743,5.586)--(11.744,5.586)--(11.745,5.586)%
  --(11.746,5.586)--(11.747,5.586)--(11.748,5.586)--(11.749,5.586)--(11.750,5.586)--(11.751,5.586)%
  --(11.752,5.586)--(11.753,5.586)--(11.754,5.586)--(11.755,5.586)--(11.756,5.586)--(11.757,5.586)%
  --(11.758,5.586)--(11.759,5.586)--(11.760,5.586)--(11.761,5.586)--(11.762,5.586)--(11.763,5.586)%
  --(11.764,5.586)--(11.765,5.586)--(11.766,5.586)--(11.767,5.586)--(11.768,5.586)--(11.769,5.586)%
  --(11.770,5.586)--(11.771,5.586)--(11.772,5.586)--(11.773,5.586)--(11.774,5.586)--(11.775,5.586)%
  --(11.776,5.586)--(11.777,5.586)--(11.778,5.586)--(11.779,5.586)--(11.780,5.586)--(11.781,5.586)%
  --(11.782,5.586)--(11.783,5.586)--(11.784,5.586)--(11.785,5.586)--(11.786,5.586)--(11.787,5.586)%
  --(11.788,5.586)--(11.789,5.586)--(11.790,5.586)--(11.791,5.586)--(11.792,5.586)--(11.793,5.586)%
  --(11.794,5.586)--(11.795,5.586)--(11.796,5.586)--(11.797,5.586)--(11.798,5.586)--(11.799,5.586)%
  --(11.800,5.586)--(11.801,5.586)--(11.802,5.586)--(11.803,5.586)--(11.804,5.586)--(11.805,5.586)%
  --(11.806,5.586)--(11.807,5.586)--(11.808,5.586)--(11.809,5.586)--(11.810,5.586)--(11.811,5.586)%
  --(11.812,5.586)--(11.813,5.586)--(11.814,5.586)--(11.815,5.586)--(11.816,5.586)--(11.817,5.586)%
  --(11.818,5.586)--(11.819,5.586)--(11.820,5.586)--(11.821,5.586)--(11.822,5.586)--(11.823,5.586)%
  --(11.824,5.586);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.076) {\plotLegend{MIPS}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.369,7.076)--(4.433,7.076);
\draw[gp path] (1.196,0.616)--(2.005,0.616)--(2.478,0.616)--(2.814,0.616)--(3.075,0.771)%
  --(3.287,0.771)--(3.467,0.771)--(3.623,0.849)--(3.761,0.927)--(3.884,1.004)--(3.995,1.004)%
  --(4.097,1.004)--(4.190,1.004)--(4.277,1.004)--(4.357,1.004)--(4.432,1.004)--(4.503,1.004)%
  --(4.570,1.004)--(4.633,1.004)--(4.693,1.004)--(4.750,1.004)--(4.804,1.004)--(4.856,1.160)%
  --(4.906,1.160)--(4.953,1.160)--(4.999,1.160)--(5.043,1.160)--(5.086,1.160)--(5.127,1.160)%
  --(5.166,1.160)--(5.204,1.237)--(5.241,1.237)--(5.277,1.237)--(5.312,1.237)--(5.346,1.237)%
  --(5.379,1.237)--(5.411,1.237)--(5.442,1.237)--(5.472,1.237)--(5.502,1.237)--(5.531,1.237)%
  --(5.559,1.237)--(5.586,1.393)--(5.613,1.393)--(5.639,1.393)--(5.665,1.393)--(5.690,1.470)%
  --(5.715,1.470)--(5.739,1.470)--(5.762,1.470)--(5.786,1.470)--(5.808,1.470)--(5.830,1.470)%
  --(5.852,1.470)--(5.874,1.470)--(5.895,1.470)--(5.915,1.470)--(5.936,1.470)--(5.956,1.548)%
  --(5.975,1.548)--(5.995,1.548)--(6.014,1.625)--(6.032,1.625)--(6.051,1.625)--(6.069,1.625)%
  --(6.086,1.625)--(6.104,1.625)--(6.121,1.625)--(6.138,1.625)--(6.155,1.625)--(6.172,1.625)%
  --(6.188,1.625)--(6.204,1.625)--(6.220,1.625)--(6.236,1.625)--(6.251,1.625)--(6.266,1.625)%
  --(6.281,1.625)--(6.296,1.625)--(6.311,1.625)--(6.326,1.625)--(6.340,1.625)--(6.354,1.625)%
  --(6.368,1.625)--(6.382,1.625)--(6.395,1.703)--(6.409,1.703)--(6.422,1.703)--(6.435,1.703)%
  --(6.449,1.703)--(6.461,1.703)--(6.474,1.703)--(6.487,1.703)--(6.499,1.703)--(6.512,1.703)%
  --(6.524,1.703)--(6.536,1.703)--(6.548,1.781)--(6.560,1.781)--(6.572,1.781)--(6.583,1.781)%
  --(6.595,1.781)--(6.606,1.781)--(6.617,1.781)--(6.628,1.781)--(6.640,1.781)--(6.650,1.781)%
  --(6.661,1.781)--(6.672,1.781)--(6.683,1.781)--(6.693,1.781)--(6.704,1.781)--(6.714,1.781)%
  --(6.724,1.781)--(6.735,1.781)--(6.745,1.781)--(6.755,1.781)--(6.765,1.781)--(6.775,1.781)%
  --(6.784,1.781)--(6.794,1.781)--(6.804,1.781)--(6.813,1.781)--(6.823,1.781)--(6.832,1.858)%
  --(6.841,1.858)--(6.850,1.858)--(6.860,1.858)--(6.869,1.858)--(6.878,1.858)--(6.887,1.858)%
  --(6.896,1.936)--(6.904,1.936)--(6.913,1.936)--(6.922,1.936)--(6.930,1.936)--(6.939,1.936)%
  --(6.947,1.936)--(6.956,1.936)--(6.964,1.936)--(6.973,1.936)--(6.981,1.936)--(6.989,1.936)%
  --(6.997,1.936)--(7.005,1.936)--(7.013,1.936)--(7.021,1.936)--(7.029,1.936)--(7.037,1.936)%
  --(7.045,2.014)--(7.053,2.014)--(7.060,2.014)--(7.068,2.014)--(7.076,2.014)--(7.083,2.014)%
  --(7.091,2.014)--(7.098,2.014)--(7.105,2.091)--(7.113,2.091)--(7.120,2.091)--(7.127,2.091)%
  --(7.135,2.091)--(7.142,2.091)--(7.149,2.091)--(7.156,2.091)--(7.163,2.091)--(7.170,2.091)%
  --(7.177,2.091)--(7.184,2.091)--(7.191,2.091)--(7.198,2.091)--(7.205,2.091)--(7.211,2.169)%
  --(7.218,2.169)--(7.225,2.247)--(7.231,2.247)--(7.238,2.247)--(7.245,2.247)--(7.251,2.247)%
  --(7.258,2.247)--(7.264,2.247)--(7.271,2.247)--(7.277,2.247)--(7.283,2.324)--(7.290,2.324)%
  --(7.296,2.324)--(7.302,2.324)--(7.308,2.324)--(7.315,2.324)--(7.321,2.402)--(7.327,2.402)%
  --(7.333,2.480)--(7.339,2.635)--(7.345,2.635)--(7.351,2.635)--(7.357,2.635)--(7.363,2.713)%
  --(7.369,2.713)--(7.375,2.713)--(7.381,2.713)--(7.386,2.713)--(7.392,2.713)--(7.398,2.713)%
  --(7.404,2.713)--(7.409,2.713)--(7.415,2.713)--(7.421,2.790)--(7.426,2.790)--(7.432,2.790)%
  --(7.438,2.790)--(7.443,2.790)--(7.449,2.790)--(7.454,2.790)--(7.460,2.790)--(7.465,2.790)%
  --(7.470,2.790)--(7.476,2.790)--(7.481,2.790)--(7.487,2.790)--(7.492,2.790)--(7.497,2.790)%
  --(7.502,2.790)--(7.508,2.790)--(7.513,2.790)--(7.518,2.790)--(7.523,2.790)--(7.528,2.790)%
  --(7.534,2.790)--(7.539,2.790)--(7.544,2.790)--(7.549,2.790)--(7.554,2.790)--(7.559,2.790)%
  --(7.564,2.790)--(7.569,2.790)--(7.574,2.790)--(7.579,2.790)--(7.584,2.790)--(7.589,2.790)%
  --(7.593,2.790)--(7.598,2.790)--(7.603,2.868)--(7.608,2.868)--(7.613,2.868)--(7.617,2.868)%
  --(7.622,2.868)--(7.627,2.868)--(7.632,2.868)--(7.636,2.868)--(7.641,2.868)--(7.646,2.868)%
  --(7.650,2.868)--(7.655,2.868)--(7.660,2.868)--(7.664,2.868)--(7.669,2.868)--(7.673,2.868)%
  --(7.678,2.868)--(7.682,2.868)--(7.687,2.868)--(7.691,2.868)--(7.696,2.868)--(7.700,2.946)%
  --(7.705,2.946)--(7.709,2.946)--(7.713,2.946)--(7.718,2.946)--(7.722,2.946)--(7.727,2.946)%
  --(7.731,2.946)--(7.735,2.946)--(7.740,2.946)--(7.744,2.946)--(7.748,2.946)--(7.752,2.946)%
  --(7.757,2.946)--(7.761,2.946)--(7.765,2.946)--(7.769,2.946)--(7.773,2.946)--(7.778,2.946)%
  --(7.782,2.946)--(7.786,2.946)--(7.790,2.946)--(7.794,2.946)--(7.798,2.946)--(7.802,2.946)%
  --(7.806,2.946)--(7.810,2.946)--(7.814,2.946)--(7.818,2.946)--(7.822,2.946)--(7.826,2.946)%
  --(7.830,2.946)--(7.834,2.946)--(7.838,2.946)--(7.842,2.946)--(7.846,2.946)--(7.850,2.946)%
  --(7.854,2.946)--(7.858,3.023)--(7.862,3.023)--(7.865,3.023)--(7.869,3.101)--(7.873,3.101)%
  --(7.877,3.101)--(7.881,3.101)--(7.885,3.101)--(7.888,3.101)--(7.892,3.101)--(7.896,3.101)%
  --(7.900,3.101)--(7.903,3.101)--(7.907,3.101)--(7.911,3.101)--(7.915,3.101)--(7.918,3.101)%
  --(7.922,3.101)--(7.926,3.178)--(7.929,3.178)--(7.933,3.178)--(7.936,3.178)--(7.940,3.178)%
  --(7.944,3.178)--(7.947,3.178)--(7.951,3.178)--(7.954,3.178)--(7.958,3.178)--(7.962,3.178)%
  --(7.965,3.178)--(7.969,3.178)--(7.972,3.178)--(7.976,3.178)--(7.979,3.178)--(7.983,3.178)%
  --(7.986,3.178)--(7.990,3.178)--(7.993,3.178)--(7.997,3.178)--(8.000,3.178)--(8.003,3.178)%
  --(8.007,3.178)--(8.010,3.178)--(8.014,3.178)--(8.017,3.178)--(8.020,3.178)--(8.024,3.178)%
  --(8.027,3.178)--(8.030,3.178)--(8.034,3.178)--(8.037,3.178)--(8.040,3.178)--(8.044,3.178)%
  --(8.047,3.178)--(8.050,3.178)--(8.054,3.178)--(8.057,3.178)--(8.060,3.178)--(8.063,3.178)%
  --(8.067,3.178)--(8.070,3.178)--(8.073,3.178)--(8.076,3.178)--(8.080,3.178)--(8.083,3.178)%
  --(8.086,3.178)--(8.089,3.178)--(8.092,3.178)--(8.096,3.178)--(8.099,3.178)--(8.102,3.178)%
  --(8.105,3.178)--(8.108,3.178)--(8.111,3.178)--(8.114,3.178)--(8.117,3.178)--(8.121,3.178)%
  --(8.124,3.178)--(8.127,3.178)--(8.130,3.178)--(8.133,3.178)--(8.136,3.178)--(8.139,3.178)%
  --(8.142,3.178)--(8.145,3.178)--(8.148,3.178)--(8.151,3.178)--(8.154,3.178)--(8.157,3.178)%
  --(8.160,3.178)--(8.163,3.178)--(8.166,3.178)--(8.169,3.178)--(8.172,3.178)--(8.175,3.178)%
  --(8.178,3.178)--(8.181,3.178)--(8.184,3.178)--(8.187,3.178)--(8.190,3.178)--(8.193,3.178)%
  --(8.196,3.178)--(8.198,3.178)--(8.201,3.178)--(8.204,3.178)--(8.207,3.178)--(8.210,3.178)%
  --(8.213,3.178)--(8.216,3.178)--(8.219,3.178)--(8.221,3.178)--(8.224,3.178)--(8.227,3.178)%
  --(8.230,3.178)--(8.233,3.178)--(8.235,3.178)--(8.238,3.178)--(8.241,3.178)--(8.244,3.178)%
  --(8.247,3.178)--(8.249,3.178)--(8.252,3.178)--(8.255,3.178)--(8.258,3.178)--(8.260,3.178)%
  --(8.263,3.178)--(8.266,3.178)--(8.269,3.178)--(8.271,3.256)--(8.274,3.256)--(8.277,3.256)%
  --(8.280,3.256)--(8.282,3.256)--(8.285,3.256)--(8.288,3.334)--(8.290,3.334)--(8.293,3.334)%
  --(8.296,3.334)--(8.298,3.334)--(8.301,3.334)--(8.304,3.334)--(8.306,3.334)--(8.309,3.334)%
  --(8.312,3.334)--(8.314,3.334)--(8.317,3.334)--(8.319,3.334)--(8.322,3.334)--(8.325,3.334)%
  --(8.327,3.334)--(8.330,3.334)--(8.332,3.334)--(8.335,3.334)--(8.338,3.334)--(8.340,3.334)%
  --(8.343,3.334)--(8.345,3.334)--(8.348,3.334)--(8.350,3.334)--(8.353,3.334)--(8.355,3.334)%
  --(8.358,3.334)--(8.360,3.334)--(8.363,3.334)--(8.365,3.334)--(8.368,3.334)--(8.370,3.334)%
  --(8.373,3.334)--(8.375,3.334)--(8.378,3.334)--(8.380,3.334)--(8.383,3.334)--(8.385,3.334)%
  --(8.388,3.334)--(8.390,3.334)--(8.393,3.334)--(8.395,3.334)--(8.398,3.334)--(8.400,3.334)%
  --(8.403,3.334)--(8.405,3.411)--(8.407,3.411)--(8.410,3.411)--(8.412,3.411)--(8.415,3.411)%
  --(8.417,3.411)--(8.419,3.411)--(8.422,3.411)--(8.424,3.411)--(8.427,3.411)--(8.429,3.411)%
  --(8.431,3.411)--(8.434,3.411)--(8.436,3.411)--(8.438,3.411)--(8.441,3.411)--(8.443,3.411)%
  --(8.445,3.411)--(8.448,3.411)--(8.450,3.411)--(8.452,3.411)--(8.455,3.411)--(8.457,3.411)%
  --(8.459,3.411)--(8.462,3.411)--(8.464,3.411)--(8.466,3.411)--(8.469,3.411)--(8.471,3.411)%
  --(8.473,3.411)--(8.476,3.411)--(8.478,3.411)--(8.480,3.411)--(8.482,3.411)--(8.485,3.411)%
  --(8.487,3.489)--(8.489,3.489)--(8.491,3.489)--(8.494,3.489)--(8.496,3.489)--(8.498,3.567)%
  --(8.500,3.567)--(8.503,3.567)--(8.505,3.567)--(8.507,3.567)--(8.509,3.567)--(8.512,3.567)%
  --(8.514,3.567)--(8.516,3.567)--(8.518,3.567)--(8.520,3.567)--(8.523,3.567)--(8.525,3.567)%
  --(8.527,3.567)--(8.529,3.567)--(8.531,3.567)--(8.533,3.567)--(8.536,3.567)--(8.538,3.567)%
  --(8.540,3.567)--(8.542,3.567)--(8.544,3.567)--(8.546,3.567)--(8.549,3.567)--(8.551,3.567)%
  --(8.553,3.567)--(8.555,3.567)--(8.557,3.567)--(8.559,3.567)--(8.561,3.567)--(8.564,3.567)%
  --(8.566,3.567)--(8.568,3.567)--(8.570,3.567)--(8.572,3.567)--(8.574,3.567)--(8.576,3.567)%
  --(8.578,3.567)--(8.580,3.567)--(8.582,3.567)--(8.585,3.567)--(8.587,3.567)--(8.589,3.567)%
  --(8.591,3.567)--(8.593,3.567)--(8.595,3.567)--(8.597,3.567)--(8.599,3.567)--(8.601,3.567)%
  --(8.603,3.567)--(8.605,3.567)--(8.607,3.567)--(8.609,3.567)--(8.611,3.567)--(8.613,3.567)%
  --(8.615,3.567)--(8.617,3.567)--(8.619,3.567)--(8.621,3.567)--(8.623,3.567)--(8.625,3.567)%
  --(8.627,3.567)--(8.629,3.567)--(8.631,3.567)--(8.633,3.567)--(8.635,3.567)--(8.637,3.567)%
  --(8.639,3.567)--(8.641,3.567)--(8.643,3.567)--(8.645,3.567)--(8.647,3.567)--(8.649,3.567)%
  --(8.651,3.567)--(8.653,3.567)--(8.655,3.567)--(8.657,3.567)--(8.659,3.567)--(8.661,3.567)%
  --(8.663,3.567)--(8.665,3.567)--(8.667,3.567)--(8.669,3.567)--(8.671,3.567)--(8.673,3.567)%
  --(8.675,3.567)--(8.677,3.567)--(8.678,3.567)--(8.680,3.567)--(8.682,3.567)--(8.684,3.567)%
  --(8.686,3.567)--(8.688,3.567)--(8.690,3.567)--(8.692,3.567)--(8.694,3.567)--(8.696,3.567)%
  --(8.697,3.567)--(8.699,3.567)--(8.701,3.567)--(8.703,3.567)--(8.705,3.567)--(8.707,3.567)%
  --(8.709,3.567)--(8.711,3.567)--(8.712,3.567)--(8.714,3.567)--(8.716,3.567)--(8.718,3.567)%
  --(8.720,3.567)--(8.722,3.567)--(8.724,3.567)--(8.725,3.567)--(8.727,3.567)--(8.729,3.567)%
  --(8.731,3.567)--(8.733,3.567)--(8.735,3.567)--(8.736,3.567)--(8.738,3.567)--(8.740,3.567)%
  --(8.742,3.567)--(8.744,3.567)--(8.746,3.567)--(8.747,3.567)--(8.749,3.567)--(8.751,3.567)%
  --(8.753,3.567)--(8.755,3.567)--(8.756,3.567)--(8.758,3.567)--(8.760,3.567)--(8.762,3.567)%
  --(8.764,3.567)--(8.765,3.567)--(8.767,3.567)--(8.769,3.567)--(8.771,3.567)--(8.772,3.567)%
  --(8.774,3.567)--(8.776,3.567)--(8.778,3.567)--(8.780,3.567)--(8.781,3.567)--(8.783,3.567)%
  --(8.785,3.567)--(8.787,3.567)--(8.788,3.567)--(8.790,3.567)--(8.792,3.567)--(8.794,3.567)%
  --(8.795,3.567)--(8.797,3.567)--(8.799,3.567)--(8.800,3.567)--(8.802,3.567)--(8.804,3.567)%
  --(8.806,3.567)--(8.807,3.567)--(8.809,3.567)--(8.811,3.567)--(8.813,3.567)--(8.814,3.567)%
  --(8.816,3.567)--(8.818,3.567)--(8.819,3.567)--(8.821,3.567)--(8.823,3.567)--(8.824,3.567)%
  --(8.826,3.567)--(8.828,3.567)--(8.829,3.567)--(8.831,3.567)--(8.833,3.567)--(8.835,3.567)%
  --(8.836,3.567)--(8.838,3.567)--(8.840,3.567)--(8.841,3.567)--(8.843,3.567)--(8.845,3.567)%
  --(8.846,3.567)--(8.848,3.567)--(8.850,3.567)--(8.851,3.567)--(8.853,3.567)--(8.855,3.644)%
  --(8.856,3.644)--(8.858,3.644)--(8.859,3.644)--(8.861,3.644)--(8.863,3.644)--(8.864,3.644)%
  --(8.866,3.644)--(8.868,3.644)--(8.869,3.644)--(8.871,3.644)--(8.873,3.644)--(8.874,3.644)%
  --(8.876,3.644)--(8.877,3.644)--(8.879,3.644)--(8.881,3.644)--(8.882,3.644)--(8.884,3.644)%
  --(8.885,3.644)--(8.887,3.644)--(8.889,3.644)--(8.890,3.644)--(8.892,3.644)--(8.893,3.644)%
  --(8.895,3.644)--(8.897,3.644)--(8.898,3.644)--(8.900,3.644)--(8.901,3.644)--(8.903,3.644)%
  --(8.905,3.644)--(8.906,3.644)--(8.908,3.644)--(8.909,3.644)--(8.911,3.644)--(8.913,3.644)%
  --(8.914,3.644)--(8.916,3.644)--(8.917,3.644)--(8.919,3.644)--(8.920,3.722)--(8.922,3.722)%
  --(8.923,3.722)--(8.925,3.722)--(8.927,3.722)--(8.928,3.722)--(8.930,3.722)--(8.931,3.722)%
  --(8.933,3.722)--(8.934,3.722)--(8.936,3.722)--(8.937,3.722)--(8.939,3.722)--(8.940,3.722)%
  --(8.942,3.722)--(8.944,3.722)--(8.945,3.722)--(8.947,3.722)--(8.948,3.722)--(8.950,3.722)%
  --(8.951,3.722)--(8.953,3.722)--(8.954,3.722)--(8.956,3.722)--(8.957,3.722)--(8.959,3.722)%
  --(8.960,3.722)--(8.962,3.722)--(8.963,3.722)--(8.965,3.722)--(8.966,3.722)--(8.968,3.722)%
  --(8.969,3.722)--(8.971,3.722)--(8.972,3.722)--(8.974,3.722)--(8.975,3.722)--(8.977,3.722)%
  --(8.978,3.722)--(8.980,3.722)--(8.981,3.722)--(8.983,3.722)--(8.984,3.722)--(8.986,3.722)%
  --(8.987,3.722)--(8.989,3.722)--(8.990,3.722)--(8.991,3.722)--(8.993,3.722)--(8.994,3.722)%
  --(8.996,3.722)--(8.997,3.722)--(8.999,3.722)--(9.000,3.722)--(9.002,3.722)--(9.003,3.722)%
  --(9.005,3.722)--(9.006,3.722)--(9.008,3.722)--(9.009,3.722)--(9.010,3.722)--(9.012,3.722)%
  --(9.013,3.722)--(9.015,3.722)--(9.016,3.722)--(9.018,3.722)--(9.019,3.722)--(9.020,3.722)%
  --(9.022,3.722)--(9.023,3.722)--(9.025,3.722)--(9.026,3.722)--(9.028,3.722)--(9.029,3.722)%
  --(9.030,3.722)--(9.032,3.722)--(9.033,3.722)--(9.035,3.722)--(9.036,3.722)--(9.038,3.722)%
  --(9.039,3.722)--(9.040,3.722)--(9.042,3.722)--(9.043,3.722)--(9.045,3.722)--(9.046,3.722)%
  --(9.047,3.722)--(9.049,3.722)--(9.050,3.722)--(9.052,3.722)--(9.053,3.722)--(9.054,3.722)%
  --(9.056,3.722)--(9.057,3.722)--(9.059,3.722)--(9.060,3.722)--(9.061,3.722)--(9.063,3.722)%
  --(9.064,3.722)--(9.065,3.722)--(9.067,3.722)--(9.068,3.722)--(9.070,3.722)--(9.071,3.722)%
  --(9.072,3.722)--(9.074,3.722)--(9.075,3.722)--(9.076,3.722)--(9.078,3.722)--(9.079,3.722)%
  --(9.080,3.722)--(9.082,3.722)--(9.083,3.722)--(9.085,3.722)--(9.086,3.722)--(9.087,3.722)%
  --(9.089,3.722)--(9.090,3.722)--(9.091,3.722)--(9.093,3.722)--(9.094,3.722)--(9.095,3.722)%
  --(9.097,3.722)--(9.098,3.722)--(9.099,3.722)--(9.101,3.722)--(9.102,3.722)--(9.103,3.722)%
  --(9.105,3.722)--(9.106,3.722)--(9.107,3.722)--(9.109,3.722)--(9.110,3.722)--(9.111,3.722)%
  --(9.113,3.722)--(9.114,3.722)--(9.115,3.722)--(9.117,3.722)--(9.118,3.722)--(9.119,3.722)%
  --(9.121,3.722)--(9.122,3.722)--(9.123,3.722)--(9.125,3.722)--(9.126,3.722)--(9.127,3.722)%
  --(9.128,3.722)--(9.130,3.722)--(9.131,3.722)--(9.132,3.722)--(9.134,3.722)--(9.135,3.722)%
  --(9.136,3.722)--(9.138,3.722)--(9.139,3.722)--(9.140,3.722)--(9.141,3.722)--(9.143,3.722)%
  --(9.144,3.722)--(9.145,3.722)--(9.147,3.722)--(9.148,3.722)--(9.149,3.722)--(9.150,3.722)%
  --(9.152,3.722)--(9.153,3.722)--(9.154,3.722)--(9.156,3.722)--(9.157,3.722)--(9.158,3.722)%
  --(9.159,3.722)--(9.161,3.722)--(9.162,3.722)--(9.163,3.722)--(9.164,3.722)--(9.166,3.722)%
  --(9.167,3.722)--(9.168,3.722)--(9.170,3.722)--(9.171,3.722)--(9.172,3.722)--(9.173,3.722)%
  --(9.175,3.722)--(9.176,3.722)--(9.177,3.722)--(9.178,3.722)--(9.180,3.722)--(9.181,3.722)%
  --(9.182,3.722)--(9.183,3.722)--(9.185,3.722)--(9.186,3.722)--(9.187,3.722)--(9.188,3.722)%
  --(9.190,3.722)--(9.191,3.722)--(9.192,3.722)--(9.193,3.722)--(9.194,3.722)--(9.196,3.722)%
  --(9.197,3.722)--(9.198,3.722)--(9.199,3.722)--(9.201,3.722)--(9.202,3.722)--(9.203,3.722)%
  --(9.204,3.722)--(9.206,3.722)--(9.207,3.722)--(9.208,3.722)--(9.209,3.722)--(9.210,3.722)%
  --(9.212,3.722)--(9.213,3.722)--(9.214,3.722)--(9.215,3.722)--(9.216,3.722)--(9.218,3.722)%
  --(9.219,3.722)--(9.220,3.722)--(9.221,3.722)--(9.222,3.722)--(9.224,3.722)--(9.225,3.722)%
  --(9.226,3.722)--(9.227,3.722)--(9.228,3.722)--(9.230,3.722)--(9.231,3.722)--(9.232,3.722)%
  --(9.233,3.722)--(9.234,3.722)--(9.236,3.800)--(9.237,3.800)--(9.238,3.800)--(9.239,3.800)%
  --(9.240,3.800)--(9.242,3.800)--(9.243,3.800)--(9.244,3.800)--(9.245,3.800)--(9.246,3.800)%
  --(9.248,3.800)--(9.249,3.800)--(9.250,3.800)--(9.251,3.800)--(9.252,3.800)--(9.253,3.800)%
  --(9.255,3.800)--(9.256,3.800)--(9.257,3.800)--(9.258,3.800)--(9.259,3.800)--(9.260,3.800)%
  --(9.262,3.800)--(9.263,3.800)--(9.264,3.800)--(9.265,3.800)--(9.266,3.800)--(9.267,3.800)%
  --(9.269,3.800)--(9.270,3.800)--(9.271,3.800)--(9.272,3.800)--(9.273,3.800)--(9.274,3.800)%
  --(9.275,3.800)--(9.277,3.800)--(9.278,3.800)--(9.279,3.800)--(9.280,3.800)--(9.281,3.800)%
  --(9.282,3.800)--(9.284,3.800)--(9.285,3.800)--(9.286,3.800)--(9.287,3.800)--(9.288,3.800)%
  --(9.289,3.800)--(9.290,3.800)--(9.291,3.800)--(9.293,3.800)--(9.294,3.800)--(9.295,3.800)%
  --(9.296,3.800)--(9.297,3.800)--(9.298,3.800)--(9.299,3.800)--(9.301,3.800)--(9.302,3.800)%
  --(9.303,3.800)--(9.304,3.800)--(9.305,3.800)--(9.306,3.800)--(9.307,3.800)--(9.308,3.800)%
  --(9.310,3.800)--(9.311,3.800)--(9.312,3.800)--(9.313,3.800)--(9.314,3.800)--(9.315,3.800)%
  --(9.316,3.800)--(9.317,3.800)--(9.318,3.800)--(9.320,3.800)--(9.321,3.800)--(9.322,3.800)%
  --(9.323,3.800)--(9.324,3.800)--(9.325,3.800)--(9.326,3.800)--(9.327,3.800)--(9.328,3.800)%
  --(9.329,3.800)--(9.331,3.800)--(9.332,3.800)--(9.333,3.800)--(9.334,3.800)--(9.335,3.800)%
  --(9.336,3.800)--(9.337,3.800)--(9.338,3.800)--(9.339,3.800)--(9.340,3.800)--(9.341,3.800)%
  --(9.343,3.800)--(9.344,3.800)--(9.345,3.800)--(9.346,3.800)--(9.347,3.800)--(9.348,3.877)%
  --(9.349,3.877)--(9.350,3.877)--(9.351,3.877)--(9.352,3.877)--(9.353,3.877)--(9.354,3.877)%
  --(9.356,3.877)--(9.357,3.877)--(9.358,3.877)--(9.359,3.877)--(9.360,3.877)--(9.361,3.877)%
  --(9.362,3.877)--(9.363,3.877)--(9.364,3.877)--(9.365,3.877)--(9.366,3.877)--(9.367,3.877)%
  --(9.368,3.877)--(9.369,3.877)--(9.371,3.877)--(9.372,3.877)--(9.373,3.877)--(9.374,3.877)%
  --(9.375,3.877)--(9.376,3.877)--(9.377,3.877)--(9.378,3.955)--(9.379,3.955)--(9.380,3.955)%
  --(9.381,3.955)--(9.382,3.955)--(9.383,3.955)--(9.384,3.955)--(9.385,3.955)--(9.386,3.955)%
  --(9.387,3.955)--(9.388,3.955)--(9.389,3.955)--(9.390,3.955)--(9.392,3.955)--(9.393,3.955)%
  --(9.394,3.955)--(9.395,3.955)--(9.396,3.955)--(9.397,3.955)--(9.398,3.955)--(9.399,3.955)%
  --(9.400,3.955)--(9.401,3.955)--(9.402,3.955)--(9.403,3.955)--(9.404,3.955)--(9.405,3.955)%
  --(9.406,3.955)--(9.407,3.955)--(9.408,3.955)--(9.409,3.955)--(9.410,3.955)--(9.411,3.955)%
  --(9.412,3.955)--(9.413,3.955)--(9.414,3.955)--(9.415,3.955)--(9.416,3.955)--(9.417,3.955)%
  --(9.418,3.955)--(9.419,3.955)--(9.420,3.955)--(9.421,3.955)--(9.422,3.955)--(9.423,3.955)%
  --(9.424,3.955)--(9.425,3.955)--(9.426,3.955)--(9.427,3.955)--(9.428,3.955)--(9.429,3.955)%
  --(9.430,3.955)--(9.431,3.955)--(9.432,3.955)--(9.434,3.955)--(9.435,3.955)--(9.436,3.955)%
  --(9.437,3.955)--(9.438,3.955)--(9.439,3.955)--(9.440,3.955)--(9.441,3.955)--(9.442,3.955)%
  --(9.443,3.955)--(9.444,3.955)--(9.445,3.955)--(9.446,3.955)--(9.447,3.955)--(9.448,3.955)%
  --(9.449,3.955)--(9.450,3.955)--(9.451,3.955)--(9.452,3.955)--(9.453,3.955)--(9.454,3.955)%
  --(9.455,3.955)--(9.456,3.955)--(9.457,3.955)--(9.458,3.955)--(9.459,3.955)--(9.460,3.955)%
  --(9.461,3.955)--(9.462,3.955)--(9.463,3.955)--(9.464,3.955)--(9.465,3.955)--(9.466,3.955)%
  --(9.467,3.955)--(9.468,3.955)--(9.469,3.955)--(9.470,3.955)--(9.471,3.955)--(9.472,3.955)%
  --(9.473,3.955)--(9.474,3.955)--(9.475,3.955)--(9.476,3.955)--(9.477,3.955)--(9.478,3.955)%
  --(9.479,3.955)--(9.480,3.955)--(9.481,3.955)--(9.482,3.955)--(9.483,3.955)--(9.484,3.955)%
  --(9.485,3.955)--(9.486,3.955)--(9.487,3.955)--(9.488,3.955)--(9.489,3.955)--(9.490,3.955)%
  --(9.491,3.955)--(9.492,3.955)--(9.493,3.955)--(9.494,3.955)--(9.495,3.955)--(9.496,3.955)%
  --(9.497,3.955)--(9.498,3.955)--(9.499,3.955)--(9.500,3.955)--(9.501,3.955)--(9.502,3.955)%
  --(9.503,3.955)--(9.504,3.955)--(9.505,3.955)--(9.506,4.033)--(9.507,4.033)--(9.508,4.033)%
  --(9.509,4.033)--(9.510,4.033)--(9.511,4.033)--(9.512,4.033)--(9.513,4.033)--(9.514,4.033)%
  --(9.515,4.033)--(9.516,4.033)--(9.517,4.033)--(9.518,4.033)--(9.519,4.033)--(9.520,4.033)%
  --(9.521,4.033)--(9.522,4.033)--(9.523,4.033)--(9.524,4.033)--(9.525,4.033)--(9.526,4.033)%
  --(9.527,4.033)--(9.528,4.033)--(9.529,4.033)--(9.530,4.033)--(9.531,4.033)--(9.532,4.033)%
  --(9.533,4.033)--(9.534,4.033)--(9.535,4.033)--(9.536,4.033)--(9.537,4.033)--(9.538,4.033)%
  --(9.539,4.033)--(9.540,4.033)--(9.541,4.033)--(9.542,4.033)--(9.543,4.033)--(9.544,4.033)%
  --(9.545,4.033)--(9.546,4.110)--(9.547,4.110)--(9.548,4.110)--(9.549,4.110)--(9.550,4.110)%
  --(9.551,4.110)--(9.552,4.110)--(9.553,4.110)--(9.554,4.110)--(9.555,4.110)--(9.556,4.110)%
  --(9.557,4.110)--(9.558,4.110)--(9.559,4.110)--(9.560,4.110)--(9.561,4.110)--(9.562,4.110)%
  --(9.563,4.110)--(9.564,4.110)--(9.565,4.110)--(9.566,4.110)--(9.567,4.110)--(9.568,4.110)%
  --(9.569,4.110)--(9.570,4.110)--(9.571,4.110)--(9.572,4.110)--(9.573,4.110)--(9.574,4.110)%
  --(9.575,4.110)--(9.576,4.110)--(9.577,4.110)--(9.578,4.110)--(9.579,4.110)--(9.580,4.110)%
  --(9.581,4.110)--(9.582,4.110)--(9.583,4.110)--(9.584,4.110)--(9.585,4.110)--(9.586,4.110)%
  --(9.587,4.110)--(9.588,4.110)--(9.589,4.110)--(9.590,4.110)--(9.591,4.110)--(9.592,4.110)%
  --(9.593,4.110)--(9.594,4.110)--(9.595,4.110)--(9.596,4.110)--(9.597,4.110)--(9.598,4.110)%
  --(9.599,4.110)--(9.600,4.110)--(9.601,4.110)--(9.602,4.110)--(9.603,4.110)--(9.604,4.110)%
  --(9.605,4.110)--(9.606,4.110)--(9.607,4.110)--(9.608,4.110)--(9.609,4.110)--(9.610,4.110)%
  --(9.611,4.110)--(9.612,4.110)--(9.613,4.110)--(9.614,4.110)--(9.615,4.110)--(9.616,4.110)%
  --(9.617,4.110)--(9.618,4.110)--(9.619,4.110)--(9.620,4.110)--(9.621,4.110)--(9.622,4.110)%
  --(9.623,4.110)--(9.624,4.110)--(9.625,4.110)--(9.626,4.110)--(9.627,4.110)--(9.628,4.110)%
  --(9.629,4.110)--(9.630,4.110)--(9.631,4.110)--(9.632,4.110)--(9.633,4.110)--(9.634,4.110)%
  --(9.635,4.110)--(9.636,4.110)--(9.637,4.110)--(9.638,4.110)--(9.639,4.110)--(9.640,4.110)%
  --(9.641,4.110)--(9.642,4.110)--(9.643,4.110)--(9.644,4.110)--(9.645,4.110)--(9.646,4.110)%
  --(9.647,4.110)--(9.648,4.110)--(9.649,4.110)--(9.650,4.110)--(9.651,4.110)--(9.652,4.110)%
  --(9.653,4.110)--(9.654,4.110)--(9.655,4.110)--(9.656,4.110)--(9.657,4.110)--(9.658,4.110)%
  --(9.659,4.110)--(9.660,4.110)--(9.661,4.110)--(9.662,4.110)--(9.663,4.110)--(9.664,4.110)%
  --(9.665,4.110)--(9.666,4.110)--(9.667,4.110)--(9.668,4.110)--(9.669,4.110)--(9.670,4.110)%
  --(9.671,4.110)--(9.672,4.110)--(9.673,4.110)--(9.674,4.110)--(9.675,4.110)--(9.676,4.110)%
  --(9.677,4.110)--(9.678,4.110)--(9.679,4.110)--(9.680,4.110)--(9.681,4.110)--(9.682,4.110)%
  --(9.683,4.110)--(9.684,4.110)--(9.685,4.110)--(9.686,4.110)--(9.687,4.110)--(9.688,4.110)%
  --(9.689,4.110)--(9.690,4.188)--(9.691,4.188)--(9.692,4.188)--(9.693,4.188)--(9.694,4.188)%
  --(9.695,4.188)--(9.696,4.188)--(9.697,4.188)--(9.698,4.188)--(9.699,4.188)--(9.700,4.188)%
  --(9.701,4.188)--(9.702,4.188)--(9.703,4.188)--(9.704,4.188)--(9.705,4.188)--(9.706,4.188)%
  --(9.707,4.188)--(9.708,4.188)--(9.709,4.188)--(9.710,4.188)--(9.711,4.188)--(9.712,4.188)%
  --(9.713,4.188)--(9.714,4.188)--(9.715,4.188)--(9.716,4.188)--(9.717,4.188)--(9.718,4.188)%
  --(9.719,4.188)--(9.720,4.188)--(9.721,4.188)--(9.722,4.188)--(9.723,4.188)--(9.724,4.188)%
  --(9.725,4.188)--(9.726,4.188)--(9.727,4.188)--(9.728,4.188)--(9.729,4.188)--(9.730,4.188)%
  --(9.731,4.188)--(9.732,4.188)--(9.733,4.188)--(9.734,4.188)--(9.735,4.188)--(9.736,4.188)%
  --(9.737,4.188)--(9.738,4.188)--(9.739,4.188)--(9.740,4.188)--(9.741,4.188)--(9.742,4.188)%
  --(9.743,4.188)--(9.744,4.188)--(9.745,4.188)--(9.746,4.188)--(9.747,4.188)--(9.748,4.188)%
  --(9.749,4.188)--(9.750,4.188)--(9.751,4.188)--(9.752,4.188)--(9.753,4.188)--(9.754,4.188)%
  --(9.755,4.188)--(9.756,4.188)--(9.757,4.188)--(9.758,4.188)--(9.759,4.188)--(9.760,4.188)%
  --(9.761,4.188)--(9.762,4.188)--(9.763,4.188)--(9.764,4.188)--(9.765,4.188)--(9.766,4.188)%
  --(9.767,4.188)--(9.768,4.188)--(9.769,4.188)--(9.770,4.188)--(9.771,4.188)--(9.772,4.188)%
  --(9.773,4.188)--(9.774,4.188)--(9.775,4.188)--(9.776,4.188)--(9.777,4.188)--(9.778,4.188)%
  --(9.779,4.188)--(9.780,4.188)--(9.781,4.188)--(9.782,4.188)--(9.783,4.188)--(9.784,4.188)%
  --(9.785,4.188)--(9.786,4.188)--(9.787,4.188)--(9.788,4.188)--(9.789,4.188)--(9.790,4.188)%
  --(9.791,4.188)--(9.792,4.188)--(9.793,4.188)--(9.794,4.188)--(9.795,4.188)--(9.796,4.188)%
  --(9.797,4.188)--(9.798,4.188)--(9.799,4.188)--(9.800,4.188)--(9.801,4.188)--(9.802,4.188)%
  --(9.803,4.188)--(9.804,4.188)--(9.805,4.188)--(9.806,4.188)--(9.807,4.188)--(9.808,4.188)%
  --(9.809,4.188)--(9.810,4.188)--(9.811,4.188)--(9.812,4.188)--(9.813,4.188)--(9.814,4.188)%
  --(9.815,4.188)--(9.816,4.188)--(9.817,4.188)--(9.818,4.188)--(9.819,4.188)--(9.820,4.188)%
  --(9.821,4.188)--(9.822,4.188)--(9.823,4.188)--(9.824,4.188)--(9.825,4.188)--(9.826,4.188)%
  --(9.827,4.188)--(9.828,4.188)--(9.829,4.188)--(9.830,4.188)--(9.831,4.188)--(9.832,4.188)%
  --(9.833,4.188)--(9.834,4.188)--(9.835,4.188)--(9.836,4.188)--(9.837,4.188)--(9.838,4.188)%
  --(9.839,4.188)--(9.840,4.188)--(9.841,4.188)--(9.842,4.188)--(9.843,4.188)--(9.844,4.188)%
  --(9.845,4.188)--(9.846,4.188)--(9.847,4.188)--(9.848,4.188)--(9.849,4.188)--(9.850,4.188)%
  --(9.851,4.188)--(9.852,4.188)--(9.853,4.188)--(9.854,4.188)--(9.855,4.188)--(9.856,4.188)%
  --(9.857,4.188)--(9.858,4.188)--(9.859,4.188)--(9.860,4.188)--(9.861,4.188)--(9.862,4.188)%
  --(9.863,4.188)--(9.864,4.188)--(9.865,4.188)--(9.866,4.188)--(9.867,4.188)--(9.868,4.188)%
  --(9.869,4.266)--(9.870,4.266)--(9.871,4.266)--(9.872,4.266)--(9.873,4.266)--(9.874,4.266)%
  --(9.875,4.266)--(9.876,4.266)--(9.877,4.266)--(9.878,4.266)--(9.879,4.266)--(9.880,4.266)%
  --(9.881,4.266)--(9.882,4.266)--(9.883,4.266)--(9.884,4.266)--(9.885,4.266)--(9.886,4.266)%
  --(9.887,4.266)--(9.888,4.266)--(9.889,4.266)--(9.890,4.266)--(9.891,4.266)--(9.892,4.266)%
  --(9.893,4.266)--(9.894,4.266)--(9.895,4.266)--(9.896,4.266)--(9.897,4.266)--(9.898,4.266)%
  --(9.899,4.266)--(9.900,4.266)--(9.901,4.266)--(9.902,4.266)--(9.903,4.266)--(9.904,4.266)%
  --(9.905,4.266)--(9.906,4.266)--(9.907,4.266)--(9.908,4.266)--(9.909,4.266)--(9.910,4.266)%
  --(9.911,4.266)--(9.912,4.266)--(9.913,4.266)--(9.914,4.266)--(9.915,4.266)--(9.916,4.266)%
  --(9.917,4.266)--(9.918,4.266)--(9.919,4.266)--(9.920,4.266)--(9.921,4.266)--(9.922,4.266)%
  --(9.923,4.266)--(9.924,4.266)--(9.925,4.266)--(9.926,4.266)--(9.927,4.266)--(9.928,4.266)%
  --(9.929,4.266)--(9.930,4.266)--(9.931,4.266)--(9.932,4.266)--(9.933,4.266)--(9.934,4.266)%
  --(9.935,4.266)--(9.936,4.266)--(9.937,4.266)--(9.938,4.266)--(9.939,4.266)--(9.940,4.266)%
  --(9.941,4.266)--(9.942,4.266)--(9.943,4.266)--(9.944,4.266)--(9.945,4.266)--(9.946,4.266)%
  --(9.947,4.266)--(9.948,4.266)--(9.949,4.266)--(9.950,4.266)--(9.951,4.266)--(9.952,4.266)%
  --(9.953,4.266)--(9.954,4.266)--(9.955,4.266)--(9.956,4.266)--(9.957,4.266)--(9.958,4.266)%
  --(9.959,4.266)--(9.960,4.266)--(9.961,4.266)--(9.962,4.266)--(9.963,4.266)--(9.964,4.266)%
  --(9.965,4.266)--(9.966,4.266)--(9.967,4.266)--(9.968,4.266)--(9.969,4.266)--(9.970,4.266)%
  --(9.971,4.266)--(9.972,4.266)--(9.973,4.266)--(9.974,4.266)--(9.975,4.266)--(9.976,4.266)%
  --(9.977,4.266)--(9.978,4.266)--(9.979,4.266)--(9.980,4.266)--(9.981,4.266)--(9.982,4.266)%
  --(9.983,4.266)--(9.984,4.266)--(9.985,4.266)--(9.986,4.266)--(9.987,4.266)--(9.988,4.266)%
  --(9.989,4.343)--(9.990,4.343)--(9.991,4.343)--(9.992,4.343)--(9.993,4.343)--(9.994,4.343)%
  --(9.995,4.343)--(9.996,4.343)--(9.997,4.343)--(9.998,4.343)--(9.999,4.343)--(10.000,4.343)%
  --(10.001,4.343)--(10.002,4.343)--(10.003,4.343)--(10.004,4.343)--(10.005,4.343)--(10.006,4.343)%
  --(10.007,4.343)--(10.008,4.343)--(10.009,4.343)--(10.010,4.343)--(10.011,4.343)--(10.012,4.343)%
  --(10.013,4.343)--(10.014,4.343)--(10.015,4.343)--(10.016,4.343)--(10.017,4.343)--(10.018,4.343)%
  --(10.019,4.343)--(10.020,4.343)--(10.021,4.343)--(10.022,4.343)--(10.023,4.343)--(10.024,4.343)%
  --(10.025,4.343)--(10.026,4.343)--(10.027,4.343)--(10.028,4.343)--(10.029,4.343)--(10.030,4.343)%
  --(10.031,4.343)--(10.032,4.343)--(10.033,4.343)--(10.034,4.343)--(10.035,4.343)--(10.036,4.343)%
  --(10.037,4.343)--(10.038,4.343)--(10.039,4.343)--(10.040,4.343)--(10.041,4.343)--(10.042,4.343)%
  --(10.042,4.421)--(10.043,4.421)--(10.044,4.421)--(10.045,4.421)--(10.046,4.421)--(10.047,4.421)%
  --(10.048,4.421)--(10.049,4.421)--(10.050,4.421)--(10.051,4.421)--(10.052,4.421)--(10.053,4.421)%
  --(10.054,4.421)--(10.055,4.421)--(10.056,4.421)--(10.057,4.421)--(10.058,4.421)--(10.059,4.421)%
  --(10.060,4.421)--(10.061,4.421)--(10.062,4.421)--(10.063,4.421)--(10.064,4.421)--(10.065,4.421)%
  --(10.066,4.421)--(10.067,4.421)--(10.068,4.421)--(10.069,4.421)--(10.070,4.421)--(10.071,4.421)%
  --(10.072,4.421)--(10.073,4.421)--(10.074,4.421)--(10.075,4.421)--(10.076,4.421)--(10.077,4.421)%
  --(10.078,4.421)--(10.079,4.421)--(10.080,4.421)--(10.081,4.421)--(10.082,4.421)--(10.083,4.421)%
  --(10.084,4.421)--(10.085,4.421)--(10.086,4.421)--(10.087,4.421)--(10.088,4.421)--(10.089,4.421)%
  --(10.090,4.421)--(10.091,4.499)--(10.092,4.499)--(10.093,4.499)--(10.094,4.499)--(10.095,4.499)%
  --(10.096,4.499)--(10.097,4.499)--(10.098,4.499)--(10.098,4.576)--(10.099,4.576)--(10.100,4.576)%
  --(10.101,4.576)--(10.102,4.576)--(10.103,4.576)--(10.104,4.576)--(10.105,4.576)--(10.106,4.576)%
  --(10.107,4.576)--(10.108,4.576)--(10.109,4.576)--(10.110,4.576)--(10.111,4.576)--(10.112,4.576)%
  --(10.113,4.576)--(10.114,4.576)--(10.115,4.576)--(10.116,4.576)--(10.117,4.576)--(10.118,4.576)%
  --(10.119,4.576)--(10.120,4.576)--(10.121,4.576)--(10.122,4.576)--(10.123,4.576)--(10.124,4.576)%
  --(10.125,4.576)--(10.126,4.576)--(10.127,4.576)--(10.128,4.576)--(10.129,4.576)--(10.130,4.576)%
  --(10.131,4.576)--(10.132,4.576)--(10.133,4.576)--(10.134,4.576)--(10.135,4.576)--(10.136,4.576)%
  --(10.137,4.576)--(10.138,4.576)--(10.139,4.576)--(10.140,4.576)--(10.141,4.576)--(10.142,4.576)%
  --(10.143,4.576)--(10.144,4.576)--(10.145,4.576)--(10.146,4.576)--(10.147,4.576)--(10.148,4.576)%
  --(10.149,4.576)--(10.150,4.576)--(10.151,4.576)--(10.152,4.576)--(10.153,4.576)--(10.154,4.576)%
  --(10.155,4.576)--(10.156,4.576)--(10.157,4.576)--(10.158,4.576)--(10.159,4.576)--(10.160,4.576)%
  --(10.161,4.576)--(10.162,4.576)--(10.163,4.576)--(10.164,4.576)--(10.165,4.576)--(10.166,4.576)%
  --(10.167,4.576)--(10.168,4.576)--(10.169,4.576)--(10.170,4.576)--(10.171,4.576)--(10.172,4.576)%
  --(10.173,4.576)--(10.174,4.576)--(10.175,4.576)--(10.176,4.576)--(10.177,4.576)--(10.178,4.576)%
  --(10.179,4.576)--(10.180,4.576)--(10.181,4.576)--(10.182,4.576)--(10.183,4.576)--(10.184,4.576)%
  --(10.185,4.576)--(10.186,4.576)--(10.187,4.576)--(10.188,4.576)--(10.189,4.576)--(10.190,4.576)%
  --(10.191,4.576)--(10.192,4.576)--(10.193,4.576)--(10.194,4.576)--(10.195,4.576)--(10.196,4.576)%
  --(10.197,4.576)--(10.198,4.576)--(10.199,4.576)--(10.200,4.576)--(10.201,4.576)--(10.202,4.576)%
  --(10.203,4.576)--(10.204,4.576)--(10.205,4.576)--(10.206,4.576)--(10.207,4.576)--(10.208,4.576)%
  --(10.209,4.576)--(10.210,4.576)--(10.211,4.576)--(10.212,4.576)--(10.213,4.576)--(10.214,4.576)%
  --(10.215,4.576)--(10.216,4.576)--(10.217,4.576)--(10.218,4.576)--(10.219,4.576)--(10.220,4.576)%
  --(10.221,4.576)--(10.222,4.576)--(10.223,4.576)--(10.224,4.576)--(10.225,4.576)--(10.226,4.576)%
  --(10.227,4.576)--(10.228,4.576)--(10.229,4.576)--(10.230,4.576)--(10.231,4.576)--(10.232,4.576)%
  --(10.233,4.576)--(10.234,4.576)--(10.235,4.576)--(10.236,4.576)--(10.237,4.576)--(10.238,4.576)%
  --(10.239,4.576)--(10.240,4.576)--(10.241,4.576)--(10.242,4.576)--(10.243,4.576)--(10.244,4.576)%
  --(10.245,4.576)--(10.246,4.576)--(10.247,4.576)--(10.248,4.576)--(10.249,4.576)--(10.250,4.576)%
  --(10.251,4.576)--(10.252,4.576)--(10.253,4.576)--(10.254,4.576)--(10.255,4.576)--(10.256,4.576)%
  --(10.257,4.576)--(10.258,4.576)--(10.259,4.576)--(10.260,4.576)--(10.261,4.576)--(10.262,4.576)%
  --(10.263,4.576)--(10.264,4.576)--(10.265,4.576)--(10.266,4.576)--(10.267,4.576)--(10.268,4.576)%
  --(10.269,4.576)--(10.270,4.576)--(10.271,4.576)--(10.272,4.576)--(10.273,4.576)--(10.274,4.576)%
  --(10.275,4.576)--(10.276,4.576)--(10.277,4.576)--(10.278,4.576)--(10.279,4.576)--(10.280,4.576)%
  --(10.281,4.576)--(10.282,4.576)--(10.283,4.576)--(10.284,4.576)--(10.285,4.576)--(10.286,4.576)%
  --(10.287,4.576)--(10.288,4.576)--(10.289,4.576)--(10.290,4.576)--(10.291,4.576)--(10.292,4.576)%
  --(10.293,4.576)--(10.294,4.576)--(10.295,4.576)--(10.296,4.576)--(10.297,4.576)--(10.298,4.576)%
  --(10.299,4.576)--(10.300,4.576)--(10.301,4.576)--(10.302,4.576)--(10.303,4.576)--(10.304,4.576)%
  --(10.305,4.576)--(10.306,4.576)--(10.307,4.576)--(10.308,4.576)--(10.309,4.576)--(10.310,4.576)%
  --(10.311,4.576)--(10.312,4.576)--(10.313,4.576)--(10.314,4.576)--(10.315,4.576)--(10.316,4.576)%
  --(10.317,4.576)--(10.318,4.576)--(10.319,4.576)--(10.320,4.576)--(10.321,4.576)--(10.322,4.576)%
  --(10.323,4.576)--(10.324,4.576)--(10.325,4.576)--(10.326,4.576)--(10.327,4.576)--(10.328,4.576)%
  --(10.329,4.576)--(10.330,4.576)--(10.331,4.576)--(10.332,4.576)--(10.333,4.576)--(10.334,4.576)%
  --(10.335,4.576)--(10.336,4.576)--(10.337,4.576)--(10.338,4.576)--(10.339,4.576)--(10.340,4.576)%
  --(10.341,4.576)--(10.342,4.576)--(10.343,4.576)--(10.344,4.576)--(10.345,4.576)--(10.346,4.576)%
  --(10.347,4.576)--(10.348,4.576)--(10.349,4.576)--(10.350,4.576)--(10.351,4.576)--(10.352,4.576)%
  --(10.353,4.576)--(10.354,4.576)--(10.355,4.576)--(10.356,4.576)--(10.357,4.576)--(10.358,4.576)%
  --(10.359,4.576)--(10.360,4.576)--(10.361,4.576)--(10.361,4.654)--(10.362,4.654)--(10.363,4.654)%
  --(10.364,4.654)--(10.365,4.654)--(10.366,4.654)--(10.367,4.654)--(10.368,4.654)--(10.369,4.654)%
  --(10.370,4.654)--(10.371,4.654)--(10.372,4.654)--(10.373,4.654)--(10.374,4.654)--(10.375,4.654)%
  --(10.376,4.654)--(10.377,4.654)--(10.378,4.654)--(10.379,4.654)--(10.380,4.654)--(10.381,4.654)%
  --(10.382,4.654)--(10.383,4.654)--(10.384,4.654)--(10.385,4.654)--(10.386,4.654)--(10.387,4.654)%
  --(10.388,4.654)--(10.389,4.654)--(10.390,4.654)--(10.391,4.654)--(10.392,4.654)--(10.393,4.654)%
  --(10.394,4.731)--(10.395,4.731)--(10.396,4.731)--(10.397,4.731)--(10.398,4.731)--(10.399,4.731)%
  --(10.400,4.731)--(10.401,4.731)--(10.402,4.731)--(10.403,4.731)--(10.404,4.731)--(10.405,4.731)%
  --(10.406,4.731)--(10.407,4.731)--(10.408,4.731)--(10.409,4.731)--(10.410,4.731)--(10.411,4.731)%
  --(10.412,4.731)--(10.413,4.731)--(10.414,4.731)--(10.415,4.731)--(10.416,4.731)--(10.417,4.731)%
  --(10.418,4.731)--(10.419,4.731)--(10.420,4.731)--(10.421,4.731)--(10.422,4.731)--(10.423,4.731)%
  --(10.424,4.731)--(10.425,4.731)--(10.426,4.731)--(10.427,4.731)--(10.428,4.731)--(10.429,4.731)%
  --(10.430,4.731)--(10.431,4.731)--(10.432,4.731)--(10.433,4.731)--(10.434,4.731)--(10.435,4.731)%
  --(10.436,4.731)--(10.437,4.731)--(10.438,4.731)--(10.439,4.731)--(10.440,4.731)--(10.441,4.731)%
  --(10.442,4.731)--(10.443,4.731)--(10.444,4.731)--(10.445,4.731)--(10.446,4.731)--(10.447,4.731)%
  --(10.448,4.731)--(10.449,4.731)--(10.450,4.731)--(10.451,4.731)--(10.452,4.731)--(10.453,4.731)%
  --(10.454,4.731)--(10.455,4.731)--(10.456,4.731)--(10.457,4.731)--(10.458,4.731)--(10.459,4.731)%
  --(10.460,4.731)--(10.461,4.731)--(10.462,4.731)--(10.463,4.731)--(10.464,4.731)--(10.465,4.731)%
  --(10.466,4.731)--(10.467,4.731)--(10.468,4.731)--(10.469,4.731)--(10.470,4.731)--(10.471,4.731)%
  --(10.472,4.731)--(10.473,4.731)--(10.474,4.731)--(10.475,4.731)--(10.476,4.731)--(10.477,4.731)%
  --(10.478,4.731)--(10.479,4.731)--(10.480,4.731)--(10.481,4.731)--(10.482,4.731)--(10.483,4.731)%
  --(10.484,4.731)--(10.485,4.731)--(10.486,4.731)--(10.487,4.731)--(10.488,4.731)--(10.489,4.731)%
  --(10.490,4.731)--(10.491,4.731)--(10.492,4.731)--(10.493,4.731)--(10.494,4.731)--(10.495,4.731)%
  --(10.496,4.731)--(10.497,4.731)--(10.498,4.731)--(10.499,4.731)--(10.500,4.731)--(10.501,4.731)%
  --(10.502,4.731)--(10.503,4.731)--(10.504,4.731)--(10.505,4.731)--(10.506,4.731)--(10.507,4.731)%
  --(10.508,4.731)--(10.509,4.731)--(10.510,4.731)--(10.511,4.731)--(10.512,4.731)--(10.513,4.731)%
  --(10.514,4.731)--(10.515,4.731)--(10.516,4.731)--(10.517,4.731)--(10.518,4.731)--(10.519,4.731)%
  --(10.520,4.731)--(10.521,4.731)--(10.522,4.731)--(10.523,4.731)--(10.524,4.731)--(10.525,4.731)%
  --(10.526,4.731)--(10.527,4.731)--(10.528,4.731)--(10.529,4.731)--(10.530,4.731)--(10.531,4.731)%
  --(10.532,4.731)--(10.533,4.731)--(10.534,4.731)--(10.535,4.731)--(10.536,4.731)--(10.537,4.731)%
  --(10.538,4.731)--(10.539,4.731)--(10.540,4.731)--(10.541,4.731)--(10.542,4.731)--(10.543,4.731)%
  --(10.544,4.731)--(10.545,4.731)--(10.546,4.731)--(10.547,4.731)--(10.548,4.731)--(10.549,4.731)%
  --(10.550,4.731)--(10.551,4.731)--(10.552,4.731)--(10.553,4.731)--(10.554,4.731)--(10.555,4.731)%
  --(10.556,4.731)--(10.557,4.731)--(10.558,4.731)--(10.559,4.731)--(10.560,4.731)--(10.561,4.731)%
  --(10.562,4.731)--(10.563,4.731)--(10.564,4.731)--(10.565,4.731)--(10.566,4.731)--(10.567,4.731)%
  --(10.568,4.731)--(10.569,4.731)--(10.570,4.731)--(10.571,4.731)--(10.572,4.731)--(10.573,4.731)%
  --(10.574,4.731)--(10.575,4.731)--(10.576,4.731)--(10.577,4.731)--(10.578,4.731)--(10.579,4.731)%
  --(10.580,4.731)--(10.581,4.731)--(10.582,4.731)--(10.583,4.731)--(10.584,4.731)--(10.585,4.731)%
  --(10.586,4.731)--(10.587,4.731)--(10.588,4.731)--(10.589,4.731)--(10.590,4.731)--(10.591,4.731)%
  --(10.592,4.731)--(10.593,4.731)--(10.594,4.731)--(10.595,4.731)--(10.596,4.731)--(10.597,4.731)%
  --(10.598,4.731)--(10.599,4.731)--(10.600,4.731)--(10.601,4.731)--(10.602,4.731)--(10.603,4.731)%
  --(10.604,4.731)--(10.605,4.731)--(10.606,4.731)--(10.607,4.731)--(10.608,4.731)--(10.609,4.731)%
  --(10.610,4.731)--(10.611,4.731)--(10.612,4.731)--(10.613,4.731)--(10.614,4.731)--(10.615,4.731)%
  --(10.616,4.731)--(10.617,4.731)--(10.618,4.731)--(10.619,4.731)--(10.620,4.731)--(10.621,4.731)%
  --(10.622,4.731)--(10.623,4.731)--(10.624,4.731)--(10.625,4.731)--(10.626,4.731)--(10.627,4.731)%
  --(10.628,4.731)--(10.629,4.731)--(10.630,4.731)--(10.631,4.731)--(10.632,4.731)--(10.633,4.731)%
  --(10.634,4.731)--(10.635,4.731)--(10.636,4.731)--(10.637,4.731)--(10.638,4.731)--(10.639,4.731)%
  --(10.640,4.731)--(10.641,4.731)--(10.642,4.731)--(10.643,4.731)--(10.644,4.731)--(10.645,4.731)%
  --(10.646,4.731)--(10.647,4.731)--(10.648,4.731)--(10.649,4.731)--(10.650,4.731)--(10.651,4.731)%
  --(10.652,4.731)--(10.653,4.731)--(10.654,4.731)--(10.655,4.731)--(10.656,4.731)--(10.657,4.731)%
  --(10.658,4.731)--(10.659,4.731)--(10.660,4.731)--(10.661,4.731)--(10.662,4.731)--(10.663,4.731)%
  --(10.664,4.731)--(10.665,4.731)--(10.666,4.731)--(10.667,4.731)--(10.668,4.731)--(10.669,4.731)%
  --(10.670,4.731)--(10.671,4.731)--(10.672,4.731)--(10.673,4.731)--(10.674,4.731)--(10.675,4.731)%
  --(10.676,4.731)--(10.677,4.731)--(10.678,4.731)--(10.679,4.731)--(10.680,4.731)--(10.681,4.731)%
  --(10.682,4.731)--(10.683,4.731)--(10.684,4.731)--(10.685,4.731)--(10.686,4.731)--(10.687,4.731)%
  --(10.688,4.731)--(10.689,4.731)--(10.690,4.731)--(10.691,4.731)--(10.692,4.731)--(10.693,4.731)%
  --(10.694,4.731)--(10.695,4.731)--(10.696,4.731)--(10.697,4.731)--(10.698,4.731)--(10.699,4.731)%
  --(10.700,4.731)--(10.701,4.731)--(10.702,4.731)--(10.703,4.731)--(10.704,4.731)--(10.705,4.731)%
  --(10.706,4.731)--(10.707,4.731)--(10.708,4.731)--(10.709,4.731)--(10.710,4.731)--(10.711,4.731)%
  --(10.712,4.731)--(10.713,4.731)--(10.714,4.731)--(10.715,4.731)--(10.716,4.731)--(10.717,4.731)%
  --(10.718,4.731)--(10.719,4.731)--(10.720,4.731)--(10.721,4.731)--(10.722,4.731)--(10.723,4.731)%
  --(10.724,4.731)--(10.725,4.731)--(10.726,4.731)--(10.727,4.731)--(10.728,4.731)--(10.729,4.731)%
  --(10.730,4.731)--(10.731,4.731)--(10.732,4.731)--(10.733,4.731)--(10.734,4.731)--(10.735,4.731)%
  --(10.736,4.731)--(10.737,4.731)--(10.738,4.731)--(10.739,4.731)--(10.740,4.731)--(10.741,4.731)%
  --(10.742,4.731)--(10.743,4.731)--(10.744,4.731)--(10.745,4.731)--(10.746,4.731)--(10.747,4.731)%
  --(10.748,4.731)--(10.749,4.731)--(10.750,4.731)--(10.751,4.731)--(10.752,4.731)--(10.753,4.731)%
  --(10.754,4.731)--(10.755,4.731)--(10.756,4.731)--(10.757,4.731)--(10.758,4.731)--(10.759,4.731)%
  --(10.760,4.731)--(10.761,4.731)--(10.762,4.731)--(10.763,4.731)--(10.764,4.731)--(10.765,4.731)%
  --(10.766,4.731)--(10.767,4.731)--(10.768,4.731)--(10.769,4.731)--(10.770,4.731)--(10.771,4.731)%
  --(10.772,4.731)--(10.773,4.731)--(10.774,4.731)--(10.775,4.731)--(10.776,4.731)--(10.777,4.731)%
  --(10.778,4.731)--(10.779,4.731)--(10.780,4.731)--(10.781,4.731)--(10.782,4.731)--(10.783,4.731)%
  --(10.784,4.731)--(10.785,4.731)--(10.786,4.731)--(10.787,4.731)--(10.788,4.731)--(10.789,4.731)%
  --(10.790,4.731)--(10.791,4.731)--(10.792,4.731)--(10.793,4.731)--(10.794,4.731)--(10.795,4.731)%
  --(10.796,4.731)--(10.797,4.731)--(10.798,4.731)--(10.799,4.731)--(10.800,4.731)--(10.801,4.731)%
  --(10.802,4.731)--(10.803,4.731)--(10.804,4.731)--(10.805,4.731)--(10.806,4.731)--(10.807,4.731)%
  --(10.808,4.731)--(10.809,4.731)--(10.810,4.731)--(10.811,4.731)--(10.812,4.731)--(10.813,4.731)%
  --(10.814,4.731)--(10.815,4.731)--(10.816,4.731)--(10.817,4.731)--(10.818,4.731)--(10.819,4.731)%
  --(10.820,4.731)--(10.821,4.731)--(10.822,4.731)--(10.823,4.731)--(10.824,4.731)--(10.825,4.731)%
  --(10.826,4.731)--(10.827,4.731)--(10.828,4.731)--(10.829,4.731)--(10.830,4.731)--(10.831,4.731)%
  --(10.832,4.731)--(10.833,4.731)--(10.834,4.731)--(10.835,4.731)--(10.836,4.731)--(10.837,4.731)%
  --(10.838,4.731)--(10.839,4.731)--(10.840,4.731)--(10.841,4.731)--(10.842,4.731)--(10.843,4.731)%
  --(10.844,4.731)--(10.845,4.731)--(10.846,4.731)--(10.847,4.731)--(10.848,4.731)--(10.849,4.731)%
  --(10.850,4.731)--(10.851,4.731)--(10.852,4.731)--(10.853,4.731)--(10.854,4.731)--(10.855,4.731)%
  --(10.856,4.731)--(10.857,4.731)--(10.858,4.731)--(10.859,4.731)--(10.860,4.731)--(10.861,4.731)%
  --(10.862,4.731)--(10.863,4.731)--(10.864,4.731)--(10.865,4.731)--(10.866,4.731)--(10.867,4.731)%
  --(10.868,4.731)--(10.869,4.731)--(10.870,4.731)--(10.871,4.731)--(10.872,4.731)--(10.873,4.731)%
  --(10.874,4.731)--(10.875,4.731)--(10.876,4.731)--(10.877,4.731)--(10.878,4.731)--(10.879,4.731)%
  --(10.880,4.731)--(10.881,4.731)--(10.882,4.731)--(10.883,4.731)--(10.884,4.731)--(10.885,4.731)%
  --(10.886,4.731)--(10.887,4.731)--(10.888,4.731)--(10.889,4.731)--(10.890,4.731)--(10.891,4.731)%
  --(10.892,4.731)--(10.893,4.731)--(10.894,4.731)--(10.895,4.731)--(10.896,4.731)--(10.897,4.731)%
  --(10.898,4.731)--(10.899,4.731)--(10.900,4.731)--(10.901,4.731)--(10.902,4.731)--(10.903,4.731)%
  --(10.904,4.731)--(10.905,4.731)--(10.906,4.731)--(10.907,4.731)--(10.908,4.731)--(10.909,4.731)%
  --(10.910,4.731)--(10.911,4.731)--(10.912,4.731)--(10.913,4.731)--(10.914,4.731)--(10.915,4.731)%
  --(10.916,4.731)--(10.917,4.731)--(10.918,4.731)--(10.919,4.731)--(10.920,4.731)--(10.921,4.731)%
  --(10.922,4.731)--(10.923,4.731)--(10.924,4.731)--(10.925,4.731)--(10.926,4.731)--(10.927,4.731)%
  --(10.928,4.731)--(10.929,4.731)--(10.930,4.731)--(10.931,4.731)--(10.932,4.731)--(10.933,4.731)%
  --(10.934,4.731)--(10.935,4.731)--(10.936,4.731)--(10.937,4.731)--(10.938,4.731)--(10.939,4.731)%
  --(10.940,4.731)--(10.941,4.731)--(10.942,4.731)--(10.943,4.731)--(10.944,4.731)--(10.945,4.731)%
  --(10.946,4.731)--(10.947,4.731)--(10.948,4.731)--(10.949,4.731)--(10.950,4.731)--(10.951,4.731)%
  --(10.952,4.731)--(10.953,4.731)--(10.954,4.731)--(10.955,4.731)--(10.956,4.731)--(10.957,4.731)%
  --(10.958,4.731)--(10.959,4.731)--(10.960,4.731)--(10.961,4.731)--(10.962,4.731)--(10.963,4.731)%
  --(10.964,4.731)--(10.965,4.731)--(10.966,4.731)--(10.967,4.731)--(10.968,4.731)--(10.969,4.731)%
  --(10.970,4.731)--(10.971,4.731)--(10.972,4.731)--(10.973,4.731)--(10.974,4.731)--(10.975,4.731)%
  --(10.976,4.731)--(10.977,4.731)--(10.978,4.731)--(10.979,4.731)--(10.980,4.731)--(10.981,4.731)%
  --(10.982,4.731)--(10.983,4.731)--(10.984,4.731)--(10.985,4.731)--(10.986,4.731)--(10.987,4.731)%
  --(10.988,4.731)--(10.989,4.731)--(10.990,4.731)--(10.991,4.731)--(10.992,4.731)--(10.993,4.731)%
  --(10.994,4.731)--(10.995,4.731)--(10.996,4.731)--(10.997,4.731)--(10.998,4.731)--(10.999,4.731)%
  --(11.000,4.731)--(11.001,4.731)--(11.002,4.731)--(11.003,4.731)--(11.004,4.731)--(11.005,4.731)%
  --(11.006,4.731)--(11.007,4.731)--(11.008,4.731)--(11.009,4.731)--(11.010,4.731)--(11.011,4.731)%
  --(11.012,4.731)--(11.013,4.731)--(11.014,4.731)--(11.015,4.731)--(11.016,4.731)--(11.017,4.731)%
  --(11.018,4.731)--(11.019,4.731)--(11.020,4.731)--(11.021,4.731)--(11.022,4.731)--(11.023,4.731)%
  --(11.024,4.731)--(11.025,4.731)--(11.026,4.731)--(11.027,4.731)--(11.028,4.731)--(11.029,4.731)%
  --(11.030,4.731)--(11.031,4.731)--(11.032,4.731)--(11.033,4.731)--(11.034,4.731)--(11.035,4.731)%
  --(11.036,4.731)--(11.037,4.731)--(11.038,4.731)--(11.039,4.731)--(11.040,4.731)--(11.041,4.731)%
  --(11.042,4.731)--(11.043,4.731)--(11.044,4.731)--(11.045,4.731)--(11.046,4.731)--(11.047,4.731)%
  --(11.048,4.731)--(11.049,4.731)--(11.050,4.731)--(11.051,4.731)--(11.052,4.731)--(11.053,4.731)%
  --(11.054,4.731)--(11.055,4.731)--(11.056,4.731)--(11.057,4.731)--(11.058,4.731)--(11.059,4.731)%
  --(11.060,4.731)--(11.061,4.731)--(11.062,4.731)--(11.063,4.731)--(11.064,4.731)--(11.065,4.731)%
  --(11.066,4.731)--(11.067,4.731)--(11.068,4.731)--(11.069,4.731)--(11.070,4.731)--(11.071,4.731)%
  --(11.072,4.731)--(11.073,4.731)--(11.074,4.731)--(11.075,4.731)--(11.076,4.731)--(11.077,4.731)%
  --(11.078,4.731)--(11.079,4.731)--(11.080,4.731)--(11.081,4.731)--(11.082,4.731)--(11.083,4.731)%
  --(11.084,4.731)--(11.085,4.731)--(11.086,4.731)--(11.087,4.731)--(11.088,4.731)--(11.089,4.731)%
  --(11.090,4.731)--(11.091,4.731)--(11.092,4.731)--(11.093,4.731)--(11.094,4.731)--(11.095,4.731)%
  --(11.096,4.731)--(11.097,4.731)--(11.098,4.731)--(11.099,4.731)--(11.100,4.731)--(11.101,4.731)%
  --(11.102,4.731)--(11.103,4.731)--(11.104,4.731)--(11.105,4.731)--(11.106,4.731)--(11.107,4.731)%
  --(11.108,4.731)--(11.109,4.731)--(11.110,4.731)--(11.111,4.731)--(11.112,4.731)--(11.113,4.731)%
  --(11.114,4.731)--(11.115,4.731)--(11.116,4.731)--(11.117,4.731)--(11.118,4.731)--(11.119,4.731)%
  --(11.120,4.731)--(11.121,4.731)--(11.122,4.731)--(11.123,4.731)--(11.124,4.731)--(11.125,4.731)%
  --(11.126,4.731)--(11.127,4.731)--(11.128,4.731)--(11.129,4.731)--(11.130,4.731)--(11.131,4.731)%
  --(11.132,4.731)--(11.133,4.731)--(11.134,4.731)--(11.135,4.731)--(11.136,4.731)--(11.137,4.731)%
  --(11.138,4.731)--(11.139,4.731)--(11.140,4.731)--(11.141,4.731)--(11.142,4.731)--(11.143,4.731)%
  --(11.144,4.731)--(11.145,4.731)--(11.146,4.731)--(11.147,4.731)--(11.148,4.731)--(11.149,4.731)%
  --(11.150,4.731)--(11.151,4.731)--(11.152,4.731)--(11.153,4.731)--(11.154,4.731)--(11.155,4.731)%
  --(11.156,4.731)--(11.157,4.731)--(11.158,4.731)--(11.159,4.731)--(11.160,4.731)--(11.161,4.731)%
  --(11.162,4.731)--(11.163,4.731)--(11.164,4.731)--(11.165,4.731)--(11.166,4.731)--(11.167,4.731)%
  --(11.168,4.731)--(11.169,4.731)--(11.170,4.731)--(11.171,4.731)--(11.172,4.731)--(11.173,4.731)%
  --(11.174,4.731)--(11.175,4.731)--(11.176,4.731)--(11.177,4.731)--(11.178,4.731)--(11.179,4.731)%
  --(11.180,4.731)--(11.181,4.731)--(11.182,4.731)--(11.183,4.731)--(11.184,4.731)--(11.185,4.731)%
  --(11.186,4.731)--(11.187,4.731)--(11.188,4.731)--(11.189,4.731)--(11.190,4.731)--(11.191,4.731)%
  --(11.192,4.731)--(11.193,4.731)--(11.194,4.731)--(11.195,4.731)--(11.196,4.731)--(11.197,4.731)%
  --(11.198,4.731)--(11.199,4.731)--(11.200,4.731)--(11.201,4.731)--(11.202,4.731)--(11.203,4.731)%
  --(11.204,4.731)--(11.205,4.731)--(11.206,4.731)--(11.207,4.731)--(11.208,4.731)--(11.209,4.731)%
  --(11.210,4.731)--(11.211,4.731)--(11.212,4.731)--(11.213,4.731)--(11.214,4.731)--(11.215,4.731)%
  --(11.216,4.731)--(11.217,4.731)--(11.218,4.731)--(11.219,4.731)--(11.220,4.731)--(11.221,4.731)%
  --(11.222,4.731)--(11.223,4.731)--(11.224,4.731)--(11.225,4.731)--(11.226,4.731)--(11.227,4.731)%
  --(11.228,4.731)--(11.229,4.731)--(11.230,4.731)--(11.231,4.731)--(11.232,4.731)--(11.233,4.731)%
  --(11.234,4.731)--(11.235,4.731)--(11.236,4.731)--(11.237,4.731)--(11.238,4.731)--(11.239,4.731)%
  --(11.240,4.731)--(11.241,4.731)--(11.242,4.731)--(11.243,4.731)--(11.244,4.731)--(11.245,4.731)%
  --(11.246,4.731)--(11.247,4.731)--(11.248,4.731)--(11.249,4.731)--(11.250,4.731)--(11.251,4.731)%
  --(11.252,4.731)--(11.253,4.731)--(11.254,4.731)--(11.255,4.731)--(11.256,4.731)--(11.257,4.731)%
  --(11.258,4.731)--(11.259,4.731)--(11.260,4.731)--(11.261,4.731)--(11.262,4.731)--(11.263,4.731)%
  --(11.264,4.731)--(11.265,4.731)--(11.266,4.731)--(11.267,4.731)--(11.268,4.731)--(11.269,4.731)%
  --(11.270,4.731)--(11.271,4.731)--(11.272,4.731)--(11.273,4.731)--(11.274,4.731)--(11.275,4.731)%
  --(11.276,4.731)--(11.277,4.731)--(11.278,4.731)--(11.279,4.731)--(11.280,4.731)--(11.281,4.731)%
  --(11.282,4.731)--(11.283,4.731)--(11.284,4.731)--(11.285,4.731)--(11.286,4.731)--(11.287,4.731)%
  --(11.288,4.731)--(11.289,4.731)--(11.290,4.731)--(11.291,4.731)--(11.292,4.731)--(11.293,4.731)%
  --(11.294,4.731)--(11.295,4.731)--(11.296,4.731)--(11.297,4.731)--(11.298,4.731)--(11.299,4.731)%
  --(11.300,4.731)--(11.301,4.731)--(11.302,4.731)--(11.303,4.731)--(11.304,4.731)--(11.305,4.731)%
  --(11.306,4.731)--(11.307,4.731)--(11.308,4.731)--(11.309,4.731)--(11.310,4.731)--(11.311,4.731)%
  --(11.312,4.731)--(11.313,4.731)--(11.314,4.731)--(11.315,4.731)--(11.316,4.731)--(11.317,4.731)%
  --(11.318,4.731)--(11.319,4.731)--(11.320,4.731)--(11.321,4.731)--(11.322,4.731)--(11.323,4.731)%
  --(11.324,4.731)--(11.325,4.731)--(11.326,4.731)--(11.327,4.731)--(11.328,4.731)--(11.329,4.731)%
  --(11.330,4.731)--(11.331,4.731)--(11.332,4.731)--(11.333,4.731)--(11.334,4.731)--(11.335,4.731)%
  --(11.336,4.731)--(11.337,4.731)--(11.338,4.731)--(11.339,4.731)--(11.340,4.731)--(11.341,4.731)%
  --(11.342,4.731)--(11.343,4.731)--(11.344,4.731)--(11.345,4.731)--(11.346,4.731)--(11.347,4.731)%
  --(11.348,4.731)--(11.349,4.731)--(11.350,4.731)--(11.351,4.731)--(11.352,4.731)--(11.353,4.731)%
  --(11.354,4.731)--(11.355,4.731)--(11.356,4.731)--(11.357,4.731)--(11.358,4.731)--(11.359,4.731)%
  --(11.360,4.731)--(11.361,4.731)--(11.362,4.731)--(11.363,4.731)--(11.364,4.731)--(11.365,4.731)%
  --(11.366,4.731)--(11.367,4.731)--(11.368,4.731)--(11.369,4.731)--(11.370,4.731)--(11.371,4.731)%
  --(11.372,4.731)--(11.373,4.731)--(11.374,4.731)--(11.375,4.731)--(11.376,4.731)--(11.377,4.731)%
  --(11.378,4.731)--(11.379,4.731)--(11.380,4.731)--(11.381,4.731)--(11.382,4.731)--(11.383,4.731)%
  --(11.384,4.731)--(11.385,4.731)--(11.386,4.731)--(11.387,4.731)--(11.388,4.731)--(11.389,4.731)%
  --(11.390,4.731)--(11.391,4.731)--(11.392,4.731)--(11.393,4.731)--(11.394,4.731)--(11.395,4.731)%
  --(11.396,4.731)--(11.397,4.731)--(11.398,4.731)--(11.399,4.731)--(11.400,4.731)--(11.401,4.731)%
  --(11.402,4.731)--(11.403,4.731)--(11.404,4.731)--(11.405,4.731)--(11.406,4.731)--(11.407,4.731)%
  --(11.408,4.731)--(11.409,4.731)--(11.410,4.731)--(11.411,4.731)--(11.412,4.731)--(11.413,4.731)%
  --(11.414,4.731)--(11.415,4.731)--(11.416,4.731)--(11.417,4.731)--(11.418,4.731)--(11.419,4.731)%
  --(11.420,4.731)--(11.421,4.731)--(11.422,4.731)--(11.423,4.731)--(11.424,4.731)--(11.425,4.731)%
  --(11.426,4.731)--(11.427,4.731)--(11.428,4.731)--(11.429,4.731)--(11.430,4.731)--(11.431,4.731)%
  --(11.432,4.731)--(11.433,4.731)--(11.434,4.731)--(11.435,4.731)--(11.436,4.731)--(11.437,4.731)%
  --(11.438,4.731)--(11.439,4.731)--(11.440,4.731)--(11.441,4.731)--(11.442,4.731)--(11.443,4.731)%
  --(11.444,4.731)--(11.445,4.731)--(11.446,4.731)--(11.447,4.731)--(11.448,4.731)--(11.449,4.731)%
  --(11.450,4.731)--(11.451,4.731)--(11.452,4.731)--(11.453,4.731)--(11.454,4.731)--(11.455,4.731)%
  --(11.456,4.731)--(11.457,4.731)--(11.458,4.731)--(11.459,4.731)--(11.460,4.731)--(11.461,4.731)%
  --(11.462,4.731)--(11.463,4.731)--(11.464,4.731)--(11.465,4.731)--(11.466,4.731)--(11.467,4.731)%
  --(11.468,4.731)--(11.469,4.731)--(11.470,4.731)--(11.471,4.731)--(11.472,4.731)--(11.473,4.731)%
  --(11.474,4.731)--(11.475,4.731)--(11.476,4.731)--(11.477,4.731)--(11.478,4.731)--(11.479,4.731)%
  --(11.480,4.731)--(11.481,4.731)--(11.482,4.731)--(11.483,4.731)--(11.484,4.731)--(11.485,4.731)%
  --(11.486,4.731)--(11.487,4.731)--(11.488,4.731)--(11.489,4.731)--(11.490,4.731)--(11.491,4.731)%
  --(11.492,4.731)--(11.493,4.731)--(11.494,4.731)--(11.495,4.731)--(11.496,4.731)--(11.497,4.731)%
  --(11.498,4.731)--(11.499,4.731)--(11.500,4.731)--(11.501,4.731)--(11.502,4.731)--(11.503,4.731)%
  --(11.504,4.731)--(11.505,4.731)--(11.506,4.731)--(11.507,4.731)--(11.508,4.731)--(11.509,4.731)%
  --(11.510,4.731)--(11.511,4.731)--(11.512,4.731)--(11.513,4.731)--(11.514,4.731)--(11.515,4.731)%
  --(11.516,4.731)--(11.517,4.731)--(11.518,4.731)--(11.519,4.731)--(11.520,4.731)--(11.521,4.731)%
  --(11.522,4.731)--(11.523,4.731)--(11.524,4.731)--(11.525,4.731)--(11.526,4.731)--(11.527,4.731)%
  --(11.528,4.731)--(11.529,4.731)--(11.530,4.731)--(11.531,4.731)--(11.532,4.731)--(11.533,4.731)%
  --(11.534,4.731)--(11.535,4.731)--(11.536,4.731)--(11.537,4.731)--(11.538,4.731)--(11.539,4.731)%
  --(11.540,4.731)--(11.541,4.731)--(11.542,4.731)--(11.543,4.731)--(11.544,4.731)--(11.545,4.731)%
  --(11.546,4.731)--(11.547,4.731)--(11.548,4.731)--(11.549,4.731)--(11.550,4.731)--(11.551,4.731)%
  --(11.552,4.731)--(11.553,4.731)--(11.554,4.731)--(11.555,4.731)--(11.556,4.731)--(11.557,4.731)%
  --(11.558,4.731)--(11.559,4.731)--(11.560,4.731)--(11.561,4.731)--(11.562,4.731)--(11.563,4.731)%
  --(11.564,4.731)--(11.565,4.731)--(11.566,4.731)--(11.567,4.731)--(11.568,4.731)--(11.569,4.731)%
  --(11.570,4.731)--(11.571,4.731)--(11.572,4.731)--(11.573,4.731)--(11.574,4.731)--(11.575,4.731)%
  --(11.576,4.731)--(11.577,4.731)--(11.578,4.731)--(11.579,4.731)--(11.580,4.731)--(11.581,4.731)%
  --(11.582,4.731)--(11.583,4.731)--(11.584,4.731)--(11.585,4.731)--(11.586,4.731)--(11.587,4.731)%
  --(11.588,4.731)--(11.589,4.731)--(11.590,4.731)--(11.591,4.731)--(11.592,4.731)--(11.593,4.731)%
  --(11.594,4.731)--(11.595,4.731)--(11.596,4.731)--(11.597,4.731)--(11.598,4.731)--(11.599,4.731)%
  --(11.600,4.731)--(11.601,4.731)--(11.602,4.731)--(11.603,4.731)--(11.604,4.731)--(11.605,4.731)%
  --(11.606,4.731)--(11.607,4.731)--(11.608,4.731)--(11.609,4.731)--(11.610,4.731)--(11.611,4.731)%
  --(11.612,4.731)--(11.613,4.731)--(11.614,4.731)--(11.615,4.731)--(11.616,4.731)--(11.617,4.731)%
  --(11.618,4.731)--(11.619,4.731)--(11.620,4.731)--(11.621,4.731)--(11.622,4.731)--(11.623,4.731)%
  --(11.624,4.731)--(11.625,4.731)--(11.626,4.731)--(11.627,4.731)--(11.628,4.731)--(11.629,4.731)%
  --(11.630,4.731)--(11.631,4.731)--(11.632,4.731)--(11.633,4.731)--(11.634,4.731)--(11.635,4.731)%
  --(11.636,4.731)--(11.637,4.731)--(11.638,4.731)--(11.639,4.731)--(11.640,4.731)--(11.641,4.731)%
  --(11.642,4.731)--(11.643,4.731)--(11.644,4.731)--(11.645,4.731)--(11.646,4.731)--(11.647,4.731)%
  --(11.647,4.809)--(11.648,4.809)--(11.649,4.809)--(11.650,4.809)--(11.651,4.809)--(11.652,4.809)%
  --(11.653,4.809)--(11.654,4.809)--(11.655,4.809)--(11.656,4.809)--(11.657,4.809)--(11.658,4.809)%
  --(11.659,4.809)--(11.660,4.809)--(11.661,4.809)--(11.662,4.809)--(11.663,4.809)--(11.664,4.809)%
  --(11.665,4.809)--(11.666,4.809)--(11.667,4.809)--(11.668,4.809)--(11.669,4.809)--(11.670,4.809)%
  --(11.671,4.809)--(11.672,4.809)--(11.673,4.809)--(11.674,4.809)--(11.675,4.809)--(11.676,4.809)%
  --(11.677,4.809)--(11.678,4.809)--(11.679,4.809)--(11.680,4.809)--(11.681,4.809)--(11.682,4.809)%
  --(11.683,4.809)--(11.684,4.809)--(11.685,4.809)--(11.686,4.809)--(11.687,4.809)--(11.688,4.809)%
  --(11.689,4.809)--(11.690,4.809)--(11.691,4.809)--(11.692,4.809)--(11.693,4.809)--(11.694,4.809)%
  --(11.695,4.809)--(11.696,4.809)--(11.697,4.809)--(11.698,4.809)--(11.699,4.809)--(11.700,4.809)%
  --(11.701,4.809)--(11.702,4.809)--(11.703,4.809)--(11.704,4.809)--(11.705,4.809)--(11.706,4.809)%
  --(11.707,4.809)--(11.708,4.809)--(11.709,4.809)--(11.710,4.809)--(11.711,4.809)--(11.712,4.809)%
  --(11.713,4.809)--(11.714,4.809)--(11.715,4.809)--(11.716,4.809)--(11.717,4.809)--(11.718,4.809)%
  --(11.719,4.809)--(11.720,4.809)--(11.721,4.809)--(11.722,4.809)--(11.723,4.809)--(11.724,4.809)%
  --(11.725,4.809)--(11.726,4.809)--(11.727,4.809)--(11.728,4.809)--(11.729,4.809)--(11.730,4.809)%
  --(11.731,4.809)--(11.732,4.809)--(11.733,4.809)--(11.734,4.809)--(11.735,4.809)--(11.736,4.809)%
  --(11.737,4.809)--(11.738,4.809)--(11.739,4.809)--(11.740,4.809)--(11.741,4.809)--(11.742,4.809)%
  --(11.743,4.809)--(11.744,4.809)--(11.745,4.809)--(11.746,4.809)--(11.747,4.809)--(11.748,4.809)%
  --(11.749,4.809)--(11.750,4.809)--(11.751,4.809)--(11.752,4.809)--(11.753,4.809)--(11.754,4.809)%
  --(11.755,4.809)--(11.756,4.809)--(11.757,4.809)--(11.758,4.809)--(11.759,4.809)--(11.760,4.809)%
  --(11.761,4.809)--(11.762,4.809)--(11.763,4.809)--(11.764,4.809)--(11.765,4.809)--(11.766,4.809)%
  --(11.767,4.809)--(11.768,4.809)--(11.769,4.809)--(11.770,4.809)--(11.771,4.809)--(11.772,4.809)%
  --(11.773,4.809)--(11.774,4.809)--(11.775,4.809)--(11.776,4.809)--(11.777,4.809)--(11.778,4.809)%
  --(11.779,4.809)--(11.780,4.809)--(11.781,4.809)--(11.782,4.809)--(11.783,4.809)--(11.784,4.809)%
  --(11.785,4.809)--(11.786,4.809)--(11.787,4.809)--(11.788,4.809)--(11.789,4.809)--(11.790,4.809)%
  --(11.791,4.809)--(11.792,4.809)--(11.793,4.809)--(11.794,4.809)--(11.795,4.809)--(11.796,4.809)%
  --(11.797,4.809)--(11.798,4.809)--(11.799,4.809)--(11.800,4.809)--(11.801,4.809)--(11.802,4.809)%
  --(11.803,4.809)--(11.804,4.809)--(11.805,4.809)--(11.806,4.809)--(11.807,4.809)--(11.808,4.809)%
  --(11.809,4.809)--(11.810,4.809)--(11.811,4.809)--(11.812,4.809)--(11.813,4.809)--(11.814,4.809)%
  --(11.815,4.809)--(11.816,4.809)--(11.817,4.809)--(11.818,4.809)--(11.819,4.809)--(11.820,4.809)%
  --(11.821,4.809)--(11.822,4.809)--(11.823,4.809)--(11.824,4.809);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/size-portfolio.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.116,2.834)--(2.296,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,2.834) {no solver};
\draw[gp path] (2.116,4.683)--(2.296,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,4.683) {chuffed};
\draw[gp path] (2.116,6.532)--(2.296,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,6.532) {decomp.};
\draw[gp path] (2.116,0.985)--(2.116,1.165);
\draw[gp path] (2.116,8.381)--(2.116,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.116,0.677) {10};
\draw[gp path] (3.596,0.985)--(3.596,1.075);
\draw[gp path] (3.596,8.381)--(3.596,8.291);
\draw[gp path] (4.461,0.985)--(4.461,1.075);
\draw[gp path] (4.461,8.381)--(4.461,8.291);
\draw[gp path] (5.075,0.985)--(5.075,1.075);
\draw[gp path] (5.075,8.381)--(5.075,8.291);
\draw[gp path] (5.552,0.985)--(5.552,1.075);
\draw[gp path] (5.552,8.381)--(5.552,8.291);
\draw[gp path] (5.941,0.985)--(5.941,1.075);
\draw[gp path] (5.941,8.381)--(5.941,8.291);
\draw[gp path] (6.270,0.985)--(6.270,1.075);
\draw[gp path] (6.270,8.381)--(6.270,8.291);
\draw[gp path] (6.555,0.985)--(6.555,1.075);
\draw[gp path] (6.555,8.381)--(6.555,8.291);
\draw[gp path] (6.807,0.985)--(6.807,1.075);
\draw[gp path] (6.807,8.381)--(6.807,8.291);
\draw[gp path] (7.032,0.985)--(7.032,1.165);
\draw[gp path] (7.032,8.381)--(7.032,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (7.032,0.677) {100};
\draw[gp path] (8.511,0.985)--(8.511,1.075);
\draw[gp path] (8.511,8.381)--(8.511,8.291);
\draw[gp path] (9.377,0.985)--(9.377,1.075);
\draw[gp path] (9.377,8.381)--(9.377,8.291);
\draw[gp path] (9.991,0.985)--(9.991,1.075);
\draw[gp path] (9.991,8.381)--(9.991,8.291);
\draw[gp path] (10.467,0.985)--(10.467,1.075);
\draw[gp path] (10.467,8.381)--(10.467,8.291);
\draw[gp path] (10.857,0.985)--(10.857,1.075);
\draw[gp path] (10.857,8.381)--(10.857,8.291);
\draw[gp path] (11.186,0.985)--(11.186,1.075);
\draw[gp path] (11.186,8.381)--(11.186,8.291);
\draw[gp path] (11.471,0.985)--(11.471,1.075);
\draw[gp path] (11.471,8.381)--(11.471,8.291);
\draw[gp path] (11.722,0.985)--(11.722,1.075);
\draw[gp path] (11.722,8.381)--(11.722,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {1000};
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (7.031,0.215) {number of input instructions};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(4.156,6.363)}
\gppoint{gp mark 7}{(6.239,6.286)}
\gppoint{gp mark 7}{(5.509,6.552)}
\gppoint{gp mark 7}{(5.420,6.740)}
\gppoint{gp mark 7}{(5.279,6.217)}
\gppoint{gp mark 7}{(6.330,6.993)}
\gppoint{gp mark 7}{(11.828,6.570)}
\gppoint{gp mark 7}{(9.160,2.843)}
\gppoint{gp mark 7}{(5.279,6.373)}
\gppoint{gp mark 7}{(11.092,4.776)}
\gppoint{gp mark 7}{(6.608,6.367)}
\gppoint{gp mark 7}{(6.112,6.634)}
\gppoint{gp mark 7}{(6.582,6.378)}
\gppoint{gp mark 7}{(7.558,6.810)}
\gppoint{gp mark 7}{(5.794,6.692)}
\gppoint{gp mark 7}{(5.465,6.804)}
\gppoint{gp mark 7}{(6.112,6.703)}
\gppoint{gp mark 7}{(9.548,6.642)}
\gppoint{gp mark 7}{(8.368,4.856)}
\gppoint{gp mark 7}{(5.676,6.251)}
\gppoint{gp mark 7}{(6.208,6.375)}
\gppoint{gp mark 7}{(6.360,6.693)}
\gppoint{gp mark 7}{(6.807,6.393)}
\gppoint{gp mark 7}{(7.688,6.403)}
\gppoint{gp mark 7}{(7.640,6.645)}
\gppoint{gp mark 7}{(4.314,4.557)}
\gppoint{gp mark 7}{(8.855,6.580)}
\gppoint{gp mark 7}{(8.953,4.128)}
\gppoint{gp mark 7}{(4.314,6.853)}
\gppoint{gp mark 7}{(4.389,6.639)}
\gppoint{gp mark 7}{(7.115,6.874)}
\gppoint{gp mark 7}{(9.063,6.484)}
\gppoint{gp mark 7}{(11.017,6.778)}
\gppoint{gp mark 7}{(10.285,2.812)}
\gppoint{gp mark 7}{(8.532,2.579)}
\gppoint{gp mark 7}{(6.239,4.740)}
\gppoint{gp mark 7}{(5.128,6.526)}
\gppoint{gp mark 7}{(8.333,6.855)}
\gppoint{gp mark 7}{(8.035,6.380)}
\gppoint{gp mark 7}{(6.079,6.585)}
\gppoint{gp mark 7}{(6.783,6.603)}
\gppoint{gp mark 7}{(5.075,6.671)}
\gppoint{gp mark 7}{(7.053,6.361)}
\gppoint{gp mark 7}{(11.316,2.838)}
\gppoint{gp mark 7}{(8.457,6.434)}
\gppoint{gp mark 7}{(5.869,6.706)}
\gppoint{gp mark 7}{(8.479,6.583)}
\gppoint{gp mark 7}{(8.101,3.142)}
\gppoint{gp mark 7}{(10.271,2.889)}
\gppoint{gp mark 7}{(5.869,6.771)}
\gppoint{gp mark 7}{(5.509,6.447)}
\gppoint{gp mark 7}{(4.389,4.698)}
\gppoint{gp mark 7}{(4.156,6.457)}
\gppoint{gp mark 7}{(5.021,6.586)}
\gppoint{gp mark 7}{(4.156,6.212)}
\gppoint{gp mark 7}{(3.985,6.525)}
\gppoint{gp mark 7}{(5.509,6.540)}
\gppoint{gp mark 7}{(8.457,6.899)}
\gppoint{gp mark 7}{(10.902,2.831)}
\gppoint{gp mark 7}{(5.976,6.377)}
\gppoint{gp mark 7}{(8.763,2.834)}
\gppoint{gp mark 7}{(6.710,5.006)}
\gppoint{gp mark 7}{(6.389,6.649)}
\gppoint{gp mark 7}{(9.334,2.604)}
\gppoint{gp mark 7}{(8.927,2.873)}
\gppoint{gp mark 7}{(7.688,2.922)}
\gppoint{gp mark 7}{(4.665,6.491)}
\gppoint{gp mark 7}{(8.553,6.829)}
\gppoint{gp mark 7}{(8.828,2.810)}
\gppoint{gp mark 7}{(8.734,2.677)}
\gppoint{gp mark 7}{(4.728,6.698)}
\gppoint{gp mark 7}{(7.136,4.526)}
\gppoint{gp mark 7}{(5.636,4.681)}
\gppoint{gp mark 7}{(4.072,4.814)}
\gppoint{gp mark 7}{(9.953,2.689)}
\gppoint{gp mark 7}{(7.367,2.894)}
\gppoint{gp mark 7}{(6.208,6.575)}
\gppoint{gp mark 7}{(5.794,6.685)}
\gppoint{gp mark 7}{(9.079,6.754)}
\gppoint{gp mark 7}{(9.207,2.702)}
\gppoint{gp mark 7}{(4.790,6.336)}
\gppoint{gp mark 7}{(11.659,4.832)}
\gppoint{gp mark 7}{(7.608,2.984)}
\gppoint{gp mark 7}{(6.555,6.494)}
\gppoint{gp mark 7}{(10.679,4.591)}
\gppoint{gp mark 7}{(9.191,4.743)}
\gppoint{gp mark 7}{(8.615,2.974)}
\gppoint{gp mark 7}{(3.596,6.621)}
\gppoint{gp mark 7}{(7.456,6.938)}
\gppoint{gp mark 7}{(10.271,2.877)}
\gppoint{gp mark 7}{(6.208,6.734)}
\gppoint{gp mark 7}{(10.849,6.819)}
\gppoint{gp mark 7}{(10.398,4.483)}
\gppoint{gp mark 7}{(10.090,6.276)}
\gppoint{gp mark 7}{(5.374,6.783)}
\gppoint{gp mark 7}{(6.608,6.300)}
\gppoint{gp mark 7}{(6.474,5.989)}
\gppoint{gp mark 7}{(6.079,4.723)}
\gppoint{gp mark 7}{(9.214,5.112)}
\gppoint{gp mark 7}{(8.883,6.250)}
\gppoint{gp mark 7}{(4.156,6.305)}
\gppoint{gp mark 7}{(6.582,4.789)}
\gppoint{gp mark 7}{(5.509,6.670)}
\gppoint{gp mark 7}{(5.420,6.561)}
\gppoint{gp mark 7}{(5.279,4.349)}
\gppoint{gp mark 7}{(6.417,5.156)}
\gppoint{gp mark 7}{(11.073,3.107)}
\gppoint{gp mark 7}{(9.494,2.326)}
\gppoint{gp mark 7}{(5.327,4.784)}
\gppoint{gp mark 7}{(11.327,4.616)}
\gppoint{gp mark 7}{(6.830,4.632)}
\gppoint{gp mark 7}{(6.446,6.764)}
\gppoint{gp mark 7}{(6.582,6.460)}
\gppoint{gp mark 7}{(7.765,4.653)}
\gppoint{gp mark 7}{(5.794,4.678)}
\gppoint{gp mark 7}{(5.905,4.506)}
\gppoint{gp mark 7}{(6.144,6.998)}
\gppoint{gp mark 7}{(9.580,2.987)}
\gppoint{gp mark 7}{(8.724,6.546)}
\gppoint{gp mark 7}{(5.716,6.638)}
\gppoint{gp mark 7}{(6.177,4.386)}
\gppoint{gp mark 7}{(6.360,4.512)}
\gppoint{gp mark 7}{(6.783,4.628)}
\gppoint{gp mark 7}{(7.719,4.736)}
\gppoint{gp mark 7}{(7.592,4.586)}
\gppoint{gp mark 7}{(4.236,6.227)}
\gppoint{gp mark 7}{(8.918,2.761)}
\gppoint{gp mark 7}{(8.936,2.730)}
\gppoint{gp mark 7}{(4.314,6.418)}
\gppoint{gp mark 7}{(4.389,6.127)}
\gppoint{gp mark 7}{(7.438,4.957)}
\gppoint{gp mark 7}{(8.772,6.270)}
\gppoint{gp mark 7}{(10.294,4.973)}
\gppoint{gp mark 7}{(10.349,5.024)}
\gppoint{gp mark 7}{(8.695,3.223)}
\gppoint{gp mark 7}{(5.832,2.501)}
\gppoint{gp mark 7}{(5.374,6.592)}
\gppoint{gp mark 7}{(8.685,4.608)}
\gppoint{gp mark 7}{(8.126,2.856)}
\gppoint{gp mark 7}{(6.239,4.578)}
\gppoint{gp mark 7}{(7.010,6.401)}
\gppoint{gp mark 7}{(5.420,4.754)}
\gppoint{gp mark 7}{(7.421,2.837)}
\gppoint{gp mark 7}{(9.915,4.673)}
\gppoint{gp mark 7}{(8.605,3.009)}
\gppoint{gp mark 7}{(5.869,6.994)}
\gppoint{gp mark 7}{(6.899,3.007)}
\gppoint{gp mark 7}{(8.333,2.488)}
\gppoint{gp mark 7}{(10.299,2.616)}
\gppoint{gp mark 7}{(6.045,4.653)}
\gppoint{gp mark 7}{(5.755,4.891)}
\gppoint{gp mark 7}{(4.790,4.685)}
\gppoint{gp mark 7}{(4.599,6.243)}
\gppoint{gp mark 7}{(5.230,6.529)}
\gppoint{gp mark 7}{(4.531,5.047)}
\gppoint{gp mark 7}{(4.236,6.408)}
\gppoint{gp mark 7}{(5.794,4.735)}
\gppoint{gp mark 7}{(8.605,2.860)}
\gppoint{gp mark 7}{(8.250,6.788)}
\gppoint{gp mark 7}{(6.300,6.412)}
\gppoint{gp mark 7}{(8.646,2.816)}
\gppoint{gp mark 7}{(7.292,5.011)}
\gppoint{gp mark 7}{(6.555,4.801)}
\gppoint{gp mark 7}{(8.615,2.714)}
\gppoint{gp mark 7}{(3.894,5.203)}
\gppoint{gp mark 7}{(6.555,4.994)}
\gppoint{gp mark 7}{(4.665,6.139)}
\gppoint{gp mark 7}{(8.734,2.862)}
\gppoint{gp mark 7}{(5.594,4.665)}
\gppoint{gp mark 7}{(8.310,2.664)}
\gppoint{gp mark 7}{(4.851,6.470)}
\gppoint{gp mark 7}{(5.374,5.030)}
\gppoint{gp mark 7}{(5.552,6.525)}
\gppoint{gp mark 7}{(4.072,6.482)}
\gppoint{gp mark 7}{(7.839,3.282)}
\gppoint{gp mark 7}{(6.966,2.738)}
\gppoint{gp mark 7}{(6.501,4.595)}
\gppoint{gp mark 7}{(6.079,6.744)}
\gppoint{gp mark 7}{(9.766,3.146)}
\gppoint{gp mark 7}{(7.656,2.708)}
\gppoint{gp mark 7}{(4.790,6.574)}
\gppoint{gp mark 7}{(10.539,4.941)}
\gppoint{gp mark 7}{(7.235,4.831)}
\gppoint{gp mark 7}{(6.710,6.550)}
\gppoint{gp mark 7}{(10.380,4.869)}
\gppoint{gp mark 7}{(6.966,6.387)}
\gppoint{gp mark 7}{(8.936,2.940)}
\gppoint{gp mark 7}{(3.596,6.330)}
\gppoint{gp mark 7}{(6.011,6.863)}
\gppoint{gp mark 7}{(9.760,2.749)}
\gppoint{gp mark 7}{(6.417,4.643)}
\gppoint{gp mark 7}{(11.004,4.502)}
\gppoint{gp mark 7}{(10.522,4.422)}
\gppoint{gp mark 7}{(8.008,2.956)}
\gppoint{gp mark 7}{(5.374,6.341)}
\gppoint{gp mark 7}{(6.944,4.917)}
\gppoint{gp mark 7}{(7.095,4.684)}
\gppoint{gp mark 7}{(6.208,4.527)}
\gppoint{gp mark 7}{(6.389,4.686)}
\gppoint{gp mark 7}{(8.953,2.955)}
\gppoint{gp mark 7}{(4.665,6.618)}
\gppoint{gp mark 7}{(6.685,5.155)}
\gppoint{gp mark 7}{(6.208,4.791)}
\gppoint{gp mark 7}{(5.676,4.913)}
\gppoint{gp mark 7}{(5.905,6.843)}
\gppoint{gp mark 7}{(6.659,4.740)}
\gppoint{gp mark 7}{(11.266,3.076)}
\gppoint{gp mark 7}{(9.433,4.671)}
\gppoint{gp mark 7}{(5.869,4.700)}
\gppoint{gp mark 7}{(11.502,4.763)}
\gppoint{gp mark 7}{(6.734,4.540)}
\gppoint{gp mark 7}{(6.270,4.782)}
\gppoint{gp mark 7}{(7.053,4.805)}
\gppoint{gp mark 7}{(7.981,2.867)}
\gppoint{gp mark 7}{(6.079,4.692)}
\gppoint{gp mark 7}{(5.465,6.459)}
\gppoint{gp mark 7}{(6.659,2.658)}
\gppoint{gp mark 7}{(9.915,4.579)}
\gppoint{gp mark 7}{(8.666,6.749)}
\gppoint{gp mark 7}{(6.501,4.335)}
\gppoint{gp mark 7}{(6.899,4.776)}
\gppoint{gp mark 7}{(7.095,5.134)}
\gppoint{gp mark 7}{(7.558,4.729)}
\gppoint{gp mark 7}{(8.356,4.745)}
\gppoint{gp mark 7}{(8.177,4.777)}
\gppoint{gp mark 7}{(5.075,4.609)}
\gppoint{gp mark 7}{(9.488,3.002)}
\gppoint{gp mark 7}{(9.541,3.027)}
\gppoint{gp mark 7}{(5.180,4.695)}
\gppoint{gp mark 7}{(5.327,4.563)}
\gppoint{gp mark 7}{(7.525,2.952)}
\gppoint{gp mark 7}{(8.744,3.392)}
\gppoint{gp mark 7}{(10.280,3.105)}
\gppoint{gp mark 7}{(10.773,4.785)}
\gppoint{gp mark 7}{(8.962,2.712)}
\gppoint{gp mark 7}{(5.941,6.356)}
\gppoint{gp mark 7}{(5.128,6.540)}
\gppoint{gp mark 7}{(8.564,2.843)}
\gppoint{gp mark 7}{(8.605,3.005)}
\gppoint{gp mark 7}{(6.634,4.521)}
\gppoint{gp mark 7}{(7.136,6.480)}
\gppoint{gp mark 7}{(5.594,4.811)}
\gppoint{gp mark 7}{(7.273,2.595)}
\gppoint{gp mark 7}{(10.064,4.721)}
\gppoint{gp mark 7}{(8.646,4.750)}
\gppoint{gp mark 7}{(6.360,4.791)}
\gppoint{gp mark 7}{(7.311,2.554)}
\gppoint{gp mark 7}{(8.035,2.868)}
\gppoint{gp mark 7}{(10.367,2.920)}
\gppoint{gp mark 7}{(6.045,4.544)}
\gppoint{gp mark 7}{(5.716,4.902)}
\gppoint{gp mark 7}{(5.021,4.474)}
\gppoint{gp mark 7}{(4.599,4.634)}
\gppoint{gp mark 7}{(5.279,5.165)}
\gppoint{gp mark 7}{(4.599,6.250)}
\gppoint{gp mark 7}{(4.461,6.323)}
\gppoint{gp mark 7}{(5.676,3.094)}
\gppoint{gp mark 7}{(8.705,2.822)}
\gppoint{gp mark 7}{(8.075,6.461)}
\gppoint{gp mark 7}{(6.807,4.831)}
\gppoint{gp mark 7}{(9.419,4.774)}
\gppoint{gp mark 7}{(7.010,6.591)}
\gppoint{gp mark 7}{(7.254,2.757)}
\gppoint{gp mark 7}{(8.310,3.238)}
\gppoint{gp mark 7}{(4.599,4.019)}
\gppoint{gp mark 7}{(6.474,2.793)}
\gppoint{gp mark 7}{(5.465,4.432)}
\gppoint{gp mark 7}{(9.071,2.755)}
\gppoint{gp mark 7}{(5.374,6.724)}
\gppoint{gp mark 7}{(8.214,2.696)}
\gppoint{gp mark 7}{(5.327,4.484)}
\gppoint{gp mark 7}{(5.180,4.874)}
\gppoint{gp mark 7}{(5.716,4.650)}
\gppoint{gp mark 7}{(3.894,6.810)}
\gppoint{gp mark 7}{(7.575,2.939)}
\gppoint{gp mark 7}{(7.292,2.812)}
\gppoint{gp mark 7}{(6.759,2.658)}
\gppoint{gp mark 7}{(6.634,6.354)}
\gppoint{gp mark 7}{(10.007,2.871)}
\gppoint{gp mark 7}{(7.839,2.876)}
\gppoint{gp mark 7}{(5.374,5.062)}
\gppoint{gp mark 7}{(10.600,4.830)}
\gppoint{gp mark 7}{(7.508,4.467)}
\gppoint{gp mark 7}{(7.348,6.696)}
\gppoint{gp mark 7}{(10.773,4.623)}
\gppoint{gp mark 7}{(6.966,6.340)}
\gppoint{gp mark 7}{(9.079,4.687)}
\gppoint{gp mark 7}{(4.461,4.492)}
\gppoint{gp mark 7}{(6.079,6.692)}
\gppoint{gp mark 7}{(10.080,2.702)}
\gppoint{gp mark 7}{(6.922,4.504)}
\gppoint{gp mark 7}{(11.281,4.417)}
\gppoint{gp mark 7}{(11.050,4.545)}
\gppoint{gp mark 7}{(8.379,3.103)}
\gppoint{gp mark 7}{(5.180,4.696)}
\gppoint{gp mark 7}{(6.988,6.711)}
\gppoint{gp mark 7}{(7.575,6.901)}
\gppoint{gp mark 7}{(6.501,2.516)}
\gppoint{gp mark 7}{(6.734,3.086)}
\gppoint{gp mark 7}{(9.363,2.573)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.116cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/size-scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{Hexagon}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(3.573,2.211)}
\gppoint{gp mark 6}{(5.812,2.655)}
\gppoint{gp mark 6}{(5.027,2.727)}
\gppoint{gp mark 6}{(4.931,3.018)}
\gppoint{gp mark 6}{(4.780,3.061)}
\gppoint{gp mark 6}{(5.910,3.245)}
\gppoint{gp mark 6}{(11.820,8.018)}
\gppoint{gp mark 6}{(4.780,2.399)}
\gppoint{gp mark 6}{(6.208,2.139)}
\gppoint{gp mark 6}{(5.675,3.274)}
\gppoint{gp mark 6}{(6.180,1.717)}
\gppoint{gp mark 6}{(7.230,4.594)}
\gppoint{gp mark 6}{(5.333,3.131)}
\gppoint{gp mark 6}{(4.979,1.775)}
\gppoint{gp mark 6}{(5.675,3.634)}
\gppoint{gp mark 6}{(9.368,6.438)}
\gppoint{gp mark 6}{(8.100,5.851)}
\gppoint{gp mark 6}{(5.207,2.843)}
\gppoint{gp mark 6}{(5.779,5.252)}
\gppoint{gp mark 6}{(5.941,4.691)}
\gppoint{gp mark 6}{(6.422,6.592)}
\gppoint{gp mark 6}{(7.369,6.770)}
\gppoint{gp mark 6}{(7.318,6.754)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.697)}
\gppoint{gp mark 6}{(8.729,6.798)}
\gppoint{gp mark 6}{(3.743,1.183)}
\gppoint{gp mark 6}{(3.823,2.616)}
\gppoint{gp mark 6}{(6.753,4.703)}
\gppoint{gp mark 6}{(8.847,6.347)}
\gppoint{gp mark 6}{(10.948,7.428)}
\gppoint{gp mark 6}{(5.812,2.997)}
\gppoint{gp mark 6}{(4.618,3.157)}
\gppoint{gp mark 6}{(8.063,5.555)}
\gppoint{gp mark 6}{(7.742,4.903)}
\gppoint{gp mark 6}{(5.639,2.762)}
\gppoint{gp mark 6}{(6.396,4.672)}
\gppoint{gp mark 6}{(4.561,2.601)}
\gppoint{gp mark 6}{(6.686,4.224)}
\gppoint{gp mark 6}{(8.196,6.321)}
\gppoint{gp mark 6}{(5.414,1.707)}
\gppoint{gp mark 6}{(8.219,6.626)}
\gppoint{gp mark 6}{(5.414,2.984)}
\gppoint{gp mark 6}{(5.027,1.834)}
\gppoint{gp mark 6}{(3.823,3.390)}
\gppoint{gp mark 6}{(3.573,2.125)}
\gppoint{gp mark 6}{(4.503,2.518)}
\gppoint{gp mark 6}{(3.573,1.489)}
\gppoint{gp mark 6}{(3.389,1.317)}
\gppoint{gp mark 6}{(5.027,3.242)}
\gppoint{gp mark 6}{(8.196,5.924)}
\gppoint{gp mark 6}{(5.529,1.831)}
\gppoint{gp mark 6}{(6.317,5.335)}
\gppoint{gp mark 6}{(5.973,4.000)}
\gppoint{gp mark 6}{(4.120,2.494)}
\gppoint{gp mark 6}{(8.299,6.594)}
\gppoint{gp mark 6}{(4.188,1.237)}
\gppoint{gp mark 6}{(6.775,8.116)}
\gppoint{gp mark 6}{(5.163,4.267)}
\gppoint{gp mark 6}{(3.483,2.882)}
\gppoint{gp mark 6}{(5.779,3.487)}
\gppoint{gp mark 6}{(5.333,4.007)}
\gppoint{gp mark 6}{(8.865,2.955)}
\gppoint{gp mark 6}{(4.255,3.489)}
\gppoint{gp mark 6}{(6.151,2.187)}
\gppoint{gp mark 6}{(8.985,7.499)}
\gppoint{gp mark 6}{(2.970,2.267)}
\gppoint{gp mark 6}{(7.120,5.834)}
\gppoint{gp mark 6}{(5.779,4.878)}
\gppoint{gp mark 6}{(10.767,7.018)}
\gppoint{gp mark 6}{(9.951,6.896)}
\gppoint{gp mark 6}{(4.882,3.675)}
\gppoint{gp mark 6}{(6.208,4.718)}
\gppoint{gp mark 6}{(6.064,2.355)}
\gppoint{gp mark 6}{(5.639,6.894)}
\gppoint{gp mark 6}{(9.010,8.249)}
\gppoint{gp mark 6}{(8.653,6.502)}
\gppoint{gp mark 6}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{ARM}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(3.573,2.534)}
\gppoint{gp mark 7}{(6.180,4.085)}
\gppoint{gp mark 7}{(5.027,3.435)}
\gppoint{gp mark 7}{(4.931,3.644)}
\gppoint{gp mark 7}{(4.780,3.991)}
\gppoint{gp mark 7}{(6.003,4.153)}
\gppoint{gp mark 7}{(4.831,3.984)}
\gppoint{gp mark 7}{(6.447,5.711)}
\gppoint{gp mark 7}{(6.034,3.814)}
\gppoint{gp mark 7}{(6.180,3.693)}
\gppoint{gp mark 7}{(7.452,6.239)}
\gppoint{gp mark 7}{(5.333,4.853)}
\gppoint{gp mark 7}{(5.453,4.695)}
\gppoint{gp mark 7}{(5.710,4.160)}
\gppoint{gp mark 7}{(8.483,6.114)}
\gppoint{gp mark 7}{(5.250,3.137)}
\gppoint{gp mark 7}{(5.745,6.001)}
\gppoint{gp mark 7}{(5.941,5.462)}
\gppoint{gp mark 7}{(6.396,7.152)}
\gppoint{gp mark 7}{(7.403,7.081)}
\gppoint{gp mark 7}{(7.266,7.767)}
\gppoint{gp mark 7}{(3.659,2.012)}
\gppoint{gp mark 7}{(3.743,2.394)}
\gppoint{gp mark 7}{(3.823,1.708)}
\gppoint{gp mark 7}{(7.101,6.773)}
\gppoint{gp mark 7}{(4.882,4.238)}
\gppoint{gp mark 7}{(8.441,6.675)}
\gppoint{gp mark 7}{(5.812,4.574)}
\gppoint{gp mark 7}{(6.640,6.204)}
\gppoint{gp mark 7}{(4.931,3.614)}
\gppoint{gp mark 7}{(5.414,2.010)}
\gppoint{gp mark 7}{(5.603,4.751)}
\gppoint{gp mark 7}{(5.292,5.782)}
\gppoint{gp mark 7}{(4.255,3.597)}
\gppoint{gp mark 7}{(4.049,2.840)}
\gppoint{gp mark 7}{(4.727,2.643)}
\gppoint{gp mark 7}{(3.976,3.580)}
\gppoint{gp mark 7}{(3.659,2.730)}
\gppoint{gp mark 7}{(5.333,5.820)}
\gppoint{gp mark 7}{(5.878,3.612)}
\gppoint{gp mark 7}{(6.944,6.841)}
\gppoint{gp mark 7}{(6.151,5.278)}
\gppoint{gp mark 7}{(3.291,3.539)}
\gppoint{gp mark 7}{(6.151,7.369)}
\gppoint{gp mark 7}{(4.120,1.583)}
\gppoint{gp mark 7}{(5.118,6.838)}
\gppoint{gp mark 7}{(4.319,1.624)}
\gppoint{gp mark 7}{(4.882,4.465)}
\gppoint{gp mark 7}{(5.073,3.286)}
\gppoint{gp mark 7}{(3.483,1.612)}
\gppoint{gp mark 7}{(6.093,7.393)}
\gppoint{gp mark 7}{(5.639,4.594)}
\gppoint{gp mark 7}{(4.255,3.445)}
\gppoint{gp mark 7}{(6.882,6.404)}
\gppoint{gp mark 7}{(6.317,6.347)}
\gppoint{gp mark 7}{(6.594,3.865)}
\gppoint{gp mark 7}{(2.970,1.855)}
\gppoint{gp mark 7}{(5.567,5.112)}
\gppoint{gp mark 7}{(6.003,5.289)}
\gppoint{gp mark 7}{(4.882,1.912)}
\gppoint{gp mark 7}{(6.570,6.205)}
\gppoint{gp mark 7}{(6.731,6.458)}
\gppoint{gp mark 7}{(5.779,7.118)}
\gppoint{gp mark 7}{(5.973,6.541)}
\gppoint{gp mark 7}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,2.290) {\plotShiftRight{\plotLegend{MIPS}}};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gppoint{gp mark 7}{(4.120,3.487)}
\gppoint{gp mark 7}{(6.291,5.207)}
\gppoint{gp mark 7}{(5.779,5.265)}
\gppoint{gp mark 7}{(5.207,5.005)}
\gppoint{gp mark 7}{(5.453,6.951)}
\gppoint{gp mark 7}{(6.263,5.223)}
\gppoint{gp mark 7}{(5.414,6.000)}
\gppoint{gp mark 7}{(6.344,6.701)}
\gppoint{gp mark 7}{(5.845,5.207)}
\gppoint{gp mark 7}{(6.686,5.614)}
\gppoint{gp mark 7}{(5.639,6.516)}
\gppoint{gp mark 7}{(4.979,2.187)}
\gppoint{gp mark 7}{(6.093,5.575)}
\gppoint{gp mark 7}{(6.522,6.728)}
\gppoint{gp mark 7}{(6.731,6.613)}
\gppoint{gp mark 7}{(7.230,7.033)}
\gppoint{gp mark 7}{(8.087,7.312)}
\gppoint{gp mark 7}{(7.895,8.174)}
\gppoint{gp mark 7}{(4.561,5.195)}
\gppoint{gp mark 7}{(4.673,4.664)}
\gppoint{gp mark 7}{(4.831,4.077)}
\gppoint{gp mark 7}{(4.618,2.214)}
\gppoint{gp mark 7}{(6.236,7.109)}
\gppoint{gp mark 7}{(6.775,5.852)}
\gppoint{gp mark 7}{(5.118,5.046)}
\gppoint{gp mark 7}{(5.941,5.170)}
\gppoint{gp mark 7}{(5.603,6.593)}
\gppoint{gp mark 7}{(5.250,7.070)}
\gppoint{gp mark 7}{(4.503,5.944)}
\gppoint{gp mark 7}{(4.049,3.989)}
\gppoint{gp mark 7}{(4.780,5.130)}
\gppoint{gp mark 7}{(4.049,3.731)}
\gppoint{gp mark 7}{(3.901,3.484)}
\gppoint{gp mark 7}{(7.785,7.104)}
\gppoint{gp mark 7}{(6.422,5.393)}
\gppoint{gp mark 7}{(6.640,2.767)}
\gppoint{gp mark 7}{(4.049,5.207)}
\gppoint{gp mark 7}{(4.979,4.294)}
\gppoint{gp mark 7}{(4.882,4.905)}
\gppoint{gp mark 7}{(4.831,4.254)}
\gppoint{gp mark 7}{(4.673,5.863)}
\gppoint{gp mark 7}{(5.250,4.562)}
\gppoint{gp mark 7}{(3.291,2.656)}
\gppoint{gp mark 7}{(6.236,2.639)}
\gppoint{gp mark 7}{(4.882,5.123)}
\gppoint{gp mark 7}{(7.176,6.828)}
\gppoint{gp mark 7}{(7.004,6.008)}
\gppoint{gp mark 7}{(6.594,6.253)}
\gppoint{gp mark 7}{(3.901,4.859)}
\gppoint{gp mark 7}{(5.639,5.459)}
\gppoint{gp mark 7}{(6.546,7.290)}
\gppoint{gp mark 7}{(4.673,5.565)}
\gppoint{gp mark 7}{(6.617,6.299)}
\gppoint{gp mark 7}{(7.248,4.003)}
\gppoint{gp mark 7}{(11.010,2.290)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speed-combined-optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.976) {\plotLegend{with improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.242,7.976)--(7.306,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.694)--(2.478,0.771)--(2.814,0.875)--(3.075,0.927)%
  --(3.287,0.978)--(3.467,1.004)--(3.623,1.056)--(3.761,1.108)--(3.884,1.185)--(3.995,1.289)%
  --(4.097,1.315)--(4.190,1.315)--(4.277,1.341)--(4.357,1.367)--(4.432,1.418)--(4.503,1.470)%
  --(4.570,1.496)--(4.633,1.548)--(4.693,1.548)--(4.750,1.651)--(4.804,1.677)--(4.856,1.703)%
  --(4.906,1.781)--(4.953,1.807)--(4.999,1.858)--(5.043,1.884)--(5.086,1.962)--(5.127,1.988)%
  --(5.166,2.014)--(5.204,2.014)--(5.241,2.091)--(5.277,2.091)--(5.312,2.143)--(5.346,2.221)%
  --(5.379,2.247)--(5.411,2.298)--(5.442,2.298)--(5.472,2.324)--(5.502,2.350)--(5.531,2.402)%
  --(5.559,2.402)--(5.586,2.428)--(5.613,2.454)--(5.639,2.454)--(5.665,2.480)--(5.690,2.480)%
  --(5.715,2.531)--(5.739,2.531)--(5.762,2.531)--(5.786,2.557)--(5.808,2.557)--(5.830,2.557)%
  --(5.852,2.583)--(5.874,2.583)--(5.895,2.583)--(5.915,2.583)--(5.936,2.635)--(5.956,2.635)%
  --(5.975,2.635)--(5.995,2.635)--(6.014,2.635)--(6.032,2.635)--(6.051,2.661)--(6.069,2.661)%
  --(6.086,2.661)--(6.104,2.661)--(6.121,2.661)--(6.138,2.661)--(6.155,2.661)--(6.172,2.687)%
  --(6.188,2.687)--(6.204,2.687)--(6.220,2.687)--(6.236,2.687)--(6.251,2.687)--(6.266,2.687)%
  --(6.281,2.687)--(6.296,2.713)--(6.311,2.713)--(6.326,2.713)--(6.340,2.713)--(6.354,2.713)%
  --(6.368,2.738)--(6.382,2.738)--(6.395,2.738)--(6.409,2.738)--(6.422,2.738)--(6.435,2.764)%
  --(6.449,2.764)--(6.461,2.790)--(6.474,2.816)--(6.487,2.816)--(6.499,2.816)--(6.512,2.816)%
  --(6.524,2.816)--(6.536,2.816)--(6.548,2.816)--(6.560,2.842)--(6.572,2.868)--(6.583,2.868)%
  --(6.595,2.868)--(6.606,2.894)--(6.617,2.894)--(6.628,2.894)--(6.640,2.946)--(6.650,2.946)%
  --(6.661,2.971)--(6.672,2.997)--(6.683,2.997)--(6.693,2.997)--(6.704,2.997)--(6.714,3.023)%
  --(6.724,3.023)--(6.735,3.023)--(6.745,3.023)--(6.755,3.023)--(6.765,3.023)--(6.775,3.023)%
  --(6.784,3.023)--(6.794,3.023)--(6.804,3.023)--(6.813,3.023)--(6.823,3.049)--(6.832,3.049)%
  --(6.841,3.049)--(6.850,3.049)--(6.860,3.049)--(6.869,3.049)--(6.878,3.049)--(6.887,3.049)%
  --(6.896,3.049)--(6.904,3.049)--(6.913,3.049)--(6.922,3.049)--(6.930,3.049)--(6.939,3.049)%
  --(6.947,3.049)--(6.956,3.049)--(6.964,3.075)--(6.973,3.075)--(6.981,3.075)--(6.989,3.075)%
  --(6.997,3.075)--(7.005,3.075)--(7.013,3.101)--(7.021,3.101)--(7.029,3.101)--(7.037,3.101)%
  --(7.045,3.101)--(7.053,3.101)--(7.060,3.101)--(7.068,3.101)--(7.076,3.101)--(7.083,3.127)%
  --(7.091,3.127)--(7.098,3.127)--(7.105,3.127)--(7.113,3.127)--(7.120,3.127)--(7.127,3.127)%
  --(7.135,3.127)--(7.142,3.127)--(7.149,3.127)--(7.156,3.127)--(7.163,3.127)--(7.170,3.127)%
  --(7.177,3.153)--(7.184,3.178)--(7.191,3.230)--(7.198,3.230)--(7.205,3.230)--(7.211,3.230)%
  --(7.218,3.230)--(7.225,3.230)--(7.231,3.230)--(7.238,3.230)--(7.245,3.230)--(7.251,3.230)%
  --(7.258,3.230)--(7.264,3.230)--(7.271,3.230)--(7.277,3.230)--(7.283,3.230)--(7.290,3.256)%
  --(7.296,3.256)--(7.302,3.256)--(7.308,3.282)--(7.315,3.282)--(7.321,3.282)--(7.327,3.282)%
  --(7.333,3.282)--(7.339,3.282)--(7.345,3.282)--(7.351,3.282)--(7.357,3.282)--(7.363,3.308)%
  --(7.369,3.308)--(7.375,3.308)--(7.381,3.308)--(7.386,3.308)--(7.392,3.334)--(7.398,3.334)%
  --(7.404,3.334)--(7.409,3.334)--(7.415,3.334)--(7.421,3.334)--(7.426,3.334)--(7.432,3.334)%
  --(7.438,3.334)--(7.443,3.334)--(7.449,3.334)--(7.454,3.334)--(7.460,3.334)--(7.465,3.360)%
  --(7.470,3.360)--(7.476,3.360)--(7.481,3.360)--(7.487,3.360)--(7.492,3.360)--(7.497,3.360)%
  --(7.502,3.360)--(7.508,3.360)--(7.513,3.386)--(7.518,3.386)--(7.523,3.386)--(7.528,3.411)%
  --(7.534,3.411)--(7.539,3.411)--(7.544,3.411)--(7.549,3.411)--(7.554,3.411)--(7.559,3.411)%
  --(7.564,3.411)--(7.569,3.411)--(7.574,3.411)--(7.579,3.411)--(7.584,3.437)--(7.589,3.437)%
  --(7.593,3.437)--(7.598,3.437)--(7.603,3.437)--(7.608,3.437)--(7.613,3.437)--(7.617,3.437)%
  --(7.622,3.437)--(7.627,3.463)--(7.632,3.463)--(7.636,3.463)--(7.641,3.463)--(7.646,3.463)%
  --(7.650,3.463)--(7.655,3.463)--(7.660,3.463)--(7.664,3.463)--(7.669,3.463)--(7.673,3.463)%
  --(7.678,3.463)--(7.682,3.489)--(7.687,3.489)--(7.691,3.489)--(7.696,3.489)--(7.700,3.489)%
  --(7.705,3.489)--(7.709,3.489)--(7.713,3.489)--(7.718,3.489)--(7.722,3.489)--(7.727,3.489)%
  --(7.731,3.489)--(7.735,3.489)--(7.740,3.489)--(7.744,3.489)--(7.748,3.489)--(7.752,3.489)%
  --(7.757,3.489)--(7.761,3.489)--(7.765,3.489)--(7.769,3.489)--(7.773,3.515)--(7.778,3.515)%
  --(7.782,3.541)--(7.786,3.541)--(7.790,3.541)--(7.794,3.567)--(7.798,3.567)--(7.802,3.567)%
  --(7.806,3.567)--(7.810,3.567)--(7.814,3.567)--(7.818,3.567)--(7.822,3.567)--(7.826,3.567)%
  --(7.830,3.567)--(7.834,3.567)--(7.838,3.567)--(7.842,3.567)--(7.846,3.567)--(7.850,3.567)%
  --(7.854,3.567)--(7.858,3.593)--(7.862,3.593)--(7.865,3.593)--(7.869,3.593)--(7.873,3.593)%
  --(7.877,3.593)--(7.881,3.593)--(7.885,3.593)--(7.888,3.593)--(7.892,3.593)--(7.896,3.593)%
  --(7.900,3.593)--(7.903,3.593)--(7.907,3.593)--(7.911,3.593)--(7.915,3.593)--(7.918,3.593)%
  --(7.922,3.593)--(7.926,3.593)--(7.929,3.593)--(7.933,3.593)--(7.936,3.593)--(7.940,3.593)%
  --(7.944,3.593)--(7.947,3.593)--(7.951,3.593)--(7.954,3.593)--(7.958,3.593)--(7.962,3.593)%
  --(7.965,3.593)--(7.969,3.593)--(7.972,3.593)--(7.976,3.593)--(7.979,3.593)--(7.983,3.593)%
  --(7.986,3.593)--(7.990,3.593)--(7.993,3.593)--(7.997,3.593)--(8.000,3.593)--(8.003,3.593)%
  --(8.007,3.593)--(8.010,3.593)--(8.014,3.593)--(8.017,3.593)--(8.020,3.593)--(8.024,3.593)%
  --(8.027,3.593)--(8.030,3.618)--(8.034,3.618)--(8.037,3.618)--(8.040,3.618)--(8.044,3.618)%
  --(8.047,3.618)--(8.050,3.618)--(8.054,3.618)--(8.057,3.618)--(8.060,3.618)--(8.063,3.618)%
  --(8.067,3.618)--(8.070,3.618)--(8.073,3.618)--(8.076,3.618)--(8.080,3.618)--(8.083,3.618)%
  --(8.086,3.618)--(8.089,3.618)--(8.092,3.618)--(8.096,3.618)--(8.099,3.618)--(8.102,3.618)%
  --(8.105,3.618)--(8.108,3.618)--(8.111,3.618)--(8.114,3.618)--(8.117,3.618)--(8.121,3.618)%
  --(8.124,3.618)--(8.127,3.618)--(8.130,3.618)--(8.133,3.618)--(8.136,3.618)--(8.139,3.618)%
  --(8.142,3.618)--(8.145,3.618)--(8.148,3.618)--(8.151,3.618)--(8.154,3.618)--(8.157,3.618)%
  --(8.160,3.618)--(8.163,3.618)--(8.166,3.618)--(8.169,3.618)--(8.172,3.618)--(8.175,3.618)%
  --(8.178,3.644)--(8.181,3.644)--(8.184,3.644)--(8.187,3.644)--(8.190,3.644)--(8.193,3.644)%
  --(8.196,3.644)--(8.198,3.644)--(8.201,3.644)--(8.204,3.644)--(8.207,3.644)--(8.210,3.644)%
  --(8.213,3.644)--(8.216,3.644)--(8.219,3.644)--(8.221,3.644)--(8.224,3.644)--(8.227,3.644)%
  --(8.230,3.644)--(8.233,3.644)--(8.235,3.644)--(8.238,3.644)--(8.241,3.644)--(8.244,3.644)%
  --(8.247,3.644)--(8.249,3.644)--(8.252,3.670)--(8.255,3.670)--(8.258,3.670)--(8.260,3.670)%
  --(8.263,3.670)--(8.266,3.670)--(8.269,3.670)--(8.271,3.670)--(8.274,3.670)--(8.277,3.670)%
  --(8.280,3.696)--(8.282,3.696)--(8.285,3.696)--(8.288,3.696)--(8.290,3.696)--(8.293,3.722)%
  --(8.296,3.722)--(8.298,3.722)--(8.301,3.722)--(8.304,3.722)--(8.306,3.722)--(8.309,3.722)%
  --(8.312,3.722)--(8.314,3.722)--(8.317,3.722)--(8.319,3.722)--(8.322,3.722)--(8.325,3.722)%
  --(8.327,3.722)--(8.330,3.722)--(8.332,3.722)--(8.335,3.722)--(8.338,3.722)--(8.340,3.722)%
  --(8.343,3.722)--(8.345,3.722)--(8.348,3.722)--(8.350,3.722)--(8.353,3.722)--(8.355,3.722)%
  --(8.358,3.722)--(8.360,3.722)--(8.363,3.722)--(8.365,3.748)--(8.368,3.748)--(8.370,3.748)%
  --(8.373,3.748)--(8.375,3.748)--(8.378,3.748)--(8.380,3.748)--(8.383,3.748)--(8.385,3.748)%
  --(8.388,3.748)--(8.390,3.748)--(8.393,3.748)--(8.395,3.748)--(8.398,3.748)--(8.400,3.748)%
  --(8.403,3.748)--(8.405,3.748)--(8.407,3.748)--(8.410,3.748)--(8.412,3.748)--(8.415,3.748)%
  --(8.417,3.748)--(8.419,3.748)--(8.422,3.748)--(8.424,3.748)--(8.427,3.748)--(8.429,3.748)%
  --(8.431,3.774)--(8.434,3.774)--(8.436,3.774)--(8.438,3.774)--(8.441,3.774)--(8.443,3.774)%
  --(8.445,3.774)--(8.448,3.774)--(8.450,3.774)--(8.452,3.774)--(8.455,3.774)--(8.457,3.774)%
  --(8.459,3.774)--(8.462,3.800)--(8.464,3.800)--(8.466,3.851)--(8.469,3.851)--(8.471,3.851)%
  --(8.473,3.851)--(8.476,3.851)--(8.478,3.851)--(8.480,3.851)--(8.482,3.877)--(8.485,3.877)%
  --(8.487,3.877)--(8.489,3.877)--(8.491,3.877)--(8.494,3.877)--(8.496,3.877)--(8.498,3.877)%
  --(8.500,3.877)--(8.503,3.877)--(8.505,3.877)--(8.507,3.877)--(8.509,3.877)--(8.512,3.877)%
  --(8.514,3.877)--(8.516,3.877)--(8.518,3.877)--(8.520,3.877)--(8.523,3.877)--(8.525,3.877)%
  --(8.527,3.877)--(8.529,3.877)--(8.531,3.877)--(8.533,3.877)--(8.536,3.877)--(8.538,3.877)%
  --(8.540,3.877)--(8.542,3.877)--(8.544,3.877)--(8.546,3.877)--(8.549,3.877)--(8.551,3.877)%
  --(8.553,3.877)--(8.555,3.877)--(8.557,3.877)--(8.559,3.877)--(8.561,3.877)--(8.564,3.877)%
  --(8.566,3.877)--(8.568,3.877)--(8.570,3.877)--(8.572,3.877)--(8.574,3.903)--(8.576,3.903)%
  --(8.578,3.903)--(8.580,3.903)--(8.582,3.903)--(8.585,3.903)--(8.587,3.903)--(8.589,3.903)%
  --(8.591,3.903)--(8.593,3.903)--(8.595,3.903)--(8.597,3.903)--(8.599,3.903)--(8.601,3.903)%
  --(8.603,3.903)--(8.605,3.903)--(8.607,3.903)--(8.609,3.903)--(8.611,3.903)--(8.613,3.903)%
  --(8.615,3.903)--(8.617,3.903)--(8.619,3.903)--(8.621,3.903)--(8.623,3.903)--(8.625,3.903)%
  --(8.627,3.903)--(8.629,3.903)--(8.631,3.903)--(8.633,3.903)--(8.635,3.903)--(8.637,3.903)%
  --(8.639,3.903)--(8.641,3.903)--(8.643,3.903)--(8.645,3.903)--(8.647,3.903)--(8.649,3.903)%
  --(8.651,3.903)--(8.653,3.903)--(8.655,3.903)--(8.657,3.903)--(8.659,3.903)--(8.661,3.903)%
  --(8.663,3.903)--(8.665,3.903)--(8.667,3.903)--(8.669,3.903)--(8.671,3.903)--(8.673,3.903)%
  --(8.675,3.903)--(8.677,3.903)--(8.678,3.903)--(8.680,3.903)--(8.682,3.903)--(8.684,3.903)%
  --(8.686,3.903)--(8.688,3.903)--(8.690,3.903)--(8.692,3.903)--(8.694,3.903)--(8.696,3.903)%
  --(8.697,3.903)--(8.699,3.903)--(8.701,3.903)--(8.703,3.903)--(8.705,3.903)--(8.707,3.929)%
  --(8.709,3.929)--(8.711,3.929)--(8.712,3.929)--(8.714,3.929)--(8.716,3.929)--(8.718,3.929)%
  --(8.720,3.929)--(8.722,3.929)--(8.724,3.929)--(8.725,3.929)--(8.727,3.929)--(8.729,3.929)%
  --(8.731,3.929)--(8.733,3.929)--(8.735,3.929)--(8.736,3.929)--(8.738,3.929)--(8.740,3.929)%
  --(8.742,3.929)--(8.744,3.929)--(8.746,3.929)--(8.747,3.955)--(8.749,3.955)--(8.751,3.955)%
  --(8.753,3.955)--(8.755,3.955)--(8.756,3.955)--(8.758,3.955)--(8.760,3.955)--(8.762,3.955)%
  --(8.764,3.955)--(8.765,3.955)--(8.767,3.955)--(8.769,3.955)--(8.771,3.981)--(8.772,3.981)%
  --(8.774,3.981)--(8.776,3.981)--(8.778,3.981)--(8.780,3.981)--(8.781,3.981)--(8.783,3.981)%
  --(8.785,3.981)--(8.787,4.007)--(8.788,4.007)--(8.790,4.007)--(8.792,4.007)--(8.794,4.007)%
  --(8.795,4.007)--(8.797,4.007)--(8.799,4.007)--(8.800,4.007)--(8.802,4.007)--(8.804,4.007)%
  --(8.806,4.007)--(8.807,4.007)--(8.809,4.007)--(8.811,4.007)--(8.813,4.007)--(8.814,4.007)%
  --(8.816,4.033)--(8.818,4.058)--(8.819,4.058)--(8.821,4.058)--(8.823,4.058)--(8.824,4.058)%
  --(8.826,4.058)--(8.828,4.058)--(8.829,4.058)--(8.831,4.058)--(8.833,4.058)--(8.835,4.058)%
  --(8.836,4.058)--(8.838,4.058)--(8.840,4.058)--(8.841,4.058)--(8.843,4.058)--(8.845,4.058)%
  --(8.846,4.058)--(8.848,4.058)--(8.850,4.058)--(8.851,4.058)--(8.853,4.058)--(8.855,4.058)%
  --(8.856,4.058)--(8.858,4.058)--(8.859,4.058)--(8.861,4.058)--(8.863,4.058)--(8.864,4.058)%
  --(8.866,4.058)--(8.868,4.058)--(8.869,4.058)--(8.871,4.058)--(8.873,4.058)--(8.874,4.058)%
  --(8.876,4.058)--(8.877,4.058)--(8.879,4.084)--(8.881,4.084)--(8.882,4.084)--(8.884,4.084)%
  --(8.885,4.084)--(8.887,4.084)--(8.889,4.084)--(8.890,4.084)--(8.892,4.084)--(8.893,4.084)%
  --(8.895,4.084)--(8.897,4.084)--(8.898,4.110)--(8.900,4.110)--(8.901,4.110)--(8.903,4.110)%
  --(8.905,4.110)--(8.906,4.110)--(8.908,4.110)--(8.909,4.110)--(8.911,4.110)--(8.913,4.110)%
  --(8.914,4.136)--(8.916,4.136)--(8.917,4.136)--(8.919,4.136)--(8.920,4.136)--(8.922,4.162)%
  --(8.923,4.162)--(8.925,4.162)--(8.927,4.162)--(8.928,4.162)--(8.930,4.162)--(8.931,4.162)%
  --(8.933,4.162)--(8.934,4.162)--(8.936,4.162)--(8.937,4.162)--(8.939,4.162)--(8.940,4.162)%
  --(8.942,4.162)--(8.944,4.162)--(8.945,4.162)--(8.947,4.162)--(8.948,4.162)--(8.950,4.162)%
  --(8.951,4.162)--(8.953,4.162)--(8.954,4.162)--(8.956,4.162)--(8.957,4.162)--(8.959,4.162)%
  --(8.960,4.162)--(8.962,4.162)--(8.963,4.162)--(8.965,4.162)--(8.966,4.162)--(8.968,4.162)%
  --(8.969,4.162)--(8.971,4.162)--(8.972,4.162)--(8.974,4.162)--(8.975,4.162)--(8.977,4.162)%
  --(8.978,4.162)--(8.980,4.162)--(8.981,4.162)--(8.983,4.162)--(8.984,4.162)--(8.986,4.162)%
  --(8.987,4.162)--(8.989,4.162)--(8.990,4.162)--(8.991,4.162)--(8.993,4.162)--(8.994,4.162)%
  --(8.996,4.162)--(8.997,4.162)--(8.999,4.162)--(9.000,4.162)--(9.002,4.162)--(9.003,4.162)%
  --(9.005,4.162)--(9.006,4.162)--(9.008,4.162)--(9.009,4.162)--(9.010,4.162)--(9.012,4.162)%
  --(9.013,4.162)--(9.015,4.162)--(9.016,4.162)--(9.018,4.162)--(9.019,4.162)--(9.020,4.162)%
  --(9.022,4.162)--(9.023,4.162)--(9.025,4.162)--(9.026,4.162)--(9.028,4.162)--(9.029,4.162)%
  --(9.030,4.162)--(9.032,4.162)--(9.033,4.162)--(9.035,4.162)--(9.036,4.162)--(9.038,4.162)%
  --(9.039,4.162)--(9.040,4.162)--(9.042,4.162)--(9.043,4.162)--(9.045,4.162)--(9.046,4.162)%
  --(9.047,4.162)--(9.049,4.162)--(9.050,4.162)--(9.052,4.162)--(9.053,4.162)--(9.054,4.162)%
  --(9.056,4.162)--(9.057,4.162)--(9.059,4.162)--(9.060,4.162)--(9.061,4.162)--(9.063,4.162)%
  --(9.064,4.162)--(9.065,4.162)--(9.067,4.162)--(9.068,4.162)--(9.070,4.162)--(9.071,4.162)%
  --(9.072,4.162)--(9.074,4.162)--(9.075,4.162)--(9.076,4.162)--(9.078,4.162)--(9.079,4.162)%
  --(9.080,4.162)--(9.082,4.162)--(9.083,4.162)--(9.085,4.162)--(9.086,4.162)--(9.087,4.162)%
  --(9.089,4.162)--(9.090,4.162)--(9.091,4.162)--(9.093,4.162)--(9.094,4.162)--(9.095,4.162)%
  --(9.097,4.188)--(9.098,4.188)--(9.099,4.188)--(9.101,4.188)--(9.102,4.188)--(9.103,4.188)%
  --(9.105,4.188)--(9.106,4.188)--(9.107,4.188)--(9.109,4.188)--(9.110,4.188)--(9.111,4.188)%
  --(9.113,4.188)--(9.114,4.188)--(9.115,4.214)--(9.117,4.214)--(9.118,4.214)--(9.119,4.214)%
  --(9.121,4.214)--(9.122,4.214)--(9.123,4.214)--(9.125,4.214)--(9.126,4.214)--(9.127,4.214)%
  --(9.128,4.214)--(9.130,4.214)--(9.131,4.214)--(9.132,4.214)--(9.134,4.214)--(9.135,4.214)%
  --(9.136,4.214)--(9.138,4.240)--(9.139,4.240)--(9.140,4.240)--(9.141,4.240)--(9.143,4.240)%
  --(9.144,4.240)--(9.145,4.240)--(9.147,4.240)--(9.148,4.240)--(9.149,4.240)--(9.150,4.240)%
  --(9.152,4.240)--(9.153,4.240)--(9.154,4.240)--(9.156,4.240)--(9.157,4.240)--(9.158,4.240)%
  --(9.159,4.240)--(9.161,4.240)--(9.162,4.240)--(9.163,4.240)--(9.164,4.240)--(9.166,4.240)%
  --(9.167,4.240)--(9.168,4.240)--(9.170,4.240)--(9.171,4.240)--(9.172,4.240)--(9.173,4.240)%
  --(9.175,4.266)--(9.176,4.266)--(9.177,4.266)--(9.178,4.266)--(9.180,4.266)--(9.181,4.266)%
  --(9.182,4.266)--(9.183,4.266)--(9.185,4.266)--(9.186,4.266)--(9.187,4.266)--(9.188,4.266)%
  --(9.190,4.266)--(9.191,4.266)--(9.192,4.266)--(9.193,4.266)--(9.194,4.266)--(9.196,4.266)%
  --(9.197,4.266)--(9.198,4.266)--(9.199,4.266)--(9.201,4.266)--(9.202,4.266)--(9.203,4.266)%
  --(9.204,4.266)--(9.206,4.266)--(9.207,4.266)--(9.208,4.266)--(9.209,4.266)--(9.210,4.266)%
  --(9.212,4.266)--(9.213,4.266)--(9.214,4.266)--(9.215,4.266)--(9.216,4.266)--(9.218,4.266)%
  --(9.219,4.266)--(9.220,4.266)--(9.221,4.266)--(9.222,4.266)--(9.224,4.266)--(9.225,4.266)%
  --(9.226,4.266)--(9.227,4.266)--(9.228,4.266)--(9.230,4.266)--(9.231,4.266)--(9.232,4.266)%
  --(9.233,4.291)--(9.234,4.291)--(9.236,4.291)--(9.237,4.291)--(9.238,4.291)--(9.239,4.291)%
  --(9.240,4.291)--(9.242,4.291)--(9.243,4.291)--(9.244,4.291)--(9.245,4.291)--(9.246,4.291)%
  --(9.248,4.291)--(9.249,4.291)--(9.250,4.291)--(9.251,4.291)--(9.252,4.291)--(9.253,4.291)%
  --(9.255,4.291)--(9.256,4.291)--(9.257,4.291)--(9.258,4.291)--(9.259,4.291)--(9.260,4.291)%
  --(9.262,4.291)--(9.263,4.291)--(9.264,4.291)--(9.265,4.291)--(9.266,4.291)--(9.267,4.291)%
  --(9.269,4.291)--(9.270,4.291)--(9.271,4.291)--(9.272,4.291)--(9.273,4.291)--(9.274,4.291)%
  --(9.275,4.291)--(9.277,4.291)--(9.278,4.291)--(9.279,4.291)--(9.280,4.291)--(9.281,4.291)%
  --(9.282,4.291)--(9.284,4.291)--(9.285,4.291)--(9.286,4.291)--(9.287,4.291)--(9.288,4.291)%
  --(9.289,4.291)--(9.290,4.291)--(9.291,4.291)--(9.293,4.291)--(9.294,4.291)--(9.295,4.291)%
  --(9.296,4.291)--(9.297,4.291)--(9.298,4.291)--(9.299,4.291)--(9.301,4.291)--(9.302,4.291)%
  --(9.303,4.291)--(9.304,4.291)--(9.305,4.291)--(9.306,4.291)--(9.307,4.291)--(9.308,4.291)%
  --(9.310,4.291)--(9.311,4.291)--(9.312,4.291)--(9.313,4.291)--(9.314,4.291)--(9.315,4.291)%
  --(9.316,4.291)--(9.317,4.291)--(9.318,4.291)--(9.320,4.291)--(9.321,4.291)--(9.322,4.291)%
  --(9.323,4.291)--(9.324,4.291)--(9.325,4.291)--(9.326,4.291)--(9.327,4.291)--(9.328,4.291)%
  --(9.329,4.291)--(9.331,4.291)--(9.332,4.291)--(9.333,4.291)--(9.334,4.291)--(9.335,4.291)%
  --(9.336,4.291)--(9.337,4.291)--(9.338,4.291)--(9.339,4.291)--(9.340,4.291)--(9.341,4.291)%
  --(9.343,4.291)--(9.344,4.291)--(9.345,4.291)--(9.346,4.291)--(9.347,4.291)--(9.348,4.291)%
  --(9.349,4.291)--(9.350,4.291)--(9.351,4.291)--(9.352,4.291)--(9.353,4.291)--(9.354,4.291)%
  --(9.356,4.291)--(9.357,4.291)--(9.358,4.317)--(9.359,4.317)--(9.360,4.317)--(9.361,4.317)%
  --(9.362,4.317)--(9.363,4.317)--(9.364,4.317)--(9.365,4.317)--(9.366,4.317)--(9.367,4.317)%
  --(9.368,4.317)--(9.369,4.317)--(9.371,4.317)--(9.372,4.317)--(9.373,4.317)--(9.374,4.317)%
  --(9.375,4.317)--(9.376,4.317)--(9.377,4.317)--(9.378,4.317)--(9.379,4.317)--(9.380,4.317)%
  --(9.381,4.317)--(9.382,4.343)--(9.383,4.343)--(9.384,4.343)--(9.385,4.343)--(9.386,4.343)%
  --(9.387,4.343)--(9.388,4.343)--(9.389,4.343)--(9.390,4.343)--(9.392,4.343)--(9.393,4.343)%
  --(9.394,4.343)--(9.395,4.343)--(9.396,4.343)--(9.397,4.343)--(9.398,4.343)--(9.399,4.343)%
  --(9.400,4.343)--(9.401,4.343)--(9.402,4.343)--(9.403,4.343)--(9.404,4.343)--(9.405,4.343)%
  --(9.406,4.343)--(9.407,4.343)--(9.408,4.343)--(9.409,4.343)--(9.410,4.343)--(9.411,4.343)%
  --(9.412,4.343)--(9.413,4.343)--(9.414,4.343)--(9.415,4.343)--(9.416,4.343)--(9.417,4.343)%
  --(9.418,4.343)--(9.419,4.343)--(9.420,4.343)--(9.421,4.343)--(9.422,4.343)--(9.423,4.343)%
  --(9.424,4.343)--(9.425,4.343)--(9.426,4.343)--(9.427,4.343)--(9.428,4.343)--(9.429,4.343)%
  --(9.430,4.343)--(9.431,4.343)--(9.432,4.343)--(9.434,4.343)--(9.435,4.343)--(9.436,4.343)%
  --(9.437,4.343)--(9.438,4.343)--(9.439,4.343)--(9.440,4.369)--(9.441,4.369)--(9.442,4.369)%
  --(9.443,4.369)--(9.444,4.369)--(9.445,4.369)--(9.446,4.369)--(9.447,4.369)--(9.448,4.369)%
  --(9.449,4.369)--(9.450,4.369)--(9.451,4.369)--(9.452,4.369)--(9.453,4.369)--(9.454,4.369)%
  --(9.455,4.369)--(9.456,4.369)--(9.457,4.369)--(9.458,4.369)--(9.459,4.369)--(9.460,4.369)%
  --(9.461,4.369)--(9.462,4.369)--(9.463,4.369)--(9.464,4.369)--(9.465,4.369)--(9.466,4.369)%
  --(9.467,4.369)--(9.468,4.369)--(9.469,4.369)--(9.470,4.369)--(9.471,4.369)--(9.472,4.369)%
  --(9.473,4.369)--(9.474,4.369)--(9.475,4.369)--(9.476,4.369)--(9.477,4.369)--(9.478,4.369)%
  --(9.479,4.369)--(9.480,4.369)--(9.481,4.369)--(9.482,4.369)--(9.483,4.369)--(9.484,4.369)%
  --(9.485,4.369)--(9.486,4.369)--(9.487,4.369)--(9.488,4.369)--(9.489,4.369)--(9.490,4.369)%
  --(9.491,4.369)--(9.492,4.369)--(9.493,4.369)--(9.494,4.369)--(9.495,4.369)--(9.496,4.369)%
  --(9.497,4.369)--(9.498,4.369)--(9.499,4.369)--(9.500,4.395)--(9.501,4.395)--(9.502,4.395)%
  --(9.503,4.395)--(9.504,4.395)--(9.505,4.395)--(9.506,4.395)--(9.507,4.395)--(9.508,4.395)%
  --(9.509,4.395)--(9.510,4.395)--(9.511,4.395)--(9.512,4.395)--(9.513,4.395)--(9.514,4.395)%
  --(9.515,4.395)--(9.516,4.395)--(9.517,4.395)--(9.518,4.395)--(9.519,4.395)--(9.520,4.395)%
  --(9.521,4.395)--(9.522,4.395)--(9.523,4.395)--(9.524,4.395)--(9.525,4.395)--(9.526,4.395)%
  --(9.527,4.395)--(9.528,4.395)--(9.529,4.395)--(9.530,4.395)--(9.531,4.395)--(9.532,4.395)%
  --(9.533,4.395)--(9.534,4.395)--(9.535,4.395)--(9.536,4.395)--(9.537,4.395)--(9.538,4.395)%
  --(9.539,4.395)--(9.540,4.395)--(9.541,4.395)--(9.542,4.395)--(9.543,4.395)--(9.544,4.395)%
  --(9.545,4.395)--(9.546,4.395)--(9.547,4.395)--(9.548,4.395)--(9.549,4.395)--(9.550,4.395)%
  --(9.551,4.395)--(9.552,4.395)--(9.553,4.395)--(9.554,4.395)--(9.555,4.395)--(9.556,4.395)%
  --(9.557,4.395)--(9.558,4.395)--(9.559,4.395)--(9.560,4.395)--(9.561,4.395)--(9.562,4.395)%
  --(9.563,4.395)--(9.564,4.395)--(9.565,4.395)--(9.566,4.395)--(9.567,4.395)--(9.568,4.421)%
  --(9.569,4.421)--(9.570,4.421)--(9.571,4.421)--(9.572,4.421)--(9.573,4.421)--(9.574,4.421)%
  --(9.575,4.421)--(9.576,4.421)--(9.577,4.421)--(9.578,4.421)--(9.579,4.421)--(9.580,4.421)%
  --(9.581,4.421)--(9.582,4.421)--(9.583,4.421)--(9.584,4.421)--(9.585,4.421)--(9.586,4.421)%
  --(9.587,4.421)--(9.588,4.421)--(9.589,4.421)--(9.590,4.421)--(9.591,4.421)--(9.592,4.421)%
  --(9.593,4.421)--(9.594,4.421)--(9.595,4.421)--(9.596,4.447)--(9.597,4.447)--(9.598,4.447)%
  --(9.599,4.447)--(9.600,4.447)--(9.601,4.447)--(9.602,4.447)--(9.603,4.447)--(9.604,4.447)%
  --(9.605,4.447)--(9.606,4.447)--(9.607,4.447)--(9.608,4.447)--(9.609,4.447)--(9.610,4.447)%
  --(9.611,4.447)--(9.612,4.447)--(9.613,4.447)--(9.614,4.447)--(9.615,4.447)--(9.616,4.447)%
  --(9.617,4.447)--(9.618,4.447)--(9.619,4.447)--(9.620,4.447)--(9.621,4.447)--(9.622,4.447)%
  --(9.623,4.447)--(9.624,4.447)--(9.625,4.447)--(9.626,4.447)--(9.627,4.447)--(9.628,4.447)%
  --(9.629,4.447)--(9.630,4.447)--(9.631,4.447)--(9.632,4.447)--(9.633,4.447)--(9.634,4.447)%
  --(9.635,4.447)--(9.636,4.447)--(9.637,4.447)--(9.638,4.447)--(9.639,4.447)--(9.640,4.447)%
  --(9.641,4.447)--(9.642,4.447)--(9.643,4.447)--(9.644,4.447)--(9.644,4.473)--(9.645,4.473)%
  --(9.646,4.473)--(9.647,4.473)--(9.648,4.473)--(9.649,4.473)--(9.650,4.473)--(9.651,4.473)%
  --(9.652,4.473)--(9.653,4.499)--(9.654,4.499)--(9.655,4.499)--(9.656,4.499)--(9.657,4.499)%
  --(9.658,4.499)--(9.659,4.499)--(9.660,4.499)--(9.661,4.499)--(9.662,4.499)--(9.663,4.499)%
  --(9.664,4.499)--(9.665,4.499)--(9.666,4.499)--(9.667,4.499)--(9.668,4.499)--(9.669,4.499)%
  --(9.670,4.499)--(9.671,4.499)--(9.672,4.499)--(9.673,4.499)--(9.673,4.524)--(9.674,4.524)%
  --(9.675,4.524)--(9.676,4.524)--(9.677,4.524)--(9.678,4.524)--(9.679,4.524)--(9.680,4.524)%
  --(9.681,4.524)--(9.682,4.524)--(9.683,4.524)--(9.684,4.524)--(9.685,4.524)--(9.686,4.524)%
  --(9.687,4.524)--(9.688,4.524)--(9.689,4.524)--(9.690,4.524)--(9.691,4.524)--(9.692,4.524)%
  --(9.693,4.524)--(9.694,4.524)--(9.695,4.524)--(9.696,4.524)--(9.697,4.524)--(9.698,4.524)%
  --(9.699,4.524)--(9.700,4.524)--(9.701,4.524)--(9.702,4.524)--(9.703,4.524)--(9.704,4.524)%
  --(9.705,4.524)--(9.706,4.524)--(9.707,4.524)--(9.708,4.524)--(9.709,4.524)--(9.710,4.524)%
  --(9.711,4.550)--(9.712,4.550)--(9.713,4.550)--(9.714,4.550)--(9.715,4.550)--(9.716,4.550)%
  --(9.717,4.550)--(9.718,4.550)--(9.719,4.550)--(9.720,4.550)--(9.721,4.550)--(9.722,4.550)%
  --(9.723,4.550)--(9.724,4.550)--(9.725,4.550)--(9.726,4.550)--(9.727,4.550)--(9.728,4.550)%
  --(9.729,4.550)--(9.730,4.550)--(9.731,4.550)--(9.732,4.550)--(9.733,4.550)--(9.734,4.550)%
  --(9.735,4.550)--(9.736,4.550)--(9.737,4.550)--(9.738,4.550)--(9.739,4.550)--(9.740,4.550)%
  --(9.741,4.550)--(9.742,4.550)--(9.743,4.550)--(9.744,4.550)--(9.745,4.550)--(9.746,4.550)%
  --(9.747,4.550)--(9.748,4.550)--(9.749,4.550)--(9.750,4.550)--(9.751,4.550)--(9.752,4.550)%
  --(9.753,4.550)--(9.754,4.550)--(9.755,4.550)--(9.756,4.550)--(9.757,4.550)--(9.758,4.550)%
  --(9.759,4.550)--(9.760,4.550)--(9.761,4.550)--(9.762,4.550)--(9.763,4.550)--(9.764,4.550)%
  --(9.765,4.550)--(9.766,4.550)--(9.767,4.550)--(9.768,4.550)--(9.769,4.550)--(9.770,4.550)%
  --(9.771,4.550)--(9.772,4.550)--(9.773,4.550)--(9.774,4.550)--(9.775,4.550)--(9.776,4.550)%
  --(9.777,4.550)--(9.778,4.550)--(9.779,4.550)--(9.780,4.550)--(9.781,4.550)--(9.782,4.550)%
  --(9.783,4.550)--(9.784,4.550)--(9.785,4.550)--(9.786,4.550)--(9.787,4.550)--(9.788,4.550)%
  --(9.789,4.550)--(9.790,4.550)--(9.791,4.550)--(9.792,4.550)--(9.793,4.550)--(9.794,4.550)%
  --(9.795,4.550)--(9.796,4.550)--(9.797,4.550)--(9.798,4.550)--(9.799,4.550)--(9.800,4.550)%
  --(9.801,4.550)--(9.802,4.550)--(9.803,4.550)--(9.804,4.550)--(9.805,4.550)--(9.806,4.550)%
  --(9.807,4.550)--(9.808,4.550)--(9.809,4.550)--(9.810,4.550)--(9.811,4.550)--(9.812,4.550)%
  --(9.813,4.550)--(9.814,4.550)--(9.815,4.550)--(9.816,4.550)--(9.817,4.550)--(9.818,4.550)%
  --(9.819,4.550)--(9.820,4.550)--(9.821,4.550)--(9.822,4.550)--(9.823,4.550)--(9.824,4.550)%
  --(9.825,4.550)--(9.826,4.550)--(9.827,4.550)--(9.828,4.550)--(9.829,4.550)--(9.830,4.550)%
  --(9.831,4.550)--(9.832,4.550)--(9.833,4.550)--(9.834,4.550)--(9.835,4.550)--(9.836,4.550)%
  --(9.837,4.550)--(9.838,4.550)--(9.839,4.550)--(9.840,4.550)--(9.841,4.550)--(9.842,4.550)%
  --(9.843,4.550)--(9.844,4.550)--(9.845,4.550)--(9.846,4.550)--(9.847,4.550)--(9.848,4.550)%
  --(9.849,4.550)--(9.850,4.550)--(9.851,4.550)--(9.852,4.550)--(9.853,4.550)--(9.854,4.550)%
  --(9.855,4.550)--(9.856,4.550)--(9.857,4.550)--(9.858,4.550)--(9.859,4.550)--(9.860,4.550)%
  --(9.861,4.550)--(9.862,4.550)--(9.863,4.550)--(9.864,4.550)--(9.865,4.550)--(9.866,4.550)%
  --(9.867,4.550)--(9.868,4.550)--(9.869,4.550)--(9.870,4.550)--(9.871,4.550)--(9.872,4.550)%
  --(9.873,4.550)--(9.874,4.550)--(9.875,4.550)--(9.876,4.550)--(9.877,4.550)--(9.878,4.550)%
  --(9.879,4.550)--(9.880,4.550)--(9.881,4.550)--(9.882,4.550)--(9.883,4.550)--(9.884,4.550)%
  --(9.885,4.550)--(9.886,4.550)--(9.887,4.550)--(9.888,4.550)--(9.889,4.550)--(9.890,4.550)%
  --(9.891,4.550)--(9.892,4.550)--(9.893,4.550)--(9.894,4.550)--(9.895,4.550)--(9.896,4.550)%
  --(9.897,4.550)--(9.898,4.550)--(9.899,4.550)--(9.900,4.550)--(9.901,4.550)--(9.902,4.550)%
  --(9.903,4.550)--(9.904,4.550)--(9.905,4.550)--(9.906,4.550)--(9.907,4.550)--(9.908,4.550)%
  --(9.909,4.550)--(9.910,4.550)--(9.911,4.550)--(9.912,4.550)--(9.913,4.550)--(9.914,4.550)%
  --(9.915,4.550)--(9.916,4.550)--(9.917,4.550)--(9.918,4.550)--(9.919,4.550)--(9.920,4.550)%
  --(9.921,4.550)--(9.922,4.550)--(9.923,4.550)--(9.924,4.550)--(9.925,4.550)--(9.926,4.550)%
  --(9.927,4.550)--(9.928,4.550)--(9.929,4.550)--(9.930,4.550)--(9.931,4.550)--(9.932,4.550)%
  --(9.933,4.550)--(9.934,4.550)--(9.935,4.550)--(9.936,4.550)--(9.937,4.550)--(9.938,4.550)%
  --(9.938,4.576)--(9.939,4.576)--(9.940,4.576)--(9.941,4.576)--(9.942,4.576)--(9.943,4.576)%
  --(9.944,4.576)--(9.945,4.576)--(9.946,4.576)--(9.947,4.576)--(9.948,4.576)--(9.949,4.576)%
  --(9.950,4.576)--(9.951,4.576)--(9.952,4.576)--(9.953,4.576)--(9.954,4.576)--(9.955,4.576)%
  --(9.956,4.576)--(9.957,4.576)--(9.958,4.576)--(9.959,4.576)--(9.960,4.576)--(9.961,4.576)%
  --(9.962,4.576)--(9.963,4.576)--(9.964,4.576)--(9.965,4.576)--(9.966,4.576)--(9.967,4.576)%
  --(9.968,4.576)--(9.969,4.576)--(9.970,4.576)--(9.971,4.576)--(9.972,4.576)--(9.973,4.576)%
  --(9.974,4.576)--(9.975,4.576)--(9.976,4.576)--(9.977,4.576)--(9.978,4.576)--(9.979,4.576)%
  --(9.980,4.576)--(9.981,4.576)--(9.982,4.576)--(9.983,4.576)--(9.984,4.576)--(9.985,4.576)%
  --(9.986,4.576)--(9.987,4.576)--(9.988,4.576)--(9.989,4.576)--(9.990,4.576)--(9.991,4.576)%
  --(9.992,4.576)--(9.993,4.576)--(9.994,4.576)--(9.995,4.576)--(9.996,4.576)--(9.997,4.576)%
  --(9.998,4.576)--(9.999,4.576)--(10.000,4.576)--(10.001,4.576)--(10.002,4.576)--(10.003,4.576)%
  --(10.004,4.576)--(10.005,4.576)--(10.006,4.576)--(10.007,4.576)--(10.008,4.576)--(10.009,4.576)%
  --(10.010,4.576)--(10.011,4.576)--(10.012,4.576)--(10.013,4.576)--(10.014,4.576)--(10.015,4.576)%
  --(10.016,4.576)--(10.017,4.576)--(10.018,4.576)--(10.019,4.576)--(10.020,4.576)--(10.021,4.576)%
  --(10.022,4.576)--(10.023,4.576)--(10.024,4.576)--(10.025,4.576)--(10.026,4.576)--(10.027,4.576)%
  --(10.028,4.576)--(10.029,4.576)--(10.030,4.576)--(10.031,4.576)--(10.032,4.576)--(10.033,4.576)%
  --(10.034,4.576)--(10.035,4.576)--(10.036,4.576)--(10.037,4.576)--(10.038,4.576)--(10.039,4.576)%
  --(10.040,4.576)--(10.041,4.576)--(10.042,4.576)--(10.043,4.576)--(10.044,4.576)--(10.045,4.576)%
  --(10.046,4.576)--(10.047,4.576)--(10.048,4.576)--(10.049,4.576)--(10.050,4.576)--(10.051,4.576)%
  --(10.052,4.576)--(10.053,4.576)--(10.054,4.576)--(10.055,4.576)--(10.056,4.576)--(10.057,4.576)%
  --(10.058,4.576)--(10.059,4.576)--(10.060,4.576)--(10.061,4.576)--(10.062,4.576)--(10.063,4.576)%
  --(10.064,4.576)--(10.065,4.576)--(10.066,4.576)--(10.067,4.576)--(10.068,4.576)--(10.069,4.576)%
  --(10.070,4.576)--(10.071,4.576)--(10.072,4.576)--(10.073,4.576)--(10.074,4.576)--(10.075,4.576)%
  --(10.076,4.576)--(10.077,4.576)--(10.078,4.576)--(10.079,4.576)--(10.080,4.576)--(10.081,4.576)%
  --(10.082,4.576)--(10.083,4.576)--(10.084,4.576)--(10.085,4.576)--(10.086,4.576)--(10.087,4.576)%
  --(10.088,4.576)--(10.089,4.576)--(10.090,4.576)--(10.091,4.576)--(10.092,4.576)--(10.093,4.576)%
  --(10.094,4.576)--(10.095,4.576)--(10.096,4.576)--(10.097,4.576)--(10.098,4.576)--(10.099,4.576)%
  --(10.100,4.576)--(10.101,4.576)--(10.102,4.576)--(10.103,4.576)--(10.104,4.576)--(10.105,4.576)%
  --(10.106,4.576)--(10.107,4.576)--(10.108,4.576)--(10.109,4.576)--(10.110,4.576)--(10.111,4.576)%
  --(10.112,4.576)--(10.113,4.576)--(10.114,4.576)--(10.115,4.576)--(10.116,4.576)--(10.117,4.576)%
  --(10.118,4.576)--(10.119,4.576)--(10.120,4.576)--(10.121,4.576)--(10.122,4.576)--(10.123,4.576)%
  --(10.124,4.576)--(10.125,4.576)--(10.126,4.576)--(10.127,4.576)--(10.128,4.576)--(10.129,4.576)%
  --(10.130,4.576)--(10.131,4.576)--(10.132,4.576)--(10.133,4.576)--(10.134,4.576)--(10.135,4.576)%
  --(10.136,4.576)--(10.137,4.576)--(10.138,4.576)--(10.139,4.576)--(10.140,4.576)--(10.141,4.576)%
  --(10.142,4.576)--(10.143,4.576)--(10.144,4.576)--(10.145,4.576)--(10.146,4.576)--(10.147,4.576)%
  --(10.148,4.576)--(10.149,4.576)--(10.149,4.602)--(10.150,4.602)--(10.151,4.602)--(10.152,4.602)%
  --(10.153,4.602)--(10.154,4.602)--(10.155,4.602)--(10.156,4.602)--(10.157,4.602)--(10.158,4.602)%
  --(10.159,4.602)--(10.160,4.602)--(10.161,4.602)--(10.162,4.628)--(10.163,4.628)--(10.164,4.628)%
  --(10.165,4.628)--(10.166,4.628)--(10.167,4.628)--(10.168,4.628)--(10.169,4.628)--(10.170,4.628)%
  --(10.171,4.628)--(10.172,4.628)--(10.173,4.628)--(10.174,4.654)--(10.175,4.654)--(10.176,4.654)%
  --(10.177,4.654)--(10.178,4.654)--(10.179,4.654)--(10.180,4.654)--(10.181,4.680)--(10.182,4.680)%
  --(10.183,4.680)--(10.184,4.680)--(10.185,4.680)--(10.186,4.680)--(10.187,4.680)--(10.188,4.680)%
  --(10.189,4.680)--(10.190,4.680)--(10.191,4.680)--(10.192,4.680)--(10.193,4.680)--(10.194,4.680)%
  --(10.195,4.680)--(10.196,4.680)--(10.197,4.680)--(10.198,4.680)--(10.199,4.680)--(10.200,4.680)%
  --(10.201,4.680)--(10.202,4.680)--(10.203,4.680)--(10.204,4.680)--(10.205,4.680)--(10.206,4.680)%
  --(10.207,4.680)--(10.208,4.680)--(10.209,4.680)--(10.210,4.680)--(10.211,4.680)--(10.212,4.680)%
  --(10.213,4.680)--(10.214,4.680)--(10.215,4.680)--(10.216,4.680)--(10.217,4.680)--(10.218,4.680)%
  --(10.219,4.680)--(10.220,4.680)--(10.221,4.680)--(10.222,4.680)--(10.223,4.680)--(10.224,4.680)%
  --(10.225,4.680)--(10.226,4.680)--(10.227,4.680)--(10.228,4.680)--(10.229,4.680)--(10.230,4.680)%
  --(10.231,4.680)--(10.232,4.680)--(10.233,4.680)--(10.234,4.680)--(10.235,4.680)--(10.236,4.680)%
  --(10.237,4.680)--(10.238,4.680)--(10.239,4.680)--(10.240,4.680)--(10.241,4.680)--(10.242,4.680)%
  --(10.243,4.680)--(10.244,4.680)--(10.245,4.680)--(10.246,4.680)--(10.247,4.680)--(10.248,4.680)%
  --(10.249,4.680)--(10.250,4.680)--(10.251,4.680)--(10.252,4.680)--(10.253,4.680)--(10.254,4.680)%
  --(10.255,4.680)--(10.256,4.680)--(10.257,4.680)--(10.258,4.706)--(10.259,4.706)--(10.260,4.706)%
  --(10.261,4.706)--(10.262,4.706)--(10.263,4.706)--(10.264,4.706)--(10.265,4.706)--(10.266,4.706)%
  --(10.267,4.706)--(10.268,4.706)--(10.269,4.706)--(10.270,4.706)--(10.271,4.706)--(10.272,4.706)%
  --(10.273,4.706)--(10.274,4.706)--(10.274,4.731)--(10.275,4.731)--(10.276,4.731)--(10.277,4.731)%
  --(10.278,4.731)--(10.279,4.731)--(10.280,4.731)--(10.281,4.731)--(10.282,4.731)--(10.283,4.731)%
  --(10.284,4.731)--(10.285,4.731)--(10.286,4.731)--(10.287,4.731)--(10.288,4.731)--(10.289,4.731)%
  --(10.290,4.731)--(10.291,4.731)--(10.292,4.731)--(10.293,4.731)--(10.294,4.731)--(10.295,4.731)%
  --(10.296,4.731)--(10.297,4.731)--(10.298,4.731)--(10.299,4.731)--(10.300,4.731)--(10.301,4.731)%
  --(10.302,4.731)--(10.303,4.731)--(10.304,4.731)--(10.305,4.731)--(10.306,4.731)--(10.307,4.731)%
  --(10.308,4.731)--(10.309,4.731)--(10.310,4.731)--(10.311,4.731)--(10.312,4.731)--(10.313,4.731)%
  --(10.314,4.731)--(10.315,4.731)--(10.316,4.731)--(10.317,4.731)--(10.318,4.731)--(10.319,4.731)%
  --(10.320,4.731)--(10.321,4.731)--(10.322,4.731)--(10.323,4.731)--(10.324,4.731)--(10.325,4.731)%
  --(10.326,4.731)--(10.327,4.731)--(10.328,4.731)--(10.329,4.731)--(10.330,4.731)--(10.331,4.731)%
  --(10.332,4.731)--(10.333,4.731)--(10.334,4.731)--(10.335,4.731)--(10.336,4.731)--(10.337,4.731)%
  --(10.338,4.731)--(10.339,4.731)--(10.340,4.731)--(10.341,4.731)--(10.342,4.731)--(10.343,4.731)%
  --(10.344,4.731)--(10.345,4.731)--(10.346,4.731)--(10.347,4.731)--(10.348,4.731)--(10.349,4.731)%
  --(10.350,4.731)--(10.351,4.731)--(10.352,4.731)--(10.353,4.731)--(10.354,4.731)--(10.355,4.731)%
  --(10.356,4.731)--(10.357,4.731)--(10.358,4.731)--(10.359,4.731)--(10.360,4.731)--(10.361,4.731)%
  --(10.362,4.731)--(10.363,4.731)--(10.364,4.731)--(10.365,4.731)--(10.366,4.731)--(10.367,4.731)%
  --(10.368,4.731)--(10.369,4.731)--(10.370,4.731)--(10.371,4.731)--(10.372,4.731)--(10.373,4.731)%
  --(10.374,4.731)--(10.375,4.731)--(10.376,4.731)--(10.377,4.731)--(10.378,4.731)--(10.379,4.731)%
  --(10.380,4.731)--(10.381,4.731)--(10.382,4.731)--(10.383,4.731)--(10.384,4.731)--(10.385,4.731)%
  --(10.386,4.731)--(10.387,4.731)--(10.388,4.731)--(10.389,4.731)--(10.390,4.731)--(10.391,4.731)%
  --(10.392,4.731)--(10.393,4.731)--(10.394,4.731)--(10.395,4.731)--(10.396,4.731)--(10.397,4.731)%
  --(10.398,4.731)--(10.399,4.731)--(10.400,4.731)--(10.401,4.731)--(10.402,4.731)--(10.403,4.731)%
  --(10.404,4.731)--(10.405,4.731)--(10.406,4.731)--(10.407,4.731)--(10.408,4.731)--(10.409,4.731)%
  --(10.410,4.731)--(10.411,4.731)--(10.412,4.731)--(10.413,4.731)--(10.414,4.731)--(10.415,4.731)%
  --(10.416,4.757)--(10.417,4.757)--(10.418,4.757)--(10.419,4.757)--(10.420,4.757)--(10.421,4.757)%
  --(10.422,4.757)--(10.423,4.757)--(10.424,4.757)--(10.425,4.757)--(10.426,4.757)--(10.427,4.757)%
  --(10.428,4.757)--(10.429,4.757)--(10.430,4.757)--(10.431,4.757)--(10.432,4.757)--(10.433,4.757)%
  --(10.434,4.757)--(10.435,4.757)--(10.436,4.757)--(10.437,4.757)--(10.438,4.757)--(10.439,4.757)%
  --(10.440,4.757)--(10.441,4.757)--(10.442,4.757)--(10.443,4.757)--(10.444,4.757)--(10.445,4.757)%
  --(10.446,4.757)--(10.447,4.757)--(10.448,4.757)--(10.449,4.757)--(10.450,4.757)--(10.451,4.757)%
  --(10.452,4.757)--(10.453,4.757)--(10.454,4.757)--(10.455,4.757)--(10.456,4.757)--(10.457,4.757)%
  --(10.458,4.757)--(10.459,4.757)--(10.460,4.757)--(10.461,4.757)--(10.462,4.757)--(10.463,4.757)%
  --(10.464,4.757)--(10.465,4.757)--(10.466,4.757)--(10.467,4.757)--(10.468,4.757)--(10.469,4.757)%
  --(10.470,4.757)--(10.471,4.757)--(10.472,4.757)--(10.473,4.757)--(10.474,4.757)--(10.475,4.757)%
  --(10.476,4.757)--(10.477,4.783)--(10.478,4.783)--(10.479,4.783)--(10.480,4.783)--(10.481,4.783)%
  --(10.482,4.783)--(10.483,4.783)--(10.484,4.783)--(10.485,4.783)--(10.486,4.783)--(10.487,4.783)%
  --(10.488,4.783)--(10.489,4.783)--(10.490,4.783)--(10.491,4.783)--(10.492,4.783)--(10.493,4.783)%
  --(10.494,4.783)--(10.495,4.783)--(10.496,4.783)--(10.497,4.783)--(10.498,4.783)--(10.499,4.783)%
  --(10.500,4.783)--(10.501,4.783)--(10.502,4.783)--(10.503,4.783)--(10.504,4.783)--(10.505,4.783)%
  --(10.506,4.783)--(10.507,4.783)--(10.508,4.783)--(10.509,4.783)--(10.510,4.783)--(10.511,4.783)%
  --(10.512,4.783)--(10.513,4.783)--(10.514,4.783)--(10.515,4.783)--(10.516,4.783)--(10.517,4.783)%
  --(10.518,4.783)--(10.519,4.783)--(10.520,4.783)--(10.521,4.783)--(10.522,4.783)--(10.523,4.783)%
  --(10.524,4.783)--(10.525,4.783)--(10.526,4.783)--(10.527,4.783)--(10.528,4.783)--(10.529,4.783)%
  --(10.530,4.783)--(10.531,4.783)--(10.532,4.783)--(10.533,4.783)--(10.534,4.783)--(10.535,4.783)%
  --(10.536,4.783)--(10.537,4.783)--(10.538,4.783)--(10.539,4.783)--(10.540,4.783)--(10.541,4.783)%
  --(10.541,4.809)--(10.542,4.809)--(10.543,4.809)--(10.544,4.809)--(10.545,4.809)--(10.546,4.809)%
  --(10.547,4.809)--(10.548,4.809)--(10.549,4.809)--(10.550,4.809)--(10.551,4.809)--(10.552,4.809)%
  --(10.553,4.809)--(10.554,4.809)--(10.555,4.809)--(10.556,4.809)--(10.557,4.809)--(10.558,4.809)%
  --(10.559,4.809)--(10.560,4.809)--(10.561,4.809)--(10.562,4.809)--(10.563,4.809)--(10.564,4.809)%
  --(10.565,4.809)--(10.566,4.809)--(10.567,4.809)--(10.568,4.809)--(10.569,4.809)--(10.570,4.809)%
  --(10.571,4.809)--(10.572,4.809)--(10.573,4.809)--(10.574,4.809)--(10.575,4.809)--(10.576,4.809)%
  --(10.577,4.809)--(10.578,4.809)--(10.579,4.809)--(10.580,4.809)--(10.581,4.809)--(10.582,4.809)%
  --(10.583,4.809)--(10.584,4.809)--(10.585,4.809)--(10.586,4.809)--(10.587,4.809)--(10.588,4.809)%
  --(10.589,4.809)--(10.590,4.809)--(10.591,4.809)--(10.592,4.809)--(10.593,4.809)--(10.594,4.809)%
  --(10.595,4.809)--(10.596,4.809)--(10.597,4.809)--(10.598,4.809)--(10.599,4.809)--(10.600,4.809)%
  --(10.601,4.809)--(10.602,4.809)--(10.603,4.809)--(10.604,4.809)--(10.605,4.809)--(10.606,4.809)%
  --(10.607,4.809)--(10.608,4.809)--(10.609,4.809)--(10.610,4.809)--(10.611,4.809)--(10.612,4.809)%
  --(10.613,4.809)--(10.614,4.809)--(10.615,4.809)--(10.616,4.809)--(10.617,4.809)--(10.618,4.809)%
  --(10.619,4.809)--(10.620,4.809)--(10.621,4.809)--(10.622,4.809)--(10.623,4.809)--(10.624,4.809)%
  --(10.625,4.809)--(10.626,4.809)--(10.627,4.809)--(10.628,4.809)--(10.629,4.809)--(10.630,4.809)%
  --(10.631,4.809)--(10.632,4.809)--(10.633,4.809)--(10.634,4.809)--(10.635,4.809)--(10.636,4.809)%
  --(10.637,4.809)--(10.638,4.809)--(10.639,4.809)--(10.640,4.809)--(10.641,4.809)--(10.642,4.809)%
  --(10.643,4.809)--(10.644,4.809)--(10.645,4.809)--(10.646,4.809)--(10.647,4.809)--(10.648,4.809)%
  --(10.649,4.809)--(10.650,4.809)--(10.651,4.809)--(10.652,4.809)--(10.653,4.809)--(10.654,4.809)%
  --(10.655,4.809)--(10.656,4.809)--(10.657,4.809)--(10.658,4.809)--(10.659,4.809)--(10.660,4.809)%
  --(10.661,4.809)--(10.662,4.809)--(10.663,4.809)--(10.664,4.809)--(10.665,4.809)--(10.666,4.809)%
  --(10.667,4.809)--(10.668,4.809)--(10.669,4.809)--(10.670,4.809)--(10.670,4.835)--(10.671,4.835)%
  --(10.672,4.835)--(10.673,4.835)--(10.674,4.835)--(10.675,4.835)--(10.676,4.835)--(10.677,4.835)%
  --(10.678,4.835)--(10.679,4.835)--(10.680,4.835)--(10.681,4.835)--(10.682,4.835)--(10.683,4.835)%
  --(10.684,4.835)--(10.685,4.835)--(10.686,4.835)--(10.687,4.835)--(10.688,4.835)--(10.689,4.835)%
  --(10.690,4.835)--(10.691,4.835)--(10.692,4.835)--(10.693,4.835)--(10.694,4.835)--(10.695,4.835)%
  --(10.696,4.835)--(10.697,4.835)--(10.698,4.835)--(10.699,4.835)--(10.700,4.835)--(10.701,4.835)%
  --(10.702,4.835)--(10.703,4.835)--(10.704,4.835)--(10.705,4.835)--(10.706,4.835)--(10.707,4.835)%
  --(10.708,4.835)--(10.709,4.835)--(10.710,4.835)--(10.711,4.835)--(10.712,4.835)--(10.713,4.835)%
  --(10.714,4.835)--(10.715,4.835)--(10.716,4.835)--(10.717,4.835)--(10.718,4.835)--(10.719,4.835)%
  --(10.720,4.835)--(10.721,4.835)--(10.722,4.835)--(10.723,4.835)--(10.724,4.835)--(10.725,4.835)%
  --(10.726,4.835)--(10.727,4.835)--(10.728,4.835)--(10.729,4.835)--(10.730,4.835)--(10.731,4.835)%
  --(10.732,4.835)--(10.733,4.835)--(10.734,4.835)--(10.735,4.835)--(10.736,4.835)--(10.737,4.835)%
  --(10.738,4.835)--(10.739,4.835)--(10.740,4.835)--(10.741,4.835)--(10.742,4.835)--(10.743,4.835)%
  --(10.744,4.835)--(10.745,4.835)--(10.746,4.835)--(10.747,4.835)--(10.748,4.835)--(10.749,4.835)%
  --(10.750,4.835)--(10.751,4.835)--(10.752,4.835)--(10.753,4.835)--(10.754,4.835)--(10.755,4.835)%
  --(10.756,4.835)--(10.757,4.835)--(10.758,4.835)--(10.759,4.835)--(10.760,4.835)--(10.761,4.835)%
  --(10.762,4.835)--(10.763,4.835)--(10.764,4.835)--(10.765,4.835)--(10.766,4.835)--(10.767,4.835)%
  --(10.768,4.835)--(10.769,4.835)--(10.770,4.835)--(10.771,4.835)--(10.772,4.835)--(10.773,4.835)%
  --(10.774,4.835)--(10.775,4.835)--(10.776,4.835)--(10.777,4.835)--(10.778,4.835)--(10.779,4.835)%
  --(10.780,4.835)--(10.781,4.835)--(10.782,4.835)--(10.783,4.835)--(10.784,4.835)--(10.785,4.835)%
  --(10.786,4.835)--(10.787,4.835)--(10.788,4.835)--(10.789,4.835)--(10.790,4.835)--(10.791,4.835)%
  --(10.792,4.835)--(10.793,4.835)--(10.794,4.835)--(10.795,4.835)--(10.796,4.835)--(10.797,4.835)%
  --(10.798,4.835)--(10.799,4.835)--(10.800,4.835)--(10.801,4.835)--(10.802,4.835)--(10.803,4.835)%
  --(10.804,4.835)--(10.805,4.835)--(10.806,4.835)--(10.807,4.835)--(10.808,4.835)--(10.809,4.835)%
  --(10.810,4.835)--(10.811,4.835)--(10.812,4.835)--(10.813,4.835)--(10.814,4.835)--(10.815,4.835)%
  --(10.816,4.835)--(10.817,4.835)--(10.818,4.835)--(10.819,4.835)--(10.820,4.835)--(10.820,4.861)%
  --(10.821,4.861)--(10.822,4.861)--(10.823,4.861)--(10.824,4.861)--(10.825,4.861)--(10.826,4.861)%
  --(10.827,4.861)--(10.828,4.861)--(10.829,4.861)--(10.830,4.861)--(10.831,4.861)--(10.832,4.861)%
  --(10.833,4.861)--(10.834,4.861)--(10.835,4.861)--(10.836,4.861)--(10.837,4.861)--(10.838,4.861)%
  --(10.839,4.861)--(10.840,4.861)--(10.841,4.861)--(10.842,4.861)--(10.843,4.861)--(10.844,4.861)%
  --(10.845,4.861)--(10.846,4.861)--(10.847,4.861)--(10.848,4.861)--(10.849,4.861)--(10.850,4.861)%
  --(10.851,4.861)--(10.852,4.861)--(10.853,4.861)--(10.854,4.861)--(10.855,4.861)--(10.856,4.861)%
  --(10.857,4.861)--(10.858,4.861)--(10.859,4.861)--(10.860,4.861)--(10.861,4.861)--(10.862,4.861)%
  --(10.863,4.861)--(10.864,4.861)--(10.865,4.861)--(10.866,4.861)--(10.867,4.861)--(10.868,4.861)%
  --(10.869,4.861)--(10.870,4.861)--(10.871,4.861)--(10.872,4.861)--(10.873,4.861)--(10.874,4.861)%
  --(10.875,4.861)--(10.876,4.861)--(10.877,4.861)--(10.878,4.861)--(10.879,4.861)--(10.880,4.861)%
  --(10.881,4.861)--(10.882,4.861)--(10.883,4.861)--(10.884,4.861)--(10.885,4.861)--(10.886,4.861)%
  --(10.887,4.861)--(10.888,4.861)--(10.889,4.861)--(10.890,4.861)--(10.891,4.861)--(10.892,4.861)%
  --(10.893,4.861)--(10.894,4.861)--(10.895,4.861)--(10.896,4.861)--(10.897,4.861)--(10.898,4.861)%
  --(10.899,4.861)--(10.900,4.861)--(10.901,4.861)--(10.902,4.861)--(10.903,4.861)--(10.904,4.861)%
  --(10.905,4.861)--(10.906,4.861)--(10.907,4.861)--(10.908,4.861)--(10.909,4.861)--(10.910,4.861)%
  --(10.911,4.861)--(10.912,4.861)--(10.913,4.861)--(10.914,4.861)--(10.915,4.861)--(10.916,4.861)%
  --(10.917,4.861)--(10.918,4.861)--(10.919,4.861)--(10.920,4.861)--(10.921,4.861)--(10.922,4.861)%
  --(10.923,4.861)--(10.924,4.861)--(10.925,4.861)--(10.926,4.861)--(10.927,4.861)--(10.928,4.861)%
  --(10.929,4.861)--(10.930,4.861)--(10.931,4.861)--(10.932,4.861)--(10.933,4.861)--(10.934,4.861)%
  --(10.935,4.861)--(10.936,4.861)--(10.936,4.887)--(10.937,4.887)--(10.938,4.887)--(10.939,4.887)%
  --(10.940,4.887)--(10.941,4.887)--(10.942,4.887)--(10.943,4.887)--(10.944,4.887)--(10.945,4.887)%
  --(10.946,4.887)--(10.947,4.887)--(10.948,4.887)--(10.949,4.887)--(10.950,4.887)--(10.951,4.887)%
  --(10.952,4.887)--(10.953,4.887)--(10.954,4.887)--(10.955,4.887)--(10.956,4.887)--(10.957,4.887)%
  --(10.958,4.887)--(10.959,4.887)--(10.960,4.887)--(10.961,4.887)--(10.962,4.887)--(10.963,4.887)%
  --(10.964,4.887)--(10.965,4.887)--(10.966,4.887)--(10.967,4.887)--(10.968,4.887)--(10.969,4.887)%
  --(10.970,4.887)--(10.971,4.887)--(10.972,4.887)--(10.973,4.887)--(10.974,4.887)--(10.975,4.887)%
  --(10.976,4.887)--(10.977,4.887)--(10.978,4.887)--(10.979,4.887)--(10.980,4.887)--(10.981,4.887)%
  --(10.982,4.887)--(10.983,4.887)--(10.984,4.887)--(10.985,4.887)--(10.986,4.887)--(10.987,4.887)%
  --(10.988,4.887)--(10.989,4.887)--(10.990,4.887)--(10.991,4.887)--(10.992,4.887)--(10.993,4.887)%
  --(10.994,4.887)--(10.995,4.887)--(10.996,4.887)--(10.997,4.887)--(10.998,4.887)--(10.999,4.887)%
  --(11.000,4.887)--(11.001,4.887)--(11.002,4.887)--(11.003,4.887)--(11.004,4.887)--(11.005,4.887)%
  --(11.006,4.887)--(11.007,4.887)--(11.008,4.887)--(11.009,4.887)--(11.010,4.887)--(11.011,4.887)%
  --(11.012,4.887)--(11.013,4.887)--(11.014,4.887)--(11.015,4.887)--(11.016,4.887)--(11.017,4.887)%
  --(11.018,4.887)--(11.019,4.887)--(11.020,4.887)--(11.021,4.887)--(11.022,4.887)--(11.023,4.887)%
  --(11.024,4.887)--(11.025,4.887)--(11.026,4.887)--(11.027,4.887)--(11.028,4.887)--(11.029,4.887)%
  --(11.030,4.887)--(11.031,4.887)--(11.032,4.887)--(11.033,4.887)--(11.034,4.887)--(11.035,4.887)%
  --(11.036,4.887)--(11.037,4.887)--(11.038,4.887)--(11.039,4.887)--(11.040,4.887)--(11.041,4.887)%
  --(11.042,4.887)--(11.043,4.887)--(11.044,4.887)--(11.045,4.887)--(11.046,4.887)--(11.047,4.887)%
  --(11.048,4.887)--(11.049,4.887)--(11.050,4.887)--(11.051,4.887)--(11.052,4.887)--(11.053,4.887)%
  --(11.054,4.887)--(11.055,4.887)--(11.056,4.887)--(11.057,4.887)--(11.058,4.887)--(11.059,4.887)%
  --(11.060,4.887)--(11.061,4.887)--(11.062,4.887)--(11.063,4.887)--(11.064,4.887)--(11.065,4.887)%
  --(11.066,4.887)--(11.067,4.887)--(11.068,4.887)--(11.069,4.887)--(11.070,4.887)--(11.071,4.887)%
  --(11.072,4.887)--(11.073,4.887)--(11.074,4.887)--(11.075,4.887)--(11.076,4.887)--(11.077,4.887)%
  --(11.078,4.887)--(11.079,4.887)--(11.080,4.887)--(11.081,4.887)--(11.082,4.887)--(11.083,4.887)%
  --(11.084,4.887)--(11.085,4.887)--(11.086,4.887)--(11.087,4.887)--(11.088,4.887)--(11.089,4.887)%
  --(11.090,4.887)--(11.091,4.887)--(11.092,4.887)--(11.093,4.887)--(11.094,4.887)--(11.095,4.887)%
  --(11.096,4.887)--(11.097,4.887)--(11.098,4.887)--(11.099,4.887)--(11.100,4.887)--(11.101,4.887)%
  --(11.102,4.887)--(11.103,4.887)--(11.104,4.887)--(11.105,4.887)--(11.106,4.887)--(11.107,4.887)%
  --(11.108,4.887)--(11.109,4.887)--(11.110,4.887)--(11.111,4.887)--(11.112,4.887)--(11.113,4.887)%
  --(11.114,4.887)--(11.115,4.887)--(11.116,4.887)--(11.117,4.887)--(11.118,4.887)--(11.119,4.887)%
  --(11.120,4.887)--(11.121,4.887)--(11.122,4.887)--(11.123,4.887)--(11.124,4.887)--(11.125,4.887)%
  --(11.126,4.887)--(11.127,4.887)--(11.127,4.913)--(11.128,4.913)--(11.129,4.913)--(11.130,4.913)%
  --(11.131,4.913)--(11.132,4.913)--(11.133,4.913)--(11.134,4.913)--(11.135,4.913)--(11.136,4.913)%
  --(11.137,4.913)--(11.138,4.913)--(11.139,4.913)--(11.140,4.913)--(11.141,4.913)--(11.142,4.913)%
  --(11.143,4.913)--(11.144,4.913)--(11.145,4.913)--(11.146,4.913)--(11.147,4.913)--(11.148,4.913)%
  --(11.149,4.913)--(11.150,4.913)--(11.151,4.913)--(11.152,4.913)--(11.153,4.913)--(11.154,4.913)%
  --(11.155,4.913)--(11.156,4.913)--(11.157,4.913)--(11.158,4.913)--(11.159,4.913)--(11.160,4.913)%
  --(11.161,4.913)--(11.162,4.913)--(11.163,4.913)--(11.164,4.913)--(11.165,4.913)--(11.166,4.939)%
  --(11.167,4.939)--(11.168,4.939)--(11.169,4.939)--(11.170,4.939)--(11.171,4.939)--(11.172,4.939)%
  --(11.173,4.939)--(11.174,4.939)--(11.175,4.939)--(11.176,4.939)--(11.177,4.939)--(11.178,4.939)%
  --(11.179,4.939)--(11.180,4.939)--(11.181,4.939)--(11.182,4.939)--(11.183,4.939)--(11.184,4.939)%
  --(11.185,4.939)--(11.186,4.939)--(11.187,4.939)--(11.188,4.939)--(11.189,4.939)--(11.190,4.939)%
  --(11.191,4.939)--(11.192,4.939)--(11.193,4.939)--(11.194,4.939)--(11.195,4.939)--(11.196,4.939)%
  --(11.197,4.939)--(11.198,4.939)--(11.199,4.939)--(11.200,4.939)--(11.201,4.939)--(11.202,4.939)%
  --(11.203,4.939)--(11.204,4.939)--(11.205,4.939)--(11.206,4.939)--(11.207,4.939)--(11.208,4.939)%
  --(11.209,4.939)--(11.210,4.939)--(11.211,4.939)--(11.212,4.939)--(11.213,4.939)--(11.214,4.939)%
  --(11.215,4.939)--(11.216,4.939)--(11.217,4.939)--(11.218,4.939)--(11.219,4.939)--(11.220,4.939)%
  --(11.221,4.939)--(11.222,4.939)--(11.223,4.939)--(11.224,4.939)--(11.225,4.939)--(11.226,4.939)%
  --(11.227,4.939)--(11.228,4.939)--(11.229,4.939)--(11.230,4.939)--(11.231,4.939)--(11.232,4.939)%
  --(11.233,4.939)--(11.234,4.939)--(11.235,4.939)--(11.236,4.939)--(11.237,4.939)--(11.238,4.939)%
  --(11.239,4.939)--(11.240,4.939)--(11.241,4.939)--(11.242,4.939)--(11.243,4.939)--(11.243,4.964)%
  --(11.244,4.964)--(11.245,4.964)--(11.246,4.964)--(11.247,4.964)--(11.248,4.964)--(11.249,4.964)%
  --(11.250,4.964)--(11.251,4.964)--(11.252,4.964)--(11.253,4.964)--(11.254,4.964)--(11.255,4.964)%
  --(11.256,4.964)--(11.257,4.964)--(11.258,4.964)--(11.259,4.964)--(11.260,4.964)--(11.261,4.964)%
  --(11.262,4.964)--(11.263,4.964)--(11.264,4.964)--(11.265,4.964)--(11.266,4.964)--(11.267,4.964)%
  --(11.268,4.964)--(11.269,4.964)--(11.270,4.964)--(11.271,4.964)--(11.272,4.964)--(11.273,4.964)%
  --(11.274,4.964)--(11.275,4.964)--(11.276,4.964)--(11.277,4.964)--(11.278,4.964)--(11.279,4.964)%
  --(11.280,4.964)--(11.281,4.964)--(11.282,4.964)--(11.283,4.964)--(11.284,4.964)--(11.285,4.964)%
  --(11.286,4.964)--(11.287,4.964)--(11.288,4.964)--(11.289,4.964)--(11.290,4.964)--(11.291,4.964)%
  --(11.292,4.964)--(11.293,4.964)--(11.294,4.964)--(11.295,4.964)--(11.296,4.964)--(11.297,4.964)%
  --(11.298,4.964)--(11.299,4.964)--(11.300,4.964)--(11.301,4.964)--(11.302,4.964)--(11.303,4.964)%
  --(11.304,4.964)--(11.305,4.990)--(11.306,4.990)--(11.307,4.990)--(11.308,4.990)--(11.309,4.990)%
  --(11.310,4.990)--(11.311,4.990)--(11.312,4.990)--(11.313,4.990)--(11.313,5.016)--(11.314,5.016)%
  --(11.315,5.016)--(11.316,5.016)--(11.317,5.016)--(11.318,5.016)--(11.319,5.016)--(11.320,5.016)%
  --(11.321,5.016)--(11.322,5.016)--(11.323,5.016)--(11.324,5.042)--(11.325,5.042)--(11.326,5.042)%
  --(11.327,5.042)--(11.328,5.042)--(11.329,5.042)--(11.330,5.042)--(11.331,5.042)--(11.332,5.042)%
  --(11.333,5.042)--(11.334,5.042)--(11.335,5.042)--(11.336,5.042)--(11.337,5.042)--(11.338,5.042)%
  --(11.339,5.042)--(11.340,5.042)--(11.341,5.042)--(11.342,5.042)--(11.343,5.042)--(11.344,5.042)%
  --(11.345,5.042)--(11.346,5.042)--(11.347,5.042)--(11.348,5.042)--(11.349,5.042)--(11.350,5.042)%
  --(11.351,5.042)--(11.352,5.042)--(11.353,5.042)--(11.354,5.042)--(11.355,5.042)--(11.356,5.042)%
  --(11.357,5.042)--(11.358,5.042)--(11.359,5.042)--(11.360,5.042)--(11.361,5.042)--(11.362,5.042)%
  --(11.363,5.042)--(11.364,5.042)--(11.365,5.042)--(11.366,5.042)--(11.367,5.042)--(11.368,5.042)%
  --(11.369,5.042)--(11.370,5.042)--(11.371,5.042)--(11.372,5.042)--(11.373,5.042)--(11.374,5.042)%
  --(11.375,5.042)--(11.376,5.042)--(11.377,5.042)--(11.378,5.042)--(11.379,5.042)--(11.380,5.042)%
  --(11.381,5.042)--(11.382,5.042)--(11.383,5.042)--(11.384,5.042)--(11.385,5.042)--(11.386,5.042)%
  --(11.387,5.042)--(11.388,5.042)--(11.389,5.042)--(11.390,5.042)--(11.391,5.042)--(11.392,5.042)%
  --(11.393,5.042)--(11.394,5.042)--(11.395,5.042)--(11.396,5.042)--(11.397,5.042)--(11.398,5.042)%
  --(11.399,5.042)--(11.400,5.042)--(11.401,5.042)--(11.402,5.042)--(11.403,5.042)--(11.404,5.042)%
  --(11.405,5.042)--(11.406,5.042)--(11.407,5.042)--(11.408,5.042)--(11.409,5.042)--(11.410,5.042)%
  --(11.411,5.042)--(11.412,5.042)--(11.413,5.042)--(11.414,5.042)--(11.415,5.042)--(11.416,5.042)%
  --(11.417,5.042)--(11.418,5.042)--(11.419,5.042)--(11.420,5.042)--(11.421,5.042)--(11.422,5.042)%
  --(11.423,5.042)--(11.424,5.042)--(11.425,5.042)--(11.426,5.042)--(11.427,5.042)--(11.427,5.068)%
  --(11.428,5.068)--(11.429,5.068)--(11.430,5.068)--(11.431,5.068)--(11.432,5.068)--(11.433,5.068)%
  --(11.434,5.068)--(11.435,5.068)--(11.436,5.068)--(11.437,5.068)--(11.438,5.068)--(11.439,5.068)%
  --(11.440,5.068)--(11.441,5.068)--(11.442,5.068)--(11.443,5.068)--(11.444,5.068)--(11.445,5.068)%
  --(11.446,5.068)--(11.447,5.068)--(11.448,5.068)--(11.449,5.068)--(11.450,5.068)--(11.451,5.068)%
  --(11.452,5.068)--(11.453,5.068)--(11.454,5.068)--(11.454,5.094)--(11.455,5.094)--(11.456,5.094)%
  --(11.457,5.094)--(11.458,5.094)--(11.459,5.094)--(11.460,5.094)--(11.461,5.094)--(11.462,5.094)%
  --(11.463,5.094)--(11.464,5.094)--(11.464,5.120)--(11.465,5.120)--(11.466,5.120)--(11.467,5.120)%
  --(11.468,5.120)--(11.469,5.120)--(11.470,5.120)--(11.471,5.120)--(11.472,5.120)--(11.473,5.120)%
  --(11.474,5.120)--(11.475,5.120)--(11.476,5.120)--(11.477,5.120)--(11.478,5.120)--(11.479,5.120)%
  --(11.480,5.120)--(11.481,5.120)--(11.482,5.120)--(11.483,5.120)--(11.484,5.120)--(11.485,5.120)%
  --(11.486,5.120)--(11.487,5.120)--(11.488,5.120)--(11.489,5.120)--(11.490,5.120)--(11.491,5.120)%
  --(11.492,5.120)--(11.493,5.120)--(11.494,5.120)--(11.495,5.120)--(11.496,5.120)--(11.497,5.120)%
  --(11.498,5.120)--(11.499,5.120)--(11.500,5.120)--(11.501,5.120)--(11.502,5.120)--(11.503,5.120)%
  --(11.504,5.120)--(11.505,5.120)--(11.506,5.120)--(11.507,5.120)--(11.508,5.120)--(11.509,5.120)%
  --(11.510,5.120)--(11.511,5.120)--(11.512,5.120)--(11.513,5.120)--(11.514,5.120)--(11.515,5.120)%
  --(11.516,5.120)--(11.517,5.120)--(11.518,5.120)--(11.519,5.120)--(11.520,5.120)--(11.521,5.120)%
  --(11.522,5.120)--(11.523,5.120)--(11.524,5.120)--(11.525,5.120)--(11.526,5.120)--(11.527,5.120)%
  --(11.528,5.120)--(11.529,5.120)--(11.530,5.120)--(11.531,5.120)--(11.532,5.120)--(11.533,5.120)%
  --(11.534,5.120)--(11.535,5.120)--(11.536,5.120)--(11.537,5.120)--(11.538,5.120)--(11.539,5.120)%
  --(11.540,5.120)--(11.541,5.120)--(11.542,5.120)--(11.543,5.120)--(11.544,5.120)--(11.545,5.120)%
  --(11.546,5.120)--(11.547,5.120)--(11.548,5.120)--(11.549,5.120)--(11.550,5.120)--(11.551,5.120)%
  --(11.552,5.120)--(11.553,5.120)--(11.554,5.120)--(11.555,5.120)--(11.556,5.120)--(11.557,5.120)%
  --(11.558,5.120)--(11.559,5.120)--(11.560,5.120)--(11.561,5.120)--(11.562,5.120)--(11.563,5.120)%
  --(11.564,5.120)--(11.565,5.120)--(11.566,5.120)--(11.567,5.120)--(11.568,5.120)--(11.569,5.120)%
  --(11.570,5.120)--(11.571,5.120)--(11.572,5.120)--(11.573,5.120)--(11.574,5.120)--(11.575,5.120)%
  --(11.576,5.120)--(11.577,5.120)--(11.578,5.120)--(11.579,5.120)--(11.580,5.120)--(11.581,5.120)%
  --(11.582,5.120)--(11.583,5.120)--(11.584,5.120)--(11.585,5.120)--(11.586,5.120)--(11.587,5.120)%
  --(11.588,5.120)--(11.589,5.120)--(11.590,5.120)--(11.591,5.120)--(11.592,5.120)--(11.593,5.120)%
  --(11.594,5.120)--(11.595,5.120)--(11.596,5.120)--(11.597,5.120)--(11.598,5.120)--(11.599,5.120)%
  --(11.600,5.120)--(11.601,5.120)--(11.602,5.120)--(11.603,5.120)--(11.604,5.120)--(11.605,5.120)%
  --(11.606,5.120)--(11.607,5.120)--(11.608,5.120)--(11.609,5.120)--(11.610,5.120)--(11.611,5.120)%
  --(11.612,5.120)--(11.613,5.120)--(11.614,5.120)--(11.615,5.120)--(11.616,5.120)--(11.617,5.120)%
  --(11.618,5.120)--(11.619,5.120)--(11.620,5.120)--(11.621,5.120)--(11.622,5.120)--(11.623,5.120)%
  --(11.624,5.120)--(11.625,5.120)--(11.626,5.120)--(11.627,5.120)--(11.628,5.120)--(11.629,5.120)%
  --(11.630,5.120)--(11.631,5.120)--(11.632,5.120)--(11.633,5.120)--(11.634,5.120)--(11.635,5.120)%
  --(11.636,5.120)--(11.637,5.120)--(11.638,5.120)--(11.639,5.120)--(11.640,5.120)--(11.641,5.120)%
  --(11.642,5.120)--(11.643,5.120)--(11.644,5.120)--(11.645,5.120)--(11.646,5.120)--(11.647,5.120)%
  --(11.648,5.120)--(11.649,5.120)--(11.650,5.120)--(11.651,5.120)--(11.652,5.120)--(11.653,5.120)%
  --(11.654,5.120)--(11.655,5.120)--(11.656,5.120)--(11.657,5.120)--(11.658,5.120)--(11.659,5.120)%
  --(11.660,5.120)--(11.661,5.120)--(11.662,5.120)--(11.663,5.120)--(11.664,5.120)--(11.665,5.120)%
  --(11.666,5.120)--(11.667,5.120)--(11.668,5.120)--(11.669,5.120)--(11.670,5.120)--(11.671,5.120)%
  --(11.672,5.120)--(11.673,5.120)--(11.674,5.120)--(11.675,5.120)--(11.676,5.120)--(11.677,5.120)%
  --(11.678,5.120)--(11.679,5.120)--(11.680,5.120)--(11.681,5.120)--(11.682,5.120)--(11.683,5.120)%
  --(11.684,5.120)--(11.685,5.120)--(11.686,5.120)--(11.687,5.120)--(11.688,5.120)--(11.689,5.120)%
  --(11.690,5.120)--(11.691,5.120)--(11.692,5.120)--(11.693,5.120)--(11.694,5.120)--(11.695,5.120)%
  --(11.696,5.120)--(11.697,5.120)--(11.698,5.120)--(11.699,5.120)--(11.700,5.120)--(11.701,5.120)%
  --(11.702,5.120)--(11.703,5.120)--(11.704,5.120)--(11.705,5.120)--(11.706,5.120)--(11.707,5.120)%
  --(11.708,5.120)--(11.709,5.120)--(11.709,5.146)--(11.710,5.146)--(11.711,5.146)--(11.712,5.146)%
  --(11.713,5.146)--(11.714,5.146)--(11.715,5.146)--(11.716,5.146)--(11.717,5.146)--(11.718,5.146)%
  --(11.719,5.146)--(11.720,5.146)--(11.721,5.146)--(11.722,5.146)--(11.723,5.146)--(11.724,5.146)%
  --(11.725,5.146)--(11.726,5.146)--(11.727,5.146)--(11.728,5.146)--(11.729,5.146)--(11.730,5.146)%
  --(11.731,5.146)--(11.732,5.146)--(11.733,5.146)--(11.734,5.146)--(11.735,5.146)--(11.736,5.146)%
  --(11.737,5.146)--(11.738,5.146)--(11.739,5.146)--(11.740,5.146)--(11.741,5.146)--(11.742,5.146)%
  --(11.743,5.146)--(11.744,5.146)--(11.745,5.146)--(11.746,5.146)--(11.747,5.146)--(11.748,5.146)%
  --(11.749,5.146)--(11.750,5.146)--(11.751,5.146)--(11.752,5.146)--(11.753,5.146)--(11.754,5.146)%
  --(11.755,5.146)--(11.756,5.146)--(11.757,5.146)--(11.758,5.146)--(11.759,5.146)--(11.760,5.146)%
  --(11.761,5.146)--(11.762,5.146)--(11.763,5.146)--(11.764,5.146)--(11.765,5.146)--(11.766,5.146)%
  --(11.767,5.146)--(11.768,5.146)--(11.769,5.146)--(11.770,5.146)--(11.771,5.146)--(11.772,5.146)%
  --(11.773,5.146)--(11.774,5.146)--(11.775,5.146)--(11.776,5.146)--(11.777,5.146)--(11.778,5.146)%
  --(11.779,5.146)--(11.780,5.146)--(11.781,5.146)--(11.782,5.146)--(11.783,5.146)--(11.784,5.146)%
  --(11.785,5.146)--(11.786,5.146)--(11.787,5.146)--(11.788,5.146)--(11.789,5.146)--(11.790,5.146)%
  --(11.791,5.146)--(11.792,5.146)--(11.793,5.146)--(11.794,5.146)--(11.795,5.146)--(11.796,5.146)%
  --(11.797,5.146)--(11.798,5.146)--(11.799,5.146)--(11.800,5.146)--(11.801,5.146)--(11.802,5.146)%
  --(11.803,5.146)--(11.804,5.146)--(11.805,5.146)--(11.806,5.146)--(11.807,5.146)--(11.808,5.146)%
  --(11.809,5.146)--(11.810,5.146)--(11.811,5.146)--(11.812,5.146)--(11.813,5.146)--(11.814,5.146)%
  --(11.815,5.146)--(11.816,5.146)--(11.817,5.146)--(11.818,5.146)--(11.819,5.146)--(11.820,5.146)%
  --(11.821,5.146)--(11.822,5.146)--(11.823,5.146)--(11.824,5.146);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.021,7.526) {\plotLegend{without improvements}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.242,7.526)--(7.306,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.720)--(2.478,0.771)--(2.814,0.849)--(3.075,0.901)%
  --(3.287,0.927)--(3.467,0.952)--(3.623,1.004)--(3.761,1.004)--(3.884,1.004)--(3.995,1.030)%
  --(4.097,1.082)--(4.190,1.108)--(4.277,1.134)--(4.357,1.185)--(4.432,1.237)--(4.503,1.289)%
  --(4.570,1.289)--(4.633,1.289)--(4.693,1.315)--(4.750,1.341)--(4.804,1.367)--(4.856,1.444)%
  --(4.906,1.444)--(4.953,1.522)--(4.999,1.600)--(5.043,1.625)--(5.086,1.703)--(5.127,1.729)%
  --(5.166,1.755)--(5.204,1.755)--(5.241,1.781)--(5.277,1.807)--(5.312,1.807)--(5.346,1.858)%
  --(5.379,1.858)--(5.411,1.884)--(5.442,1.884)--(5.472,1.884)--(5.502,1.936)--(5.531,1.936)%
  --(5.559,1.962)--(5.586,2.014)--(5.613,2.065)--(5.639,2.065)--(5.665,2.065)--(5.690,2.117)%
  --(5.715,2.117)--(5.739,2.117)--(5.762,2.117)--(5.786,2.117)--(5.808,2.169)--(5.830,2.195)%
  --(5.852,2.221)--(5.874,2.221)--(5.895,2.221)--(5.915,2.221)--(5.936,2.221)--(5.956,2.221)%
  --(5.975,2.273)--(5.995,2.298)--(6.014,2.350)--(6.032,2.350)--(6.051,2.350)--(6.069,2.376)%
  --(6.086,2.376)--(6.104,2.402)--(6.121,2.402)--(6.138,2.402)--(6.155,2.402)--(6.172,2.428)%
  --(6.188,2.428)--(6.204,2.428)--(6.220,2.454)--(6.236,2.454)--(6.251,2.454)--(6.266,2.454)%
  --(6.281,2.454)--(6.296,2.454)--(6.311,2.454)--(6.326,2.454)--(6.340,2.454)--(6.354,2.480)%
  --(6.368,2.480)--(6.382,2.480)--(6.395,2.480)--(6.409,2.480)--(6.422,2.480)--(6.435,2.480)%
  --(6.449,2.505)--(6.461,2.505)--(6.474,2.505)--(6.487,2.505)--(6.499,2.505)--(6.512,2.505)%
  --(6.524,2.531)--(6.536,2.531)--(6.548,2.531)--(6.560,2.531)--(6.572,2.557)--(6.583,2.583)%
  --(6.595,2.583)--(6.606,2.609)--(6.617,2.609)--(6.628,2.609)--(6.640,2.609)--(6.650,2.609)%
  --(6.661,2.609)--(6.672,2.609)--(6.683,2.609)--(6.693,2.609)--(6.704,2.609)--(6.714,2.609)%
  --(6.724,2.635)--(6.735,2.635)--(6.745,2.635)--(6.755,2.635)--(6.765,2.635)--(6.775,2.635)%
  --(6.784,2.635)--(6.794,2.635)--(6.804,2.635)--(6.813,2.635)--(6.823,2.635)--(6.832,2.635)%
  --(6.841,2.635)--(6.850,2.635)--(6.860,2.635)--(6.869,2.635)--(6.878,2.661)--(6.887,2.661)%
  --(6.896,2.661)--(6.904,2.687)--(6.913,2.687)--(6.922,2.687)--(6.930,2.687)--(6.939,2.687)%
  --(6.947,2.713)--(6.956,2.713)--(6.964,2.713)--(6.973,2.738)--(6.981,2.738)--(6.989,2.738)%
  --(6.997,2.764)--(7.005,2.764)--(7.013,2.816)--(7.021,2.816)--(7.029,2.816)--(7.037,2.816)%
  --(7.045,2.816)--(7.053,2.816)--(7.060,2.842)--(7.068,2.842)--(7.076,2.842)--(7.083,2.842)%
  --(7.091,2.842)--(7.098,2.842)--(7.105,2.842)--(7.113,2.868)--(7.120,2.868)--(7.127,2.868)%
  --(7.135,2.868)--(7.142,2.868)--(7.149,2.920)--(7.156,2.920)--(7.163,2.920)--(7.170,2.920)%
  --(7.177,2.920)--(7.184,2.946)--(7.191,2.946)--(7.198,2.946)--(7.205,2.946)--(7.211,2.946)%
  --(7.218,2.946)--(7.225,2.946)--(7.231,2.946)--(7.238,2.946)--(7.245,2.946)--(7.251,2.946)%
  --(7.258,2.946)--(7.264,2.946)--(7.271,2.946)--(7.277,2.971)--(7.283,2.997)--(7.290,2.997)%
  --(7.296,2.997)--(7.302,2.997)--(7.308,2.997)--(7.315,2.997)--(7.321,2.997)--(7.327,2.997)%
  --(7.333,2.997)--(7.339,2.997)--(7.345,3.023)--(7.351,3.023)--(7.357,3.023)--(7.363,3.023)%
  --(7.369,3.049)--(7.375,3.049)--(7.381,3.049)--(7.386,3.049)--(7.392,3.049)--(7.398,3.049)%
  --(7.404,3.049)--(7.409,3.049)--(7.415,3.049)--(7.421,3.049)--(7.426,3.049)--(7.432,3.049)%
  --(7.438,3.049)--(7.443,3.049)--(7.449,3.049)--(7.454,3.049)--(7.460,3.049)--(7.465,3.049)%
  --(7.470,3.049)--(7.476,3.049)--(7.481,3.049)--(7.487,3.049)--(7.492,3.049)--(7.497,3.049)%
  --(7.502,3.049)--(7.508,3.049)--(7.513,3.101)--(7.518,3.101)--(7.523,3.101)--(7.528,3.101)%
  --(7.534,3.101)--(7.539,3.101)--(7.544,3.101)--(7.549,3.101)--(7.554,3.101)--(7.559,3.101)%
  --(7.564,3.101)--(7.569,3.101)--(7.574,3.127)--(7.579,3.127)--(7.584,3.127)--(7.589,3.127)%
  --(7.593,3.127)--(7.598,3.127)--(7.603,3.127)--(7.608,3.127)--(7.613,3.127)--(7.617,3.127)%
  --(7.622,3.127)--(7.627,3.127)--(7.632,3.127)--(7.636,3.127)--(7.641,3.127)--(7.646,3.127)%
  --(7.650,3.127)--(7.655,3.127)--(7.660,3.127)--(7.664,3.127)--(7.669,3.127)--(7.673,3.127)%
  --(7.678,3.127)--(7.682,3.127)--(7.687,3.127)--(7.691,3.127)--(7.696,3.127)--(7.700,3.127)%
  --(7.705,3.127)--(7.709,3.127)--(7.713,3.153)--(7.718,3.153)--(7.722,3.153)--(7.727,3.153)%
  --(7.731,3.153)--(7.735,3.153)--(7.740,3.153)--(7.744,3.153)--(7.748,3.153)--(7.752,3.153)%
  --(7.757,3.153)--(7.761,3.153)--(7.765,3.153)--(7.769,3.153)--(7.773,3.153)--(7.778,3.153)%
  --(7.782,3.153)--(7.786,3.153)--(7.790,3.153)--(7.794,3.153)--(7.798,3.153)--(7.802,3.153)%
  --(7.806,3.153)--(7.810,3.153)--(7.814,3.153)--(7.818,3.153)--(7.822,3.153)--(7.826,3.153)%
  --(7.830,3.153)--(7.834,3.153)--(7.838,3.153)--(7.842,3.153)--(7.846,3.153)--(7.850,3.153)%
  --(7.854,3.153)--(7.858,3.153)--(7.862,3.153)--(7.865,3.153)--(7.869,3.153)--(7.873,3.153)%
  --(7.877,3.153)--(7.881,3.153)--(7.885,3.153)--(7.888,3.153)--(7.892,3.153)--(7.896,3.153)%
  --(7.900,3.153)--(7.903,3.153)--(7.907,3.153)--(7.911,3.153)--(7.915,3.153)--(7.918,3.153)%
  --(7.922,3.153)--(7.926,3.153)--(7.929,3.153)--(7.933,3.153)--(7.936,3.153)--(7.940,3.153)%
  --(7.944,3.153)--(7.947,3.153)--(7.951,3.153)--(7.954,3.153)--(7.958,3.153)--(7.962,3.153)%
  --(7.965,3.153)--(7.969,3.153)--(7.972,3.153)--(7.976,3.153)--(7.979,3.153)--(7.983,3.153)%
  --(7.986,3.153)--(7.990,3.153)--(7.993,3.153)--(7.997,3.153)--(8.000,3.153)--(8.003,3.153)%
  --(8.007,3.153)--(8.010,3.153)--(8.014,3.153)--(8.017,3.153)--(8.020,3.153)--(8.024,3.153)%
  --(8.027,3.153)--(8.030,3.153)--(8.034,3.153)--(8.037,3.153)--(8.040,3.153)--(8.044,3.153)%
  --(8.047,3.153)--(8.050,3.153)--(8.054,3.153)--(8.057,3.153)--(8.060,3.153)--(8.063,3.153)%
  --(8.067,3.153)--(8.070,3.153)--(8.073,3.153)--(8.076,3.153)--(8.080,3.153)--(8.083,3.153)%
  --(8.086,3.153)--(8.089,3.153)--(8.092,3.153)--(8.096,3.153)--(8.099,3.178)--(8.102,3.178)%
  --(8.105,3.178)--(8.108,3.178)--(8.111,3.178)--(8.114,3.178)--(8.117,3.178)--(8.121,3.178)%
  --(8.124,3.178)--(8.127,3.178)--(8.130,3.178)--(8.133,3.178)--(8.136,3.178)--(8.139,3.178)%
  --(8.142,3.178)--(8.145,3.178)--(8.148,3.178)--(8.151,3.178)--(8.154,3.178)--(8.157,3.178)%
  --(8.160,3.178)--(8.163,3.178)--(8.166,3.178)--(8.169,3.178)--(8.172,3.178)--(8.175,3.178)%
  --(8.178,3.178)--(8.181,3.178)--(8.184,3.178)--(8.187,3.178)--(8.190,3.178)--(8.193,3.178)%
  --(8.196,3.178)--(8.198,3.178)--(8.201,3.178)--(8.204,3.178)--(8.207,3.178)--(8.210,3.178)%
  --(8.213,3.178)--(8.216,3.178)--(8.219,3.178)--(8.221,3.178)--(8.224,3.178)--(8.227,3.178)%
  --(8.230,3.178)--(8.233,3.178)--(8.235,3.178)--(8.238,3.178)--(8.241,3.178)--(8.244,3.178)%
  --(8.247,3.178)--(8.249,3.178)--(8.252,3.178)--(8.255,3.178)--(8.258,3.178)--(8.260,3.178)%
  --(8.263,3.178)--(8.266,3.178)--(8.269,3.178)--(8.271,3.178)--(8.274,3.178)--(8.277,3.178)%
  --(8.280,3.178)--(8.282,3.178)--(8.285,3.178)--(8.288,3.178)--(8.290,3.178)--(8.293,3.178)%
  --(8.296,3.178)--(8.298,3.178)--(8.301,3.178)--(8.304,3.178)--(8.306,3.178)--(8.309,3.178)%
  --(8.312,3.178)--(8.314,3.178)--(8.317,3.178)--(8.319,3.178)--(8.322,3.178)--(8.325,3.178)%
  --(8.327,3.178)--(8.330,3.178)--(8.332,3.178)--(8.335,3.178)--(8.338,3.178)--(8.340,3.178)%
  --(8.343,3.178)--(8.345,3.178)--(8.348,3.178)--(8.350,3.178)--(8.353,3.178)--(8.355,3.178)%
  --(8.358,3.178)--(8.360,3.178)--(8.363,3.178)--(8.365,3.204)--(8.368,3.204)--(8.370,3.204)%
  --(8.373,3.204)--(8.375,3.204)--(8.378,3.204)--(8.380,3.204)--(8.383,3.204)--(8.385,3.230)%
  --(8.388,3.230)--(8.390,3.230)--(8.393,3.230)--(8.395,3.230)--(8.398,3.230)--(8.400,3.230)%
  --(8.403,3.230)--(8.405,3.230)--(8.407,3.230)--(8.410,3.230)--(8.412,3.230)--(8.415,3.230)%
  --(8.417,3.230)--(8.419,3.230)--(8.422,3.230)--(8.424,3.230)--(8.427,3.230)--(8.429,3.230)%
  --(8.431,3.230)--(8.434,3.230)--(8.436,3.230)--(8.438,3.230)--(8.441,3.230)--(8.443,3.256)%
  --(8.445,3.256)--(8.448,3.256)--(8.450,3.256)--(8.452,3.256)--(8.455,3.256)--(8.457,3.256)%
  --(8.459,3.256)--(8.462,3.256)--(8.464,3.256)--(8.466,3.282)--(8.469,3.282)--(8.471,3.282)%
  --(8.473,3.282)--(8.476,3.282)--(8.478,3.282)--(8.480,3.282)--(8.482,3.282)--(8.485,3.308)%
  --(8.487,3.308)--(8.489,3.308)--(8.491,3.308)--(8.494,3.308)--(8.496,3.308)--(8.498,3.308)%
  --(8.500,3.308)--(8.503,3.308)--(8.505,3.308)--(8.507,3.308)--(8.509,3.308)--(8.512,3.308)%
  --(8.514,3.308)--(8.516,3.308)--(8.518,3.308)--(8.520,3.308)--(8.523,3.308)--(8.525,3.308)%
  --(8.527,3.308)--(8.529,3.308)--(8.531,3.308)--(8.533,3.308)--(8.536,3.308)--(8.538,3.308)%
  --(8.540,3.308)--(8.542,3.308)--(8.544,3.308)--(8.546,3.308)--(8.549,3.308)--(8.551,3.308)%
  --(8.553,3.308)--(8.555,3.308)--(8.557,3.308)--(8.559,3.308)--(8.561,3.308)--(8.564,3.308)%
  --(8.566,3.308)--(8.568,3.308)--(8.570,3.308)--(8.572,3.308)--(8.574,3.308)--(8.576,3.308)%
  --(8.578,3.308)--(8.580,3.308)--(8.582,3.308)--(8.585,3.308)--(8.587,3.308)--(8.589,3.308)%
  --(8.591,3.308)--(8.593,3.308)--(8.595,3.308)--(8.597,3.308)--(8.599,3.308)--(8.601,3.308)%
  --(8.603,3.308)--(8.605,3.308)--(8.607,3.308)--(8.609,3.308)--(8.611,3.308)--(8.613,3.308)%
  --(8.615,3.308)--(8.617,3.308)--(8.619,3.334)--(8.621,3.334)--(8.623,3.334)--(8.625,3.334)%
  --(8.627,3.334)--(8.629,3.334)--(8.631,3.334)--(8.633,3.334)--(8.635,3.334)--(8.637,3.334)%
  --(8.639,3.334)--(8.641,3.334)--(8.643,3.334)--(8.645,3.334)--(8.647,3.334)--(8.649,3.334)%
  --(8.651,3.334)--(8.653,3.334)--(8.655,3.334)--(8.657,3.334)--(8.659,3.334)--(8.661,3.334)%
  --(8.663,3.334)--(8.665,3.334)--(8.667,3.334)--(8.669,3.334)--(8.671,3.334)--(8.673,3.334)%
  --(8.675,3.334)--(8.677,3.334)--(8.678,3.334)--(8.680,3.334)--(8.682,3.334)--(8.684,3.334)%
  --(8.686,3.334)--(8.688,3.334)--(8.690,3.334)--(8.692,3.334)--(8.694,3.334)--(8.696,3.334)%
  --(8.697,3.334)--(8.699,3.334)--(8.701,3.334)--(8.703,3.334)--(8.705,3.334)--(8.707,3.334)%
  --(8.709,3.334)--(8.711,3.334)--(8.712,3.334)--(8.714,3.334)--(8.716,3.334)--(8.718,3.334)%
  --(8.720,3.334)--(8.722,3.334)--(8.724,3.334)--(8.725,3.334)--(8.727,3.334)--(8.729,3.334)%
  --(8.731,3.334)--(8.733,3.334)--(8.735,3.334)--(8.736,3.334)--(8.738,3.334)--(8.740,3.334)%
  --(8.742,3.334)--(8.744,3.334)--(8.746,3.334)--(8.747,3.334)--(8.749,3.334)--(8.751,3.334)%
  --(8.753,3.334)--(8.755,3.334)--(8.756,3.334)--(8.758,3.334)--(8.760,3.334)--(8.762,3.334)%
  --(8.764,3.334)--(8.765,3.334)--(8.767,3.334)--(8.769,3.334)--(8.771,3.334)--(8.772,3.334)%
  --(8.774,3.334)--(8.776,3.334)--(8.778,3.334)--(8.780,3.334)--(8.781,3.334)--(8.783,3.334)%
  --(8.785,3.334)--(8.787,3.334)--(8.788,3.334)--(8.790,3.334)--(8.792,3.334)--(8.794,3.334)%
  --(8.795,3.334)--(8.797,3.334)--(8.799,3.334)--(8.800,3.334)--(8.802,3.334)--(8.804,3.334)%
  --(8.806,3.334)--(8.807,3.334)--(8.809,3.334)--(8.811,3.334)--(8.813,3.334)--(8.814,3.334)%
  --(8.816,3.334)--(8.818,3.334)--(8.819,3.334)--(8.821,3.334)--(8.823,3.334)--(8.824,3.334)%
  --(8.826,3.334)--(8.828,3.360)--(8.829,3.360)--(8.831,3.386)--(8.833,3.386)--(8.835,3.386)%
  --(8.836,3.386)--(8.838,3.386)--(8.840,3.386)--(8.841,3.411)--(8.843,3.411)--(8.845,3.411)%
  --(8.846,3.411)--(8.848,3.411)--(8.850,3.411)--(8.851,3.411)--(8.853,3.411)--(8.855,3.411)%
  --(8.856,3.411)--(8.858,3.411)--(8.859,3.411)--(8.861,3.411)--(8.863,3.411)--(8.864,3.411)%
  --(8.866,3.411)--(8.868,3.411)--(8.869,3.411)--(8.871,3.411)--(8.873,3.411)--(8.874,3.411)%
  --(8.876,3.411)--(8.877,3.411)--(8.879,3.411)--(8.881,3.411)--(8.882,3.411)--(8.884,3.411)%
  --(8.885,3.411)--(8.887,3.411)--(8.889,3.411)--(8.890,3.411)--(8.892,3.411)--(8.893,3.411)%
  --(8.895,3.411)--(8.897,3.411)--(8.898,3.411)--(8.900,3.411)--(8.901,3.411)--(8.903,3.411)%
  --(8.905,3.411)--(8.906,3.411)--(8.908,3.411)--(8.909,3.411)--(8.911,3.411)--(8.913,3.411)%
  --(8.914,3.411)--(8.916,3.411)--(8.917,3.411)--(8.919,3.411)--(8.920,3.411)--(8.922,3.411)%
  --(8.923,3.411)--(8.925,3.411)--(8.927,3.411)--(8.928,3.411)--(8.930,3.411)--(8.931,3.411)%
  --(8.933,3.411)--(8.934,3.411)--(8.936,3.411)--(8.937,3.411)--(8.939,3.411)--(8.940,3.411)%
  --(8.942,3.411)--(8.944,3.411)--(8.945,3.411)--(8.947,3.411)--(8.948,3.411)--(8.950,3.411)%
  --(8.951,3.411)--(8.953,3.411)--(8.954,3.411)--(8.956,3.411)--(8.957,3.411)--(8.959,3.411)%
  --(8.960,3.411)--(8.962,3.411)--(8.963,3.411)--(8.965,3.411)--(8.966,3.411)--(8.968,3.411)%
  --(8.969,3.411)--(8.971,3.411)--(8.972,3.411)--(8.974,3.411)--(8.975,3.411)--(8.977,3.411)%
  --(8.978,3.411)--(8.980,3.411)--(8.981,3.411)--(8.983,3.411)--(8.984,3.411)--(8.986,3.411)%
  --(8.987,3.411)--(8.989,3.411)--(8.990,3.411)--(8.991,3.411)--(8.993,3.411)--(8.994,3.411)%
  --(8.996,3.411)--(8.997,3.411)--(8.999,3.411)--(9.000,3.411)--(9.002,3.411)--(9.003,3.411)%
  --(9.005,3.411)--(9.006,3.411)--(9.008,3.411)--(9.009,3.411)--(9.010,3.411)--(9.012,3.411)%
  --(9.013,3.411)--(9.015,3.411)--(9.016,3.411)--(9.018,3.411)--(9.019,3.411)--(9.020,3.411)%
  --(9.022,3.411)--(9.023,3.411)--(9.025,3.411)--(9.026,3.411)--(9.028,3.411)--(9.029,3.411)%
  --(9.030,3.411)--(9.032,3.411)--(9.033,3.411)--(9.035,3.411)--(9.036,3.411)--(9.038,3.411)%
  --(9.039,3.411)--(9.040,3.411)--(9.042,3.411)--(9.043,3.411)--(9.045,3.411)--(9.046,3.411)%
  --(9.047,3.411)--(9.049,3.411)--(9.050,3.411)--(9.052,3.411)--(9.053,3.411)--(9.054,3.411)%
  --(9.056,3.411)--(9.057,3.411)--(9.059,3.411)--(9.060,3.411)--(9.061,3.411)--(9.063,3.411)%
  --(9.064,3.411)--(9.065,3.411)--(9.067,3.411)--(9.068,3.411)--(9.070,3.411)--(9.071,3.411)%
  --(9.072,3.411)--(9.074,3.411)--(9.075,3.411)--(9.076,3.411)--(9.078,3.411)--(9.079,3.411)%
  --(9.080,3.411)--(9.082,3.411)--(9.083,3.411)--(9.085,3.411)--(9.086,3.411)--(9.087,3.411)%
  --(9.089,3.411)--(9.090,3.411)--(9.091,3.411)--(9.093,3.411)--(9.094,3.411)--(9.095,3.411)%
  --(9.097,3.411)--(9.098,3.411)--(9.099,3.411)--(9.101,3.411)--(9.102,3.411)--(9.103,3.411)%
  --(9.105,3.411)--(9.106,3.437)--(9.107,3.437)--(9.109,3.437)--(9.110,3.437)--(9.111,3.437)%
  --(9.113,3.437)--(9.114,3.437)--(9.115,3.437)--(9.117,3.437)--(9.118,3.437)--(9.119,3.437)%
  --(9.121,3.437)--(9.122,3.437)--(9.123,3.437)--(9.125,3.437)--(9.126,3.437)--(9.127,3.437)%
  --(9.128,3.437)--(9.130,3.437)--(9.131,3.437)--(9.132,3.437)--(9.134,3.437)--(9.135,3.437)%
  --(9.136,3.437)--(9.138,3.437)--(9.139,3.437)--(9.140,3.437)--(9.141,3.437)--(9.143,3.437)%
  --(9.144,3.437)--(9.145,3.437)--(9.147,3.437)--(9.148,3.437)--(9.149,3.437)--(9.150,3.437)%
  --(9.152,3.437)--(9.153,3.437)--(9.154,3.437)--(9.156,3.437)--(9.157,3.437)--(9.158,3.437)%
  --(9.159,3.437)--(9.161,3.437)--(9.162,3.437)--(9.163,3.437)--(9.164,3.437)--(9.166,3.437)%
  --(9.167,3.437)--(9.168,3.437)--(9.170,3.437)--(9.171,3.437)--(9.172,3.437)--(9.173,3.437)%
  --(9.175,3.437)--(9.176,3.437)--(9.177,3.437)--(9.178,3.437)--(9.180,3.437)--(9.181,3.437)%
  --(9.182,3.437)--(9.183,3.437)--(9.185,3.437)--(9.186,3.437)--(9.187,3.437)--(9.188,3.437)%
  --(9.190,3.437)--(9.191,3.437)--(9.192,3.463)--(9.193,3.463)--(9.194,3.463)--(9.196,3.463)%
  --(9.197,3.463)--(9.198,3.463)--(9.199,3.463)--(9.201,3.463)--(9.202,3.463)--(9.203,3.463)%
  --(9.204,3.463)--(9.206,3.463)--(9.207,3.463)--(9.208,3.463)--(9.209,3.463)--(9.210,3.463)%
  --(9.212,3.463)--(9.213,3.463)--(9.214,3.463)--(9.215,3.463)--(9.216,3.463)--(9.218,3.463)%
  --(9.219,3.463)--(9.220,3.463)--(9.221,3.463)--(9.222,3.463)--(9.224,3.463)--(9.225,3.463)%
  --(9.226,3.463)--(9.227,3.463)--(9.228,3.463)--(9.230,3.463)--(9.231,3.489)--(9.232,3.489)%
  --(9.233,3.489)--(9.234,3.489)--(9.236,3.489)--(9.237,3.489)--(9.238,3.489)--(9.239,3.489)%
  --(9.240,3.489)--(9.242,3.489)--(9.243,3.489)--(9.244,3.489)--(9.245,3.489)--(9.246,3.489)%
  --(9.248,3.489)--(9.249,3.489)--(9.250,3.489)--(9.251,3.489)--(9.252,3.489)--(9.253,3.489)%
  --(9.255,3.489)--(9.256,3.489)--(9.257,3.489)--(9.258,3.489)--(9.259,3.489)--(9.260,3.489)%
  --(9.262,3.489)--(9.263,3.489)--(9.264,3.489)--(9.265,3.515)--(9.266,3.515)--(9.267,3.515)%
  --(9.269,3.515)--(9.270,3.515)--(9.271,3.515)--(9.272,3.515)--(9.273,3.515)--(9.274,3.541)%
  --(9.275,3.541)--(9.277,3.541)--(9.278,3.541)--(9.279,3.541)--(9.280,3.541)--(9.281,3.541)%
  --(9.282,3.541)--(9.284,3.541)--(9.285,3.541)--(9.286,3.541)--(9.287,3.541)--(9.288,3.541)%
  --(9.289,3.541)--(9.290,3.541)--(9.291,3.541)--(9.293,3.541)--(9.294,3.541)--(9.295,3.541)%
  --(9.296,3.541)--(9.297,3.541)--(9.298,3.541)--(9.299,3.541)--(9.301,3.541)--(9.302,3.541)%
  --(9.303,3.567)--(9.304,3.567)--(9.305,3.567)--(9.306,3.567)--(9.307,3.567)--(9.308,3.593)%
  --(9.310,3.593)--(9.311,3.593)--(9.312,3.593)--(9.313,3.593)--(9.314,3.593)--(9.315,3.593)%
  --(9.316,3.593)--(9.317,3.593)--(9.318,3.593)--(9.320,3.593)--(9.321,3.618)--(9.322,3.618)%
  --(9.323,3.618)--(9.324,3.618)--(9.325,3.618)--(9.326,3.618)--(9.327,3.618)--(9.328,3.618)%
  --(9.329,3.618)--(9.331,3.618)--(9.332,3.618)--(9.333,3.618)--(9.334,3.618)--(9.335,3.618)%
  --(9.336,3.618)--(9.337,3.618)--(9.338,3.618)--(9.339,3.618)--(9.340,3.618)--(9.341,3.618)%
  --(9.343,3.618)--(9.344,3.618)--(9.345,3.618)--(9.346,3.618)--(9.347,3.618)--(9.348,3.618)%
  --(9.349,3.618)--(9.350,3.618)--(9.351,3.618)--(9.352,3.618)--(9.353,3.618)--(9.354,3.618)%
  --(9.356,3.618)--(9.357,3.618)--(9.358,3.618)--(9.359,3.618)--(9.360,3.618)--(9.361,3.618)%
  --(9.362,3.618)--(9.363,3.618)--(9.364,3.618)--(9.365,3.618)--(9.366,3.618)--(9.367,3.618)%
  --(9.368,3.618)--(9.369,3.618)--(9.371,3.618)--(9.372,3.618)--(9.373,3.618)--(9.374,3.618)%
  --(9.375,3.618)--(9.376,3.618)--(9.377,3.618)--(9.378,3.618)--(9.379,3.618)--(9.380,3.618)%
  --(9.381,3.618)--(9.382,3.618)--(9.383,3.618)--(9.384,3.618)--(9.385,3.618)--(9.386,3.618)%
  --(9.387,3.618)--(9.388,3.618)--(9.389,3.618)--(9.390,3.618)--(9.392,3.618)--(9.393,3.618)%
  --(9.394,3.618)--(9.395,3.618)--(9.396,3.618)--(9.397,3.618)--(9.398,3.618)--(9.399,3.618)%
  --(9.400,3.618)--(9.401,3.618)--(9.402,3.618)--(9.403,3.618)--(9.404,3.618)--(9.405,3.644)%
  --(9.406,3.644)--(9.407,3.644)--(9.408,3.644)--(9.409,3.644)--(9.410,3.644)--(9.411,3.644)%
  --(9.412,3.644)--(9.413,3.644)--(9.414,3.644)--(9.415,3.644)--(9.416,3.644)--(9.417,3.644)%
  --(9.418,3.644)--(9.419,3.644)--(9.420,3.644)--(9.421,3.644)--(9.422,3.644)--(9.423,3.644)%
  --(9.424,3.644)--(9.425,3.644)--(9.426,3.644)--(9.427,3.644)--(9.428,3.644)--(9.429,3.644)%
  --(9.430,3.644)--(9.431,3.644)--(9.432,3.644)--(9.434,3.644)--(9.435,3.644)--(9.436,3.644)%
  --(9.437,3.644)--(9.438,3.644)--(9.439,3.644)--(9.440,3.644)--(9.441,3.644)--(9.442,3.644)%
  --(9.443,3.644)--(9.444,3.644)--(9.445,3.644)--(9.446,3.644)--(9.447,3.644)--(9.448,3.644)%
  --(9.449,3.644)--(9.450,3.644)--(9.451,3.644)--(9.452,3.644)--(9.453,3.644)--(9.454,3.644)%
  --(9.455,3.644)--(9.456,3.644)--(9.457,3.644)--(9.458,3.644)--(9.459,3.644)--(9.460,3.644)%
  --(9.461,3.644)--(9.462,3.644)--(9.463,3.644)--(9.464,3.644)--(9.465,3.644)--(9.466,3.644)%
  --(9.467,3.644)--(9.468,3.644)--(9.469,3.644)--(9.470,3.644)--(9.471,3.644)--(9.472,3.644)%
  --(9.473,3.644)--(9.474,3.644)--(9.475,3.644)--(9.476,3.644)--(9.477,3.644)--(9.478,3.644)%
  --(9.479,3.644)--(9.480,3.644)--(9.481,3.644)--(9.482,3.644)--(9.483,3.644)--(9.484,3.644)%
  --(9.485,3.644)--(9.486,3.644)--(9.487,3.644)--(9.488,3.644)--(9.489,3.644)--(9.490,3.644)%
  --(9.491,3.644)--(9.492,3.644)--(9.493,3.644)--(9.494,3.644)--(9.495,3.644)--(9.496,3.644)%
  --(9.497,3.644)--(9.498,3.644)--(9.499,3.644)--(9.500,3.644)--(9.501,3.644)--(9.502,3.644)%
  --(9.503,3.644)--(9.504,3.644)--(9.505,3.644)--(9.506,3.644)--(9.507,3.644)--(9.508,3.644)%
  --(9.509,3.644)--(9.510,3.644)--(9.511,3.644)--(9.512,3.644)--(9.513,3.644)--(9.514,3.644)%
  --(9.515,3.644)--(9.516,3.644)--(9.517,3.644)--(9.518,3.644)--(9.519,3.644)--(9.520,3.644)%
  --(9.521,3.644)--(9.522,3.644)--(9.523,3.644)--(9.524,3.644)--(9.525,3.644)--(9.526,3.644)%
  --(9.527,3.644)--(9.528,3.644)--(9.529,3.644)--(9.530,3.644)--(9.531,3.644)--(9.532,3.644)%
  --(9.533,3.644)--(9.534,3.644)--(9.535,3.644)--(9.536,3.644)--(9.537,3.644)--(9.538,3.644)%
  --(9.539,3.644)--(9.540,3.644)--(9.541,3.644)--(9.542,3.644)--(9.543,3.644)--(9.544,3.644)%
  --(9.545,3.670)--(9.546,3.670)--(9.547,3.670)--(9.548,3.670)--(9.549,3.670)--(9.550,3.670)%
  --(9.551,3.670)--(9.552,3.670)--(9.553,3.670)--(9.554,3.670)--(9.555,3.670)--(9.556,3.670)%
  --(9.557,3.670)--(9.558,3.670)--(9.559,3.670)--(9.560,3.670)--(9.561,3.696)--(9.562,3.696)%
  --(9.563,3.696)--(9.564,3.696)--(9.565,3.696)--(9.566,3.696)--(9.567,3.696)--(9.568,3.696)%
  --(9.569,3.696)--(9.570,3.696)--(9.571,3.696)--(9.572,3.696)--(9.573,3.696)--(9.574,3.696)%
  --(9.575,3.722)--(9.576,3.722)--(9.577,3.722)--(9.578,3.722)--(9.579,3.722)--(9.580,3.722)%
  --(9.581,3.722)--(9.582,3.722)--(9.583,3.722)--(9.584,3.722)--(9.585,3.722)--(9.586,3.722)%
  --(9.587,3.722)--(9.588,3.722)--(9.589,3.722)--(9.590,3.722)--(9.591,3.722)--(9.592,3.722)%
  --(9.593,3.722)--(9.594,3.722)--(9.595,3.722)--(9.596,3.722)--(9.597,3.722)--(9.598,3.722)%
  --(9.599,3.722)--(9.600,3.722)--(9.601,3.722)--(9.602,3.722)--(9.603,3.722)--(9.604,3.722)%
  --(9.605,3.722)--(9.606,3.722)--(9.607,3.722)--(9.608,3.722)--(9.609,3.722)--(9.610,3.722)%
  --(9.611,3.722)--(9.612,3.722)--(9.613,3.722)--(9.614,3.722)--(9.615,3.722)--(9.616,3.722)%
  --(9.617,3.722)--(9.618,3.722)--(9.619,3.722)--(9.620,3.722)--(9.621,3.722)--(9.622,3.722)%
  --(9.623,3.722)--(9.624,3.722)--(9.625,3.722)--(9.626,3.722)--(9.627,3.722)--(9.628,3.722)%
  --(9.629,3.722)--(9.630,3.722)--(9.631,3.722)--(9.632,3.722)--(9.633,3.722)--(9.634,3.722)%
  --(9.635,3.722)--(9.636,3.722)--(9.637,3.722)--(9.638,3.722)--(9.639,3.722)--(9.640,3.722)%
  --(9.641,3.722)--(9.642,3.722)--(9.643,3.722)--(9.644,3.722)--(9.645,3.722)--(9.646,3.722)%
  --(9.647,3.722)--(9.648,3.722)--(9.649,3.748)--(9.650,3.748)--(9.651,3.748)--(9.652,3.748)%
  --(9.653,3.748)--(9.654,3.748)--(9.655,3.748)--(9.656,3.748)--(9.657,3.748)--(9.658,3.748)%
  --(9.659,3.748)--(9.660,3.748)--(9.661,3.748)--(9.662,3.748)--(9.663,3.748)--(9.664,3.748)%
  --(9.665,3.748)--(9.666,3.748)--(9.667,3.748)--(9.668,3.748)--(9.669,3.748)--(9.670,3.748)%
  --(9.671,3.748)--(9.672,3.748)--(9.673,3.748)--(9.674,3.748)--(9.675,3.748)--(9.676,3.748)%
  --(9.677,3.748)--(9.678,3.748)--(9.679,3.748)--(9.680,3.748)--(9.681,3.748)--(9.682,3.748)%
  --(9.683,3.748)--(9.684,3.748)--(9.685,3.748)--(9.686,3.748)--(9.687,3.748)--(9.688,3.748)%
  --(9.689,3.748)--(9.690,3.748)--(9.691,3.748)--(9.692,3.748)--(9.693,3.748)--(9.694,3.748)%
  --(9.695,3.748)--(9.696,3.748)--(9.697,3.748)--(9.698,3.748)--(9.699,3.748)--(9.700,3.748)%
  --(9.701,3.748)--(9.702,3.748)--(9.703,3.748)--(9.704,3.748)--(9.705,3.748)--(9.706,3.748)%
  --(9.707,3.748)--(9.708,3.748)--(9.709,3.748)--(9.710,3.748)--(9.711,3.748)--(9.712,3.748)%
  --(9.713,3.748)--(9.714,3.748)--(9.715,3.748)--(9.716,3.748)--(9.717,3.748)--(9.718,3.748)%
  --(9.719,3.748)--(9.720,3.748)--(9.721,3.748)--(9.722,3.748)--(9.723,3.748)--(9.724,3.748)%
  --(9.725,3.748)--(9.726,3.748)--(9.727,3.748)--(9.728,3.748)--(9.729,3.748)--(9.730,3.748)%
  --(9.731,3.748)--(9.732,3.748)--(9.733,3.748)--(9.734,3.748)--(9.735,3.748)--(9.736,3.748)%
  --(9.737,3.748)--(9.738,3.748)--(9.739,3.748)--(9.740,3.748)--(9.741,3.748)--(9.742,3.748)%
  --(9.743,3.748)--(9.744,3.748)--(9.745,3.748)--(9.746,3.748)--(9.747,3.748)--(9.748,3.748)%
  --(9.749,3.748)--(9.750,3.748)--(9.751,3.748)--(9.752,3.748)--(9.753,3.748)--(9.754,3.748)%
  --(9.755,3.748)--(9.756,3.748)--(9.757,3.748)--(9.758,3.748)--(9.759,3.748)--(9.760,3.748)%
  --(9.761,3.748)--(9.762,3.748)--(9.763,3.748)--(9.764,3.748)--(9.765,3.748)--(9.766,3.748)%
  --(9.767,3.748)--(9.768,3.748)--(9.769,3.748)--(9.770,3.748)--(9.771,3.748)--(9.772,3.748)%
  --(9.773,3.748)--(9.774,3.748)--(9.775,3.748)--(9.776,3.748)--(9.777,3.748)--(9.778,3.748)%
  --(9.779,3.748)--(9.780,3.748)--(9.781,3.748)--(9.782,3.748)--(9.783,3.748)--(9.784,3.748)%
  --(9.785,3.748)--(9.786,3.748)--(9.787,3.748)--(9.788,3.748)--(9.789,3.748)--(9.790,3.748)%
  --(9.791,3.748)--(9.792,3.748)--(9.793,3.748)--(9.794,3.748)--(9.795,3.748)--(9.796,3.748)%
  --(9.797,3.748)--(9.798,3.748)--(9.799,3.748)--(9.800,3.748)--(9.801,3.748)--(9.802,3.748)%
  --(9.803,3.748)--(9.804,3.748)--(9.805,3.748)--(9.806,3.748)--(9.807,3.748)--(9.808,3.748)%
  --(9.809,3.748)--(9.810,3.748)--(9.811,3.748)--(9.812,3.748)--(9.813,3.748)--(9.814,3.748)%
  --(9.815,3.748)--(9.816,3.748)--(9.817,3.748)--(9.818,3.748)--(9.819,3.748)--(9.820,3.748)%
  --(9.821,3.748)--(9.822,3.748)--(9.823,3.748)--(9.824,3.748)--(9.825,3.748)--(9.826,3.748)%
  --(9.827,3.748)--(9.828,3.748)--(9.829,3.748)--(9.830,3.748)--(9.831,3.748)--(9.832,3.748)%
  --(9.833,3.748)--(9.834,3.748)--(9.835,3.748)--(9.836,3.748)--(9.837,3.748)--(9.838,3.748)%
  --(9.839,3.748)--(9.840,3.748)--(9.841,3.774)--(9.842,3.774)--(9.843,3.774)--(9.844,3.774)%
  --(9.845,3.774)--(9.846,3.774)--(9.847,3.774)--(9.848,3.774)--(9.849,3.774)--(9.850,3.774)%
  --(9.851,3.774)--(9.852,3.774)--(9.853,3.774)--(9.854,3.774)--(9.855,3.774)--(9.856,3.774)%
  --(9.857,3.774)--(9.858,3.774)--(9.859,3.774)--(9.860,3.774)--(9.861,3.774)--(9.862,3.774)%
  --(9.863,3.774)--(9.864,3.774)--(9.865,3.774)--(9.866,3.774)--(9.867,3.774)--(9.868,3.774)%
  --(9.869,3.774)--(9.870,3.774)--(9.871,3.774)--(9.872,3.774)--(9.873,3.774)--(9.874,3.774)%
  --(9.875,3.774)--(9.876,3.774)--(9.877,3.774)--(9.878,3.774)--(9.879,3.774)--(9.880,3.774)%
  --(9.881,3.774)--(9.882,3.774)--(9.883,3.774)--(9.884,3.774)--(9.885,3.774)--(9.886,3.774)%
  --(9.887,3.774)--(9.888,3.774)--(9.889,3.774)--(9.890,3.774)--(9.891,3.774)--(9.892,3.774)%
  --(9.893,3.774)--(9.894,3.774)--(9.895,3.774)--(9.896,3.774)--(9.897,3.774)--(9.898,3.774)%
  --(9.899,3.774)--(9.900,3.774)--(9.901,3.774)--(9.902,3.774)--(9.903,3.774)--(9.904,3.774)%
  --(9.905,3.774)--(9.906,3.774)--(9.907,3.774)--(9.908,3.774)--(9.909,3.774)--(9.910,3.774)%
  --(9.911,3.774)--(9.912,3.774)--(9.913,3.774)--(9.914,3.774)--(9.915,3.774)--(9.916,3.774)%
  --(9.917,3.774)--(9.918,3.774)--(9.919,3.774)--(9.920,3.774)--(9.921,3.774)--(9.922,3.774)%
  --(9.923,3.774)--(9.924,3.774)--(9.925,3.774)--(9.926,3.774)--(9.927,3.774)--(9.928,3.774)%
  --(9.929,3.774)--(9.930,3.774)--(9.931,3.774)--(9.932,3.774)--(9.933,3.774)--(9.934,3.774)%
  --(9.935,3.774)--(9.936,3.774)--(9.937,3.774)--(9.938,3.774)--(9.939,3.774)--(9.940,3.774)%
  --(9.941,3.774)--(9.942,3.774)--(9.943,3.774)--(9.944,3.774)--(9.945,3.774)--(9.946,3.774)%
  --(9.947,3.774)--(9.948,3.774)--(9.949,3.774)--(9.950,3.774)--(9.951,3.774)--(9.952,3.774)%
  --(9.953,3.774)--(9.954,3.774)--(9.955,3.774)--(9.956,3.774)--(9.957,3.774)--(9.958,3.774)%
  --(9.959,3.774)--(9.960,3.774)--(9.961,3.774)--(9.962,3.774)--(9.963,3.774)--(9.964,3.774)%
  --(9.965,3.774)--(9.966,3.774)--(9.967,3.774)--(9.968,3.774)--(9.969,3.774)--(9.970,3.774)%
  --(9.971,3.774)--(9.972,3.774)--(9.973,3.774)--(9.974,3.774)--(9.975,3.774)--(9.976,3.774)%
  --(9.977,3.774)--(9.978,3.774)--(9.979,3.774)--(9.980,3.774)--(9.981,3.774)--(9.982,3.774)%
  --(9.983,3.774)--(9.984,3.774)--(9.985,3.774)--(9.986,3.774)--(9.987,3.774)--(9.988,3.774)%
  --(9.989,3.774)--(9.990,3.774)--(9.991,3.774)--(9.992,3.774)--(9.993,3.774)--(9.994,3.774)%
  --(9.995,3.774)--(9.996,3.774)--(9.997,3.774)--(9.998,3.774)--(9.999,3.774)--(10.000,3.774)%
  --(10.001,3.774)--(10.002,3.774)--(10.003,3.774)--(10.004,3.774)--(10.005,3.774)--(10.006,3.774)%
  --(10.007,3.774)--(10.008,3.774)--(10.009,3.774)--(10.010,3.800)--(10.011,3.800)--(10.012,3.800)%
  --(10.013,3.800)--(10.014,3.800)--(10.015,3.800)--(10.016,3.800)--(10.017,3.800)--(10.018,3.800)%
  --(10.019,3.800)--(10.020,3.800)--(10.021,3.800)--(10.022,3.800)--(10.023,3.800)--(10.024,3.826)%
  --(10.025,3.826)--(10.026,3.826)--(10.027,3.826)--(10.028,3.826)--(10.029,3.826)--(10.030,3.826)%
  --(10.031,3.826)--(10.032,3.826)--(10.033,3.826)--(10.034,3.826)--(10.035,3.826)--(10.036,3.826)%
  --(10.037,3.826)--(10.038,3.826)--(10.039,3.826)--(10.040,3.826)--(10.041,3.826)--(10.042,3.826)%
  --(10.043,3.826)--(10.044,3.826)--(10.045,3.826)--(10.046,3.826)--(10.047,3.826)--(10.048,3.826)%
  --(10.049,3.826)--(10.050,3.826)--(10.051,3.826)--(10.052,3.826)--(10.053,3.826)--(10.054,3.826)%
  --(10.055,3.826)--(10.056,3.826)--(10.057,3.826)--(10.058,3.826)--(10.059,3.826)--(10.060,3.826)%
  --(10.061,3.826)--(10.062,3.826)--(10.063,3.826)--(10.064,3.826)--(10.065,3.826)--(10.066,3.826)%
  --(10.067,3.826)--(10.068,3.826)--(10.069,3.826)--(10.070,3.826)--(10.071,3.826)--(10.072,3.826)%
  --(10.073,3.826)--(10.074,3.826)--(10.075,3.826)--(10.076,3.826)--(10.077,3.826)--(10.078,3.826)%
  --(10.079,3.826)--(10.080,3.826)--(10.081,3.826)--(10.082,3.826)--(10.083,3.826)--(10.084,3.826)%
  --(10.085,3.826)--(10.086,3.826)--(10.087,3.826)--(10.088,3.826)--(10.089,3.826)--(10.090,3.826)%
  --(10.091,3.826)--(10.092,3.826)--(10.093,3.826)--(10.094,3.826)--(10.095,3.826)--(10.096,3.826)%
  --(10.097,3.826)--(10.098,3.826)--(10.099,3.826)--(10.100,3.826)--(10.101,3.826)--(10.102,3.826)%
  --(10.103,3.826)--(10.104,3.826)--(10.105,3.826)--(10.106,3.826)--(10.107,3.826)--(10.108,3.826)%
  --(10.109,3.826)--(10.110,3.826)--(10.111,3.826)--(10.112,3.826)--(10.113,3.851)--(10.114,3.851)%
  --(10.115,3.851)--(10.116,3.851)--(10.117,3.851)--(10.118,3.851)--(10.119,3.851)--(10.120,3.851)%
  --(10.121,3.851)--(10.122,3.851)--(10.123,3.851)--(10.124,3.851)--(10.125,3.851)--(10.126,3.851)%
  --(10.127,3.851)--(10.128,3.851)--(10.129,3.851)--(10.130,3.851)--(10.131,3.851)--(10.132,3.851)%
  --(10.133,3.851)--(10.134,3.851)--(10.135,3.851)--(10.136,3.851)--(10.137,3.851)--(10.138,3.851)%
  --(10.139,3.851)--(10.140,3.851)--(10.141,3.851)--(10.142,3.851)--(10.143,3.851)--(10.144,3.851)%
  --(10.145,3.851)--(10.146,3.851)--(10.147,3.851)--(10.148,3.851)--(10.149,3.851)--(10.150,3.851)%
  --(10.151,3.851)--(10.152,3.851)--(10.153,3.851)--(10.154,3.851)--(10.155,3.851)--(10.155,3.877)%
  --(10.156,3.877)--(10.157,3.877)--(10.158,3.877)--(10.159,3.877)--(10.160,3.877)--(10.161,3.877)%
  --(10.162,3.877)--(10.163,3.877)--(10.164,3.877)--(10.165,3.877)--(10.166,3.877)--(10.167,3.877)%
  --(10.168,3.877)--(10.169,3.877)--(10.170,3.877)--(10.171,3.877)--(10.172,3.877)--(10.173,3.877)%
  --(10.174,3.877)--(10.175,3.877)--(10.176,3.877)--(10.177,3.877)--(10.178,3.877)--(10.179,3.877)%
  --(10.180,3.877)--(10.181,3.877)--(10.182,3.877)--(10.183,3.877)--(10.184,3.877)--(10.185,3.877)%
  --(10.186,3.877)--(10.187,3.877)--(10.188,3.877)--(10.189,3.877)--(10.190,3.877)--(10.191,3.877)%
  --(10.192,3.877)--(10.193,3.877)--(10.194,3.877)--(10.195,3.877)--(10.196,3.877)--(10.197,3.877)%
  --(10.198,3.877)--(10.199,3.877)--(10.200,3.877)--(10.201,3.877)--(10.202,3.877)--(10.203,3.877)%
  --(10.204,3.877)--(10.205,3.877)--(10.206,3.877)--(10.207,3.877)--(10.208,3.877)--(10.209,3.877)%
  --(10.210,3.877)--(10.211,3.877)--(10.212,3.877)--(10.213,3.877)--(10.214,3.877)--(10.215,3.877)%
  --(10.216,3.877)--(10.217,3.877)--(10.218,3.877)--(10.219,3.877)--(10.220,3.877)--(10.221,3.877)%
  --(10.222,3.877)--(10.223,3.877)--(10.224,3.877)--(10.225,3.877)--(10.226,3.877)--(10.227,3.877)%
  --(10.228,3.877)--(10.229,3.877)--(10.230,3.877)--(10.231,3.877)--(10.232,3.877)--(10.233,3.877)%
  --(10.234,3.877)--(10.235,3.877)--(10.236,3.877)--(10.237,3.877)--(10.238,3.877)--(10.239,3.877)%
  --(10.240,3.877)--(10.241,3.877)--(10.242,3.877)--(10.243,3.877)--(10.244,3.877)--(10.245,3.877)%
  --(10.246,3.877)--(10.247,3.877)--(10.248,3.877)--(10.249,3.877)--(10.250,3.877)--(10.251,3.877)%
  --(10.252,3.877)--(10.253,3.877)--(10.254,3.877)--(10.255,3.877)--(10.256,3.877)--(10.257,3.877)%
  --(10.258,3.877)--(10.259,3.877)--(10.260,3.877)--(10.261,3.877)--(10.262,3.877)--(10.263,3.877)%
  --(10.264,3.877)--(10.265,3.877)--(10.266,3.877)--(10.267,3.877)--(10.268,3.877)--(10.269,3.877)%
  --(10.270,3.877)--(10.271,3.877)--(10.272,3.877)--(10.273,3.877)--(10.274,3.877)--(10.275,3.877)%
  --(10.276,3.877)--(10.277,3.877)--(10.278,3.877)--(10.279,3.877)--(10.280,3.877)--(10.281,3.877)%
  --(10.282,3.877)--(10.283,3.877)--(10.284,3.877)--(10.285,3.877)--(10.286,3.877)--(10.287,3.877)%
  --(10.288,3.877)--(10.289,3.877)--(10.290,3.877)--(10.291,3.877)--(10.292,3.877)--(10.293,3.877)%
  --(10.294,3.877)--(10.295,3.877)--(10.296,3.877)--(10.297,3.877)--(10.298,3.877)--(10.299,3.877)%
  --(10.300,3.877)--(10.301,3.877)--(10.302,3.877)--(10.303,3.877)--(10.304,3.877)--(10.305,3.877)%
  --(10.306,3.877)--(10.307,3.877)--(10.308,3.877)--(10.309,3.877)--(10.310,3.877)--(10.311,3.877)%
  --(10.312,3.877)--(10.313,3.877)--(10.314,3.877)--(10.315,3.877)--(10.316,3.877)--(10.317,3.877)%
  --(10.318,3.877)--(10.319,3.877)--(10.320,3.877)--(10.321,3.877)--(10.322,3.877)--(10.323,3.877)%
  --(10.324,3.877)--(10.325,3.877)--(10.326,3.877)--(10.327,3.877)--(10.328,3.877)--(10.329,3.877)%
  --(10.330,3.877)--(10.331,3.877)--(10.332,3.877)--(10.333,3.877)--(10.334,3.877)--(10.335,3.877)%
  --(10.336,3.877)--(10.337,3.877)--(10.338,3.877)--(10.339,3.877)--(10.340,3.877)--(10.341,3.877)%
  --(10.342,3.877)--(10.343,3.877)--(10.344,3.877)--(10.345,3.877)--(10.346,3.877)--(10.347,3.877)%
  --(10.348,3.877)--(10.349,3.877)--(10.350,3.877)--(10.351,3.877)--(10.352,3.877)--(10.353,3.877)%
  --(10.354,3.877)--(10.355,3.877)--(10.356,3.877)--(10.357,3.877)--(10.358,3.877)--(10.359,3.877)%
  --(10.360,3.877)--(10.361,3.877)--(10.362,3.877)--(10.363,3.877)--(10.364,3.877)--(10.365,3.877)%
  --(10.366,3.877)--(10.367,3.877)--(10.368,3.877)--(10.369,3.877)--(10.370,3.877)--(10.371,3.877)%
  --(10.372,3.877)--(10.373,3.877)--(10.374,3.877)--(10.375,3.877)--(10.376,3.877)--(10.377,3.877)%
  --(10.378,3.877)--(10.379,3.877)--(10.380,3.877)--(10.381,3.877)--(10.382,3.877)--(10.383,3.877)%
  --(10.384,3.877)--(10.385,3.877)--(10.386,3.877)--(10.387,3.877)--(10.388,3.877)--(10.389,3.877)%
  --(10.390,3.877)--(10.391,3.877)--(10.392,3.877)--(10.393,3.877)--(10.394,3.877)--(10.395,3.877)%
  --(10.396,3.877)--(10.397,3.877)--(10.398,3.877)--(10.399,3.877)--(10.400,3.877)--(10.401,3.877)%
  --(10.402,3.877)--(10.403,3.877)--(10.404,3.877)--(10.405,3.877)--(10.406,3.877)--(10.407,3.877)%
  --(10.408,3.877)--(10.409,3.877)--(10.410,3.877)--(10.411,3.877)--(10.412,3.877)--(10.413,3.877)%
  --(10.414,3.877)--(10.415,3.877)--(10.416,3.877)--(10.417,3.877)--(10.418,3.877)--(10.419,3.877)%
  --(10.420,3.877)--(10.421,3.877)--(10.422,3.877)--(10.423,3.877)--(10.424,3.877)--(10.425,3.877)%
  --(10.426,3.877)--(10.427,3.877)--(10.428,3.877)--(10.429,3.877)--(10.430,3.877)--(10.431,3.877)%
  --(10.432,3.877)--(10.433,3.877)--(10.434,3.877)--(10.435,3.877)--(10.436,3.877)--(10.437,3.877)%
  --(10.438,3.877)--(10.439,3.877)--(10.440,3.877)--(10.441,3.877)--(10.442,3.877)--(10.443,3.877)%
  --(10.444,3.877)--(10.445,3.877)--(10.446,3.877)--(10.447,3.877)--(10.448,3.877)--(10.449,3.877)%
  --(10.450,3.877)--(10.451,3.877)--(10.452,3.877)--(10.453,3.877)--(10.454,3.877)--(10.455,3.877)%
  --(10.456,3.877)--(10.457,3.877)--(10.458,3.877)--(10.459,3.877)--(10.460,3.877)--(10.461,3.877)%
  --(10.462,3.877)--(10.463,3.877)--(10.464,3.877)--(10.465,3.877)--(10.466,3.877)--(10.467,3.877)%
  --(10.468,3.877)--(10.469,3.877)--(10.470,3.877)--(10.471,3.877)--(10.472,3.877)--(10.473,3.877)%
  --(10.474,3.877)--(10.475,3.877)--(10.476,3.877)--(10.477,3.877)--(10.478,3.877)--(10.479,3.877)%
  --(10.480,3.877)--(10.481,3.877)--(10.482,3.877)--(10.483,3.877)--(10.484,3.877)--(10.485,3.877)%
  --(10.486,3.877)--(10.487,3.877)--(10.488,3.877)--(10.489,3.877)--(10.490,3.877)--(10.491,3.877)%
  --(10.492,3.877)--(10.493,3.877)--(10.494,3.877)--(10.495,3.877)--(10.496,3.877)--(10.497,3.877)%
  --(10.498,3.877)--(10.499,3.877)--(10.500,3.877)--(10.501,3.877)--(10.502,3.877)--(10.503,3.877)%
  --(10.504,3.877)--(10.505,3.877)--(10.506,3.877)--(10.507,3.877)--(10.507,3.903)--(10.508,3.903)%
  --(10.509,3.903)--(10.510,3.903)--(10.511,3.903)--(10.512,3.903)--(10.513,3.903)--(10.514,3.903)%
  --(10.515,3.903)--(10.516,3.903)--(10.517,3.903)--(10.518,3.903)--(10.519,3.903)--(10.520,3.903)%
  --(10.521,3.903)--(10.522,3.903)--(10.523,3.903)--(10.524,3.903)--(10.525,3.903)--(10.526,3.903)%
  --(10.527,3.903)--(10.528,3.903)--(10.529,3.903)--(10.530,3.903)--(10.531,3.903)--(10.532,3.903)%
  --(10.533,3.903)--(10.534,3.903)--(10.535,3.903)--(10.536,3.903)--(10.537,3.903)--(10.538,3.903)%
  --(10.539,3.903)--(10.540,3.903)--(10.541,3.903)--(10.542,3.903)--(10.543,3.903)--(10.544,3.903)%
  --(10.545,3.929)--(10.546,3.929)--(10.547,3.929)--(10.548,3.929)--(10.549,3.929)--(10.550,3.929)%
  --(10.551,3.929)--(10.552,3.929)--(10.553,3.929)--(10.554,3.929)--(10.555,3.929)--(10.556,3.929)%
  --(10.557,3.929)--(10.558,3.929)--(10.559,3.929)--(10.560,3.929)--(10.561,3.929)--(10.562,3.929)%
  --(10.563,3.929)--(10.564,3.929)--(10.565,3.929)--(10.566,3.929)--(10.567,3.929)--(10.568,3.929)%
  --(10.569,3.929)--(10.570,3.929)--(10.571,3.929)--(10.572,3.929)--(10.573,3.929)--(10.574,3.929)%
  --(10.575,3.929)--(10.576,3.929)--(10.577,3.929)--(10.578,3.929)--(10.579,3.929)--(10.580,3.929)%
  --(10.581,3.929)--(10.582,3.929)--(10.583,3.929)--(10.584,3.929)--(10.585,3.929)--(10.586,3.929)%
  --(10.587,3.929)--(10.588,3.929)--(10.589,3.929)--(10.590,3.929)--(10.591,3.929)--(10.592,3.929)%
  --(10.593,3.929)--(10.594,3.929)--(10.595,3.929)--(10.596,3.955)--(10.597,3.955)--(10.598,3.955)%
  --(10.599,3.955)--(10.600,3.955)--(10.601,3.955)--(10.602,3.955)--(10.603,3.955)--(10.604,3.955)%
  --(10.605,3.955)--(10.606,3.955)--(10.607,3.955)--(10.608,3.955)--(10.609,3.955)--(10.610,3.955)%
  --(10.611,3.955)--(10.612,3.955)--(10.613,3.955)--(10.614,3.955)--(10.615,3.955)--(10.616,3.955)%
  --(10.617,3.955)--(10.618,3.955)--(10.619,3.981)--(10.620,3.981)--(10.621,3.981)--(10.622,3.981)%
  --(10.623,3.981)--(10.624,3.981)--(10.625,3.981)--(10.626,3.981)--(10.627,3.981)--(10.628,3.981)%
  --(10.629,3.981)--(10.630,3.981)--(10.631,3.981)--(10.632,3.981)--(10.633,3.981)--(10.633,4.007)%
  --(10.634,4.007)--(10.635,4.007)--(10.636,4.007)--(10.637,4.007)--(10.638,4.007)--(10.639,4.007)%
  --(10.640,4.007)--(10.641,4.007)--(10.642,4.007)--(10.643,4.007)--(10.644,4.007)--(10.645,4.007)%
  --(10.646,4.007)--(10.647,4.007)--(10.648,4.007)--(10.649,4.007)--(10.650,4.007)--(10.651,4.007)%
  --(10.652,4.007)--(10.653,4.007)--(10.654,4.007)--(10.655,4.007)--(10.656,4.007)--(10.657,4.007)%
  --(10.658,4.007)--(10.659,4.007)--(10.660,4.007)--(10.661,4.007)--(10.662,4.007)--(10.663,4.007)%
  --(10.664,4.007)--(10.665,4.007)--(10.666,4.007)--(10.667,4.007)--(10.668,4.007)--(10.669,4.007)%
  --(10.670,4.007)--(10.671,4.007)--(10.672,4.007)--(10.673,4.007)--(10.674,4.007)--(10.675,4.007)%
  --(10.676,4.007)--(10.677,4.007)--(10.678,4.007)--(10.679,4.007)--(10.680,4.007)--(10.681,4.007)%
  --(10.682,4.007)--(10.683,4.007)--(10.684,4.007)--(10.685,4.007)--(10.686,4.007)--(10.687,4.007)%
  --(10.688,4.007)--(10.689,4.007)--(10.690,4.007)--(10.691,4.007)--(10.692,4.007)--(10.693,4.007)%
  --(10.694,4.007)--(10.695,4.007)--(10.696,4.007)--(10.697,4.007)--(10.698,4.007)--(10.699,4.007)%
  --(10.700,4.007)--(10.701,4.007)--(10.702,4.007)--(10.703,4.007)--(10.704,4.007)--(10.705,4.007)%
  --(10.706,4.007)--(10.707,4.007)--(10.708,4.007)--(10.709,4.007)--(10.710,4.007)--(10.711,4.007)%
  --(10.712,4.007)--(10.713,4.007)--(10.714,4.007)--(10.715,4.007)--(10.716,4.007)--(10.717,4.007)%
  --(10.718,4.007)--(10.719,4.007)--(10.720,4.007)--(10.721,4.007)--(10.722,4.007)--(10.723,4.007)%
  --(10.724,4.007)--(10.725,4.007)--(10.726,4.007)--(10.727,4.007)--(10.728,4.007)--(10.729,4.007)%
  --(10.730,4.007)--(10.731,4.007)--(10.732,4.007)--(10.733,4.007)--(10.734,4.007)--(10.735,4.007)%
  --(10.736,4.007)--(10.737,4.007)--(10.738,4.007)--(10.739,4.007)--(10.740,4.007)--(10.741,4.007)%
  --(10.742,4.007)--(10.743,4.007)--(10.744,4.007)--(10.745,4.007)--(10.746,4.007)--(10.747,4.007)%
  --(10.748,4.007)--(10.749,4.007)--(10.750,4.007)--(10.751,4.007)--(10.752,4.007)--(10.753,4.007)%
  --(10.753,4.033)--(10.754,4.033)--(10.755,4.033)--(10.756,4.033)--(10.757,4.033)--(10.758,4.033)%
  --(10.759,4.033)--(10.760,4.033)--(10.761,4.033)--(10.762,4.033)--(10.763,4.033)--(10.764,4.033)%
  --(10.765,4.033)--(10.766,4.033)--(10.767,4.033)--(10.768,4.033)--(10.769,4.033)--(10.770,4.033)%
  --(10.771,4.033)--(10.772,4.033)--(10.773,4.033)--(10.774,4.033)--(10.775,4.033)--(10.776,4.033)%
  --(10.777,4.033)--(10.778,4.033)--(10.779,4.033)--(10.780,4.033)--(10.781,4.033)--(10.782,4.033)%
  --(10.783,4.033)--(10.784,4.033)--(10.785,4.033)--(10.786,4.033)--(10.787,4.033)--(10.788,4.033)%
  --(10.789,4.033)--(10.790,4.033)--(10.791,4.033)--(10.792,4.033)--(10.793,4.033)--(10.794,4.033)%
  --(10.795,4.033)--(10.796,4.033)--(10.797,4.033)--(10.798,4.033)--(10.799,4.033)--(10.800,4.033)%
  --(10.801,4.033)--(10.802,4.033)--(10.803,4.033)--(10.804,4.033)--(10.805,4.033)--(10.806,4.033)%
  --(10.807,4.033)--(10.808,4.033)--(10.809,4.033)--(10.810,4.033)--(10.811,4.033)--(10.812,4.033)%
  --(10.813,4.033)--(10.814,4.033)--(10.815,4.033)--(10.816,4.033)--(10.817,4.033)--(10.818,4.033)%
  --(10.819,4.033)--(10.820,4.033)--(10.821,4.033)--(10.822,4.033)--(10.823,4.033)--(10.824,4.033)%
  --(10.825,4.033)--(10.826,4.033)--(10.827,4.033)--(10.828,4.033)--(10.829,4.033)--(10.830,4.033)%
  --(10.831,4.033)--(10.832,4.033)--(10.833,4.033)--(10.834,4.033)--(10.835,4.033)--(10.836,4.033)%
  --(10.837,4.033)--(10.838,4.033)--(10.839,4.033)--(10.840,4.033)--(10.841,4.033)--(10.842,4.033)%
  --(10.843,4.033)--(10.844,4.033)--(10.845,4.033)--(10.846,4.033)--(10.847,4.033)--(10.848,4.033)%
  --(10.849,4.033)--(10.850,4.033)--(10.851,4.033)--(10.852,4.033)--(10.853,4.033)--(10.854,4.033)%
  --(10.855,4.033)--(10.856,4.033)--(10.857,4.033)--(10.858,4.033)--(10.859,4.033)--(10.860,4.033)%
  --(10.861,4.033)--(10.862,4.033)--(10.863,4.033)--(10.864,4.033)--(10.865,4.058)--(10.866,4.058)%
  --(10.867,4.058)--(10.868,4.058)--(10.869,4.058)--(10.870,4.058)--(10.871,4.058)--(10.872,4.058)%
  --(10.873,4.058)--(10.874,4.058)--(10.875,4.058)--(10.876,4.058)--(10.877,4.058)--(10.878,4.058)%
  --(10.879,4.058)--(10.880,4.058)--(10.881,4.058)--(10.882,4.058)--(10.883,4.058)--(10.884,4.058)%
  --(10.885,4.058)--(10.886,4.058)--(10.887,4.058)--(10.888,4.058)--(10.889,4.058)--(10.890,4.058)%
  --(10.891,4.058)--(10.892,4.058)--(10.893,4.058)--(10.894,4.058)--(10.895,4.058)--(10.896,4.058)%
  --(10.897,4.058)--(10.898,4.058)--(10.899,4.058)--(10.900,4.058)--(10.901,4.058)--(10.902,4.058)%
  --(10.903,4.058)--(10.904,4.058)--(10.905,4.058)--(10.906,4.058)--(10.907,4.058)--(10.908,4.058)%
  --(10.909,4.058)--(10.910,4.058)--(10.911,4.058)--(10.912,4.058)--(10.913,4.058)--(10.914,4.058)%
  --(10.915,4.058)--(10.916,4.058)--(10.917,4.058)--(10.918,4.058)--(10.919,4.058)--(10.920,4.058)%
  --(10.921,4.058)--(10.922,4.058)--(10.923,4.058)--(10.924,4.058)--(10.925,4.058)--(10.926,4.058)%
  --(10.927,4.058)--(10.928,4.058)--(10.929,4.058)--(10.930,4.058)--(10.931,4.058)--(10.932,4.058)%
  --(10.933,4.058)--(10.934,4.058)--(10.935,4.058)--(10.936,4.058)--(10.937,4.058)--(10.938,4.058)%
  --(10.939,4.058)--(10.940,4.058)--(10.941,4.058)--(10.942,4.058)--(10.943,4.058)--(10.944,4.058)%
  --(10.945,4.058)--(10.946,4.058)--(10.947,4.058)--(10.948,4.058)--(10.949,4.058)--(10.950,4.058)%
  --(10.951,4.058)--(10.952,4.058)--(10.953,4.058)--(10.954,4.058)--(10.955,4.058)--(10.956,4.058)%
  --(10.956,4.084)--(10.957,4.084)--(10.958,4.084)--(10.959,4.084)--(10.960,4.084)--(10.961,4.084)%
  --(10.962,4.084)--(10.963,4.084)--(10.964,4.084)--(10.965,4.084)--(10.966,4.084)--(10.967,4.084)%
  --(10.968,4.084)--(10.969,4.084)--(10.970,4.084)--(10.971,4.084)--(10.972,4.084)--(10.973,4.084)%
  --(10.974,4.084)--(10.975,4.084)--(10.976,4.084)--(10.977,4.084)--(10.978,4.084)--(10.979,4.084)%
  --(10.980,4.084)--(10.981,4.084)--(10.982,4.084)--(10.983,4.084)--(10.984,4.084)--(10.985,4.084)%
  --(10.986,4.084)--(10.987,4.084)--(10.988,4.084)--(10.989,4.084)--(10.990,4.084)--(10.991,4.084)%
  --(10.992,4.084)--(10.993,4.084)--(10.994,4.084)--(10.995,4.084)--(10.996,4.084)--(10.997,4.084)%
  --(10.998,4.084)--(10.999,4.084)--(11.000,4.084)--(11.001,4.084)--(11.002,4.084)--(11.003,4.084)%
  --(11.004,4.084)--(11.005,4.084)--(11.006,4.084)--(11.007,4.084)--(11.008,4.110)--(11.009,4.110)%
  --(11.010,4.110)--(11.011,4.110)--(11.012,4.110)--(11.013,4.110)--(11.014,4.110)--(11.015,4.110)%
  --(11.016,4.110)--(11.017,4.110)--(11.018,4.110)--(11.019,4.110)--(11.020,4.110)--(11.021,4.110)%
  --(11.022,4.110)--(11.023,4.110)--(11.024,4.110)--(11.025,4.110)--(11.026,4.110)--(11.027,4.110)%
  --(11.028,4.110)--(11.029,4.110)--(11.030,4.110)--(11.031,4.110)--(11.032,4.110)--(11.033,4.110)%
  --(11.034,4.110)--(11.035,4.110)--(11.036,4.110)--(11.037,4.110)--(11.038,4.110)--(11.039,4.110)%
  --(11.040,4.110)--(11.041,4.110)--(11.042,4.110)--(11.043,4.110)--(11.044,4.110)--(11.045,4.110)%
  --(11.046,4.110)--(11.047,4.110)--(11.048,4.110)--(11.049,4.110)--(11.050,4.110)--(11.051,4.110)%
  --(11.052,4.110)--(11.053,4.110)--(11.054,4.110)--(11.055,4.110)--(11.056,4.110)--(11.057,4.110)%
  --(11.058,4.110)--(11.059,4.110)--(11.060,4.110)--(11.061,4.110)--(11.062,4.110)--(11.063,4.110)%
  --(11.064,4.110)--(11.065,4.110)--(11.066,4.110)--(11.067,4.110)--(11.068,4.110)--(11.069,4.110)%
  --(11.070,4.110)--(11.071,4.110)--(11.072,4.110)--(11.073,4.110)--(11.074,4.110)--(11.075,4.110)%
  --(11.076,4.110)--(11.077,4.110)--(11.078,4.110)--(11.079,4.110)--(11.080,4.110)--(11.081,4.110)%
  --(11.082,4.110)--(11.083,4.110)--(11.084,4.110)--(11.085,4.110)--(11.086,4.110)--(11.087,4.110)%
  --(11.088,4.110)--(11.089,4.110)--(11.090,4.110)--(11.091,4.110)--(11.092,4.110)--(11.093,4.110)%
  --(11.094,4.110)--(11.095,4.110)--(11.096,4.110)--(11.097,4.110)--(11.098,4.110)--(11.099,4.110)%
  --(11.100,4.110)--(11.101,4.110)--(11.102,4.110)--(11.103,4.110)--(11.104,4.110)--(11.105,4.110)%
  --(11.106,4.110)--(11.107,4.110)--(11.108,4.110)--(11.109,4.110)--(11.110,4.110)--(11.111,4.110)%
  --(11.112,4.110)--(11.113,4.110)--(11.114,4.110)--(11.115,4.110)--(11.116,4.110)--(11.117,4.110)%
  --(11.118,4.110)--(11.119,4.110)--(11.120,4.110)--(11.121,4.110)--(11.122,4.110)--(11.123,4.110)%
  --(11.124,4.110)--(11.125,4.110)--(11.126,4.110)--(11.127,4.110)--(11.128,4.110)--(11.129,4.110)%
  --(11.130,4.110)--(11.131,4.110)--(11.132,4.110)--(11.133,4.110)--(11.134,4.110)--(11.135,4.110)%
  --(11.136,4.110)--(11.137,4.110)--(11.138,4.110)--(11.139,4.110)--(11.140,4.110)--(11.141,4.110)%
  --(11.142,4.110)--(11.143,4.110)--(11.144,4.110)--(11.145,4.110)--(11.146,4.110)--(11.147,4.110)%
  --(11.148,4.110)--(11.149,4.110)--(11.150,4.110)--(11.151,4.110)--(11.152,4.110)--(11.153,4.110)%
  --(11.154,4.110)--(11.155,4.110)--(11.156,4.110)--(11.157,4.110)--(11.158,4.110)--(11.159,4.110)%
  --(11.160,4.110)--(11.161,4.110)--(11.162,4.110)--(11.163,4.110)--(11.164,4.110)--(11.165,4.110)%
  --(11.166,4.110)--(11.167,4.110)--(11.168,4.110)--(11.169,4.110)--(11.170,4.110)--(11.171,4.110)%
  --(11.172,4.110)--(11.173,4.110)--(11.174,4.110)--(11.175,4.110)--(11.176,4.110)--(11.177,4.110)%
  --(11.178,4.110)--(11.179,4.110)--(11.180,4.110)--(11.181,4.110)--(11.182,4.110)--(11.183,4.110)%
  --(11.184,4.110)--(11.185,4.110)--(11.186,4.110)--(11.187,4.110)--(11.188,4.110)--(11.189,4.110)%
  --(11.190,4.110)--(11.191,4.110)--(11.192,4.110)--(11.193,4.110)--(11.194,4.110)--(11.195,4.110)%
  --(11.196,4.110)--(11.197,4.110)--(11.198,4.110)--(11.199,4.110)--(11.200,4.110)--(11.201,4.110)%
  --(11.202,4.110)--(11.203,4.110)--(11.204,4.110)--(11.205,4.110)--(11.206,4.110)--(11.207,4.110)%
  --(11.208,4.110)--(11.209,4.110)--(11.210,4.110)--(11.211,4.110)--(11.212,4.110)--(11.213,4.110)%
  --(11.214,4.110)--(11.215,4.110)--(11.216,4.110)--(11.217,4.110)--(11.218,4.110)--(11.219,4.110)%
  --(11.220,4.110)--(11.221,4.110)--(11.222,4.110)--(11.223,4.110)--(11.224,4.110)--(11.225,4.110)%
  --(11.226,4.110)--(11.227,4.110)--(11.228,4.110)--(11.229,4.110)--(11.230,4.110)--(11.231,4.110)%
  --(11.232,4.110)--(11.233,4.110)--(11.234,4.110)--(11.235,4.110)--(11.236,4.110)--(11.237,4.110)%
  --(11.238,4.110)--(11.239,4.110)--(11.240,4.110)--(11.241,4.110)--(11.242,4.110)--(11.243,4.110)%
  --(11.244,4.110)--(11.245,4.110)--(11.246,4.110)--(11.247,4.110)--(11.248,4.110)--(11.249,4.110)%
  --(11.250,4.110)--(11.251,4.110)--(11.252,4.110)--(11.253,4.110)--(11.254,4.110)--(11.255,4.110)%
  --(11.256,4.110)--(11.257,4.110)--(11.258,4.110)--(11.259,4.110)--(11.260,4.110)--(11.261,4.110)%
  --(11.262,4.110)--(11.263,4.110)--(11.264,4.110)--(11.265,4.110)--(11.266,4.110)--(11.267,4.110)%
  --(11.268,4.110)--(11.269,4.110)--(11.270,4.110)--(11.271,4.110)--(11.272,4.110)--(11.273,4.110)%
  --(11.274,4.110)--(11.275,4.110)--(11.276,4.110)--(11.277,4.110)--(11.278,4.110)--(11.279,4.110)%
  --(11.280,4.110)--(11.281,4.110)--(11.282,4.110)--(11.283,4.110)--(11.284,4.110)--(11.285,4.110)%
  --(11.286,4.110)--(11.287,4.110)--(11.288,4.110)--(11.289,4.110)--(11.290,4.110)--(11.291,4.110)%
  --(11.292,4.110)--(11.293,4.110)--(11.294,4.110)--(11.295,4.110)--(11.296,4.110)--(11.297,4.110)%
  --(11.298,4.110)--(11.299,4.110)--(11.300,4.110)--(11.301,4.110)--(11.302,4.110)--(11.303,4.110)%
  --(11.304,4.110)--(11.305,4.110)--(11.306,4.110)--(11.307,4.110)--(11.308,4.110)--(11.309,4.110)%
  --(11.310,4.110)--(11.311,4.110)--(11.312,4.110)--(11.313,4.110)--(11.314,4.110)--(11.315,4.110)%
  --(11.316,4.110)--(11.317,4.110)--(11.318,4.110)--(11.319,4.110)--(11.320,4.110)--(11.321,4.110)%
  --(11.321,4.136)--(11.322,4.136)--(11.323,4.136)--(11.324,4.136)--(11.325,4.136)--(11.326,4.136)%
  --(11.327,4.136)--(11.328,4.136)--(11.329,4.136)--(11.330,4.136)--(11.331,4.136)--(11.332,4.136)%
  --(11.333,4.136)--(11.334,4.136)--(11.335,4.136)--(11.336,4.136)--(11.337,4.136)--(11.338,4.136)%
  --(11.339,4.136)--(11.340,4.136)--(11.341,4.136)--(11.342,4.136)--(11.343,4.136)--(11.344,4.136)%
  --(11.345,4.136)--(11.346,4.136)--(11.347,4.136)--(11.348,4.136)--(11.349,4.136)--(11.350,4.136)%
  --(11.351,4.136)--(11.352,4.136)--(11.353,4.136)--(11.354,4.136)--(11.355,4.136)--(11.356,4.136)%
  --(11.357,4.136)--(11.358,4.136)--(11.359,4.136)--(11.360,4.136)--(11.361,4.136)--(11.362,4.136)%
  --(11.363,4.136)--(11.364,4.136)--(11.365,4.136)--(11.366,4.136)--(11.367,4.136)--(11.368,4.136)%
  --(11.369,4.136)--(11.370,4.136)--(11.371,4.136)--(11.372,4.136)--(11.373,4.136)--(11.374,4.136)%
  --(11.375,4.136)--(11.376,4.136)--(11.377,4.136)--(11.378,4.136)--(11.379,4.136)--(11.380,4.136)%
  --(11.381,4.136)--(11.382,4.136)--(11.383,4.136)--(11.384,4.136)--(11.385,4.136)--(11.386,4.136)%
  --(11.387,4.136)--(11.388,4.136)--(11.389,4.136)--(11.390,4.136)--(11.391,4.136)--(11.392,4.136)%
  --(11.393,4.136)--(11.394,4.136)--(11.395,4.136)--(11.396,4.136)--(11.397,4.136)--(11.398,4.136)%
  --(11.399,4.136)--(11.400,4.136)--(11.401,4.136)--(11.402,4.136)--(11.403,4.136)--(11.404,4.136)%
  --(11.405,4.136)--(11.406,4.136)--(11.407,4.136)--(11.408,4.136)--(11.409,4.136)--(11.410,4.136)%
  --(11.411,4.136)--(11.412,4.136)--(11.413,4.136)--(11.414,4.136)--(11.415,4.136)--(11.416,4.136)%
  --(11.417,4.136)--(11.418,4.136)--(11.419,4.136)--(11.420,4.136)--(11.421,4.136)--(11.422,4.136)%
  --(11.423,4.136)--(11.424,4.136)--(11.425,4.136)--(11.426,4.136)--(11.427,4.136)--(11.428,4.136)%
  --(11.429,4.136)--(11.430,4.136)--(11.431,4.136)--(11.432,4.136)--(11.433,4.136)--(11.434,4.136)%
  --(11.435,4.136)--(11.436,4.136)--(11.437,4.136)--(11.438,4.136)--(11.439,4.136)--(11.440,4.136)%
  --(11.441,4.136)--(11.441,4.162)--(11.442,4.162)--(11.443,4.162)--(11.444,4.162)--(11.445,4.162)%
  --(11.446,4.162)--(11.447,4.162)--(11.448,4.162)--(11.449,4.162)--(11.450,4.162)--(11.451,4.162)%
  --(11.452,4.162)--(11.453,4.162)--(11.454,4.162)--(11.455,4.162)--(11.456,4.162)--(11.457,4.162)%
  --(11.458,4.162)--(11.459,4.162)--(11.460,4.162)--(11.461,4.162)--(11.462,4.162)--(11.463,4.162)%
  --(11.464,4.162)--(11.465,4.162)--(11.466,4.162)--(11.467,4.162)--(11.468,4.162)--(11.469,4.162)%
  --(11.470,4.162)--(11.471,4.162)--(11.472,4.162)--(11.473,4.162)--(11.474,4.162)--(11.475,4.162)%
  --(11.476,4.162)--(11.477,4.162)--(11.478,4.162)--(11.479,4.162)--(11.480,4.162)--(11.481,4.162)%
  --(11.482,4.162)--(11.483,4.162)--(11.484,4.162)--(11.485,4.162)--(11.486,4.162)--(11.487,4.162)%
  --(11.488,4.162)--(11.489,4.162)--(11.490,4.162)--(11.491,4.162)--(11.492,4.162)--(11.493,4.162)%
  --(11.494,4.162)--(11.495,4.162)--(11.496,4.162)--(11.497,4.162)--(11.498,4.162)--(11.499,4.162)%
  --(11.500,4.162)--(11.501,4.162)--(11.502,4.162)--(11.503,4.162)--(11.504,4.162)--(11.505,4.162)%
  --(11.506,4.162)--(11.507,4.162)--(11.508,4.162)--(11.509,4.162)--(11.510,4.162)--(11.511,4.162)%
  --(11.512,4.162)--(11.513,4.162)--(11.514,4.162)--(11.515,4.162)--(11.516,4.162)--(11.517,4.162)%
  --(11.518,4.162)--(11.519,4.162)--(11.520,4.162)--(11.521,4.162)--(11.522,4.162)--(11.523,4.162)%
  --(11.524,4.162)--(11.525,4.162)--(11.526,4.162)--(11.527,4.162)--(11.528,4.162)--(11.529,4.162)%
  --(11.530,4.162)--(11.531,4.162)--(11.532,4.162)--(11.533,4.162)--(11.534,4.162)--(11.535,4.162)%
  --(11.536,4.162)--(11.537,4.162)--(11.538,4.162)--(11.539,4.162)--(11.540,4.162)--(11.541,4.162)%
  --(11.542,4.162)--(11.543,4.162)--(11.544,4.162)--(11.545,4.162)--(11.546,4.162)--(11.547,4.162)%
  --(11.548,4.162)--(11.549,4.162)--(11.550,4.162)--(11.551,4.162)--(11.552,4.162)--(11.553,4.162)%
  --(11.554,4.162)--(11.555,4.162)--(11.556,4.162)--(11.557,4.162)--(11.558,4.162)--(11.559,4.162)%
  --(11.560,4.162)--(11.561,4.162)--(11.562,4.162)--(11.563,4.162)--(11.564,4.162)--(11.565,4.162)%
  --(11.566,4.162)--(11.567,4.162)--(11.568,4.162)--(11.569,4.162)--(11.570,4.162)--(11.571,4.162)%
  --(11.572,4.162)--(11.573,4.162)--(11.574,4.162)--(11.575,4.162)--(11.576,4.162)--(11.577,4.162)%
  --(11.578,4.162)--(11.579,4.162)--(11.580,4.162)--(11.581,4.162)--(11.582,4.162)--(11.583,4.162)%
  --(11.584,4.162)--(11.585,4.162)--(11.586,4.162)--(11.587,4.162)--(11.588,4.162)--(11.589,4.162)%
  --(11.590,4.162)--(11.591,4.162)--(11.592,4.162)--(11.593,4.162)--(11.594,4.162)--(11.595,4.162)%
  --(11.596,4.162)--(11.597,4.162)--(11.598,4.162)--(11.599,4.162)--(11.600,4.162)--(11.601,4.162)%
  --(11.602,4.162)--(11.603,4.162)--(11.604,4.162)--(11.605,4.162)--(11.606,4.162)--(11.607,4.162)%
  --(11.608,4.162)--(11.609,4.162)--(11.610,4.162)--(11.611,4.162)--(11.612,4.162)--(11.613,4.162)%
  --(11.614,4.162)--(11.615,4.162)--(11.616,4.162)--(11.617,4.162)--(11.618,4.162)--(11.619,4.162)%
  --(11.620,4.162)--(11.621,4.162)--(11.622,4.162)--(11.623,4.162)--(11.624,4.162)--(11.625,4.162)%
  --(11.626,4.162)--(11.627,4.162)--(11.628,4.162)--(11.629,4.162)--(11.630,4.162)--(11.631,4.162)%
  --(11.632,4.162)--(11.633,4.162)--(11.634,4.162)--(11.635,4.162)--(11.636,4.162)--(11.637,4.162)%
  --(11.638,4.162)--(11.639,4.162)--(11.640,4.162)--(11.641,4.162)--(11.642,4.162)--(11.643,4.162)%
  --(11.644,4.162)--(11.645,4.162)--(11.646,4.162)--(11.647,4.162)--(11.648,4.162)--(11.649,4.162)%
  --(11.650,4.162)--(11.651,4.162)--(11.652,4.162)--(11.653,4.162)--(11.654,4.162)--(11.655,4.162)%
  --(11.656,4.162)--(11.657,4.162)--(11.658,4.162)--(11.659,4.162)--(11.660,4.162)--(11.661,4.162)%
  --(11.662,4.162)--(11.663,4.162)--(11.664,4.162)--(11.665,4.162)--(11.666,4.162)--(11.667,4.162)%
  --(11.668,4.162)--(11.669,4.162)--(11.670,4.162)--(11.671,4.162)--(11.672,4.162)--(11.673,4.162)%
  --(11.674,4.162)--(11.675,4.162)--(11.676,4.162)--(11.677,4.162)--(11.678,4.162)--(11.679,4.162)%
  --(11.680,4.162)--(11.681,4.162)--(11.682,4.162)--(11.683,4.162)--(11.684,4.162)--(11.685,4.162)%
  --(11.686,4.162)--(11.687,4.162)--(11.688,4.162)--(11.689,4.162)--(11.690,4.162)--(11.691,4.162)%
  --(11.692,4.162)--(11.693,4.162)--(11.694,4.162)--(11.695,4.162)--(11.696,4.162)--(11.697,4.162)%
  --(11.698,4.162)--(11.699,4.162)--(11.700,4.162)--(11.701,4.162)--(11.702,4.162)--(11.703,4.162)%
  --(11.704,4.162)--(11.705,4.162)--(11.706,4.162)--(11.707,4.162)--(11.708,4.162)--(11.709,4.162)%
  --(11.710,4.162)--(11.711,4.162)--(11.712,4.162)--(11.713,4.162)--(11.714,4.162)--(11.715,4.162)%
  --(11.716,4.162)--(11.717,4.162)--(11.718,4.162)--(11.719,4.162)--(11.720,4.162)--(11.721,4.162)%
  --(11.722,4.162)--(11.723,4.162)--(11.724,4.162)--(11.725,4.162)--(11.726,4.162)--(11.727,4.162)%
  --(11.728,4.162)--(11.729,4.162)--(11.730,4.162)--(11.731,4.162)--(11.732,4.162)--(11.733,4.162)%
  --(11.734,4.162)--(11.735,4.162)--(11.736,4.162)--(11.737,4.162)--(11.738,4.162)--(11.739,4.162)%
  --(11.740,4.162)--(11.741,4.162)--(11.742,4.162)--(11.743,4.162)--(11.744,4.162)--(11.745,4.162)%
  --(11.746,4.162)--(11.747,4.162)--(11.748,4.162)--(11.749,4.162)--(11.750,4.162)--(11.751,4.162)%
  --(11.752,4.162)--(11.753,4.162)--(11.754,4.162)--(11.755,4.162)--(11.756,4.162)--(11.757,4.162)%
  --(11.758,4.162)--(11.759,4.162)--(11.760,4.162)--(11.761,4.162)--(11.762,4.162)--(11.763,4.162)%
  --(11.764,4.162)--(11.765,4.162)--(11.766,4.162)--(11.767,4.162)--(11.768,4.162)--(11.769,4.162)%
  --(11.770,4.162)--(11.771,4.162)--(11.772,4.162)--(11.773,4.162)--(11.774,4.162)--(11.775,4.162)%
  --(11.776,4.162)--(11.777,4.162)--(11.778,4.162)--(11.779,4.162)--(11.780,4.162)--(11.781,4.162)%
  --(11.782,4.162)--(11.783,4.162)--(11.784,4.162)--(11.785,4.162)--(11.786,4.162)--(11.787,4.162)%
  --(11.788,4.162)--(11.789,4.162)--(11.790,4.162)--(11.791,4.162)--(11.792,4.162)--(11.793,4.162)%
  --(11.794,4.162)--(11.795,4.162)--(11.796,4.162)--(11.797,4.162)--(11.798,4.162)--(11.799,4.162)%
  --(11.800,4.162)--(11.801,4.162)--(11.802,4.162)--(11.803,4.162)--(11.804,4.162)--(11.805,4.162)%
  --(11.806,4.162)--(11.807,4.162)--(11.808,4.162)--(11.809,4.162)--(11.810,4.162)--(11.811,4.162)%
  --(11.812,4.162)--(11.813,4.162)--(11.814,4.162)--(11.815,4.162)--(11.816,4.162)--(11.817,4.162)%
  --(11.818,4.162)--(11.819,4.162)--(11.820,4.162)--(11.821,4.162)--(11.822,4.162)--(11.823,4.162)%
  --(11.824,4.162);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speed-combined-scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{without improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.573,2.887)}
\gppoint{gp mark 7}{(5.812,3.675)}
\gppoint{gp mark 7}{(5.027,3.882)}
\gppoint{gp mark 7}{(4.931,2.446)}
\gppoint{gp mark 7}{(5.910,5.019)}
\gppoint{gp mark 7}{(4.780,3.239)}
\gppoint{gp mark 7}{(6.208,6.932)}
\gppoint{gp mark 7}{(5.675,4.645)}
\gppoint{gp mark 7}{(6.180,3.689)}
\gppoint{gp mark 7}{(7.230,6.512)}
\gppoint{gp mark 7}{(5.333,4.021)}
\gppoint{gp mark 7}{(4.979,2.302)}
\gppoint{gp mark 7}{(5.675,4.156)}
\gppoint{gp mark 7}{(8.100,5.969)}
\gppoint{gp mark 7}{(5.207,3.930)}
\gppoint{gp mark 7}{(5.941,7.950)}
\gppoint{gp mark 7}{(3.743,3.394)}
\gppoint{gp mark 7}{(3.743,3.019)}
\gppoint{gp mark 7}{(3.823,1.186)}
\gppoint{gp mark 7}{(8.847,3.469)}
\gppoint{gp mark 7}{(10.948,3.838)}
\gppoint{gp mark 7}{(4.618,1.572)}
\gppoint{gp mark 7}{(8.063,6.749)}
\gppoint{gp mark 7}{(5.639,4.939)}
\gppoint{gp mark 7}{(6.396,5.986)}
\gppoint{gp mark 7}{(4.561,3.197)}
\gppoint{gp mark 7}{(8.196,6.632)}
\gppoint{gp mark 7}{(5.414,3.573)}
\gppoint{gp mark 7}{(8.219,6.565)}
\gppoint{gp mark 7}{(5.414,3.545)}
\gppoint{gp mark 7}{(5.027,3.591)}
\gppoint{gp mark 7}{(3.823,5.076)}
\gppoint{gp mark 7}{(3.573,1.697)}
\gppoint{gp mark 7}{(4.503,3.157)}
\gppoint{gp mark 7}{(3.573,1.522)}
\gppoint{gp mark 7}{(3.389,2.946)}
\gppoint{gp mark 7}{(5.027,3.785)}
\gppoint{gp mark 7}{(8.196,7.699)}
\gppoint{gp mark 7}{(5.529,2.190)}
\gppoint{gp mark 7}{(6.317,2.026)}
\gppoint{gp mark 7}{(5.973,4.398)}
\gppoint{gp mark 7}{(4.120,3.239)}
\gppoint{gp mark 7}{(4.188,2.640)}
\gppoint{gp mark 7}{(5.163,6.562)}
\gppoint{gp mark 7}{(3.483,3.472)}
\gppoint{gp mark 7}{(5.779,4.984)}
\gppoint{gp mark 7}{(5.333,2.256)}
\gppoint{gp mark 7}{(8.865,6.574)}
\gppoint{gp mark 7}{(4.255,3.472)}
\gppoint{gp mark 7}{(6.151,4.783)}
\gppoint{gp mark 7}{(2.970,3.637)}
\gppoint{gp mark 7}{(5.779,7.391)}
\gppoint{gp mark 7}{(4.882,6.426)}
\gppoint{gp mark 7}{(6.208,6.234)}
\gppoint{gp mark 7}{(6.064,2.083)}
\gppoint{gp mark 7}{(5.639,5.930)}
\gppoint{gp mark 7}{(3.573,1.424)}
\gppoint{gp mark 7}{(6.180,4.014)}
\gppoint{gp mark 7}{(5.027,3.647)}
\gppoint{gp mark 7}{(4.931,4.060)}
\gppoint{gp mark 7}{(6.003,3.991)}
\gppoint{gp mark 7}{(4.831,4.287)}
\gppoint{gp mark 7}{(6.447,5.328)}
\gppoint{gp mark 7}{(6.034,4.889)}
\gppoint{gp mark 7}{(6.180,3.819)}
\gppoint{gp mark 7}{(7.452,7.058)}
\gppoint{gp mark 7}{(5.333,3.987)}
\gppoint{gp mark 7}{(5.453,4.171)}
\gppoint{gp mark 7}{(5.710,4.326)}
\gppoint{gp mark 7}{(9.403,7.451)}
\gppoint{gp mark 7}{(8.483,5.916)}
\gppoint{gp mark 7}{(5.250,3.660)}
\gppoint{gp mark 7}{(5.941,7.735)}
\gppoint{gp mark 7}{(3.659,4.261)}
\gppoint{gp mark 7}{(3.743,3.369)}
\gppoint{gp mark 7}{(3.823,2.617)}
\gppoint{gp mark 7}{(7.101,6.536)}
\gppoint{gp mark 7}{(8.441,5.998)}
\gppoint{gp mark 7}{(5.812,3.979)}
\gppoint{gp mark 7}{(4.931,3.434)}
\gppoint{gp mark 7}{(5.414,3.606)}
\gppoint{gp mark 7}{(5.603,6.091)}
\gppoint{gp mark 7}{(5.292,4.298)}
\gppoint{gp mark 7}{(4.255,7.148)}
\gppoint{gp mark 7}{(4.049,3.130)}
\gppoint{gp mark 7}{(4.727,4.596)}
\gppoint{gp mark 7}{(3.976,3.074)}
\gppoint{gp mark 7}{(3.659,4.144)}
\gppoint{gp mark 7}{(5.878,7.048)}
\gppoint{gp mark 7}{(6.151,4.431)}
\gppoint{gp mark 7}{(3.291,3.594)}
\gppoint{gp mark 7}{(6.151,6.485)}
\gppoint{gp mark 7}{(4.120,1.359)}
\gppoint{gp mark 7}{(4.319,2.954)}
\gppoint{gp mark 7}{(4.882,4.358)}
\gppoint{gp mark 7}{(5.073,4.906)}
\gppoint{gp mark 7}{(3.483,2.030)}
\gppoint{gp mark 7}{(6.093,7.560)}
\gppoint{gp mark 7}{(5.639,4.266)}
\gppoint{gp mark 7}{(9.603,7.119)}
\gppoint{gp mark 7}{(4.255,3.539)}
\gppoint{gp mark 7}{(6.594,5.076)}
\gppoint{gp mark 7}{(2.970,4.682)}
\gppoint{gp mark 7}{(5.567,5.214)}
\gppoint{gp mark 7}{(4.882,4.070)}
\gppoint{gp mark 7}{(6.731,4.691)}
\gppoint{gp mark 7}{(5.779,6.542)}
\gppoint{gp mark 7}{(5.973,4.983)}
\gppoint{gp mark 7}{(4.120,3.549)}
\gppoint{gp mark 7}{(6.263,6.728)}
\gppoint{gp mark 7}{(6.686,4.972)}
\gppoint{gp mark 7}{(5.639,5.229)}
\gppoint{gp mark 7}{(4.979,4.531)}
\gppoint{gp mark 7}{(6.263,5.104)}
\gppoint{gp mark 7}{(4.618,5.051)}
\gppoint{gp mark 7}{(5.118,4.954)}
\gppoint{gp mark 7}{(5.941,4.703)}
\gppoint{gp mark 7}{(4.049,4.282)}
\gppoint{gp mark 7}{(4.780,8.033)}
\gppoint{gp mark 7}{(6.422,5.167)}
\gppoint{gp mark 7}{(6.640,7.636)}
\gppoint{gp mark 7}{(6.903,6.244)}
\gppoint{gp mark 7}{(4.979,6.739)}
\gppoint{gp mark 7}{(4.882,7.477)}
\gppoint{gp mark 7}{(4.831,3.743)}
\gppoint{gp mark 7}{(4.673,5.732)}
\gppoint{gp mark 7}{(5.250,3.936)}
\gppoint{gp mark 7}{(3.291,3.200)}
\gppoint{gp mark 7}{(6.236,5.168)}
\gppoint{gp mark 7}{(9.862,7.467)}
\gppoint{gp mark 7}{(4.882,4.182)}
\gppoint{gp mark 7}{(7.004,5.329)}
\gppoint{gp mark 7}{(6.594,5.371)}
\gppoint{gp mark 7}{(5.639,6.800)}
\gppoint{gp mark 7}{(6.617,7.416)}
\gppoint{gp mark 7}{(7.248,5.468)}
\gppoint{gp mark 7}{(6.344,6.237)}
\gppoint{gp mark 7}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{with improvements}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.573,2.324)}
\gppoint{gp mark 6}{(5.812,3.226)}
\gppoint{gp mark 6}{(5.027,3.179)}
\gppoint{gp mark 6}{(4.931,3.276)}
\gppoint{gp mark 6}{(4.780,3.633)}
\gppoint{gp mark 6}{(5.910,3.442)}
\gppoint{gp mark 6}{(4.780,3.144)}
\gppoint{gp mark 6}{(6.208,4.539)}
\gppoint{gp mark 6}{(5.675,3.818)}
\gppoint{gp mark 6}{(6.180,3.595)}
\gppoint{gp mark 6}{(7.230,5.108)}
\gppoint{gp mark 6}{(5.333,4.093)}
\gppoint{gp mark 6}{(4.979,3.529)}
\gppoint{gp mark 6}{(5.675,4.243)}
\gppoint{gp mark 6}{(9.368,6.299)}
\gppoint{gp mark 6}{(8.100,5.685)}
\gppoint{gp mark 6}{(5.207,2.902)}
\gppoint{gp mark 6}{(5.779,5.296)}
\gppoint{gp mark 6}{(5.941,4.748)}
\gppoint{gp mark 6}{(6.422,6.616)}
\gppoint{gp mark 6}{(7.369,6.797)}
\gppoint{gp mark 6}{(7.318,6.763)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.744)}
\gppoint{gp mark 6}{(8.729,6.802)}
\gppoint{gp mark 6}{(3.743,1.947)}
\gppoint{gp mark 6}{(3.823,1.220)}
\gppoint{gp mark 6}{(6.753,5.175)}
\gppoint{gp mark 6}{(8.847,3.751)}
\gppoint{gp mark 6}{(10.948,3.868)}
\gppoint{gp mark 6}{(10.160,7.897)}
\gppoint{gp mark 6}{(8.277,8.023)}
\gppoint{gp mark 6}{(5.812,4.020)}
\gppoint{gp mark 6}{(4.618,1.546)}
\gppoint{gp mark 6}{(8.063,5.962)}
\gppoint{gp mark 6}{(7.742,5.225)}
\gppoint{gp mark 6}{(5.639,3.572)}
\gppoint{gp mark 6}{(6.396,5.102)}
\gppoint{gp mark 6}{(4.561,3.339)}
\gppoint{gp mark 6}{(5.414,3.506)}
\gppoint{gp mark 6}{(8.219,7.939)}
\gppoint{gp mark 6}{(5.414,3.668)}
\gppoint{gp mark 6}{(5.027,4.616)}
\gppoint{gp mark 6}{(3.823,3.400)}
\gppoint{gp mark 6}{(3.573,2.616)}
\gppoint{gp mark 6}{(4.503,3.211)}
\gppoint{gp mark 6}{(3.573,2.731)}
\gppoint{gp mark 6}{(3.389,2.889)}
\gppoint{gp mark 6}{(5.027,3.758)}
\gppoint{gp mark 6}{(8.196,6.656)}
\gppoint{gp mark 6}{(10.824,7.606)}
\gppoint{gp mark 6}{(5.529,3.063)}
\gppoint{gp mark 6}{(8.524,7.369)}
\gppoint{gp mark 6}{(6.317,2.144)}
\gppoint{gp mark 6}{(5.973,4.744)}
\gppoint{gp mark 6}{(9.138,7.952)}
\gppoint{gp mark 6}{(8.701,6.999)}
\gppoint{gp mark 6}{(7.369,6.151)}
\gppoint{gp mark 6}{(4.120,2.933)}
\gppoint{gp mark 6}{(8.299,6.817)}
\gppoint{gp mark 6}{(4.188,2.439)}
\gppoint{gp mark 6}{(6.775,6.842)}
\gppoint{gp mark 6}{(5.163,3.846)}
\gppoint{gp mark 6}{(3.483,2.824)}
\gppoint{gp mark 6}{(5.779,4.086)}
\gppoint{gp mark 6}{(5.333,3.653)}
\gppoint{gp mark 6}{(8.865,7.153)}
\gppoint{gp mark 6}{(4.255,3.557)}
\gppoint{gp mark 6}{(7.283,6.600)}
\gppoint{gp mark 6}{(6.151,5.097)}
\gppoint{gp mark 6}{(8.985,7.843)}
\gppoint{gp mark 6}{(2.970,1.857)}
\gppoint{gp mark 6}{(10.145,8.217)}
\gppoint{gp mark 6}{(5.779,4.950)}
\gppoint{gp mark 6}{(10.767,8.042)}
\gppoint{gp mark 6}{(10.282,7.817)}
\gppoint{gp mark 6}{(4.882,3.713)}
\gppoint{gp mark 6}{(6.208,5.329)}
\gppoint{gp mark 6}{(6.064,2.414)}
\gppoint{gp mark 6}{(5.639,6.179)}
\gppoint{gp mark 6}{(8.653,7.219)}
\gppoint{gp mark 6}{(3.573,1.501)}
\gppoint{gp mark 6}{(6.180,3.966)}
\gppoint{gp mark 6}{(5.027,3.604)}
\gppoint{gp mark 6}{(4.931,3.833)}
\gppoint{gp mark 6}{(4.780,4.780)}
\gppoint{gp mark 6}{(6.003,3.470)}
\gppoint{gp mark 6}{(4.831,4.175)}
\gppoint{gp mark 6}{(6.447,5.339)}
\gppoint{gp mark 6}{(6.034,3.836)}
\gppoint{gp mark 6}{(6.180,3.948)}
\gppoint{gp mark 6}{(5.333,4.001)}
\gppoint{gp mark 6}{(5.453,4.316)}
\gppoint{gp mark 6}{(5.710,3.916)}
\gppoint{gp mark 6}{(9.403,7.503)}
\gppoint{gp mark 6}{(8.483,5.983)}
\gppoint{gp mark 6}{(5.250,3.416)}
\gppoint{gp mark 6}{(5.745,5.986)}
\gppoint{gp mark 6}{(5.941,5.446)}
\gppoint{gp mark 6}{(6.396,7.166)}
\gppoint{gp mark 6}{(7.403,7.230)}
\gppoint{gp mark 6}{(7.266,7.414)}
\gppoint{gp mark 6}{(3.659,2.007)}
\gppoint{gp mark 6}{(8.691,7.327)}
\gppoint{gp mark 6}{(3.743,2.079)}
\gppoint{gp mark 6}{(3.823,1.708)}
\gppoint{gp mark 6}{(7.101,5.788)}
\gppoint{gp mark 6}{(8.441,6.294)}
\gppoint{gp mark 6}{(5.812,4.135)}
\gppoint{gp mark 6}{(4.931,3.526)}
\gppoint{gp mark 6}{(5.414,3.309)}
\gppoint{gp mark 6}{(5.603,4.701)}
\gppoint{gp mark 6}{(4.255,4.236)}
\gppoint{gp mark 6}{(4.049,2.788)}
\gppoint{gp mark 6}{(4.727,3.944)}
\gppoint{gp mark 6}{(3.976,3.806)}
\gppoint{gp mark 6}{(3.659,2.689)}
\gppoint{gp mark 6}{(7.974,7.945)}
\gppoint{gp mark 6}{(5.878,3.415)}
\gppoint{gp mark 6}{(6.944,6.432)}
\gppoint{gp mark 6}{(6.151,5.566)}
\gppoint{gp mark 6}{(3.291,2.831)}
\gppoint{gp mark 6}{(6.151,5.031)}
\gppoint{gp mark 6}{(4.120,1.517)}
\gppoint{gp mark 6}{(5.118,4.851)}
\gppoint{gp mark 6}{(4.319,2.634)}
\gppoint{gp mark 6}{(4.882,4.679)}
\gppoint{gp mark 6}{(5.073,3.232)}
\gppoint{gp mark 6}{(3.483,2.048)}
\gppoint{gp mark 6}{(6.093,5.515)}
\gppoint{gp mark 6}{(5.639,4.728)}
\gppoint{gp mark 6}{(4.255,3.747)}
\gppoint{gp mark 6}{(6.882,5.866)}
\gppoint{gp mark 6}{(6.594,5.986)}
\gppoint{gp mark 6}{(2.970,2.166)}
\gppoint{gp mark 6}{(5.567,4.667)}
\gppoint{gp mark 6}{(6.003,5.406)}
\gppoint{gp mark 6}{(4.882,3.409)}
\gppoint{gp mark 6}{(6.570,7.144)}
\gppoint{gp mark 6}{(5.779,6.419)}
\gppoint{gp mark 6}{(5.973,6.448)}
\gppoint{gp mark 6}{(4.120,3.864)}
\gppoint{gp mark 6}{(6.291,5.245)}
\gppoint{gp mark 6}{(5.779,6.513)}
\gppoint{gp mark 6}{(5.207,5.105)}
\gppoint{gp mark 6}{(6.263,5.857)}
\gppoint{gp mark 6}{(5.845,5.917)}
\gppoint{gp mark 6}{(6.686,5.839)}
\gppoint{gp mark 6}{(5.639,6.206)}
\gppoint{gp mark 6}{(4.979,4.582)}
\gppoint{gp mark 6}{(4.831,4.981)}
\gppoint{gp mark 6}{(4.618,4.052)}
\gppoint{gp mark 6}{(8.311,8.048)}
\gppoint{gp mark 6}{(6.775,6.226)}
\gppoint{gp mark 6}{(5.118,6.697)}
\gppoint{gp mark 6}{(5.941,5.377)}
\gppoint{gp mark 6}{(4.049,4.485)}
\gppoint{gp mark 6}{(4.049,3.804)}
\gppoint{gp mark 6}{(3.901,3.636)}
\gppoint{gp mark 6}{(7.785,7.686)}
\gppoint{gp mark 6}{(6.640,6.228)}
\gppoint{gp mark 6}{(4.049,7.161)}
\gppoint{gp mark 6}{(4.979,5.997)}
\gppoint{gp mark 6}{(4.882,5.189)}
\gppoint{gp mark 6}{(4.831,4.401)}
\gppoint{gp mark 6}{(5.250,4.726)}
\gppoint{gp mark 6}{(3.291,2.854)}
\gppoint{gp mark 6}{(6.236,5.510)}
\gppoint{gp mark 6}{(4.882,6.283)}
\gppoint{gp mark 6}{(7.004,6.270)}
\gppoint{gp mark 6}{(6.594,6.195)}
\gppoint{gp mark 6}{(5.639,5.522)}
\gppoint{gp mark 6}{(4.673,4.601)}
\gppoint{gp mark 6}{(6.617,6.474)}
\gppoint{gp mark 6}{(7.248,6.060)}
\gppoint{gp mark 6}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speed-optimality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.616) {\plotPercentage{0}};
\draw[gp path] (1.196,1.393)--(1.376,1.393);
\draw[gp path] (11.947,1.393)--(11.767,1.393);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,1.393) {\plotPercentage{10}};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.169) {\plotPercentage{20}};
\draw[gp path] (1.196,2.946)--(1.376,2.946);
\draw[gp path] (11.947,2.946)--(11.767,2.946);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,2.946) {\plotPercentage{30}};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,3.722) {\plotPercentage{40}};
\draw[gp path] (1.196,4.499)--(1.376,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,4.499) {\plotPercentage{50}};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,5.275) {\plotPercentage{60}};
\draw[gp path] (1.196,6.052)--(1.376,6.052);
\draw[gp path] (11.947,6.052)--(11.767,6.052);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.052) {\plotPercentage{70}};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,6.828) {\plotPercentage{80}};
\draw[gp path] (1.196,7.605)--(1.376,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,7.605) {\plotPercentage{90}};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,8.381) {\plotPercentage{100}};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.196,0.308) {\plotSeconds{0.1}};
\draw[gp path] (2.005,0.616)--(2.005,0.706);
\draw[gp path] (2.005,8.381)--(2.005,8.291);
\draw[gp path] (2.478,0.616)--(2.478,0.706);
\draw[gp path] (2.478,8.381)--(2.478,8.291);
\draw[gp path] (2.814,0.616)--(2.814,0.706);
\draw[gp path] (2.814,8.381)--(2.814,8.291);
\draw[gp path] (3.075,0.616)--(3.075,0.706);
\draw[gp path] (3.075,8.381)--(3.075,8.291);
\draw[gp path] (3.287,0.616)--(3.287,0.706);
\draw[gp path] (3.287,8.381)--(3.287,8.291);
\draw[gp path] (3.467,0.616)--(3.467,0.706);
\draw[gp path] (3.467,8.381)--(3.467,8.291);
\draw[gp path] (3.623,0.616)--(3.623,0.706);
\draw[gp path] (3.623,8.381)--(3.623,8.291);
\draw[gp path] (3.761,0.616)--(3.761,0.706);
\draw[gp path] (3.761,8.381)--(3.761,8.291);
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.884,0.308) {\plotSeconds{1}};
\draw[gp path] (4.693,0.616)--(4.693,0.706);
\draw[gp path] (4.693,8.381)--(4.693,8.291);
\draw[gp path] (5.166,0.616)--(5.166,0.706);
\draw[gp path] (5.166,8.381)--(5.166,8.291);
\draw[gp path] (5.502,0.616)--(5.502,0.706);
\draw[gp path] (5.502,8.381)--(5.502,8.291);
\draw[gp path] (5.762,0.616)--(5.762,0.706);
\draw[gp path] (5.762,8.381)--(5.762,8.291);
\draw[gp path] (5.975,0.616)--(5.975,0.706);
\draw[gp path] (5.975,8.381)--(5.975,8.291);
\draw[gp path] (6.155,0.616)--(6.155,0.706);
\draw[gp path] (6.155,8.381)--(6.155,8.291);
\draw[gp path] (6.311,0.616)--(6.311,0.706);
\draw[gp path] (6.311,8.381)--(6.311,8.291);
\draw[gp path] (6.449,0.616)--(6.449,0.706);
\draw[gp path] (6.449,8.381)--(6.449,8.291);
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.572,0.308) {\plotSeconds{10}};
\draw[gp path] (7.381,0.616)--(7.381,0.706);
\draw[gp path] (7.381,8.381)--(7.381,8.291);
\draw[gp path] (7.854,0.616)--(7.854,0.706);
\draw[gp path] (7.854,8.381)--(7.854,8.291);
\draw[gp path] (8.190,0.616)--(8.190,0.706);
\draw[gp path] (8.190,8.381)--(8.190,8.291);
\draw[gp path] (8.450,0.616)--(8.450,0.706);
\draw[gp path] (8.450,8.381)--(8.450,8.291);
\draw[gp path] (8.663,0.616)--(8.663,0.706);
\draw[gp path] (8.663,8.381)--(8.663,8.291);
\draw[gp path] (8.843,0.616)--(8.843,0.706);
\draw[gp path] (8.843,8.381)--(8.843,8.291);
\draw[gp path] (8.999,0.616)--(8.999,0.706);
\draw[gp path] (8.999,8.381)--(8.999,8.291);
\draw[gp path] (9.136,0.616)--(9.136,0.706);
\draw[gp path] (9.136,8.381)--(9.136,8.291);
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (9.259,0.308) {\plotSeconds{100}};
\draw[gp path] (10.068,0.616)--(10.068,0.706);
\draw[gp path] (10.068,8.381)--(10.068,8.291);
\draw[gp path] (10.542,0.616)--(10.542,0.706);
\draw[gp path] (10.542,8.381)--(10.542,8.291);
\draw[gp path] (10.877,0.616)--(10.877,0.706);
\draw[gp path] (10.877,8.381)--(10.877,8.291);
\draw[gp path] (11.138,0.616)--(11.138,0.706);
\draw[gp path] (11.138,8.381)--(11.138,8.291);
\draw[gp path] (11.351,0.616)--(11.351,0.706);
\draw[gp path] (11.351,8.381)--(11.351,8.291);
\draw[gp path] (11.531,0.616)--(11.531,0.706);
\draw[gp path] (11.531,8.381)--(11.531,8.291);
\draw[gp path] (11.687,0.616)--(11.687,0.706);
\draw[gp path] (11.687,8.381)--(11.687,8.291);
\draw[gp path] (11.824,0.616)--(11.824,0.706);
\draw[gp path] (11.824,8.381)--(11.824,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.308) {\plotSeconds{1000}};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.976) {\plotLegend{Hexagon}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.369,7.976)--(4.433,7.976);
\draw[gp path] (1.196,0.616)--(2.005,0.694)--(2.478,0.849)--(2.814,0.927)--(3.075,1.004)%
  --(3.287,1.160)--(3.467,1.237)--(3.623,1.315)--(3.761,1.393)--(3.884,1.470)--(3.995,1.703)%
  --(4.097,1.781)--(4.190,1.781)--(4.277,1.858)--(4.357,1.936)--(4.432,2.091)--(4.503,2.169)%
  --(4.570,2.247)--(4.633,2.324)--(4.693,2.324)--(4.750,2.402)--(4.804,2.480)--(4.856,2.480)%
  --(4.906,2.635)--(4.953,2.713)--(4.999,2.868)--(5.043,2.868)--(5.086,3.023)--(5.127,3.101)%
  --(5.166,3.178)--(5.204,3.178)--(5.241,3.334)--(5.277,3.334)--(5.312,3.334)--(5.346,3.411)%
  --(5.379,3.489)--(5.411,3.567)--(5.442,3.567)--(5.472,3.567)--(5.502,3.567)--(5.531,3.567)%
  --(5.559,3.567)--(5.586,3.567)--(5.613,3.644)--(5.639,3.644)--(5.665,3.644)--(5.690,3.644)%
  --(5.715,3.800)--(5.739,3.800)--(5.762,3.800)--(5.786,3.800)--(5.808,3.800)--(5.830,3.800)%
  --(5.852,3.800)--(5.874,3.800)--(5.895,3.800)--(5.915,3.800)--(5.936,3.877)--(5.956,3.877)%
  --(5.975,3.877)--(5.995,3.877)--(6.014,3.877)--(6.032,3.877)--(6.051,3.877)--(6.069,3.877)%
  --(6.086,3.877)--(6.104,3.877)--(6.121,3.877)--(6.138,3.877)--(6.155,3.877)--(6.172,3.877)%
  --(6.188,3.877)--(6.204,3.877)--(6.220,3.877)--(6.236,3.877)--(6.251,3.877)--(6.266,3.877)%
  --(6.281,3.877)--(6.296,3.877)--(6.311,3.877)--(6.326,3.877)--(6.340,3.877)--(6.354,3.877)%
  --(6.368,3.955)--(6.382,3.955)--(6.395,3.955)--(6.409,3.955)--(6.422,3.955)--(6.435,3.955)%
  --(6.449,3.955)--(6.461,3.955)--(6.474,4.033)--(6.487,4.033)--(6.499,4.033)--(6.512,4.033)%
  --(6.524,4.033)--(6.536,4.033)--(6.548,4.033)--(6.560,4.033)--(6.572,4.033)--(6.583,4.033)%
  --(6.595,4.033)--(6.606,4.033)--(6.617,4.033)--(6.628,4.033)--(6.640,4.033)--(6.650,4.033)%
  --(6.661,4.110)--(6.672,4.188)--(6.683,4.188)--(6.693,4.188)--(6.704,4.188)--(6.714,4.188)%
  --(6.724,4.188)--(6.735,4.188)--(6.745,4.188)--(6.755,4.188)--(6.765,4.188)--(6.775,4.188)%
  --(6.784,4.188)--(6.794,4.188)--(6.804,4.188)--(6.813,4.188)--(6.823,4.188)--(6.832,4.188)%
  --(6.841,4.188)--(6.850,4.188)--(6.860,4.188)--(6.869,4.188)--(6.878,4.188)--(6.887,4.188)%
  --(6.896,4.188)--(6.904,4.188)--(6.913,4.188)--(6.922,4.188)--(6.930,4.188)--(6.939,4.188)%
  --(6.947,4.188)--(6.956,4.188)--(6.964,4.266)--(6.973,4.266)--(6.981,4.266)--(6.989,4.266)%
  --(6.997,4.266)--(7.005,4.266)--(7.013,4.266)--(7.021,4.266)--(7.029,4.266)--(7.037,4.266)%
  --(7.045,4.266)--(7.053,4.266)--(7.060,4.266)--(7.068,4.266)--(7.076,4.266)--(7.083,4.266)%
  --(7.091,4.266)--(7.098,4.266)--(7.105,4.266)--(7.113,4.266)--(7.120,4.266)--(7.127,4.266)%
  --(7.135,4.266)--(7.142,4.266)--(7.149,4.266)--(7.156,4.266)--(7.163,4.266)--(7.170,4.266)%
  --(7.177,4.343)--(7.184,4.421)--(7.191,4.499)--(7.198,4.499)--(7.205,4.499)--(7.211,4.499)%
  --(7.218,4.499)--(7.225,4.499)--(7.231,4.499)--(7.238,4.499)--(7.245,4.499)--(7.251,4.499)%
  --(7.258,4.499)--(7.264,4.499)--(7.271,4.499)--(7.277,4.499)--(7.283,4.499)--(7.290,4.576)%
  --(7.296,4.576)--(7.302,4.576)--(7.308,4.576)--(7.315,4.576)--(7.321,4.576)--(7.327,4.576)%
  --(7.333,4.576)--(7.339,4.576)--(7.345,4.576)--(7.351,4.576)--(7.357,4.576)--(7.363,4.654)%
  --(7.369,4.654)--(7.375,4.654)--(7.381,4.654)--(7.386,4.654)--(7.392,4.654)--(7.398,4.654)%
  --(7.404,4.654)--(7.409,4.654)--(7.415,4.654)--(7.421,4.654)--(7.426,4.654)--(7.432,4.654)%
  --(7.438,4.654)--(7.443,4.654)--(7.449,4.654)--(7.454,4.654)--(7.460,4.654)--(7.465,4.731)%
  --(7.470,4.731)--(7.476,4.731)--(7.481,4.731)--(7.487,4.731)--(7.492,4.731)--(7.497,4.731)%
  --(7.502,4.731)--(7.508,4.731)--(7.513,4.809)--(7.518,4.809)--(7.523,4.809)--(7.528,4.809)%
  --(7.534,4.809)--(7.539,4.809)--(7.544,4.809)--(7.549,4.809)--(7.554,4.809)--(7.559,4.809)%
  --(7.564,4.809)--(7.569,4.809)--(7.574,4.809)--(7.579,4.809)--(7.584,4.809)--(7.589,4.809)%
  --(7.593,4.809)--(7.598,4.809)--(7.603,4.809)--(7.608,4.809)--(7.613,4.809)--(7.617,4.809)%
  --(7.622,4.809)--(7.627,4.809)--(7.632,4.809)--(7.636,4.809)--(7.641,4.809)--(7.646,4.809)%
  --(7.650,4.809)--(7.655,4.809)--(7.660,4.809)--(7.664,4.809)--(7.669,4.809)--(7.673,4.809)%
  --(7.678,4.809)--(7.682,4.809)--(7.687,4.809)--(7.691,4.809)--(7.696,4.809)--(7.700,4.809)%
  --(7.705,4.809)--(7.709,4.809)--(7.713,4.809)--(7.718,4.809)--(7.722,4.809)--(7.727,4.809)%
  --(7.731,4.809)--(7.735,4.809)--(7.740,4.809)--(7.744,4.809)--(7.748,4.809)--(7.752,4.809)%
  --(7.757,4.809)--(7.761,4.809)--(7.765,4.809)--(7.769,4.809)--(7.773,4.809)--(7.778,4.809)%
  --(7.782,4.809)--(7.786,4.809)--(7.790,4.809)--(7.794,4.809)--(7.798,4.809)--(7.802,4.809)%
  --(7.806,4.809)--(7.810,4.809)--(7.814,4.809)--(7.818,4.809)--(7.822,4.809)--(7.826,4.809)%
  --(7.830,4.809)--(7.834,4.809)--(7.838,4.809)--(7.842,4.809)--(7.846,4.809)--(7.850,4.809)%
  --(7.854,4.809)--(7.858,4.809)--(7.862,4.809)--(7.865,4.809)--(7.869,4.809)--(7.873,4.809)%
  --(7.877,4.809)--(7.881,4.809)--(7.885,4.809)--(7.888,4.809)--(7.892,4.809)--(7.896,4.809)%
  --(7.900,4.809)--(7.903,4.809)--(7.907,4.809)--(7.911,4.809)--(7.915,4.809)--(7.918,4.809)%
  --(7.922,4.809)--(7.926,4.809)--(7.929,4.809)--(7.933,4.809)--(7.936,4.809)--(7.940,4.809)%
  --(7.944,4.809)--(7.947,4.809)--(7.951,4.809)--(7.954,4.809)--(7.958,4.809)--(7.962,4.809)%
  --(7.965,4.809)--(7.969,4.809)--(7.972,4.809)--(7.976,4.809)--(7.979,4.809)--(7.983,4.809)%
  --(7.986,4.809)--(7.990,4.809)--(7.993,4.809)--(7.997,4.809)--(8.000,4.809)--(8.003,4.809)%
  --(8.007,4.809)--(8.010,4.809)--(8.014,4.809)--(8.017,4.809)--(8.020,4.809)--(8.024,4.809)%
  --(8.027,4.809)--(8.030,4.887)--(8.034,4.887)--(8.037,4.887)--(8.040,4.887)--(8.044,4.887)%
  --(8.047,4.887)--(8.050,4.887)--(8.054,4.887)--(8.057,4.887)--(8.060,4.887)--(8.063,4.887)%
  --(8.067,4.887)--(8.070,4.887)--(8.073,4.887)--(8.076,4.887)--(8.080,4.887)--(8.083,4.887)%
  --(8.086,4.887)--(8.089,4.887)--(8.092,4.887)--(8.096,4.887)--(8.099,4.887)--(8.102,4.887)%
  --(8.105,4.887)--(8.108,4.887)--(8.111,4.887)--(8.114,4.887)--(8.117,4.887)--(8.121,4.887)%
  --(8.124,4.887)--(8.127,4.887)--(8.130,4.887)--(8.133,4.887)--(8.136,4.887)--(8.139,4.887)%
  --(8.142,4.887)--(8.145,4.887)--(8.148,4.887)--(8.151,4.887)--(8.154,4.887)--(8.157,4.887)%
  --(8.160,4.887)--(8.163,4.887)--(8.166,4.887)--(8.169,4.887)--(8.172,4.887)--(8.175,4.887)%
  --(8.178,4.887)--(8.181,4.887)--(8.184,4.887)--(8.187,4.887)--(8.190,4.887)--(8.193,4.887)%
  --(8.196,4.887)--(8.198,4.887)--(8.201,4.887)--(8.204,4.887)--(8.207,4.887)--(8.210,4.887)%
  --(8.213,4.887)--(8.216,4.887)--(8.219,4.887)--(8.221,4.887)--(8.224,4.887)--(8.227,4.887)%
  --(8.230,4.887)--(8.233,4.887)--(8.235,4.887)--(8.238,4.887)--(8.241,4.887)--(8.244,4.887)%
  --(8.247,4.887)--(8.249,4.887)--(8.252,4.887)--(8.255,4.887)--(8.258,4.887)--(8.260,4.887)%
  --(8.263,4.887)--(8.266,4.887)--(8.269,4.887)--(8.271,4.887)--(8.274,4.887)--(8.277,4.887)%
  --(8.280,4.887)--(8.282,4.887)--(8.285,4.887)--(8.288,4.887)--(8.290,4.887)--(8.293,4.887)%
  --(8.296,4.887)--(8.298,4.887)--(8.301,4.887)--(8.304,4.887)--(8.306,4.887)--(8.309,4.887)%
  --(8.312,4.887)--(8.314,4.887)--(8.317,4.887)--(8.319,4.887)--(8.322,4.887)--(8.325,4.887)%
  --(8.327,4.887)--(8.330,4.887)--(8.332,4.887)--(8.335,4.887)--(8.338,4.887)--(8.340,4.887)%
  --(8.343,4.887)--(8.345,4.887)--(8.348,4.887)--(8.350,4.887)--(8.353,4.887)--(8.355,4.887)%
  --(8.358,4.887)--(8.360,4.887)--(8.363,4.887)--(8.365,4.887)--(8.368,4.887)--(8.370,4.887)%
  --(8.373,4.887)--(8.375,4.887)--(8.378,4.887)--(8.380,4.887)--(8.383,4.887)--(8.385,4.887)%
  --(8.388,4.887)--(8.390,4.887)--(8.393,4.887)--(8.395,4.887)--(8.398,4.887)--(8.400,4.887)%
  --(8.403,4.887)--(8.405,4.887)--(8.407,4.887)--(8.410,4.887)--(8.412,4.887)--(8.415,4.887)%
  --(8.417,4.887)--(8.419,4.887)--(8.422,4.887)--(8.424,4.887)--(8.427,4.887)--(8.429,4.887)%
  --(8.431,4.964)--(8.434,4.964)--(8.436,4.964)--(8.438,4.964)--(8.441,4.964)--(8.443,4.964)%
  --(8.445,4.964)--(8.448,4.964)--(8.450,4.964)--(8.452,4.964)--(8.455,4.964)--(8.457,4.964)%
  --(8.459,4.964)--(8.462,4.964)--(8.464,4.964)--(8.466,4.964)--(8.469,4.964)--(8.471,4.964)%
  --(8.473,4.964)--(8.476,4.964)--(8.478,4.964)--(8.480,4.964)--(8.482,4.964)--(8.485,4.964)%
  --(8.487,4.964)--(8.489,4.964)--(8.491,4.964)--(8.494,4.964)--(8.496,4.964)--(8.498,4.964)%
  --(8.500,4.964)--(8.503,4.964)--(8.505,4.964)--(8.507,4.964)--(8.509,4.964)--(8.512,4.964)%
  --(8.514,4.964)--(8.516,4.964)--(8.518,4.964)--(8.520,4.964)--(8.523,4.964)--(8.525,4.964)%
  --(8.527,4.964)--(8.529,4.964)--(8.531,4.964)--(8.533,4.964)--(8.536,4.964)--(8.538,4.964)%
  --(8.540,4.964)--(8.542,4.964)--(8.544,4.964)--(8.546,4.964)--(8.549,4.964)--(8.551,4.964)%
  --(8.553,4.964)--(8.555,4.964)--(8.557,4.964)--(8.559,4.964)--(8.561,4.964)--(8.564,4.964)%
  --(8.566,4.964)--(8.568,4.964)--(8.570,4.964)--(8.572,4.964)--(8.574,4.964)--(8.576,4.964)%
  --(8.578,4.964)--(8.580,4.964)--(8.582,4.964)--(8.585,4.964)--(8.587,4.964)--(8.589,4.964)%
  --(8.591,4.964)--(8.593,4.964)--(8.595,4.964)--(8.597,4.964)--(8.599,4.964)--(8.601,4.964)%
  --(8.603,4.964)--(8.605,4.964)--(8.607,4.964)--(8.609,4.964)--(8.611,4.964)--(8.613,4.964)%
  --(8.615,4.964)--(8.617,4.964)--(8.619,4.964)--(8.621,4.964)--(8.623,4.964)--(8.625,4.964)%
  --(8.627,4.964)--(8.629,4.964)--(8.631,4.964)--(8.633,4.964)--(8.635,4.964)--(8.637,4.964)%
  --(8.639,4.964)--(8.641,4.964)--(8.643,4.964)--(8.645,4.964)--(8.647,4.964)--(8.649,4.964)%
  --(8.651,4.964)--(8.653,4.964)--(8.655,4.964)--(8.657,4.964)--(8.659,4.964)--(8.661,4.964)%
  --(8.663,4.964)--(8.665,4.964)--(8.667,4.964)--(8.669,4.964)--(8.671,4.964)--(8.673,4.964)%
  --(8.675,4.964)--(8.677,4.964)--(8.678,4.964)--(8.680,4.964)--(8.682,4.964)--(8.684,4.964)%
  --(8.686,4.964)--(8.688,4.964)--(8.690,4.964)--(8.692,4.964)--(8.694,4.964)--(8.696,4.964)%
  --(8.697,4.964)--(8.699,4.964)--(8.701,4.964)--(8.703,4.964)--(8.705,4.964)--(8.707,5.042)%
  --(8.709,5.042)--(8.711,5.042)--(8.712,5.042)--(8.714,5.042)--(8.716,5.042)--(8.718,5.042)%
  --(8.720,5.042)--(8.722,5.042)--(8.724,5.042)--(8.725,5.042)--(8.727,5.042)--(8.729,5.042)%
  --(8.731,5.042)--(8.733,5.042)--(8.735,5.042)--(8.736,5.042)--(8.738,5.042)--(8.740,5.042)%
  --(8.742,5.042)--(8.744,5.042)--(8.746,5.042)--(8.747,5.120)--(8.749,5.120)--(8.751,5.120)%
  --(8.753,5.120)--(8.755,5.120)--(8.756,5.120)--(8.758,5.120)--(8.760,5.120)--(8.762,5.120)%
  --(8.764,5.120)--(8.765,5.120)--(8.767,5.120)--(8.769,5.120)--(8.771,5.120)--(8.772,5.120)%
  --(8.774,5.120)--(8.776,5.120)--(8.778,5.120)--(8.780,5.120)--(8.781,5.120)--(8.783,5.120)%
  --(8.785,5.120)--(8.787,5.120)--(8.788,5.120)--(8.790,5.120)--(8.792,5.120)--(8.794,5.120)%
  --(8.795,5.120)--(8.797,5.120)--(8.799,5.120)--(8.800,5.120)--(8.802,5.120)--(8.804,5.120)%
  --(8.806,5.120)--(8.807,5.120)--(8.809,5.120)--(8.811,5.120)--(8.813,5.120)--(8.814,5.120)%
  --(8.816,5.120)--(8.818,5.120)--(8.819,5.120)--(8.821,5.120)--(8.823,5.120)--(8.824,5.120)%
  --(8.826,5.120)--(8.828,5.120)--(8.829,5.120)--(8.831,5.120)--(8.833,5.120)--(8.835,5.120)%
  --(8.836,5.120)--(8.838,5.120)--(8.840,5.120)--(8.841,5.120)--(8.843,5.120)--(8.845,5.120)%
  --(8.846,5.120)--(8.848,5.120)--(8.850,5.120)--(8.851,5.120)--(8.853,5.120)--(8.855,5.120)%
  --(8.856,5.120)--(8.858,5.120)--(8.859,5.120)--(8.861,5.120)--(8.863,5.120)--(8.864,5.120)%
  --(8.866,5.120)--(8.868,5.120)--(8.869,5.120)--(8.871,5.120)--(8.873,5.120)--(8.874,5.120)%
  --(8.876,5.120)--(8.877,5.120)--(8.879,5.120)--(8.881,5.120)--(8.882,5.120)--(8.884,5.120)%
  --(8.885,5.120)--(8.887,5.120)--(8.889,5.120)--(8.890,5.120)--(8.892,5.120)--(8.893,5.120)%
  --(8.895,5.120)--(8.897,5.120)--(8.898,5.120)--(8.900,5.120)--(8.901,5.120)--(8.903,5.120)%
  --(8.905,5.120)--(8.906,5.120)--(8.908,5.120)--(8.909,5.120)--(8.911,5.120)--(8.913,5.120)%
  --(8.914,5.120)--(8.916,5.120)--(8.917,5.120)--(8.919,5.120)--(8.920,5.120)--(8.922,5.197)%
  --(8.923,5.197)--(8.925,5.197)--(8.927,5.197)--(8.928,5.197)--(8.930,5.197)--(8.931,5.197)%
  --(8.933,5.197)--(8.934,5.197)--(8.936,5.197)--(8.937,5.197)--(8.939,5.197)--(8.940,5.197)%
  --(8.942,5.197)--(8.944,5.197)--(8.945,5.197)--(8.947,5.197)--(8.948,5.197)--(8.950,5.197)%
  --(8.951,5.197)--(8.953,5.197)--(8.954,5.197)--(8.956,5.197)--(8.957,5.197)--(8.959,5.197)%
  --(8.960,5.197)--(8.962,5.197)--(8.963,5.197)--(8.965,5.197)--(8.966,5.197)--(8.968,5.197)%
  --(8.969,5.197)--(8.971,5.197)--(8.972,5.197)--(8.974,5.197)--(8.975,5.197)--(8.977,5.197)%
  --(8.978,5.197)--(8.980,5.197)--(8.981,5.197)--(8.983,5.197)--(8.984,5.197)--(8.986,5.197)%
  --(8.987,5.197)--(8.989,5.197)--(8.990,5.197)--(8.991,5.197)--(8.993,5.197)--(8.994,5.197)%
  --(8.996,5.197)--(8.997,5.197)--(8.999,5.197)--(9.000,5.197)--(9.002,5.197)--(9.003,5.197)%
  --(9.005,5.197)--(9.006,5.197)--(9.008,5.197)--(9.009,5.197)--(9.010,5.197)--(9.012,5.197)%
  --(9.013,5.197)--(9.015,5.197)--(9.016,5.197)--(9.018,5.197)--(9.019,5.197)--(9.020,5.197)%
  --(9.022,5.197)--(9.023,5.197)--(9.025,5.197)--(9.026,5.197)--(9.028,5.197)--(9.029,5.197)%
  --(9.030,5.197)--(9.032,5.197)--(9.033,5.197)--(9.035,5.197)--(9.036,5.197)--(9.038,5.197)%
  --(9.039,5.197)--(9.040,5.197)--(9.042,5.197)--(9.043,5.197)--(9.045,5.197)--(9.046,5.197)%
  --(9.047,5.197)--(9.049,5.197)--(9.050,5.197)--(9.052,5.197)--(9.053,5.197)--(9.054,5.197)%
  --(9.056,5.197)--(9.057,5.197)--(9.059,5.197)--(9.060,5.197)--(9.061,5.197)--(9.063,5.197)%
  --(9.064,5.197)--(9.065,5.197)--(9.067,5.197)--(9.068,5.197)--(9.070,5.197)--(9.071,5.197)%
  --(9.072,5.197)--(9.074,5.197)--(9.075,5.197)--(9.076,5.197)--(9.078,5.197)--(9.079,5.197)%
  --(9.080,5.197)--(9.082,5.197)--(9.083,5.197)--(9.085,5.197)--(9.086,5.197)--(9.087,5.197)%
  --(9.089,5.197)--(9.090,5.197)--(9.091,5.197)--(9.093,5.197)--(9.094,5.197)--(9.095,5.197)%
  --(9.097,5.197)--(9.098,5.197)--(9.099,5.197)--(9.101,5.197)--(9.102,5.197)--(9.103,5.197)%
  --(9.105,5.197)--(9.106,5.197)--(9.107,5.197)--(9.109,5.197)--(9.110,5.197)--(9.111,5.197)%
  --(9.113,5.197)--(9.114,5.197)--(9.115,5.197)--(9.117,5.197)--(9.118,5.197)--(9.119,5.197)%
  --(9.121,5.197)--(9.122,5.197)--(9.123,5.197)--(9.125,5.197)--(9.126,5.197)--(9.127,5.197)%
  --(9.128,5.197)--(9.130,5.197)--(9.131,5.197)--(9.132,5.197)--(9.134,5.197)--(9.135,5.197)%
  --(9.136,5.197)--(9.138,5.197)--(9.139,5.197)--(9.140,5.197)--(9.141,5.197)--(9.143,5.197)%
  --(9.144,5.197)--(9.145,5.197)--(9.147,5.197)--(9.148,5.197)--(9.149,5.197)--(9.150,5.197)%
  --(9.152,5.197)--(9.153,5.197)--(9.154,5.197)--(9.156,5.197)--(9.157,5.197)--(9.158,5.197)%
  --(9.159,5.197)--(9.161,5.197)--(9.162,5.197)--(9.163,5.197)--(9.164,5.197)--(9.166,5.197)%
  --(9.167,5.197)--(9.168,5.197)--(9.170,5.197)--(9.171,5.197)--(9.172,5.197)--(9.173,5.197)%
  --(9.175,5.197)--(9.176,5.197)--(9.177,5.197)--(9.178,5.197)--(9.180,5.197)--(9.181,5.197)%
  --(9.182,5.197)--(9.183,5.197)--(9.185,5.197)--(9.186,5.197)--(9.187,5.197)--(9.188,5.197)%
  --(9.190,5.197)--(9.191,5.197)--(9.192,5.197)--(9.193,5.197)--(9.194,5.197)--(9.196,5.197)%
  --(9.197,5.197)--(9.198,5.197)--(9.199,5.197)--(9.201,5.197)--(9.202,5.197)--(9.203,5.197)%
  --(9.204,5.197)--(9.206,5.197)--(9.207,5.197)--(9.208,5.197)--(9.209,5.197)--(9.210,5.197)%
  --(9.212,5.197)--(9.213,5.197)--(9.214,5.197)--(9.215,5.197)--(9.216,5.197)--(9.218,5.197)%
  --(9.219,5.197)--(9.220,5.197)--(9.221,5.197)--(9.222,5.197)--(9.224,5.197)--(9.225,5.197)%
  --(9.226,5.197)--(9.227,5.197)--(9.228,5.197)--(9.230,5.197)--(9.231,5.197)--(9.232,5.197)%
  --(9.233,5.197)--(9.234,5.197)--(9.236,5.197)--(9.237,5.197)--(9.238,5.197)--(9.239,5.197)%
  --(9.240,5.197)--(9.242,5.197)--(9.243,5.197)--(9.244,5.197)--(9.245,5.197)--(9.246,5.197)%
  --(9.248,5.197)--(9.249,5.197)--(9.250,5.197)--(9.251,5.197)--(9.252,5.197)--(9.253,5.197)%
  --(9.255,5.197)--(9.256,5.197)--(9.257,5.197)--(9.258,5.197)--(9.259,5.197)--(9.260,5.197)%
  --(9.262,5.197)--(9.263,5.197)--(9.264,5.197)--(9.265,5.197)--(9.266,5.197)--(9.267,5.197)%
  --(9.269,5.197)--(9.270,5.197)--(9.271,5.197)--(9.272,5.197)--(9.273,5.197)--(9.274,5.197)%
  --(9.275,5.197)--(9.277,5.197)--(9.278,5.197)--(9.279,5.197)--(9.280,5.197)--(9.281,5.197)%
  --(9.282,5.197)--(9.284,5.197)--(9.285,5.197)--(9.286,5.197)--(9.287,5.197)--(9.288,5.197)%
  --(9.289,5.197)--(9.290,5.197)--(9.291,5.197)--(9.293,5.197)--(9.294,5.197)--(9.295,5.197)%
  --(9.296,5.197)--(9.297,5.197)--(9.298,5.197)--(9.299,5.197)--(9.301,5.197)--(9.302,5.197)%
  --(9.303,5.197)--(9.304,5.197)--(9.305,5.197)--(9.306,5.197)--(9.307,5.197)--(9.308,5.197)%
  --(9.310,5.197)--(9.311,5.197)--(9.312,5.197)--(9.313,5.197)--(9.314,5.197)--(9.315,5.197)%
  --(9.316,5.197)--(9.317,5.197)--(9.318,5.197)--(9.320,5.197)--(9.321,5.197)--(9.322,5.197)%
  --(9.323,5.197)--(9.324,5.197)--(9.325,5.197)--(9.326,5.197)--(9.327,5.197)--(9.328,5.197)%
  --(9.329,5.197)--(9.331,5.197)--(9.332,5.197)--(9.333,5.197)--(9.334,5.197)--(9.335,5.197)%
  --(9.336,5.197)--(9.337,5.197)--(9.338,5.197)--(9.339,5.197)--(9.340,5.197)--(9.341,5.197)%
  --(9.343,5.197)--(9.344,5.197)--(9.345,5.197)--(9.346,5.197)--(9.347,5.197)--(9.348,5.197)%
  --(9.349,5.197)--(9.350,5.197)--(9.351,5.197)--(9.352,5.197)--(9.353,5.197)--(9.354,5.197)%
  --(9.356,5.197)--(9.357,5.197)--(9.358,5.275)--(9.359,5.275)--(9.360,5.275)--(9.361,5.275)%
  --(9.362,5.275)--(9.363,5.275)--(9.364,5.275)--(9.365,5.275)--(9.366,5.275)--(9.367,5.275)%
  --(9.368,5.275)--(9.369,5.275)--(9.371,5.275)--(9.372,5.275)--(9.373,5.275)--(9.374,5.275)%
  --(9.375,5.275)--(9.376,5.275)--(9.377,5.275)--(9.378,5.275)--(9.379,5.275)--(9.380,5.275)%
  --(9.381,5.275)--(9.382,5.353)--(9.383,5.353)--(9.384,5.353)--(9.385,5.353)--(9.386,5.353)%
  --(9.387,5.353)--(9.388,5.353)--(9.389,5.353)--(9.390,5.353)--(9.392,5.353)--(9.393,5.353)%
  --(9.394,5.353)--(9.395,5.353)--(9.396,5.353)--(9.397,5.353)--(9.398,5.353)--(9.399,5.353)%
  --(9.400,5.353)--(9.401,5.353)--(9.402,5.353)--(9.403,5.353)--(9.404,5.353)--(9.405,5.353)%
  --(9.406,5.353)--(9.407,5.353)--(9.408,5.353)--(9.409,5.353)--(9.410,5.353)--(9.411,5.353)%
  --(9.412,5.353)--(9.413,5.353)--(9.414,5.353)--(9.415,5.353)--(9.416,5.353)--(9.417,5.353)%
  --(9.418,5.353)--(9.419,5.353)--(9.420,5.353)--(9.421,5.353)--(9.422,5.353)--(9.423,5.353)%
  --(9.424,5.353)--(9.425,5.353)--(9.426,5.353)--(9.427,5.353)--(9.428,5.353)--(9.429,5.353)%
  --(9.430,5.353)--(9.431,5.353)--(9.432,5.353)--(9.434,5.353)--(9.435,5.353)--(9.436,5.353)%
  --(9.437,5.353)--(9.438,5.353)--(9.439,5.353)--(9.440,5.430)--(9.441,5.430)--(9.442,5.430)%
  --(9.443,5.430)--(9.444,5.430)--(9.445,5.430)--(9.446,5.430)--(9.447,5.430)--(9.448,5.430)%
  --(9.449,5.430)--(9.450,5.430)--(9.451,5.430)--(9.452,5.430)--(9.453,5.430)--(9.454,5.430)%
  --(9.455,5.430)--(9.456,5.430)--(9.457,5.430)--(9.458,5.430)--(9.459,5.430)--(9.460,5.430)%
  --(9.461,5.430)--(9.462,5.430)--(9.463,5.430)--(9.464,5.430)--(9.465,5.430)--(9.466,5.430)%
  --(9.467,5.430)--(9.468,5.430)--(9.469,5.430)--(9.470,5.430)--(9.471,5.430)--(9.472,5.430)%
  --(9.473,5.430)--(9.474,5.430)--(9.475,5.430)--(9.476,5.430)--(9.477,5.430)--(9.478,5.430)%
  --(9.479,5.430)--(9.480,5.430)--(9.481,5.430)--(9.482,5.430)--(9.483,5.430)--(9.484,5.430)%
  --(9.485,5.430)--(9.486,5.430)--(9.487,5.430)--(9.488,5.430)--(9.489,5.430)--(9.490,5.430)%
  --(9.491,5.430)--(9.492,5.430)--(9.493,5.430)--(9.494,5.430)--(9.495,5.430)--(9.496,5.430)%
  --(9.497,5.430)--(9.498,5.430)--(9.499,5.430)--(9.500,5.430)--(9.501,5.430)--(9.502,5.430)%
  --(9.503,5.430)--(9.504,5.430)--(9.505,5.430)--(9.506,5.430)--(9.507,5.430)--(9.508,5.430)%
  --(9.509,5.430)--(9.510,5.430)--(9.511,5.430)--(9.512,5.430)--(9.513,5.430)--(9.514,5.430)%
  --(9.515,5.430)--(9.516,5.430)--(9.517,5.430)--(9.518,5.430)--(9.519,5.430)--(9.520,5.430)%
  --(9.521,5.430)--(9.522,5.430)--(9.523,5.430)--(9.524,5.430)--(9.525,5.430)--(9.526,5.430)%
  --(9.527,5.430)--(9.528,5.430)--(9.529,5.430)--(9.530,5.430)--(9.531,5.430)--(9.532,5.430)%
  --(9.533,5.430)--(9.534,5.430)--(9.535,5.430)--(9.536,5.430)--(9.537,5.430)--(9.538,5.430)%
  --(9.539,5.430)--(9.540,5.430)--(9.541,5.430)--(9.542,5.430)--(9.543,5.430)--(9.544,5.430)%
  --(9.545,5.430)--(9.546,5.430)--(9.547,5.430)--(9.548,5.430)--(9.549,5.430)--(9.550,5.430)%
  --(9.551,5.430)--(9.552,5.430)--(9.553,5.430)--(9.554,5.430)--(9.555,5.430)--(9.556,5.430)%
  --(9.557,5.430)--(9.558,5.430)--(9.559,5.430)--(9.560,5.430)--(9.561,5.430)--(9.562,5.430)%
  --(9.563,5.430)--(9.564,5.430)--(9.565,5.430)--(9.566,5.430)--(9.567,5.430)--(9.568,5.508)%
  --(9.569,5.508)--(9.570,5.508)--(9.571,5.508)--(9.572,5.508)--(9.573,5.508)--(9.574,5.508)%
  --(9.575,5.508)--(9.576,5.508)--(9.577,5.508)--(9.578,5.508)--(9.579,5.508)--(9.580,5.508)%
  --(9.581,5.508)--(9.582,5.508)--(9.583,5.508)--(9.584,5.508)--(9.585,5.508)--(9.586,5.508)%
  --(9.587,5.508)--(9.588,5.508)--(9.589,5.508)--(9.590,5.508)--(9.591,5.508)--(9.592,5.508)%
  --(9.593,5.508)--(9.594,5.508)--(9.595,5.508)--(9.596,5.586)--(9.597,5.586)--(9.598,5.586)%
  --(9.599,5.586)--(9.600,5.586)--(9.601,5.586)--(9.602,5.586)--(9.603,5.586)--(9.604,5.586)%
  --(9.605,5.586)--(9.606,5.586)--(9.607,5.586)--(9.608,5.586)--(9.609,5.586)--(9.610,5.586)%
  --(9.611,5.586)--(9.612,5.586)--(9.613,5.586)--(9.614,5.586)--(9.615,5.586)--(9.616,5.586)%
  --(9.617,5.586)--(9.618,5.586)--(9.619,5.586)--(9.620,5.586)--(9.621,5.586)--(9.622,5.586)%
  --(9.623,5.586)--(9.624,5.586)--(9.625,5.586)--(9.626,5.586)--(9.627,5.586)--(9.628,5.586)%
  --(9.629,5.586)--(9.630,5.586)--(9.631,5.586)--(9.632,5.586)--(9.633,5.586)--(9.634,5.586)%
  --(9.635,5.586)--(9.636,5.586)--(9.637,5.586)--(9.638,5.586)--(9.639,5.586)--(9.640,5.586)%
  --(9.641,5.586)--(9.642,5.586)--(9.643,5.586)--(9.644,5.586)--(9.644,5.663)--(9.645,5.663)%
  --(9.646,5.663)--(9.647,5.663)--(9.648,5.663)--(9.649,5.663)--(9.650,5.663)--(9.651,5.663)%
  --(9.652,5.663)--(9.653,5.741)--(9.654,5.741)--(9.655,5.741)--(9.656,5.741)--(9.657,5.741)%
  --(9.658,5.741)--(9.659,5.741)--(9.660,5.741)--(9.661,5.741)--(9.662,5.741)--(9.663,5.741)%
  --(9.664,5.741)--(9.665,5.741)--(9.666,5.741)--(9.667,5.741)--(9.668,5.741)--(9.669,5.741)%
  --(9.670,5.741)--(9.671,5.741)--(9.672,5.741)--(9.673,5.741)--(9.673,5.819)--(9.674,5.819)%
  --(9.675,5.819)--(9.676,5.819)--(9.677,5.819)--(9.678,5.819)--(9.679,5.819)--(9.680,5.819)%
  --(9.681,5.819)--(9.682,5.819)--(9.683,5.819)--(9.684,5.819)--(9.685,5.819)--(9.686,5.819)%
  --(9.687,5.819)--(9.688,5.819)--(9.689,5.819)--(9.690,5.819)--(9.691,5.819)--(9.692,5.819)%
  --(9.693,5.819)--(9.694,5.819)--(9.695,5.819)--(9.696,5.819)--(9.697,5.819)--(9.698,5.819)%
  --(9.699,5.819)--(9.700,5.819)--(9.701,5.819)--(9.702,5.819)--(9.703,5.819)--(9.704,5.819)%
  --(9.705,5.819)--(9.706,5.819)--(9.707,5.819)--(9.708,5.819)--(9.709,5.819)--(9.710,5.819)%
  --(9.711,5.896)--(9.712,5.896)--(9.713,5.896)--(9.714,5.896)--(9.715,5.896)--(9.716,5.896)%
  --(9.717,5.896)--(9.718,5.896)--(9.719,5.896)--(9.720,5.896)--(9.721,5.896)--(9.722,5.896)%
  --(9.723,5.896)--(9.724,5.896)--(9.725,5.896)--(9.726,5.896)--(9.727,5.896)--(9.728,5.896)%
  --(9.729,5.896)--(9.730,5.896)--(9.731,5.896)--(9.732,5.896)--(9.733,5.896)--(9.734,5.896)%
  --(9.735,5.896)--(9.736,5.896)--(9.737,5.896)--(9.738,5.896)--(9.739,5.896)--(9.740,5.896)%
  --(9.741,5.896)--(9.742,5.896)--(9.743,5.896)--(9.744,5.896)--(9.745,5.896)--(9.746,5.896)%
  --(9.747,5.896)--(9.748,5.896)--(9.749,5.896)--(9.750,5.896)--(9.751,5.896)--(9.752,5.896)%
  --(9.753,5.896)--(9.754,5.896)--(9.755,5.896)--(9.756,5.896)--(9.757,5.896)--(9.758,5.896)%
  --(9.759,5.896)--(9.760,5.896)--(9.761,5.896)--(9.762,5.896)--(9.763,5.896)--(9.764,5.896)%
  --(9.765,5.896)--(9.766,5.896)--(9.767,5.896)--(9.768,5.896)--(9.769,5.896)--(9.770,5.896)%
  --(9.771,5.896)--(9.772,5.896)--(9.773,5.896)--(9.774,5.896)--(9.775,5.896)--(9.776,5.896)%
  --(9.777,5.896)--(9.778,5.896)--(9.779,5.896)--(9.780,5.896)--(9.781,5.896)--(9.782,5.896)%
  --(9.783,5.896)--(9.784,5.896)--(9.785,5.896)--(9.786,5.896)--(9.787,5.896)--(9.788,5.896)%
  --(9.789,5.896)--(9.790,5.896)--(9.791,5.896)--(9.792,5.896)--(9.793,5.896)--(9.794,5.896)%
  --(9.795,5.896)--(9.796,5.896)--(9.797,5.896)--(9.798,5.896)--(9.799,5.896)--(9.800,5.896)%
  --(9.801,5.896)--(9.802,5.896)--(9.803,5.896)--(9.804,5.896)--(9.805,5.896)--(9.806,5.896)%
  --(9.807,5.896)--(9.808,5.896)--(9.809,5.896)--(9.810,5.896)--(9.811,5.896)--(9.812,5.896)%
  --(9.813,5.896)--(9.814,5.896)--(9.815,5.896)--(9.816,5.896)--(9.817,5.896)--(9.818,5.896)%
  --(9.819,5.896)--(9.820,5.896)--(9.821,5.896)--(9.822,5.896)--(9.823,5.896)--(9.824,5.896)%
  --(9.825,5.896)--(9.826,5.896)--(9.827,5.896)--(9.828,5.896)--(9.829,5.896)--(9.830,5.896)%
  --(9.831,5.896)--(9.832,5.896)--(9.833,5.896)--(9.834,5.896)--(9.835,5.896)--(9.836,5.896)%
  --(9.837,5.896)--(9.838,5.896)--(9.839,5.896)--(9.840,5.896)--(9.841,5.896)--(9.842,5.896)%
  --(9.843,5.896)--(9.844,5.896)--(9.845,5.896)--(9.846,5.896)--(9.847,5.896)--(9.848,5.896)%
  --(9.849,5.896)--(9.850,5.896)--(9.851,5.896)--(9.852,5.896)--(9.853,5.896)--(9.854,5.896)%
  --(9.855,5.896)--(9.856,5.896)--(9.857,5.896)--(9.858,5.896)--(9.859,5.896)--(9.860,5.896)%
  --(9.861,5.896)--(9.862,5.896)--(9.863,5.896)--(9.864,5.896)--(9.865,5.896)--(9.866,5.896)%
  --(9.867,5.896)--(9.868,5.896)--(9.869,5.896)--(9.870,5.896)--(9.871,5.896)--(9.872,5.896)%
  --(9.873,5.896)--(9.874,5.896)--(9.875,5.896)--(9.876,5.896)--(9.877,5.896)--(9.878,5.896)%
  --(9.879,5.896)--(9.880,5.896)--(9.881,5.896)--(9.882,5.896)--(9.883,5.896)--(9.884,5.896)%
  --(9.885,5.896)--(9.886,5.896)--(9.887,5.896)--(9.888,5.896)--(9.889,5.896)--(9.890,5.896)%
  --(9.891,5.896)--(9.892,5.896)--(9.893,5.896)--(9.894,5.896)--(9.895,5.896)--(9.896,5.896)%
  --(9.897,5.896)--(9.898,5.896)--(9.899,5.896)--(9.900,5.896)--(9.901,5.896)--(9.902,5.896)%
  --(9.903,5.896)--(9.904,5.896)--(9.905,5.896)--(9.906,5.896)--(9.907,5.896)--(9.908,5.896)%
  --(9.909,5.896)--(9.910,5.896)--(9.911,5.896)--(9.912,5.896)--(9.913,5.896)--(9.914,5.896)%
  --(9.915,5.896)--(9.916,5.896)--(9.917,5.896)--(9.918,5.896)--(9.919,5.896)--(9.920,5.896)%
  --(9.921,5.896)--(9.922,5.896)--(9.923,5.896)--(9.924,5.896)--(9.925,5.896)--(9.926,5.896)%
  --(9.927,5.896)--(9.928,5.896)--(9.929,5.896)--(9.930,5.896)--(9.931,5.896)--(9.932,5.896)%
  --(9.933,5.896)--(9.934,5.896)--(9.935,5.896)--(9.936,5.896)--(9.937,5.896)--(9.938,5.896)%
  --(9.938,5.974)--(9.939,5.974)--(9.940,5.974)--(9.941,5.974)--(9.942,5.974)--(9.943,5.974)%
  --(9.944,5.974)--(9.945,5.974)--(9.946,5.974)--(9.947,5.974)--(9.948,5.974)--(9.949,5.974)%
  --(9.950,5.974)--(9.951,5.974)--(9.952,5.974)--(9.953,5.974)--(9.954,5.974)--(9.955,5.974)%
  --(9.956,5.974)--(9.957,5.974)--(9.958,5.974)--(9.959,5.974)--(9.960,5.974)--(9.961,5.974)%
  --(9.962,5.974)--(9.963,5.974)--(9.964,5.974)--(9.965,5.974)--(9.966,5.974)--(9.967,5.974)%
  --(9.968,5.974)--(9.969,5.974)--(9.970,5.974)--(9.971,5.974)--(9.972,5.974)--(9.973,5.974)%
  --(9.974,5.974)--(9.975,5.974)--(9.976,5.974)--(9.977,5.974)--(9.978,5.974)--(9.979,5.974)%
  --(9.980,5.974)--(9.981,5.974)--(9.982,5.974)--(9.983,5.974)--(9.984,5.974)--(9.985,5.974)%
  --(9.986,5.974)--(9.987,5.974)--(9.988,5.974)--(9.989,5.974)--(9.990,5.974)--(9.991,5.974)%
  --(9.992,5.974)--(9.993,5.974)--(9.994,5.974)--(9.995,5.974)--(9.996,5.974)--(9.997,5.974)%
  --(9.998,5.974)--(9.999,5.974)--(10.000,5.974)--(10.001,5.974)--(10.002,5.974)--(10.003,5.974)%
  --(10.004,5.974)--(10.005,5.974)--(10.006,5.974)--(10.007,5.974)--(10.008,5.974)--(10.009,5.974)%
  --(10.010,5.974)--(10.011,5.974)--(10.012,5.974)--(10.013,5.974)--(10.014,5.974)--(10.015,5.974)%
  --(10.016,5.974)--(10.017,5.974)--(10.018,5.974)--(10.019,5.974)--(10.020,5.974)--(10.021,5.974)%
  --(10.022,5.974)--(10.023,5.974)--(10.024,5.974)--(10.025,5.974)--(10.026,5.974)--(10.027,5.974)%
  --(10.028,5.974)--(10.029,5.974)--(10.030,5.974)--(10.031,5.974)--(10.032,5.974)--(10.033,5.974)%
  --(10.034,5.974)--(10.035,5.974)--(10.036,5.974)--(10.037,5.974)--(10.038,5.974)--(10.039,5.974)%
  --(10.040,5.974)--(10.041,5.974)--(10.042,5.974)--(10.043,5.974)--(10.044,5.974)--(10.045,5.974)%
  --(10.046,5.974)--(10.047,5.974)--(10.048,5.974)--(10.049,5.974)--(10.050,5.974)--(10.051,5.974)%
  --(10.052,5.974)--(10.053,5.974)--(10.054,5.974)--(10.055,5.974)--(10.056,5.974)--(10.057,5.974)%
  --(10.058,5.974)--(10.059,5.974)--(10.060,5.974)--(10.061,5.974)--(10.062,5.974)--(10.063,5.974)%
  --(10.064,5.974)--(10.065,5.974)--(10.066,5.974)--(10.067,5.974)--(10.068,5.974)--(10.069,5.974)%
  --(10.070,5.974)--(10.071,5.974)--(10.072,5.974)--(10.073,5.974)--(10.074,5.974)--(10.075,5.974)%
  --(10.076,5.974)--(10.077,5.974)--(10.078,5.974)--(10.079,5.974)--(10.080,5.974)--(10.081,5.974)%
  --(10.082,5.974)--(10.083,5.974)--(10.084,5.974)--(10.085,5.974)--(10.086,5.974)--(10.087,5.974)%
  --(10.088,5.974)--(10.089,5.974)--(10.090,5.974)--(10.091,5.974)--(10.092,5.974)--(10.093,5.974)%
  --(10.094,5.974)--(10.095,5.974)--(10.096,5.974)--(10.097,5.974)--(10.098,5.974)--(10.099,5.974)%
  --(10.100,5.974)--(10.101,5.974)--(10.102,5.974)--(10.103,5.974)--(10.104,5.974)--(10.105,5.974)%
  --(10.106,5.974)--(10.107,5.974)--(10.108,5.974)--(10.109,5.974)--(10.110,5.974)--(10.111,5.974)%
  --(10.112,5.974)--(10.113,5.974)--(10.114,5.974)--(10.115,5.974)--(10.116,5.974)--(10.117,5.974)%
  --(10.118,5.974)--(10.119,5.974)--(10.120,5.974)--(10.121,5.974)--(10.122,5.974)--(10.123,5.974)%
  --(10.124,5.974)--(10.125,5.974)--(10.126,5.974)--(10.127,5.974)--(10.128,5.974)--(10.129,5.974)%
  --(10.130,5.974)--(10.131,5.974)--(10.132,5.974)--(10.133,5.974)--(10.134,5.974)--(10.135,5.974)%
  --(10.136,5.974)--(10.137,5.974)--(10.138,5.974)--(10.139,5.974)--(10.140,5.974)--(10.141,5.974)%
  --(10.142,5.974)--(10.143,5.974)--(10.144,5.974)--(10.145,5.974)--(10.146,5.974)--(10.147,5.974)%
  --(10.148,5.974)--(10.149,5.974)--(10.150,5.974)--(10.151,5.974)--(10.152,5.974)--(10.153,5.974)%
  --(10.154,5.974)--(10.155,5.974)--(10.156,5.974)--(10.157,5.974)--(10.158,5.974)--(10.159,5.974)%
  --(10.160,5.974)--(10.161,5.974)--(10.162,6.052)--(10.163,6.052)--(10.164,6.052)--(10.165,6.052)%
  --(10.166,6.052)--(10.167,6.052)--(10.168,6.052)--(10.169,6.052)--(10.170,6.052)--(10.171,6.052)%
  --(10.172,6.052)--(10.173,6.052)--(10.174,6.052)--(10.175,6.052)--(10.176,6.052)--(10.177,6.052)%
  --(10.178,6.052)--(10.179,6.052)--(10.180,6.052)--(10.181,6.052)--(10.182,6.052)--(10.183,6.052)%
  --(10.184,6.052)--(10.185,6.052)--(10.186,6.052)--(10.187,6.052)--(10.188,6.052)--(10.189,6.052)%
  --(10.190,6.052)--(10.191,6.052)--(10.192,6.052)--(10.193,6.052)--(10.194,6.052)--(10.195,6.052)%
  --(10.196,6.052)--(10.197,6.052)--(10.198,6.052)--(10.199,6.052)--(10.200,6.052)--(10.201,6.052)%
  --(10.202,6.052)--(10.203,6.052)--(10.204,6.052)--(10.205,6.052)--(10.206,6.052)--(10.207,6.052)%
  --(10.208,6.052)--(10.209,6.052)--(10.210,6.052)--(10.211,6.052)--(10.212,6.052)--(10.213,6.052)%
  --(10.214,6.052)--(10.215,6.052)--(10.216,6.052)--(10.217,6.052)--(10.218,6.052)--(10.219,6.052)%
  --(10.220,6.052)--(10.221,6.052)--(10.222,6.052)--(10.223,6.052)--(10.224,6.052)--(10.225,6.052)%
  --(10.226,6.052)--(10.227,6.052)--(10.228,6.052)--(10.229,6.052)--(10.230,6.052)--(10.231,6.052)%
  --(10.232,6.052)--(10.233,6.052)--(10.234,6.052)--(10.235,6.052)--(10.236,6.052)--(10.237,6.052)%
  --(10.238,6.052)--(10.239,6.052)--(10.240,6.052)--(10.241,6.052)--(10.242,6.052)--(10.243,6.052)%
  --(10.244,6.052)--(10.245,6.052)--(10.246,6.052)--(10.247,6.052)--(10.248,6.052)--(10.249,6.052)%
  --(10.250,6.052)--(10.251,6.052)--(10.252,6.052)--(10.253,6.052)--(10.254,6.052)--(10.255,6.052)%
  --(10.256,6.052)--(10.257,6.052)--(10.258,6.129)--(10.259,6.129)--(10.260,6.129)--(10.261,6.129)%
  --(10.262,6.129)--(10.263,6.129)--(10.264,6.129)--(10.265,6.129)--(10.266,6.129)--(10.267,6.129)%
  --(10.268,6.129)--(10.269,6.129)--(10.270,6.129)--(10.271,6.129)--(10.272,6.129)--(10.273,6.129)%
  --(10.274,6.129)--(10.275,6.129)--(10.276,6.129)--(10.277,6.129)--(10.278,6.129)--(10.279,6.129)%
  --(10.280,6.129)--(10.281,6.129)--(10.282,6.129)--(10.283,6.129)--(10.284,6.129)--(10.285,6.129)%
  --(10.286,6.129)--(10.287,6.129)--(10.288,6.129)--(10.289,6.129)--(10.290,6.129)--(10.291,6.129)%
  --(10.292,6.129)--(10.293,6.129)--(10.294,6.129)--(10.295,6.129)--(10.296,6.129)--(10.297,6.129)%
  --(10.298,6.129)--(10.299,6.129)--(10.300,6.129)--(10.301,6.129)--(10.302,6.129)--(10.303,6.129)%
  --(10.304,6.129)--(10.305,6.129)--(10.306,6.129)--(10.307,6.129)--(10.308,6.129)--(10.309,6.129)%
  --(10.310,6.129)--(10.311,6.129)--(10.312,6.129)--(10.313,6.129)--(10.314,6.129)--(10.315,6.129)%
  --(10.316,6.129)--(10.317,6.129)--(10.318,6.129)--(10.319,6.129)--(10.320,6.129)--(10.321,6.129)%
  --(10.322,6.129)--(10.323,6.129)--(10.324,6.129)--(10.325,6.129)--(10.326,6.129)--(10.327,6.129)%
  --(10.328,6.129)--(10.329,6.129)--(10.330,6.129)--(10.331,6.129)--(10.332,6.129)--(10.333,6.129)%
  --(10.334,6.129)--(10.335,6.129)--(10.336,6.129)--(10.337,6.129)--(10.338,6.129)--(10.339,6.129)%
  --(10.340,6.129)--(10.341,6.129)--(10.342,6.129)--(10.343,6.129)--(10.344,6.129)--(10.345,6.129)%
  --(10.346,6.129)--(10.347,6.129)--(10.348,6.129)--(10.349,6.129)--(10.350,6.129)--(10.351,6.129)%
  --(10.352,6.129)--(10.353,6.129)--(10.354,6.129)--(10.355,6.129)--(10.356,6.129)--(10.357,6.129)%
  --(10.358,6.129)--(10.359,6.129)--(10.360,6.129)--(10.361,6.129)--(10.362,6.129)--(10.363,6.129)%
  --(10.364,6.129)--(10.365,6.129)--(10.366,6.129)--(10.367,6.129)--(10.368,6.129)--(10.369,6.129)%
  --(10.370,6.129)--(10.371,6.129)--(10.372,6.129)--(10.373,6.129)--(10.374,6.129)--(10.375,6.129)%
  --(10.376,6.129)--(10.377,6.129)--(10.378,6.129)--(10.379,6.129)--(10.380,6.129)--(10.381,6.129)%
  --(10.382,6.129)--(10.383,6.129)--(10.384,6.129)--(10.385,6.129)--(10.386,6.129)--(10.387,6.129)%
  --(10.388,6.129)--(10.389,6.129)--(10.390,6.129)--(10.391,6.129)--(10.392,6.129)--(10.393,6.129)%
  --(10.394,6.129)--(10.395,6.129)--(10.396,6.129)--(10.397,6.129)--(10.398,6.129)--(10.399,6.129)%
  --(10.400,6.129)--(10.401,6.129)--(10.402,6.129)--(10.403,6.129)--(10.404,6.129)--(10.405,6.129)%
  --(10.406,6.129)--(10.407,6.129)--(10.408,6.129)--(10.409,6.129)--(10.410,6.129)--(10.411,6.129)%
  --(10.412,6.129)--(10.413,6.129)--(10.414,6.129)--(10.415,6.129)--(10.416,6.129)--(10.417,6.129)%
  --(10.418,6.129)--(10.419,6.129)--(10.420,6.129)--(10.421,6.129)--(10.422,6.129)--(10.423,6.129)%
  --(10.424,6.129)--(10.425,6.129)--(10.426,6.129)--(10.427,6.129)--(10.428,6.129)--(10.429,6.129)%
  --(10.430,6.129)--(10.431,6.129)--(10.432,6.129)--(10.433,6.129)--(10.434,6.129)--(10.435,6.129)%
  --(10.436,6.129)--(10.437,6.129)--(10.438,6.129)--(10.439,6.129)--(10.440,6.129)--(10.441,6.129)%
  --(10.442,6.129)--(10.443,6.129)--(10.444,6.129)--(10.445,6.129)--(10.446,6.129)--(10.447,6.129)%
  --(10.448,6.129)--(10.449,6.129)--(10.450,6.129)--(10.451,6.129)--(10.452,6.129)--(10.453,6.129)%
  --(10.454,6.129)--(10.455,6.129)--(10.456,6.129)--(10.457,6.129)--(10.458,6.129)--(10.459,6.129)%
  --(10.460,6.129)--(10.461,6.129)--(10.462,6.129)--(10.463,6.129)--(10.464,6.129)--(10.465,6.129)%
  --(10.466,6.129)--(10.467,6.129)--(10.468,6.129)--(10.469,6.129)--(10.470,6.129)--(10.471,6.129)%
  --(10.472,6.129)--(10.473,6.129)--(10.474,6.129)--(10.475,6.129)--(10.476,6.129)--(10.477,6.207)%
  --(10.478,6.207)--(10.479,6.207)--(10.480,6.207)--(10.481,6.207)--(10.482,6.207)--(10.483,6.207)%
  --(10.484,6.207)--(10.485,6.207)--(10.486,6.207)--(10.487,6.207)--(10.488,6.207)--(10.489,6.207)%
  --(10.490,6.207)--(10.491,6.207)--(10.492,6.207)--(10.493,6.207)--(10.494,6.207)--(10.495,6.207)%
  --(10.496,6.207)--(10.497,6.207)--(10.498,6.207)--(10.499,6.207)--(10.500,6.207)--(10.501,6.207)%
  --(10.502,6.207)--(10.503,6.207)--(10.504,6.207)--(10.505,6.207)--(10.506,6.207)--(10.507,6.207)%
  --(10.508,6.207)--(10.509,6.207)--(10.510,6.207)--(10.511,6.207)--(10.512,6.207)--(10.513,6.207)%
  --(10.514,6.207)--(10.515,6.207)--(10.516,6.207)--(10.517,6.207)--(10.518,6.207)--(10.519,6.207)%
  --(10.520,6.207)--(10.521,6.207)--(10.522,6.207)--(10.523,6.207)--(10.524,6.207)--(10.525,6.207)%
  --(10.526,6.207)--(10.527,6.207)--(10.528,6.207)--(10.529,6.207)--(10.530,6.207)--(10.531,6.207)%
  --(10.532,6.207)--(10.533,6.207)--(10.534,6.207)--(10.535,6.207)--(10.536,6.207)--(10.537,6.207)%
  --(10.538,6.207)--(10.539,6.207)--(10.540,6.207)--(10.541,6.207)--(10.542,6.207)--(10.543,6.207)%
  --(10.544,6.207)--(10.545,6.207)--(10.546,6.207)--(10.547,6.207)--(10.548,6.207)--(10.549,6.207)%
  --(10.550,6.207)--(10.551,6.207)--(10.552,6.207)--(10.553,6.207)--(10.554,6.207)--(10.555,6.207)%
  --(10.556,6.207)--(10.557,6.207)--(10.558,6.207)--(10.559,6.207)--(10.560,6.207)--(10.561,6.207)%
  --(10.562,6.207)--(10.563,6.207)--(10.564,6.207)--(10.565,6.207)--(10.566,6.207)--(10.567,6.207)%
  --(10.568,6.207)--(10.569,6.207)--(10.570,6.207)--(10.571,6.207)--(10.572,6.207)--(10.573,6.207)%
  --(10.574,6.207)--(10.575,6.207)--(10.576,6.207)--(10.577,6.207)--(10.578,6.207)--(10.579,6.207)%
  --(10.580,6.207)--(10.581,6.207)--(10.582,6.207)--(10.583,6.207)--(10.584,6.207)--(10.585,6.207)%
  --(10.586,6.207)--(10.587,6.207)--(10.588,6.207)--(10.589,6.207)--(10.590,6.207)--(10.591,6.207)%
  --(10.592,6.207)--(10.593,6.207)--(10.594,6.207)--(10.595,6.207)--(10.596,6.207)--(10.597,6.207)%
  --(10.598,6.207)--(10.599,6.207)--(10.600,6.207)--(10.601,6.207)--(10.602,6.207)--(10.603,6.207)%
  --(10.604,6.207)--(10.605,6.207)--(10.606,6.207)--(10.607,6.207)--(10.608,6.207)--(10.609,6.207)%
  --(10.610,6.207)--(10.611,6.207)--(10.612,6.207)--(10.613,6.207)--(10.614,6.207)--(10.615,6.207)%
  --(10.616,6.207)--(10.617,6.207)--(10.618,6.207)--(10.619,6.207)--(10.620,6.207)--(10.621,6.207)%
  --(10.622,6.207)--(10.623,6.207)--(10.624,6.207)--(10.625,6.207)--(10.626,6.207)--(10.627,6.207)%
  --(10.628,6.207)--(10.629,6.207)--(10.630,6.207)--(10.631,6.207)--(10.632,6.207)--(10.633,6.207)%
  --(10.634,6.207)--(10.635,6.207)--(10.636,6.207)--(10.637,6.207)--(10.638,6.207)--(10.639,6.207)%
  --(10.640,6.207)--(10.641,6.207)--(10.642,6.207)--(10.643,6.207)--(10.644,6.207)--(10.645,6.207)%
  --(10.646,6.207)--(10.647,6.207)--(10.648,6.207)--(10.649,6.207)--(10.650,6.207)--(10.651,6.207)%
  --(10.652,6.207)--(10.653,6.207)--(10.654,6.207)--(10.655,6.207)--(10.656,6.207)--(10.657,6.207)%
  --(10.658,6.207)--(10.659,6.207)--(10.660,6.207)--(10.661,6.207)--(10.662,6.207)--(10.663,6.207)%
  --(10.664,6.207)--(10.665,6.207)--(10.666,6.207)--(10.667,6.207)--(10.668,6.207)--(10.669,6.207)%
  --(10.670,6.207)--(10.671,6.207)--(10.672,6.207)--(10.673,6.207)--(10.674,6.207)--(10.675,6.207)%
  --(10.676,6.207)--(10.677,6.207)--(10.678,6.207)--(10.679,6.207)--(10.680,6.207)--(10.681,6.207)%
  --(10.682,6.207)--(10.683,6.207)--(10.684,6.207)--(10.685,6.207)--(10.686,6.207)--(10.687,6.207)%
  --(10.688,6.207)--(10.689,6.207)--(10.690,6.207)--(10.691,6.207)--(10.692,6.207)--(10.693,6.207)%
  --(10.694,6.207)--(10.695,6.207)--(10.696,6.207)--(10.697,6.207)--(10.698,6.207)--(10.699,6.207)%
  --(10.700,6.207)--(10.701,6.207)--(10.702,6.207)--(10.703,6.207)--(10.704,6.207)--(10.705,6.207)%
  --(10.706,6.207)--(10.707,6.207)--(10.708,6.207)--(10.709,6.207)--(10.710,6.207)--(10.711,6.207)%
  --(10.712,6.207)--(10.713,6.207)--(10.714,6.207)--(10.715,6.207)--(10.716,6.207)--(10.717,6.207)%
  --(10.718,6.207)--(10.719,6.207)--(10.720,6.207)--(10.721,6.207)--(10.722,6.207)--(10.723,6.207)%
  --(10.724,6.207)--(10.725,6.207)--(10.726,6.207)--(10.727,6.207)--(10.728,6.207)--(10.729,6.207)%
  --(10.730,6.207)--(10.731,6.207)--(10.732,6.207)--(10.733,6.207)--(10.734,6.207)--(10.735,6.207)%
  --(10.736,6.207)--(10.737,6.207)--(10.738,6.207)--(10.739,6.207)--(10.740,6.207)--(10.741,6.207)%
  --(10.742,6.207)--(10.743,6.207)--(10.744,6.207)--(10.745,6.207)--(10.746,6.207)--(10.747,6.207)%
  --(10.748,6.207)--(10.749,6.207)--(10.750,6.207)--(10.751,6.207)--(10.752,6.207)--(10.753,6.207)%
  --(10.754,6.207)--(10.755,6.207)--(10.756,6.207)--(10.757,6.207)--(10.758,6.207)--(10.759,6.207)%
  --(10.760,6.207)--(10.761,6.207)--(10.762,6.207)--(10.763,6.207)--(10.764,6.207)--(10.765,6.207)%
  --(10.766,6.207)--(10.767,6.207)--(10.768,6.207)--(10.769,6.207)--(10.770,6.207)--(10.771,6.207)%
  --(10.772,6.207)--(10.773,6.207)--(10.774,6.207)--(10.775,6.207)--(10.776,6.207)--(10.777,6.207)%
  --(10.778,6.207)--(10.779,6.207)--(10.780,6.207)--(10.781,6.207)--(10.782,6.207)--(10.783,6.207)%
  --(10.784,6.207)--(10.785,6.207)--(10.786,6.207)--(10.787,6.207)--(10.788,6.207)--(10.789,6.207)%
  --(10.790,6.207)--(10.791,6.207)--(10.792,6.207)--(10.793,6.207)--(10.794,6.207)--(10.795,6.207)%
  --(10.796,6.207)--(10.797,6.207)--(10.798,6.207)--(10.799,6.207)--(10.800,6.207)--(10.801,6.207)%
  --(10.802,6.207)--(10.803,6.207)--(10.804,6.207)--(10.805,6.207)--(10.806,6.207)--(10.807,6.207)%
  --(10.808,6.207)--(10.809,6.207)--(10.810,6.207)--(10.811,6.207)--(10.812,6.207)--(10.813,6.207)%
  --(10.814,6.207)--(10.815,6.207)--(10.816,6.207)--(10.817,6.207)--(10.818,6.207)--(10.819,6.207)%
  --(10.820,6.207)--(10.820,6.284)--(10.821,6.284)--(10.822,6.284)--(10.823,6.284)--(10.824,6.284)%
  --(10.825,6.284)--(10.826,6.284)--(10.827,6.284)--(10.828,6.284)--(10.829,6.284)--(10.830,6.284)%
  --(10.831,6.284)--(10.832,6.284)--(10.833,6.284)--(10.834,6.284)--(10.835,6.284)--(10.836,6.284)%
  --(10.837,6.284)--(10.838,6.284)--(10.839,6.284)--(10.840,6.284)--(10.841,6.284)--(10.842,6.284)%
  --(10.843,6.284)--(10.844,6.284)--(10.845,6.284)--(10.846,6.284)--(10.847,6.284)--(10.848,6.284)%
  --(10.849,6.284)--(10.850,6.284)--(10.851,6.284)--(10.852,6.284)--(10.853,6.284)--(10.854,6.284)%
  --(10.855,6.284)--(10.856,6.284)--(10.857,6.284)--(10.858,6.284)--(10.859,6.284)--(10.860,6.284)%
  --(10.861,6.284)--(10.862,6.284)--(10.863,6.284)--(10.864,6.284)--(10.865,6.284)--(10.866,6.284)%
  --(10.867,6.284)--(10.868,6.284)--(10.869,6.284)--(10.870,6.284)--(10.871,6.284)--(10.872,6.284)%
  --(10.873,6.284)--(10.874,6.284)--(10.875,6.284)--(10.876,6.284)--(10.877,6.284)--(10.878,6.284)%
  --(10.879,6.284)--(10.880,6.284)--(10.881,6.284)--(10.882,6.284)--(10.883,6.284)--(10.884,6.284)%
  --(10.885,6.284)--(10.886,6.284)--(10.887,6.284)--(10.888,6.284)--(10.889,6.284)--(10.890,6.284)%
  --(10.891,6.284)--(10.892,6.284)--(10.893,6.284)--(10.894,6.284)--(10.895,6.284)--(10.896,6.284)%
  --(10.897,6.284)--(10.898,6.284)--(10.899,6.284)--(10.900,6.284)--(10.901,6.284)--(10.902,6.284)%
  --(10.903,6.284)--(10.904,6.284)--(10.905,6.284)--(10.906,6.284)--(10.907,6.284)--(10.908,6.284)%
  --(10.909,6.284)--(10.910,6.284)--(10.911,6.284)--(10.912,6.284)--(10.913,6.284)--(10.914,6.284)%
  --(10.915,6.284)--(10.916,6.284)--(10.917,6.284)--(10.918,6.284)--(10.919,6.284)--(10.920,6.284)%
  --(10.921,6.284)--(10.922,6.284)--(10.923,6.284)--(10.924,6.284)--(10.925,6.284)--(10.926,6.284)%
  --(10.927,6.284)--(10.928,6.284)--(10.929,6.284)--(10.930,6.284)--(10.931,6.284)--(10.932,6.284)%
  --(10.933,6.284)--(10.934,6.284)--(10.935,6.284)--(10.936,6.284)--(10.937,6.284)--(10.938,6.284)%
  --(10.939,6.284)--(10.940,6.284)--(10.941,6.284)--(10.942,6.284)--(10.943,6.284)--(10.944,6.284)%
  --(10.945,6.284)--(10.946,6.284)--(10.947,6.284)--(10.948,6.284)--(10.949,6.284)--(10.950,6.284)%
  --(10.951,6.284)--(10.952,6.284)--(10.953,6.284)--(10.954,6.284)--(10.955,6.284)--(10.956,6.284)%
  --(10.957,6.284)--(10.958,6.284)--(10.959,6.284)--(10.960,6.284)--(10.961,6.284)--(10.962,6.284)%
  --(10.963,6.284)--(10.964,6.284)--(10.965,6.284)--(10.966,6.284)--(10.967,6.284)--(10.968,6.284)%
  --(10.969,6.284)--(10.970,6.284)--(10.971,6.284)--(10.972,6.284)--(10.973,6.284)--(10.974,6.284)%
  --(10.975,6.284)--(10.976,6.284)--(10.977,6.284)--(10.978,6.284)--(10.979,6.284)--(10.980,6.284)%
  --(10.981,6.284)--(10.982,6.284)--(10.983,6.284)--(10.984,6.284)--(10.985,6.284)--(10.986,6.284)%
  --(10.987,6.284)--(10.988,6.284)--(10.989,6.284)--(10.990,6.284)--(10.991,6.284)--(10.992,6.284)%
  --(10.993,6.284)--(10.994,6.284)--(10.995,6.284)--(10.996,6.284)--(10.997,6.284)--(10.998,6.284)%
  --(10.999,6.284)--(11.000,6.284)--(11.001,6.284)--(11.002,6.284)--(11.003,6.284)--(11.004,6.284)%
  --(11.005,6.284)--(11.006,6.284)--(11.007,6.284)--(11.008,6.284)--(11.009,6.284)--(11.010,6.284)%
  --(11.011,6.284)--(11.012,6.284)--(11.013,6.284)--(11.014,6.284)--(11.015,6.284)--(11.016,6.284)%
  --(11.017,6.284)--(11.018,6.284)--(11.019,6.284)--(11.020,6.284)--(11.021,6.284)--(11.022,6.284)%
  --(11.023,6.284)--(11.024,6.284)--(11.025,6.284)--(11.026,6.284)--(11.027,6.284)--(11.028,6.284)%
  --(11.029,6.284)--(11.030,6.284)--(11.031,6.284)--(11.032,6.284)--(11.033,6.284)--(11.034,6.284)%
  --(11.035,6.284)--(11.036,6.284)--(11.037,6.284)--(11.038,6.284)--(11.039,6.284)--(11.040,6.284)%
  --(11.041,6.284)--(11.042,6.284)--(11.043,6.284)--(11.044,6.284)--(11.045,6.284)--(11.046,6.284)%
  --(11.047,6.284)--(11.048,6.284)--(11.049,6.284)--(11.050,6.284)--(11.051,6.284)--(11.052,6.284)%
  --(11.053,6.284)--(11.054,6.284)--(11.055,6.284)--(11.056,6.284)--(11.057,6.284)--(11.058,6.284)%
  --(11.059,6.284)--(11.060,6.284)--(11.061,6.284)--(11.062,6.284)--(11.063,6.284)--(11.064,6.284)%
  --(11.065,6.284)--(11.066,6.284)--(11.067,6.284)--(11.068,6.284)--(11.069,6.284)--(11.070,6.284)%
  --(11.071,6.284)--(11.072,6.284)--(11.073,6.284)--(11.074,6.284)--(11.075,6.284)--(11.076,6.284)%
  --(11.077,6.284)--(11.078,6.284)--(11.079,6.284)--(11.080,6.284)--(11.081,6.284)--(11.082,6.284)%
  --(11.083,6.284)--(11.084,6.284)--(11.085,6.284)--(11.086,6.284)--(11.087,6.284)--(11.088,6.284)%
  --(11.089,6.284)--(11.090,6.284)--(11.091,6.284)--(11.092,6.284)--(11.093,6.284)--(11.094,6.284)%
  --(11.095,6.284)--(11.096,6.284)--(11.097,6.284)--(11.098,6.284)--(11.099,6.284)--(11.100,6.284)%
  --(11.101,6.284)--(11.102,6.284)--(11.103,6.284)--(11.104,6.284)--(11.105,6.284)--(11.106,6.284)%
  --(11.107,6.284)--(11.108,6.284)--(11.109,6.284)--(11.110,6.284)--(11.111,6.284)--(11.112,6.284)%
  --(11.113,6.284)--(11.114,6.284)--(11.115,6.284)--(11.116,6.284)--(11.117,6.284)--(11.118,6.284)%
  --(11.119,6.284)--(11.120,6.284)--(11.121,6.284)--(11.122,6.284)--(11.123,6.284)--(11.124,6.284)%
  --(11.125,6.284)--(11.126,6.284)--(11.127,6.284)--(11.127,6.362)--(11.128,6.362)--(11.129,6.362)%
  --(11.130,6.362)--(11.131,6.362)--(11.132,6.362)--(11.133,6.362)--(11.134,6.362)--(11.135,6.362)%
  --(11.136,6.362)--(11.137,6.362)--(11.138,6.362)--(11.139,6.362)--(11.140,6.362)--(11.141,6.362)%
  --(11.142,6.362)--(11.143,6.362)--(11.144,6.362)--(11.145,6.362)--(11.146,6.362)--(11.147,6.362)%
  --(11.148,6.362)--(11.149,6.362)--(11.150,6.362)--(11.151,6.362)--(11.152,6.362)--(11.153,6.362)%
  --(11.154,6.362)--(11.155,6.362)--(11.156,6.362)--(11.157,6.362)--(11.158,6.362)--(11.159,6.362)%
  --(11.160,6.362)--(11.161,6.362)--(11.162,6.362)--(11.163,6.362)--(11.164,6.362)--(11.165,6.362)%
  --(11.166,6.440)--(11.167,6.440)--(11.168,6.440)--(11.169,6.440)--(11.170,6.440)--(11.171,6.440)%
  --(11.172,6.440)--(11.173,6.440)--(11.174,6.440)--(11.175,6.440)--(11.176,6.440)--(11.177,6.440)%
  --(11.178,6.440)--(11.179,6.440)--(11.180,6.440)--(11.181,6.440)--(11.182,6.440)--(11.183,6.440)%
  --(11.184,6.440)--(11.185,6.440)--(11.186,6.440)--(11.187,6.440)--(11.188,6.440)--(11.189,6.440)%
  --(11.190,6.440)--(11.191,6.440)--(11.192,6.440)--(11.193,6.440)--(11.194,6.440)--(11.195,6.440)%
  --(11.196,6.440)--(11.197,6.440)--(11.198,6.440)--(11.199,6.440)--(11.200,6.440)--(11.201,6.440)%
  --(11.202,6.440)--(11.203,6.440)--(11.204,6.440)--(11.205,6.440)--(11.206,6.440)--(11.207,6.440)%
  --(11.208,6.440)--(11.209,6.440)--(11.210,6.440)--(11.211,6.440)--(11.212,6.440)--(11.213,6.440)%
  --(11.214,6.440)--(11.215,6.440)--(11.216,6.440)--(11.217,6.440)--(11.218,6.440)--(11.219,6.440)%
  --(11.220,6.440)--(11.221,6.440)--(11.222,6.440)--(11.223,6.440)--(11.224,6.440)--(11.225,6.440)%
  --(11.226,6.440)--(11.227,6.440)--(11.228,6.440)--(11.229,6.440)--(11.230,6.440)--(11.231,6.440)%
  --(11.232,6.440)--(11.233,6.440)--(11.234,6.440)--(11.235,6.440)--(11.236,6.440)--(11.237,6.440)%
  --(11.238,6.440)--(11.239,6.440)--(11.240,6.440)--(11.241,6.440)--(11.242,6.440)--(11.243,6.440)%
  --(11.243,6.517)--(11.244,6.517)--(11.245,6.517)--(11.246,6.517)--(11.247,6.517)--(11.248,6.517)%
  --(11.249,6.517)--(11.250,6.517)--(11.251,6.517)--(11.252,6.517)--(11.253,6.517)--(11.254,6.517)%
  --(11.255,6.517)--(11.256,6.517)--(11.257,6.517)--(11.258,6.517)--(11.259,6.517)--(11.260,6.517)%
  --(11.261,6.517)--(11.262,6.517)--(11.263,6.517)--(11.264,6.517)--(11.265,6.517)--(11.266,6.517)%
  --(11.267,6.517)--(11.268,6.517)--(11.269,6.517)--(11.270,6.517)--(11.271,6.517)--(11.272,6.517)%
  --(11.273,6.517)--(11.274,6.517)--(11.275,6.517)--(11.276,6.517)--(11.277,6.517)--(11.278,6.517)%
  --(11.279,6.517)--(11.280,6.517)--(11.281,6.517)--(11.282,6.517)--(11.283,6.517)--(11.284,6.517)%
  --(11.285,6.517)--(11.286,6.517)--(11.287,6.517)--(11.288,6.517)--(11.289,6.517)--(11.290,6.517)%
  --(11.291,6.517)--(11.292,6.517)--(11.293,6.517)--(11.294,6.517)--(11.295,6.517)--(11.296,6.517)%
  --(11.297,6.517)--(11.298,6.517)--(11.299,6.517)--(11.300,6.517)--(11.301,6.517)--(11.302,6.517)%
  --(11.303,6.517)--(11.304,6.517)--(11.305,6.595)--(11.306,6.595)--(11.307,6.595)--(11.308,6.595)%
  --(11.309,6.595)--(11.310,6.595)--(11.311,6.595)--(11.312,6.595)--(11.313,6.595)--(11.314,6.595)%
  --(11.315,6.595)--(11.316,6.595)--(11.317,6.595)--(11.318,6.595)--(11.319,6.595)--(11.320,6.595)%
  --(11.321,6.595)--(11.322,6.595)--(11.323,6.595)--(11.324,6.673)--(11.325,6.673)--(11.326,6.673)%
  --(11.327,6.673)--(11.328,6.673)--(11.329,6.673)--(11.330,6.673)--(11.331,6.673)--(11.332,6.673)%
  --(11.333,6.673)--(11.334,6.673)--(11.335,6.673)--(11.336,6.673)--(11.337,6.673)--(11.338,6.673)%
  --(11.339,6.673)--(11.340,6.673)--(11.341,6.673)--(11.342,6.673)--(11.343,6.673)--(11.344,6.673)%
  --(11.345,6.673)--(11.346,6.673)--(11.347,6.673)--(11.348,6.673)--(11.349,6.673)--(11.350,6.673)%
  --(11.351,6.673)--(11.352,6.673)--(11.353,6.673)--(11.354,6.673)--(11.355,6.673)--(11.356,6.673)%
  --(11.357,6.673)--(11.358,6.673)--(11.359,6.673)--(11.360,6.673)--(11.361,6.673)--(11.362,6.673)%
  --(11.363,6.673)--(11.364,6.673)--(11.365,6.673)--(11.366,6.673)--(11.367,6.673)--(11.368,6.673)%
  --(11.369,6.673)--(11.370,6.673)--(11.371,6.673)--(11.372,6.673)--(11.373,6.673)--(11.374,6.673)%
  --(11.375,6.673)--(11.376,6.673)--(11.377,6.673)--(11.378,6.673)--(11.379,6.673)--(11.380,6.673)%
  --(11.381,6.673)--(11.382,6.673)--(11.383,6.673)--(11.384,6.673)--(11.385,6.673)--(11.386,6.673)%
  --(11.387,6.673)--(11.388,6.673)--(11.389,6.673)--(11.390,6.673)--(11.391,6.673)--(11.392,6.673)%
  --(11.393,6.673)--(11.394,6.673)--(11.395,6.673)--(11.396,6.673)--(11.397,6.673)--(11.398,6.673)%
  --(11.399,6.673)--(11.400,6.673)--(11.401,6.673)--(11.402,6.673)--(11.403,6.673)--(11.404,6.673)%
  --(11.405,6.673)--(11.406,6.673)--(11.407,6.673)--(11.408,6.673)--(11.409,6.673)--(11.410,6.673)%
  --(11.411,6.673)--(11.412,6.673)--(11.413,6.673)--(11.414,6.673)--(11.415,6.673)--(11.416,6.673)%
  --(11.417,6.673)--(11.418,6.673)--(11.419,6.673)--(11.420,6.673)--(11.421,6.673)--(11.422,6.673)%
  --(11.423,6.673)--(11.424,6.673)--(11.425,6.673)--(11.426,6.673)--(11.427,6.673)--(11.427,6.750)%
  --(11.428,6.750)--(11.429,6.750)--(11.430,6.750)--(11.431,6.750)--(11.432,6.750)--(11.433,6.750)%
  --(11.434,6.750)--(11.435,6.750)--(11.436,6.750)--(11.437,6.750)--(11.438,6.750)--(11.439,6.750)%
  --(11.440,6.750)--(11.441,6.750)--(11.442,6.750)--(11.443,6.750)--(11.444,6.750)--(11.445,6.750)%
  --(11.446,6.750)--(11.447,6.750)--(11.448,6.750)--(11.449,6.750)--(11.450,6.750)--(11.451,6.750)%
  --(11.452,6.750)--(11.453,6.750)--(11.454,6.750)--(11.454,6.828)--(11.455,6.828)--(11.456,6.828)%
  --(11.457,6.828)--(11.458,6.828)--(11.459,6.828)--(11.460,6.828)--(11.461,6.828)--(11.462,6.828)%
  --(11.463,6.828)--(11.464,6.828)--(11.465,6.828)--(11.466,6.828)--(11.467,6.828)--(11.468,6.828)%
  --(11.469,6.828)--(11.470,6.828)--(11.471,6.828)--(11.472,6.828)--(11.473,6.828)--(11.474,6.828)%
  --(11.475,6.828)--(11.476,6.828)--(11.477,6.828)--(11.478,6.828)--(11.479,6.828)--(11.480,6.828)%
  --(11.481,6.828)--(11.482,6.828)--(11.483,6.828)--(11.484,6.828)--(11.485,6.828)--(11.486,6.828)%
  --(11.487,6.828)--(11.488,6.828)--(11.489,6.828)--(11.490,6.828)--(11.491,6.828)--(11.492,6.828)%
  --(11.493,6.828)--(11.494,6.828)--(11.495,6.828)--(11.496,6.828)--(11.497,6.828)--(11.498,6.828)%
  --(11.499,6.828)--(11.500,6.828)--(11.501,6.828)--(11.502,6.828)--(11.503,6.828)--(11.504,6.828)%
  --(11.505,6.828)--(11.506,6.828)--(11.507,6.828)--(11.508,6.828)--(11.509,6.828)--(11.510,6.828)%
  --(11.511,6.828)--(11.512,6.828)--(11.513,6.828)--(11.514,6.828)--(11.515,6.828)--(11.516,6.828)%
  --(11.517,6.828)--(11.518,6.828)--(11.519,6.828)--(11.520,6.828)--(11.521,6.828)--(11.522,6.828)%
  --(11.523,6.828)--(11.524,6.828)--(11.525,6.828)--(11.526,6.828)--(11.527,6.828)--(11.528,6.828)%
  --(11.529,6.828)--(11.530,6.828)--(11.531,6.828)--(11.532,6.828)--(11.533,6.828)--(11.534,6.828)%
  --(11.535,6.828)--(11.536,6.828)--(11.537,6.828)--(11.538,6.828)--(11.539,6.828)--(11.540,6.828)%
  --(11.541,6.828)--(11.542,6.828)--(11.543,6.828)--(11.544,6.828)--(11.545,6.828)--(11.546,6.828)%
  --(11.547,6.828)--(11.548,6.828)--(11.549,6.828)--(11.550,6.828)--(11.551,6.828)--(11.552,6.828)%
  --(11.553,6.828)--(11.554,6.828)--(11.555,6.828)--(11.556,6.828)--(11.557,6.828)--(11.558,6.828)%
  --(11.559,6.828)--(11.560,6.828)--(11.561,6.828)--(11.562,6.828)--(11.563,6.828)--(11.564,6.828)%
  --(11.565,6.828)--(11.566,6.828)--(11.567,6.828)--(11.568,6.828)--(11.569,6.828)--(11.570,6.828)%
  --(11.571,6.828)--(11.572,6.828)--(11.573,6.828)--(11.574,6.828)--(11.575,6.828)--(11.576,6.828)%
  --(11.577,6.828)--(11.578,6.828)--(11.579,6.828)--(11.580,6.828)--(11.581,6.828)--(11.582,6.828)%
  --(11.583,6.828)--(11.584,6.828)--(11.585,6.828)--(11.586,6.828)--(11.587,6.828)--(11.588,6.828)%
  --(11.589,6.828)--(11.590,6.828)--(11.591,6.828)--(11.592,6.828)--(11.593,6.828)--(11.594,6.828)%
  --(11.595,6.828)--(11.596,6.828)--(11.597,6.828)--(11.598,6.828)--(11.599,6.828)--(11.600,6.828)%
  --(11.601,6.828)--(11.602,6.828)--(11.603,6.828)--(11.604,6.828)--(11.605,6.828)--(11.606,6.828)%
  --(11.607,6.828)--(11.608,6.828)--(11.609,6.828)--(11.610,6.828)--(11.611,6.828)--(11.612,6.828)%
  --(11.613,6.828)--(11.614,6.828)--(11.615,6.828)--(11.616,6.828)--(11.617,6.828)--(11.618,6.828)%
  --(11.619,6.828)--(11.620,6.828)--(11.621,6.828)--(11.622,6.828)--(11.623,6.828)--(11.624,6.828)%
  --(11.625,6.828)--(11.626,6.828)--(11.627,6.828)--(11.628,6.828)--(11.629,6.828)--(11.630,6.828)%
  --(11.631,6.828)--(11.632,6.828)--(11.633,6.828)--(11.634,6.828)--(11.635,6.828)--(11.636,6.828)%
  --(11.637,6.828)--(11.638,6.828)--(11.639,6.828)--(11.640,6.828)--(11.641,6.828)--(11.642,6.828)%
  --(11.643,6.828)--(11.644,6.828)--(11.645,6.828)--(11.646,6.828)--(11.647,6.828)--(11.648,6.828)%
  --(11.649,6.828)--(11.650,6.828)--(11.651,6.828)--(11.652,6.828)--(11.653,6.828)--(11.654,6.828)%
  --(11.655,6.828)--(11.656,6.828)--(11.657,6.828)--(11.658,6.828)--(11.659,6.828)--(11.660,6.828)%
  --(11.661,6.828)--(11.662,6.828)--(11.663,6.828)--(11.664,6.828)--(11.665,6.828)--(11.666,6.828)%
  --(11.667,6.828)--(11.668,6.828)--(11.669,6.828)--(11.670,6.828)--(11.671,6.828)--(11.672,6.828)%
  --(11.673,6.828)--(11.674,6.828)--(11.675,6.828)--(11.676,6.828)--(11.677,6.828)--(11.678,6.828)%
  --(11.679,6.828)--(11.680,6.828)--(11.681,6.828)--(11.682,6.828)--(11.683,6.828)--(11.684,6.828)%
  --(11.685,6.828)--(11.686,6.828)--(11.687,6.828)--(11.688,6.828)--(11.689,6.828)--(11.690,6.828)%
  --(11.691,6.828)--(11.692,6.828)--(11.693,6.828)--(11.694,6.828)--(11.695,6.828)--(11.696,6.828)%
  --(11.697,6.828)--(11.698,6.828)--(11.699,6.828)--(11.700,6.828)--(11.701,6.828)--(11.702,6.828)%
  --(11.703,6.828)--(11.704,6.828)--(11.705,6.828)--(11.706,6.828)--(11.707,6.828)--(11.708,6.828)%
  --(11.709,6.828)--(11.709,6.906)--(11.710,6.906)--(11.711,6.906)--(11.712,6.906)--(11.713,6.906)%
  --(11.714,6.906)--(11.715,6.906)--(11.716,6.906)--(11.717,6.906)--(11.718,6.906)--(11.719,6.906)%
  --(11.720,6.906)--(11.721,6.906)--(11.722,6.906)--(11.723,6.906)--(11.724,6.906)--(11.725,6.906)%
  --(11.726,6.906)--(11.727,6.906)--(11.728,6.906)--(11.729,6.906)--(11.730,6.906)--(11.731,6.906)%
  --(11.732,6.906)--(11.733,6.906)--(11.734,6.906)--(11.735,6.906)--(11.736,6.906)--(11.737,6.906)%
  --(11.738,6.906)--(11.739,6.906)--(11.740,6.906)--(11.741,6.906)--(11.742,6.906)--(11.743,6.906)%
  --(11.744,6.906)--(11.745,6.906)--(11.746,6.906)--(11.747,6.906)--(11.748,6.906)--(11.749,6.906)%
  --(11.750,6.906)--(11.751,6.906)--(11.752,6.906)--(11.753,6.906)--(11.754,6.906)--(11.755,6.906)%
  --(11.756,6.906)--(11.757,6.906)--(11.758,6.906)--(11.759,6.906)--(11.760,6.906)--(11.761,6.906)%
  --(11.762,6.906)--(11.763,6.906)--(11.764,6.906)--(11.765,6.906)--(11.766,6.906)--(11.767,6.906)%
  --(11.768,6.906)--(11.769,6.906)--(11.770,6.906)--(11.771,6.906)--(11.772,6.906)--(11.773,6.906)%
  --(11.774,6.906)--(11.775,6.906)--(11.776,6.906)--(11.777,6.906)--(11.778,6.906)--(11.779,6.906)%
  --(11.780,6.906)--(11.781,6.906)--(11.782,6.906)--(11.783,6.906)--(11.784,6.906)--(11.785,6.906)%
  --(11.786,6.906)--(11.787,6.906)--(11.788,6.906)--(11.789,6.906)--(11.790,6.906)--(11.791,6.906)%
  --(11.792,6.906)--(11.793,6.906)--(11.794,6.906)--(11.795,6.906)--(11.796,6.906)--(11.797,6.906)%
  --(11.798,6.906)--(11.799,6.906)--(11.800,6.906)--(11.801,6.906)--(11.802,6.906)--(11.803,6.906)%
  --(11.804,6.906)--(11.805,6.906)--(11.806,6.906)--(11.807,6.906)--(11.808,6.906)--(11.809,6.906)%
  --(11.810,6.906)--(11.811,6.906)--(11.812,6.906)--(11.813,6.906)--(11.814,6.906)--(11.815,6.906)%
  --(11.816,6.906)--(11.817,6.906)--(11.818,6.906)--(11.819,6.906)--(11.820,6.906)--(11.821,6.906)%
  --(11.822,6.906)--(11.823,6.906)--(11.824,6.906);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.526) {\plotLegend{ARM}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.369,7.526)--(4.433,7.526);
\draw[gp path] (1.196,0.616)--(2.005,0.771)--(2.478,0.849)--(2.814,1.082)--(3.075,1.160)%
  --(3.287,1.160)--(3.467,1.160)--(3.623,1.237)--(3.761,1.315)--(3.884,1.470)--(3.995,1.470)%
  --(4.097,1.470)--(4.190,1.470)--(4.277,1.470)--(4.357,1.470)--(4.432,1.470)--(4.503,1.548)%
  --(4.570,1.548)--(4.633,1.625)--(4.693,1.625)--(4.750,1.858)--(4.804,1.858)--(4.856,1.936)%
  --(4.906,2.014)--(4.953,2.014)--(4.999,2.014)--(5.043,2.091)--(5.086,2.091)--(5.127,2.091)%
  --(5.166,2.091)--(5.204,2.091)--(5.241,2.169)--(5.277,2.169)--(5.312,2.247)--(5.346,2.402)%
  --(5.379,2.402)--(5.411,2.402)--(5.442,2.402)--(5.472,2.480)--(5.502,2.557)--(5.531,2.713)%
  --(5.559,2.713)--(5.586,2.790)--(5.613,2.790)--(5.639,2.790)--(5.665,2.790)--(5.690,2.790)%
  --(5.715,2.790)--(5.739,2.790)--(5.762,2.790)--(5.786,2.868)--(5.808,2.868)--(5.830,2.868)%
  --(5.852,2.946)--(5.874,2.946)--(5.895,2.946)--(5.915,2.946)--(5.936,3.023)--(5.956,3.023)%
  --(5.975,3.023)--(5.995,3.023)--(6.014,3.023)--(6.032,3.023)--(6.051,3.101)--(6.069,3.101)%
  --(6.086,3.101)--(6.104,3.101)--(6.121,3.101)--(6.138,3.101)--(6.155,3.101)--(6.172,3.101)%
  --(6.188,3.101)--(6.204,3.101)--(6.220,3.101)--(6.236,3.101)--(6.251,3.101)--(6.266,3.101)%
  --(6.281,3.101)--(6.296,3.101)--(6.311,3.101)--(6.326,3.101)--(6.340,3.101)--(6.354,3.101)%
  --(6.368,3.101)--(6.382,3.101)--(6.395,3.101)--(6.409,3.101)--(6.422,3.101)--(6.435,3.101)%
  --(6.449,3.101)--(6.461,3.101)--(6.474,3.101)--(6.487,3.101)--(6.499,3.101)--(6.512,3.101)%
  --(6.524,3.101)--(6.536,3.101)--(6.548,3.101)--(6.560,3.178)--(6.572,3.256)--(6.583,3.256)%
  --(6.595,3.256)--(6.606,3.334)--(6.617,3.334)--(6.628,3.334)--(6.640,3.411)--(6.650,3.411)%
  --(6.661,3.411)--(6.672,3.411)--(6.683,3.411)--(6.693,3.411)--(6.704,3.411)--(6.714,3.489)%
  --(6.724,3.489)--(6.735,3.489)--(6.745,3.489)--(6.755,3.489)--(6.765,3.489)--(6.775,3.489)%
  --(6.784,3.489)--(6.794,3.489)--(6.804,3.489)--(6.813,3.489)--(6.823,3.567)--(6.832,3.567)%
  --(6.841,3.567)--(6.850,3.567)--(6.860,3.567)--(6.869,3.567)--(6.878,3.567)--(6.887,3.567)%
  --(6.896,3.567)--(6.904,3.567)--(6.913,3.567)--(6.922,3.567)--(6.930,3.567)--(6.939,3.567)%
  --(6.947,3.567)--(6.956,3.567)--(6.964,3.567)--(6.973,3.567)--(6.981,3.567)--(6.989,3.567)%
  --(6.997,3.567)--(7.005,3.567)--(7.013,3.567)--(7.021,3.567)--(7.029,3.567)--(7.037,3.567)%
  --(7.045,3.567)--(7.053,3.567)--(7.060,3.567)--(7.068,3.567)--(7.076,3.567)--(7.083,3.644)%
  --(7.091,3.644)--(7.098,3.644)--(7.105,3.644)--(7.113,3.644)--(7.120,3.644)--(7.127,3.644)%
  --(7.135,3.644)--(7.142,3.644)--(7.149,3.644)--(7.156,3.644)--(7.163,3.644)--(7.170,3.644)%
  --(7.177,3.644)--(7.184,3.644)--(7.191,3.644)--(7.198,3.644)--(7.205,3.644)--(7.211,3.644)%
  --(7.218,3.644)--(7.225,3.644)--(7.231,3.644)--(7.238,3.644)--(7.245,3.644)--(7.251,3.644)%
  --(7.258,3.644)--(7.264,3.644)--(7.271,3.644)--(7.277,3.644)--(7.283,3.644)--(7.290,3.644)%
  --(7.296,3.644)--(7.302,3.644)--(7.308,3.644)--(7.315,3.644)--(7.321,3.644)--(7.327,3.644)%
  --(7.333,3.644)--(7.339,3.644)--(7.345,3.644)--(7.351,3.644)--(7.357,3.644)--(7.363,3.644)%
  --(7.369,3.644)--(7.375,3.644)--(7.381,3.644)--(7.386,3.644)--(7.392,3.644)--(7.398,3.644)%
  --(7.404,3.644)--(7.409,3.644)--(7.415,3.644)--(7.421,3.644)--(7.426,3.644)--(7.432,3.644)%
  --(7.438,3.644)--(7.443,3.644)--(7.449,3.644)--(7.454,3.644)--(7.460,3.644)--(7.465,3.644)%
  --(7.470,3.644)--(7.476,3.644)--(7.481,3.644)--(7.487,3.644)--(7.492,3.644)--(7.497,3.644)%
  --(7.502,3.644)--(7.508,3.644)--(7.513,3.644)--(7.518,3.644)--(7.523,3.644)--(7.528,3.722)%
  --(7.534,3.722)--(7.539,3.722)--(7.544,3.722)--(7.549,3.722)--(7.554,3.722)--(7.559,3.722)%
  --(7.564,3.722)--(7.569,3.722)--(7.574,3.722)--(7.579,3.722)--(7.584,3.722)--(7.589,3.722)%
  --(7.593,3.722)--(7.598,3.722)--(7.603,3.722)--(7.608,3.722)--(7.613,3.722)--(7.617,3.722)%
  --(7.622,3.722)--(7.627,3.800)--(7.632,3.800)--(7.636,3.800)--(7.641,3.800)--(7.646,3.800)%
  --(7.650,3.800)--(7.655,3.800)--(7.660,3.800)--(7.664,3.800)--(7.669,3.800)--(7.673,3.800)%
  --(7.678,3.800)--(7.682,3.877)--(7.687,3.877)--(7.691,3.877)--(7.696,3.877)--(7.700,3.877)%
  --(7.705,3.877)--(7.709,3.877)--(7.713,3.877)--(7.718,3.877)--(7.722,3.877)--(7.727,3.877)%
  --(7.731,3.877)--(7.735,3.877)--(7.740,3.877)--(7.744,3.877)--(7.748,3.877)--(7.752,3.877)%
  --(7.757,3.877)--(7.761,3.877)--(7.765,3.877)--(7.769,3.877)--(7.773,3.877)--(7.778,3.877)%
  --(7.782,3.955)--(7.786,3.955)--(7.790,3.955)--(7.794,3.955)--(7.798,3.955)--(7.802,3.955)%
  --(7.806,3.955)--(7.810,3.955)--(7.814,3.955)--(7.818,3.955)--(7.822,3.955)--(7.826,3.955)%
  --(7.830,3.955)--(7.834,3.955)--(7.838,3.955)--(7.842,3.955)--(7.846,3.955)--(7.850,3.955)%
  --(7.854,3.955)--(7.858,4.033)--(7.862,4.033)--(7.865,4.033)--(7.869,4.033)--(7.873,4.033)%
  --(7.877,4.033)--(7.881,4.033)--(7.885,4.033)--(7.888,4.033)--(7.892,4.033)--(7.896,4.033)%
  --(7.900,4.033)--(7.903,4.033)--(7.907,4.033)--(7.911,4.033)--(7.915,4.033)--(7.918,4.033)%
  --(7.922,4.033)--(7.926,4.033)--(7.929,4.033)--(7.933,4.033)--(7.936,4.033)--(7.940,4.033)%
  --(7.944,4.033)--(7.947,4.033)--(7.951,4.033)--(7.954,4.033)--(7.958,4.033)--(7.962,4.033)%
  --(7.965,4.033)--(7.969,4.033)--(7.972,4.033)--(7.976,4.033)--(7.979,4.033)--(7.983,4.033)%
  --(7.986,4.033)--(7.990,4.033)--(7.993,4.033)--(7.997,4.033)--(8.000,4.033)--(8.003,4.033)%
  --(8.007,4.033)--(8.010,4.033)--(8.014,4.033)--(8.017,4.033)--(8.020,4.033)--(8.024,4.033)%
  --(8.027,4.033)--(8.030,4.033)--(8.034,4.033)--(8.037,4.033)--(8.040,4.033)--(8.044,4.033)%
  --(8.047,4.033)--(8.050,4.033)--(8.054,4.033)--(8.057,4.033)--(8.060,4.033)--(8.063,4.033)%
  --(8.067,4.033)--(8.070,4.033)--(8.073,4.033)--(8.076,4.033)--(8.080,4.033)--(8.083,4.033)%
  --(8.086,4.033)--(8.089,4.033)--(8.092,4.033)--(8.096,4.033)--(8.099,4.033)--(8.102,4.033)%
  --(8.105,4.033)--(8.108,4.033)--(8.111,4.033)--(8.114,4.033)--(8.117,4.033)--(8.121,4.033)%
  --(8.124,4.033)--(8.127,4.033)--(8.130,4.033)--(8.133,4.033)--(8.136,4.033)--(8.139,4.033)%
  --(8.142,4.033)--(8.145,4.033)--(8.148,4.033)--(8.151,4.033)--(8.154,4.033)--(8.157,4.033)%
  --(8.160,4.033)--(8.163,4.033)--(8.166,4.033)--(8.169,4.033)--(8.172,4.033)--(8.175,4.033)%
  --(8.178,4.110)--(8.181,4.110)--(8.184,4.110)--(8.187,4.110)--(8.190,4.110)--(8.193,4.110)%
  --(8.196,4.110)--(8.198,4.110)--(8.201,4.110)--(8.204,4.110)--(8.207,4.110)--(8.210,4.110)%
  --(8.213,4.110)--(8.216,4.110)--(8.219,4.110)--(8.221,4.110)--(8.224,4.110)--(8.227,4.110)%
  --(8.230,4.110)--(8.233,4.110)--(8.235,4.110)--(8.238,4.110)--(8.241,4.110)--(8.244,4.110)%
  --(8.247,4.110)--(8.249,4.110)--(8.252,4.110)--(8.255,4.110)--(8.258,4.110)--(8.260,4.110)%
  --(8.263,4.110)--(8.266,4.110)--(8.269,4.110)--(8.271,4.110)--(8.274,4.110)--(8.277,4.110)%
  --(8.280,4.110)--(8.282,4.110)--(8.285,4.110)--(8.288,4.110)--(8.290,4.110)--(8.293,4.188)%
  --(8.296,4.188)--(8.298,4.188)--(8.301,4.188)--(8.304,4.188)--(8.306,4.188)--(8.309,4.188)%
  --(8.312,4.188)--(8.314,4.188)--(8.317,4.188)--(8.319,4.188)--(8.322,4.188)--(8.325,4.188)%
  --(8.327,4.188)--(8.330,4.188)--(8.332,4.188)--(8.335,4.188)--(8.338,4.188)--(8.340,4.188)%
  --(8.343,4.188)--(8.345,4.188)--(8.348,4.188)--(8.350,4.188)--(8.353,4.188)--(8.355,4.188)%
  --(8.358,4.188)--(8.360,4.188)--(8.363,4.188)--(8.365,4.188)--(8.368,4.188)--(8.370,4.188)%
  --(8.373,4.188)--(8.375,4.188)--(8.378,4.188)--(8.380,4.188)--(8.383,4.188)--(8.385,4.188)%
  --(8.388,4.188)--(8.390,4.188)--(8.393,4.188)--(8.395,4.188)--(8.398,4.188)--(8.400,4.188)%
  --(8.403,4.188)--(8.405,4.188)--(8.407,4.188)--(8.410,4.188)--(8.412,4.188)--(8.415,4.188)%
  --(8.417,4.188)--(8.419,4.188)--(8.422,4.188)--(8.424,4.188)--(8.427,4.188)--(8.429,4.188)%
  --(8.431,4.188)--(8.434,4.188)--(8.436,4.188)--(8.438,4.188)--(8.441,4.188)--(8.443,4.188)%
  --(8.445,4.188)--(8.448,4.188)--(8.450,4.188)--(8.452,4.188)--(8.455,4.188)--(8.457,4.188)%
  --(8.459,4.188)--(8.462,4.266)--(8.464,4.266)--(8.466,4.421)--(8.469,4.421)--(8.471,4.421)%
  --(8.473,4.421)--(8.476,4.421)--(8.478,4.421)--(8.480,4.421)--(8.482,4.421)--(8.485,4.421)%
  --(8.487,4.421)--(8.489,4.421)--(8.491,4.421)--(8.494,4.421)--(8.496,4.421)--(8.498,4.421)%
  --(8.500,4.421)--(8.503,4.421)--(8.505,4.421)--(8.507,4.421)--(8.509,4.421)--(8.512,4.421)%
  --(8.514,4.421)--(8.516,4.421)--(8.518,4.421)--(8.520,4.421)--(8.523,4.421)--(8.525,4.421)%
  --(8.527,4.421)--(8.529,4.421)--(8.531,4.421)--(8.533,4.421)--(8.536,4.421)--(8.538,4.421)%
  --(8.540,4.421)--(8.542,4.421)--(8.544,4.421)--(8.546,4.421)--(8.549,4.421)--(8.551,4.421)%
  --(8.553,4.421)--(8.555,4.421)--(8.557,4.421)--(8.559,4.421)--(8.561,4.421)--(8.564,4.421)%
  --(8.566,4.421)--(8.568,4.421)--(8.570,4.421)--(8.572,4.421)--(8.574,4.421)--(8.576,4.421)%
  --(8.578,4.421)--(8.580,4.421)--(8.582,4.421)--(8.585,4.421)--(8.587,4.421)--(8.589,4.421)%
  --(8.591,4.421)--(8.593,4.421)--(8.595,4.421)--(8.597,4.421)--(8.599,4.421)--(8.601,4.421)%
  --(8.603,4.421)--(8.605,4.421)--(8.607,4.421)--(8.609,4.421)--(8.611,4.421)--(8.613,4.421)%
  --(8.615,4.421)--(8.617,4.421)--(8.619,4.421)--(8.621,4.421)--(8.623,4.421)--(8.625,4.421)%
  --(8.627,4.421)--(8.629,4.421)--(8.631,4.421)--(8.633,4.421)--(8.635,4.421)--(8.637,4.421)%
  --(8.639,4.421)--(8.641,4.421)--(8.643,4.421)--(8.645,4.421)--(8.647,4.421)--(8.649,4.421)%
  --(8.651,4.421)--(8.653,4.421)--(8.655,4.421)--(8.657,4.421)--(8.659,4.421)--(8.661,4.421)%
  --(8.663,4.421)--(8.665,4.421)--(8.667,4.421)--(8.669,4.421)--(8.671,4.421)--(8.673,4.421)%
  --(8.675,4.421)--(8.677,4.421)--(8.678,4.421)--(8.680,4.421)--(8.682,4.421)--(8.684,4.421)%
  --(8.686,4.421)--(8.688,4.421)--(8.690,4.421)--(8.692,4.421)--(8.694,4.421)--(8.696,4.421)%
  --(8.697,4.421)--(8.699,4.421)--(8.701,4.421)--(8.703,4.421)--(8.705,4.421)--(8.707,4.421)%
  --(8.709,4.421)--(8.711,4.421)--(8.712,4.421)--(8.714,4.421)--(8.716,4.421)--(8.718,4.421)%
  --(8.720,4.421)--(8.722,4.421)--(8.724,4.421)--(8.725,4.421)--(8.727,4.421)--(8.729,4.421)%
  --(8.731,4.421)--(8.733,4.421)--(8.735,4.421)--(8.736,4.421)--(8.738,4.421)--(8.740,4.421)%
  --(8.742,4.421)--(8.744,4.421)--(8.746,4.421)--(8.747,4.421)--(8.749,4.421)--(8.751,4.421)%
  --(8.753,4.421)--(8.755,4.421)--(8.756,4.421)--(8.758,4.421)--(8.760,4.421)--(8.762,4.421)%
  --(8.764,4.421)--(8.765,4.421)--(8.767,4.421)--(8.769,4.421)--(8.771,4.421)--(8.772,4.421)%
  --(8.774,4.421)--(8.776,4.421)--(8.778,4.421)--(8.780,4.421)--(8.781,4.421)--(8.783,4.421)%
  --(8.785,4.421)--(8.787,4.421)--(8.788,4.421)--(8.790,4.421)--(8.792,4.421)--(8.794,4.421)%
  --(8.795,4.421)--(8.797,4.421)--(8.799,4.421)--(8.800,4.421)--(8.802,4.421)--(8.804,4.421)%
  --(8.806,4.421)--(8.807,4.421)--(8.809,4.421)--(8.811,4.421)--(8.813,4.421)--(8.814,4.421)%
  --(8.816,4.421)--(8.818,4.421)--(8.819,4.421)--(8.821,4.421)--(8.823,4.421)--(8.824,4.421)%
  --(8.826,4.421)--(8.828,4.421)--(8.829,4.421)--(8.831,4.421)--(8.833,4.421)--(8.835,4.421)%
  --(8.836,4.421)--(8.838,4.421)--(8.840,4.421)--(8.841,4.421)--(8.843,4.421)--(8.845,4.421)%
  --(8.846,4.421)--(8.848,4.421)--(8.850,4.421)--(8.851,4.421)--(8.853,4.421)--(8.855,4.421)%
  --(8.856,4.421)--(8.858,4.421)--(8.859,4.421)--(8.861,4.421)--(8.863,4.421)--(8.864,4.421)%
  --(8.866,4.421)--(8.868,4.421)--(8.869,4.421)--(8.871,4.421)--(8.873,4.421)--(8.874,4.421)%
  --(8.876,4.421)--(8.877,4.421)--(8.879,4.421)--(8.881,4.421)--(8.882,4.421)--(8.884,4.421)%
  --(8.885,4.421)--(8.887,4.421)--(8.889,4.421)--(8.890,4.421)--(8.892,4.421)--(8.893,4.421)%
  --(8.895,4.421)--(8.897,4.421)--(8.898,4.421)--(8.900,4.421)--(8.901,4.421)--(8.903,4.421)%
  --(8.905,4.421)--(8.906,4.421)--(8.908,4.421)--(8.909,4.421)--(8.911,4.421)--(8.913,4.421)%
  --(8.914,4.499)--(8.916,4.499)--(8.917,4.499)--(8.919,4.499)--(8.920,4.499)--(8.922,4.499)%
  --(8.923,4.499)--(8.925,4.499)--(8.927,4.499)--(8.928,4.499)--(8.930,4.499)--(8.931,4.499)%
  --(8.933,4.499)--(8.934,4.499)--(8.936,4.499)--(8.937,4.499)--(8.939,4.499)--(8.940,4.499)%
  --(8.942,4.499)--(8.944,4.499)--(8.945,4.499)--(8.947,4.499)--(8.948,4.499)--(8.950,4.499)%
  --(8.951,4.499)--(8.953,4.499)--(8.954,4.499)--(8.956,4.499)--(8.957,4.499)--(8.959,4.499)%
  --(8.960,4.499)--(8.962,4.499)--(8.963,4.499)--(8.965,4.499)--(8.966,4.499)--(8.968,4.499)%
  --(8.969,4.499)--(8.971,4.499)--(8.972,4.499)--(8.974,4.499)--(8.975,4.499)--(8.977,4.499)%
  --(8.978,4.499)--(8.980,4.499)--(8.981,4.499)--(8.983,4.499)--(8.984,4.499)--(8.986,4.499)%
  --(8.987,4.499)--(8.989,4.499)--(8.990,4.499)--(8.991,4.499)--(8.993,4.499)--(8.994,4.499)%
  --(8.996,4.499)--(8.997,4.499)--(8.999,4.499)--(9.000,4.499)--(9.002,4.499)--(9.003,4.499)%
  --(9.005,4.499)--(9.006,4.499)--(9.008,4.499)--(9.009,4.499)--(9.010,4.499)--(9.012,4.499)%
  --(9.013,4.499)--(9.015,4.499)--(9.016,4.499)--(9.018,4.499)--(9.019,4.499)--(9.020,4.499)%
  --(9.022,4.499)--(9.023,4.499)--(9.025,4.499)--(9.026,4.499)--(9.028,4.499)--(9.029,4.499)%
  --(9.030,4.499)--(9.032,4.499)--(9.033,4.499)--(9.035,4.499)--(9.036,4.499)--(9.038,4.499)%
  --(9.039,4.499)--(9.040,4.499)--(9.042,4.499)--(9.043,4.499)--(9.045,4.499)--(9.046,4.499)%
  --(9.047,4.499)--(9.049,4.499)--(9.050,4.499)--(9.052,4.499)--(9.053,4.499)--(9.054,4.499)%
  --(9.056,4.499)--(9.057,4.499)--(9.059,4.499)--(9.060,4.499)--(9.061,4.499)--(9.063,4.499)%
  --(9.064,4.499)--(9.065,4.499)--(9.067,4.499)--(9.068,4.499)--(9.070,4.499)--(9.071,4.499)%
  --(9.072,4.499)--(9.074,4.499)--(9.075,4.499)--(9.076,4.499)--(9.078,4.499)--(9.079,4.499)%
  --(9.080,4.499)--(9.082,4.499)--(9.083,4.499)--(9.085,4.499)--(9.086,4.499)--(9.087,4.499)%
  --(9.089,4.499)--(9.090,4.499)--(9.091,4.499)--(9.093,4.499)--(9.094,4.499)--(9.095,4.499)%
  --(9.097,4.576)--(9.098,4.576)--(9.099,4.576)--(9.101,4.576)--(9.102,4.576)--(9.103,4.576)%
  --(9.105,4.576)--(9.106,4.576)--(9.107,4.576)--(9.109,4.576)--(9.110,4.576)--(9.111,4.576)%
  --(9.113,4.576)--(9.114,4.576)--(9.115,4.654)--(9.117,4.654)--(9.118,4.654)--(9.119,4.654)%
  --(9.121,4.654)--(9.122,4.654)--(9.123,4.654)--(9.125,4.654)--(9.126,4.654)--(9.127,4.654)%
  --(9.128,4.654)--(9.130,4.654)--(9.131,4.654)--(9.132,4.654)--(9.134,4.654)--(9.135,4.654)%
  --(9.136,4.654)--(9.138,4.731)--(9.139,4.731)--(9.140,4.731)--(9.141,4.731)--(9.143,4.731)%
  --(9.144,4.731)--(9.145,4.731)--(9.147,4.731)--(9.148,4.731)--(9.149,4.731)--(9.150,4.731)%
  --(9.152,4.731)--(9.153,4.731)--(9.154,4.731)--(9.156,4.731)--(9.157,4.731)--(9.158,4.731)%
  --(9.159,4.731)--(9.161,4.731)--(9.162,4.731)--(9.163,4.731)--(9.164,4.731)--(9.166,4.731)%
  --(9.167,4.731)--(9.168,4.731)--(9.170,4.731)--(9.171,4.731)--(9.172,4.731)--(9.173,4.731)%
  --(9.175,4.731)--(9.176,4.731)--(9.177,4.731)--(9.178,4.731)--(9.180,4.731)--(9.181,4.731)%
  --(9.182,4.731)--(9.183,4.731)--(9.185,4.731)--(9.186,4.731)--(9.187,4.731)--(9.188,4.731)%
  --(9.190,4.731)--(9.191,4.731)--(9.192,4.731)--(9.193,4.731)--(9.194,4.731)--(9.196,4.731)%
  --(9.197,4.731)--(9.198,4.731)--(9.199,4.731)--(9.201,4.731)--(9.202,4.731)--(9.203,4.731)%
  --(9.204,4.731)--(9.206,4.731)--(9.207,4.731)--(9.208,4.731)--(9.209,4.731)--(9.210,4.731)%
  --(9.212,4.731)--(9.213,4.731)--(9.214,4.731)--(9.215,4.731)--(9.216,4.731)--(9.218,4.731)%
  --(9.219,4.731)--(9.220,4.731)--(9.221,4.731)--(9.222,4.731)--(9.224,4.731)--(9.225,4.731)%
  --(9.226,4.731)--(9.227,4.731)--(9.228,4.731)--(9.230,4.731)--(9.231,4.731)--(9.232,4.731)%
  --(9.233,4.731)--(9.234,4.731)--(9.236,4.731)--(9.237,4.731)--(9.238,4.731)--(9.239,4.731)%
  --(9.240,4.731)--(9.242,4.731)--(9.243,4.731)--(9.244,4.731)--(9.245,4.731)--(9.246,4.731)%
  --(9.248,4.731)--(9.249,4.731)--(9.250,4.731)--(9.251,4.731)--(9.252,4.731)--(9.253,4.731)%
  --(9.255,4.731)--(9.256,4.731)--(9.257,4.731)--(9.258,4.731)--(9.259,4.731)--(9.260,4.731)%
  --(9.262,4.731)--(9.263,4.731)--(9.264,4.731)--(9.265,4.731)--(9.266,4.731)--(9.267,4.731)%
  --(9.269,4.731)--(9.270,4.731)--(9.271,4.731)--(9.272,4.731)--(9.273,4.731)--(9.274,4.731)%
  --(9.275,4.731)--(9.277,4.731)--(9.278,4.731)--(9.279,4.731)--(9.280,4.731)--(9.281,4.731)%
  --(9.282,4.731)--(9.284,4.731)--(9.285,4.731)--(9.286,4.731)--(9.287,4.731)--(9.288,4.731)%
  --(9.289,4.731)--(9.290,4.731)--(9.291,4.731)--(9.293,4.731)--(9.294,4.731)--(9.295,4.731)%
  --(9.296,4.731)--(9.297,4.731)--(9.298,4.731)--(9.299,4.731)--(9.301,4.731)--(9.302,4.731)%
  --(9.303,4.731)--(9.304,4.731)--(9.305,4.731)--(9.306,4.731)--(9.307,4.731)--(9.308,4.731)%
  --(9.310,4.731)--(9.311,4.731)--(9.312,4.731)--(9.313,4.731)--(9.314,4.731)--(9.315,4.731)%
  --(9.316,4.731)--(9.317,4.731)--(9.318,4.731)--(9.320,4.731)--(9.321,4.731)--(9.322,4.731)%
  --(9.323,4.731)--(9.324,4.731)--(9.325,4.731)--(9.326,4.731)--(9.327,4.731)--(9.328,4.731)%
  --(9.329,4.731)--(9.331,4.731)--(9.332,4.731)--(9.333,4.731)--(9.334,4.731)--(9.335,4.731)%
  --(9.336,4.731)--(9.337,4.731)--(9.338,4.731)--(9.339,4.731)--(9.340,4.731)--(9.341,4.731)%
  --(9.343,4.731)--(9.344,4.731)--(9.345,4.731)--(9.346,4.731)--(9.347,4.731)--(9.348,4.731)%
  --(9.349,4.731)--(9.350,4.731)--(9.351,4.731)--(9.352,4.731)--(9.353,4.731)--(9.354,4.731)%
  --(9.356,4.731)--(9.357,4.731)--(9.358,4.731)--(9.359,4.731)--(9.360,4.731)--(9.361,4.731)%
  --(9.362,4.731)--(9.363,4.731)--(9.364,4.731)--(9.365,4.731)--(9.366,4.731)--(9.367,4.731)%
  --(9.368,4.731)--(9.369,4.731)--(9.371,4.731)--(9.372,4.731)--(9.373,4.731)--(9.374,4.731)%
  --(9.375,4.731)--(9.376,4.731)--(9.377,4.731)--(9.378,4.731)--(9.379,4.731)--(9.380,4.731)%
  --(9.381,4.731)--(9.382,4.731)--(9.383,4.731)--(9.384,4.731)--(9.385,4.731)--(9.386,4.731)%
  --(9.387,4.731)--(9.388,4.731)--(9.389,4.731)--(9.390,4.731)--(9.392,4.731)--(9.393,4.731)%
  --(9.394,4.731)--(9.395,4.731)--(9.396,4.731)--(9.397,4.731)--(9.398,4.731)--(9.399,4.731)%
  --(9.400,4.731)--(9.401,4.731)--(9.402,4.731)--(9.403,4.731)--(9.404,4.731)--(9.405,4.731)%
  --(9.406,4.731)--(9.407,4.731)--(9.408,4.731)--(9.409,4.731)--(9.410,4.731)--(9.411,4.731)%
  --(9.412,4.731)--(9.413,4.731)--(9.414,4.731)--(9.415,4.731)--(9.416,4.731)--(9.417,4.731)%
  --(9.418,4.731)--(9.419,4.731)--(9.420,4.731)--(9.421,4.731)--(9.422,4.731)--(9.423,4.731)%
  --(9.424,4.731)--(9.425,4.731)--(9.426,4.731)--(9.427,4.731)--(9.428,4.731)--(9.429,4.731)%
  --(9.430,4.731)--(9.431,4.731)--(9.432,4.731)--(9.434,4.731)--(9.435,4.731)--(9.436,4.731)%
  --(9.437,4.731)--(9.438,4.731)--(9.439,4.731)--(9.440,4.731)--(9.441,4.731)--(9.442,4.731)%
  --(9.443,4.731)--(9.444,4.731)--(9.445,4.731)--(9.446,4.731)--(9.447,4.731)--(9.448,4.731)%
  --(9.449,4.731)--(9.450,4.731)--(9.451,4.731)--(9.452,4.731)--(9.453,4.731)--(9.454,4.731)%
  --(9.455,4.731)--(9.456,4.731)--(9.457,4.731)--(9.458,4.731)--(9.459,4.731)--(9.460,4.731)%
  --(9.461,4.731)--(9.462,4.731)--(9.463,4.731)--(9.464,4.731)--(9.465,4.731)--(9.466,4.731)%
  --(9.467,4.731)--(9.468,4.731)--(9.469,4.731)--(9.470,4.731)--(9.471,4.731)--(9.472,4.731)%
  --(9.473,4.731)--(9.474,4.731)--(9.475,4.731)--(9.476,4.731)--(9.477,4.731)--(9.478,4.731)%
  --(9.479,4.731)--(9.480,4.731)--(9.481,4.731)--(9.482,4.731)--(9.483,4.731)--(9.484,4.731)%
  --(9.485,4.731)--(9.486,4.731)--(9.487,4.731)--(9.488,4.731)--(9.489,4.731)--(9.490,4.731)%
  --(9.491,4.731)--(9.492,4.731)--(9.493,4.731)--(9.494,4.731)--(9.495,4.731)--(9.496,4.731)%
  --(9.497,4.731)--(9.498,4.731)--(9.499,4.731)--(9.500,4.731)--(9.501,4.731)--(9.502,4.731)%
  --(9.503,4.731)--(9.504,4.731)--(9.505,4.731)--(9.506,4.731)--(9.507,4.731)--(9.508,4.731)%
  --(9.509,4.731)--(9.510,4.731)--(9.511,4.731)--(9.512,4.731)--(9.513,4.731)--(9.514,4.731)%
  --(9.515,4.731)--(9.516,4.731)--(9.517,4.731)--(9.518,4.731)--(9.519,4.731)--(9.520,4.731)%
  --(9.521,4.731)--(9.522,4.731)--(9.523,4.731)--(9.524,4.731)--(9.525,4.731)--(9.526,4.731)%
  --(9.527,4.731)--(9.528,4.731)--(9.529,4.731)--(9.530,4.731)--(9.531,4.731)--(9.532,4.731)%
  --(9.533,4.731)--(9.534,4.731)--(9.535,4.731)--(9.536,4.731)--(9.537,4.731)--(9.538,4.731)%
  --(9.539,4.731)--(9.540,4.731)--(9.541,4.731)--(9.542,4.731)--(9.543,4.731)--(9.544,4.731)%
  --(9.545,4.731)--(9.546,4.731)--(9.547,4.731)--(9.548,4.731)--(9.549,4.731)--(9.550,4.731)%
  --(9.551,4.731)--(9.552,4.731)--(9.553,4.731)--(9.554,4.731)--(9.555,4.731)--(9.556,4.731)%
  --(9.557,4.731)--(9.558,4.731)--(9.559,4.731)--(9.560,4.731)--(9.561,4.731)--(9.562,4.731)%
  --(9.563,4.731)--(9.564,4.731)--(9.565,4.731)--(9.566,4.731)--(9.567,4.731)--(9.568,4.731)%
  --(9.569,4.731)--(9.570,4.731)--(9.571,4.731)--(9.572,4.731)--(9.573,4.731)--(9.574,4.731)%
  --(9.575,4.731)--(9.576,4.731)--(9.577,4.731)--(9.578,4.731)--(9.579,4.731)--(9.580,4.731)%
  --(9.581,4.731)--(9.582,4.731)--(9.583,4.731)--(9.584,4.731)--(9.585,4.731)--(9.586,4.731)%
  --(9.587,4.731)--(9.588,4.731)--(9.589,4.731)--(9.590,4.731)--(9.591,4.731)--(9.592,4.731)%
  --(9.593,4.731)--(9.594,4.731)--(9.595,4.731)--(9.596,4.731)--(9.597,4.731)--(9.598,4.731)%
  --(9.599,4.731)--(9.600,4.731)--(9.601,4.731)--(9.602,4.731)--(9.603,4.731)--(9.604,4.731)%
  --(9.605,4.731)--(9.606,4.731)--(9.607,4.731)--(9.608,4.731)--(9.609,4.731)--(9.610,4.731)%
  --(9.611,4.731)--(9.612,4.731)--(9.613,4.731)--(9.614,4.731)--(9.615,4.731)--(9.616,4.731)%
  --(9.617,4.731)--(9.618,4.731)--(9.619,4.731)--(9.620,4.731)--(9.621,4.731)--(9.622,4.731)%
  --(9.623,4.731)--(9.624,4.731)--(9.625,4.731)--(9.626,4.731)--(9.627,4.731)--(9.628,4.731)%
  --(9.629,4.731)--(9.630,4.731)--(9.631,4.731)--(9.632,4.731)--(9.633,4.731)--(9.634,4.731)%
  --(9.635,4.731)--(9.636,4.731)--(9.637,4.731)--(9.638,4.731)--(9.639,4.731)--(9.640,4.731)%
  --(9.641,4.731)--(9.642,4.731)--(9.643,4.731)--(9.644,4.731)--(9.645,4.731)--(9.646,4.731)%
  --(9.647,4.731)--(9.648,4.731)--(9.649,4.731)--(9.650,4.731)--(9.651,4.731)--(9.652,4.731)%
  --(9.653,4.731)--(9.654,4.731)--(9.655,4.731)--(9.656,4.731)--(9.657,4.731)--(9.658,4.731)%
  --(9.659,4.731)--(9.660,4.731)--(9.661,4.731)--(9.662,4.731)--(9.663,4.731)--(9.664,4.731)%
  --(9.665,4.731)--(9.666,4.731)--(9.667,4.731)--(9.668,4.731)--(9.669,4.731)--(9.670,4.731)%
  --(9.671,4.731)--(9.672,4.731)--(9.673,4.731)--(9.674,4.731)--(9.675,4.731)--(9.676,4.731)%
  --(9.677,4.731)--(9.678,4.731)--(9.679,4.731)--(9.680,4.731)--(9.681,4.731)--(9.682,4.731)%
  --(9.683,4.731)--(9.684,4.731)--(9.685,4.731)--(9.686,4.731)--(9.687,4.731)--(9.688,4.731)%
  --(9.689,4.731)--(9.690,4.731)--(9.691,4.731)--(9.692,4.731)--(9.693,4.731)--(9.694,4.731)%
  --(9.695,4.731)--(9.696,4.731)--(9.697,4.731)--(9.698,4.731)--(9.699,4.731)--(9.700,4.731)%
  --(9.701,4.731)--(9.702,4.731)--(9.703,4.731)--(9.704,4.731)--(9.705,4.731)--(9.706,4.731)%
  --(9.707,4.731)--(9.708,4.731)--(9.709,4.731)--(9.710,4.731)--(9.711,4.731)--(9.712,4.731)%
  --(9.713,4.731)--(9.714,4.731)--(9.715,4.731)--(9.716,4.731)--(9.717,4.731)--(9.718,4.731)%
  --(9.719,4.731)--(9.720,4.731)--(9.721,4.731)--(9.722,4.731)--(9.723,4.731)--(9.724,4.731)%
  --(9.725,4.731)--(9.726,4.731)--(9.727,4.731)--(9.728,4.731)--(9.729,4.731)--(9.730,4.731)%
  --(9.731,4.731)--(9.732,4.731)--(9.733,4.731)--(9.734,4.731)--(9.735,4.731)--(9.736,4.731)%
  --(9.737,4.731)--(9.738,4.731)--(9.739,4.731)--(9.740,4.731)--(9.741,4.731)--(9.742,4.731)%
  --(9.743,4.731)--(9.744,4.731)--(9.745,4.731)--(9.746,4.731)--(9.747,4.731)--(9.748,4.731)%
  --(9.749,4.731)--(9.750,4.731)--(9.751,4.731)--(9.752,4.731)--(9.753,4.731)--(9.754,4.731)%
  --(9.755,4.731)--(9.756,4.731)--(9.757,4.731)--(9.758,4.731)--(9.759,4.731)--(9.760,4.731)%
  --(9.761,4.731)--(9.762,4.731)--(9.763,4.731)--(9.764,4.731)--(9.765,4.731)--(9.766,4.731)%
  --(9.767,4.731)--(9.768,4.731)--(9.769,4.731)--(9.770,4.731)--(9.771,4.731)--(9.772,4.731)%
  --(9.773,4.731)--(9.774,4.731)--(9.775,4.731)--(9.776,4.731)--(9.777,4.731)--(9.778,4.731)%
  --(9.779,4.731)--(9.780,4.731)--(9.781,4.731)--(9.782,4.731)--(9.783,4.731)--(9.784,4.731)%
  --(9.785,4.731)--(9.786,4.731)--(9.787,4.731)--(9.788,4.731)--(9.789,4.731)--(9.790,4.731)%
  --(9.791,4.731)--(9.792,4.731)--(9.793,4.731)--(9.794,4.731)--(9.795,4.731)--(9.796,4.731)%
  --(9.797,4.731)--(9.798,4.731)--(9.799,4.731)--(9.800,4.731)--(9.801,4.731)--(9.802,4.731)%
  --(9.803,4.731)--(9.804,4.731)--(9.805,4.731)--(9.806,4.731)--(9.807,4.731)--(9.808,4.731)%
  --(9.809,4.731)--(9.810,4.731)--(9.811,4.731)--(9.812,4.731)--(9.813,4.731)--(9.814,4.731)%
  --(9.815,4.731)--(9.816,4.731)--(9.817,4.731)--(9.818,4.731)--(9.819,4.731)--(9.820,4.731)%
  --(9.821,4.731)--(9.822,4.731)--(9.823,4.731)--(9.824,4.731)--(9.825,4.731)--(9.826,4.731)%
  --(9.827,4.731)--(9.828,4.731)--(9.829,4.731)--(9.830,4.731)--(9.831,4.731)--(9.832,4.731)%
  --(9.833,4.731)--(9.834,4.731)--(9.835,4.731)--(9.836,4.731)--(9.837,4.731)--(9.838,4.731)%
  --(9.839,4.731)--(9.840,4.731)--(9.841,4.731)--(9.842,4.731)--(9.843,4.731)--(9.844,4.731)%
  --(9.845,4.731)--(9.846,4.731)--(9.847,4.731)--(9.848,4.731)--(9.849,4.731)--(9.850,4.731)%
  --(9.851,4.731)--(9.852,4.731)--(9.853,4.731)--(9.854,4.731)--(9.855,4.731)--(9.856,4.731)%
  --(9.857,4.731)--(9.858,4.731)--(9.859,4.731)--(9.860,4.731)--(9.861,4.731)--(9.862,4.731)%
  --(9.863,4.731)--(9.864,4.731)--(9.865,4.731)--(9.866,4.731)--(9.867,4.731)--(9.868,4.731)%
  --(9.869,4.731)--(9.870,4.731)--(9.871,4.731)--(9.872,4.731)--(9.873,4.731)--(9.874,4.731)%
  --(9.875,4.731)--(9.876,4.731)--(9.877,4.731)--(9.878,4.731)--(9.879,4.731)--(9.880,4.731)%
  --(9.881,4.731)--(9.882,4.731)--(9.883,4.731)--(9.884,4.731)--(9.885,4.731)--(9.886,4.731)%
  --(9.887,4.731)--(9.888,4.731)--(9.889,4.731)--(9.890,4.731)--(9.891,4.731)--(9.892,4.731)%
  --(9.893,4.731)--(9.894,4.731)--(9.895,4.731)--(9.896,4.731)--(9.897,4.731)--(9.898,4.731)%
  --(9.899,4.731)--(9.900,4.731)--(9.901,4.731)--(9.902,4.731)--(9.903,4.731)--(9.904,4.731)%
  --(9.905,4.731)--(9.906,4.731)--(9.907,4.731)--(9.908,4.731)--(9.909,4.731)--(9.910,4.731)%
  --(9.911,4.731)--(9.912,4.731)--(9.913,4.731)--(9.914,4.731)--(9.915,4.731)--(9.916,4.731)%
  --(9.917,4.731)--(9.918,4.731)--(9.919,4.731)--(9.920,4.731)--(9.921,4.731)--(9.922,4.731)%
  --(9.923,4.731)--(9.924,4.731)--(9.925,4.731)--(9.926,4.731)--(9.927,4.731)--(9.928,4.731)%
  --(9.929,4.731)--(9.930,4.731)--(9.931,4.731)--(9.932,4.731)--(9.933,4.731)--(9.934,4.731)%
  --(9.935,4.731)--(9.936,4.731)--(9.937,4.731)--(9.938,4.731)--(9.939,4.731)--(9.940,4.731)%
  --(9.941,4.731)--(9.942,4.731)--(9.943,4.731)--(9.944,4.731)--(9.945,4.731)--(9.946,4.731)%
  --(9.947,4.731)--(9.948,4.731)--(9.949,4.731)--(9.950,4.731)--(9.951,4.731)--(9.952,4.731)%
  --(9.953,4.731)--(9.954,4.731)--(9.955,4.731)--(9.956,4.731)--(9.957,4.731)--(9.958,4.731)%
  --(9.959,4.731)--(9.960,4.731)--(9.961,4.731)--(9.962,4.731)--(9.963,4.731)--(9.964,4.731)%
  --(9.965,4.731)--(9.966,4.731)--(9.967,4.731)--(9.968,4.731)--(9.969,4.731)--(9.970,4.731)%
  --(9.971,4.731)--(9.972,4.731)--(9.973,4.731)--(9.974,4.731)--(9.975,4.731)--(9.976,4.731)%
  --(9.977,4.731)--(9.978,4.731)--(9.979,4.731)--(9.980,4.731)--(9.981,4.731)--(9.982,4.731)%
  --(9.983,4.731)--(9.984,4.731)--(9.985,4.731)--(9.986,4.731)--(9.987,4.731)--(9.988,4.731)%
  --(9.989,4.731)--(9.990,4.731)--(9.991,4.731)--(9.992,4.731)--(9.993,4.731)--(9.994,4.731)%
  --(9.995,4.731)--(9.996,4.731)--(9.997,4.731)--(9.998,4.731)--(9.999,4.731)--(10.000,4.731)%
  --(10.001,4.731)--(10.002,4.731)--(10.003,4.731)--(10.004,4.731)--(10.005,4.731)--(10.006,4.731)%
  --(10.007,4.731)--(10.008,4.731)--(10.009,4.731)--(10.010,4.731)--(10.011,4.731)--(10.012,4.731)%
  --(10.013,4.731)--(10.014,4.731)--(10.015,4.731)--(10.016,4.731)--(10.017,4.731)--(10.018,4.731)%
  --(10.019,4.731)--(10.020,4.731)--(10.021,4.731)--(10.022,4.731)--(10.023,4.731)--(10.024,4.731)%
  --(10.025,4.731)--(10.026,4.731)--(10.027,4.731)--(10.028,4.731)--(10.029,4.731)--(10.030,4.731)%
  --(10.031,4.731)--(10.032,4.731)--(10.033,4.731)--(10.034,4.731)--(10.035,4.731)--(10.036,4.731)%
  --(10.037,4.731)--(10.038,4.731)--(10.039,4.731)--(10.040,4.731)--(10.041,4.731)--(10.042,4.731)%
  --(10.043,4.731)--(10.044,4.731)--(10.045,4.731)--(10.046,4.731)--(10.047,4.731)--(10.048,4.731)%
  --(10.049,4.731)--(10.050,4.731)--(10.051,4.731)--(10.052,4.731)--(10.053,4.731)--(10.054,4.731)%
  --(10.055,4.731)--(10.056,4.731)--(10.057,4.731)--(10.058,4.731)--(10.059,4.731)--(10.060,4.731)%
  --(10.061,4.731)--(10.062,4.731)--(10.063,4.731)--(10.064,4.731)--(10.065,4.731)--(10.066,4.731)%
  --(10.067,4.731)--(10.068,4.731)--(10.069,4.731)--(10.070,4.731)--(10.071,4.731)--(10.072,4.731)%
  --(10.073,4.731)--(10.074,4.731)--(10.075,4.731)--(10.076,4.731)--(10.077,4.731)--(10.078,4.731)%
  --(10.079,4.731)--(10.080,4.731)--(10.081,4.731)--(10.082,4.731)--(10.083,4.731)--(10.084,4.731)%
  --(10.085,4.731)--(10.086,4.731)--(10.087,4.731)--(10.088,4.731)--(10.089,4.731)--(10.090,4.731)%
  --(10.091,4.731)--(10.092,4.731)--(10.093,4.731)--(10.094,4.731)--(10.095,4.731)--(10.096,4.731)%
  --(10.097,4.731)--(10.098,4.731)--(10.099,4.731)--(10.100,4.731)--(10.101,4.731)--(10.102,4.731)%
  --(10.103,4.731)--(10.104,4.731)--(10.105,4.731)--(10.106,4.731)--(10.107,4.731)--(10.108,4.731)%
  --(10.109,4.731)--(10.110,4.731)--(10.111,4.731)--(10.112,4.731)--(10.113,4.731)--(10.114,4.731)%
  --(10.115,4.731)--(10.116,4.731)--(10.117,4.731)--(10.118,4.731)--(10.119,4.731)--(10.120,4.731)%
  --(10.121,4.731)--(10.122,4.731)--(10.123,4.731)--(10.124,4.731)--(10.125,4.731)--(10.126,4.731)%
  --(10.127,4.731)--(10.128,4.731)--(10.129,4.731)--(10.130,4.731)--(10.131,4.731)--(10.132,4.731)%
  --(10.133,4.731)--(10.134,4.731)--(10.135,4.731)--(10.136,4.731)--(10.137,4.731)--(10.138,4.731)%
  --(10.139,4.731)--(10.140,4.731)--(10.141,4.731)--(10.142,4.731)--(10.143,4.731)--(10.144,4.731)%
  --(10.145,4.731)--(10.146,4.731)--(10.147,4.731)--(10.148,4.731)--(10.149,4.731)--(10.149,4.809)%
  --(10.150,4.809)--(10.151,4.809)--(10.152,4.809)--(10.153,4.809)--(10.154,4.809)--(10.155,4.809)%
  --(10.156,4.809)--(10.157,4.809)--(10.158,4.809)--(10.159,4.809)--(10.160,4.809)--(10.161,4.809)%
  --(10.162,4.809)--(10.163,4.809)--(10.164,4.809)--(10.165,4.809)--(10.166,4.809)--(10.167,4.809)%
  --(10.168,4.809)--(10.169,4.809)--(10.170,4.809)--(10.171,4.809)--(10.172,4.809)--(10.173,4.809)%
  --(10.174,4.809)--(10.175,4.809)--(10.176,4.809)--(10.177,4.809)--(10.178,4.809)--(10.179,4.809)%
  --(10.180,4.809)--(10.181,4.887)--(10.182,4.887)--(10.183,4.887)--(10.184,4.887)--(10.185,4.887)%
  --(10.186,4.887)--(10.187,4.887)--(10.188,4.887)--(10.189,4.887)--(10.190,4.887)--(10.191,4.887)%
  --(10.192,4.887)--(10.193,4.887)--(10.194,4.887)--(10.195,4.887)--(10.196,4.887)--(10.197,4.887)%
  --(10.198,4.887)--(10.199,4.887)--(10.200,4.887)--(10.201,4.887)--(10.202,4.887)--(10.203,4.887)%
  --(10.204,4.887)--(10.205,4.887)--(10.206,4.887)--(10.207,4.887)--(10.208,4.887)--(10.209,4.887)%
  --(10.210,4.887)--(10.211,4.887)--(10.212,4.887)--(10.213,4.887)--(10.214,4.887)--(10.215,4.887)%
  --(10.216,4.887)--(10.217,4.887)--(10.218,4.887)--(10.219,4.887)--(10.220,4.887)--(10.221,4.887)%
  --(10.222,4.887)--(10.223,4.887)--(10.224,4.887)--(10.225,4.887)--(10.226,4.887)--(10.227,4.887)%
  --(10.228,4.887)--(10.229,4.887)--(10.230,4.887)--(10.231,4.887)--(10.232,4.887)--(10.233,4.887)%
  --(10.234,4.887)--(10.235,4.887)--(10.236,4.887)--(10.237,4.887)--(10.238,4.887)--(10.239,4.887)%
  --(10.240,4.887)--(10.241,4.887)--(10.242,4.887)--(10.243,4.887)--(10.244,4.887)--(10.245,4.887)%
  --(10.246,4.887)--(10.247,4.887)--(10.248,4.887)--(10.249,4.887)--(10.250,4.887)--(10.251,4.887)%
  --(10.252,4.887)--(10.253,4.887)--(10.254,4.887)--(10.255,4.887)--(10.256,4.887)--(10.257,4.887)%
  --(10.258,4.887)--(10.259,4.887)--(10.260,4.887)--(10.261,4.887)--(10.262,4.887)--(10.263,4.887)%
  --(10.264,4.887)--(10.265,4.887)--(10.266,4.887)--(10.267,4.887)--(10.268,4.887)--(10.269,4.887)%
  --(10.270,4.887)--(10.271,4.887)--(10.272,4.887)--(10.273,4.887)--(10.274,4.887)--(10.274,4.964)%
  --(10.275,4.964)--(10.276,4.964)--(10.277,4.964)--(10.278,4.964)--(10.279,4.964)--(10.280,4.964)%
  --(10.281,4.964)--(10.282,4.964)--(10.283,4.964)--(10.284,4.964)--(10.285,4.964)--(10.286,4.964)%
  --(10.287,4.964)--(10.288,4.964)--(10.289,4.964)--(10.290,4.964)--(10.291,4.964)--(10.292,4.964)%
  --(10.293,4.964)--(10.294,4.964)--(10.295,4.964)--(10.296,4.964)--(10.297,4.964)--(10.298,4.964)%
  --(10.299,4.964)--(10.300,4.964)--(10.301,4.964)--(10.302,4.964)--(10.303,4.964)--(10.304,4.964)%
  --(10.305,4.964)--(10.306,4.964)--(10.307,4.964)--(10.308,4.964)--(10.309,4.964)--(10.310,4.964)%
  --(10.311,4.964)--(10.312,4.964)--(10.313,4.964)--(10.314,4.964)--(10.315,4.964)--(10.316,4.964)%
  --(10.317,4.964)--(10.318,4.964)--(10.319,4.964)--(10.320,4.964)--(10.321,4.964)--(10.322,4.964)%
  --(10.323,4.964)--(10.324,4.964)--(10.325,4.964)--(10.326,4.964)--(10.327,4.964)--(10.328,4.964)%
  --(10.329,4.964)--(10.330,4.964)--(10.331,4.964)--(10.332,4.964)--(10.333,4.964)--(10.334,4.964)%
  --(10.335,4.964)--(10.336,4.964)--(10.337,4.964)--(10.338,4.964)--(10.339,4.964)--(10.340,4.964)%
  --(10.341,4.964)--(10.342,4.964)--(10.343,4.964)--(10.344,4.964)--(10.345,4.964)--(10.346,4.964)%
  --(10.347,4.964)--(10.348,4.964)--(10.349,4.964)--(10.350,4.964)--(10.351,4.964)--(10.352,4.964)%
  --(10.353,4.964)--(10.354,4.964)--(10.355,4.964)--(10.356,4.964)--(10.357,4.964)--(10.358,4.964)%
  --(10.359,4.964)--(10.360,4.964)--(10.361,4.964)--(10.362,4.964)--(10.363,4.964)--(10.364,4.964)%
  --(10.365,4.964)--(10.366,4.964)--(10.367,4.964)--(10.368,4.964)--(10.369,4.964)--(10.370,4.964)%
  --(10.371,4.964)--(10.372,4.964)--(10.373,4.964)--(10.374,4.964)--(10.375,4.964)--(10.376,4.964)%
  --(10.377,4.964)--(10.378,4.964)--(10.379,4.964)--(10.380,4.964)--(10.381,4.964)--(10.382,4.964)%
  --(10.383,4.964)--(10.384,4.964)--(10.385,4.964)--(10.386,4.964)--(10.387,4.964)--(10.388,4.964)%
  --(10.389,4.964)--(10.390,4.964)--(10.391,4.964)--(10.392,4.964)--(10.393,4.964)--(10.394,4.964)%
  --(10.395,4.964)--(10.396,4.964)--(10.397,4.964)--(10.398,4.964)--(10.399,4.964)--(10.400,4.964)%
  --(10.401,4.964)--(10.402,4.964)--(10.403,4.964)--(10.404,4.964)--(10.405,4.964)--(10.406,4.964)%
  --(10.407,4.964)--(10.408,4.964)--(10.409,4.964)--(10.410,4.964)--(10.411,4.964)--(10.412,4.964)%
  --(10.413,4.964)--(10.414,4.964)--(10.415,4.964)--(10.416,5.042)--(10.417,5.042)--(10.418,5.042)%
  --(10.419,5.042)--(10.420,5.042)--(10.421,5.042)--(10.422,5.042)--(10.423,5.042)--(10.424,5.042)%
  --(10.425,5.042)--(10.426,5.042)--(10.427,5.042)--(10.428,5.042)--(10.429,5.042)--(10.430,5.042)%
  --(10.431,5.042)--(10.432,5.042)--(10.433,5.042)--(10.434,5.042)--(10.435,5.042)--(10.436,5.042)%
  --(10.437,5.042)--(10.438,5.042)--(10.439,5.042)--(10.440,5.042)--(10.441,5.042)--(10.442,5.042)%
  --(10.443,5.042)--(10.444,5.042)--(10.445,5.042)--(10.446,5.042)--(10.447,5.042)--(10.448,5.042)%
  --(10.449,5.042)--(10.450,5.042)--(10.451,5.042)--(10.452,5.042)--(10.453,5.042)--(10.454,5.042)%
  --(10.455,5.042)--(10.456,5.042)--(10.457,5.042)--(10.458,5.042)--(10.459,5.042)--(10.460,5.042)%
  --(10.461,5.042)--(10.462,5.042)--(10.463,5.042)--(10.464,5.042)--(10.465,5.042)--(10.466,5.042)%
  --(10.467,5.042)--(10.468,5.042)--(10.469,5.042)--(10.470,5.042)--(10.471,5.042)--(10.472,5.042)%
  --(10.473,5.042)--(10.474,5.042)--(10.475,5.042)--(10.476,5.042)--(10.477,5.042)--(10.478,5.042)%
  --(10.479,5.042)--(10.480,5.042)--(10.481,5.042)--(10.482,5.042)--(10.483,5.042)--(10.484,5.042)%
  --(10.485,5.042)--(10.486,5.042)--(10.487,5.042)--(10.488,5.042)--(10.489,5.042)--(10.490,5.042)%
  --(10.491,5.042)--(10.492,5.042)--(10.493,5.042)--(10.494,5.042)--(10.495,5.042)--(10.496,5.042)%
  --(10.497,5.042)--(10.498,5.042)--(10.499,5.042)--(10.500,5.042)--(10.501,5.042)--(10.502,5.042)%
  --(10.503,5.042)--(10.504,5.042)--(10.505,5.042)--(10.506,5.042)--(10.507,5.042)--(10.508,5.042)%
  --(10.509,5.042)--(10.510,5.042)--(10.511,5.042)--(10.512,5.042)--(10.513,5.042)--(10.514,5.042)%
  --(10.515,5.042)--(10.516,5.042)--(10.517,5.042)--(10.518,5.042)--(10.519,5.042)--(10.520,5.042)%
  --(10.521,5.042)--(10.522,5.042)--(10.523,5.042)--(10.524,5.042)--(10.525,5.042)--(10.526,5.042)%
  --(10.527,5.042)--(10.528,5.042)--(10.529,5.042)--(10.530,5.042)--(10.531,5.042)--(10.532,5.042)%
  --(10.533,5.042)--(10.534,5.042)--(10.535,5.042)--(10.536,5.042)--(10.537,5.042)--(10.538,5.042)%
  --(10.539,5.042)--(10.540,5.042)--(10.541,5.042)--(10.541,5.120)--(10.542,5.120)--(10.543,5.120)%
  --(10.544,5.120)--(10.545,5.120)--(10.546,5.120)--(10.547,5.120)--(10.548,5.120)--(10.549,5.120)%
  --(10.550,5.120)--(10.551,5.120)--(10.552,5.120)--(10.553,5.120)--(10.554,5.120)--(10.555,5.120)%
  --(10.556,5.120)--(10.557,5.120)--(10.558,5.120)--(10.559,5.120)--(10.560,5.120)--(10.561,5.120)%
  --(10.562,5.120)--(10.563,5.120)--(10.564,5.120)--(10.565,5.120)--(10.566,5.120)--(10.567,5.120)%
  --(10.568,5.120)--(10.569,5.120)--(10.570,5.120)--(10.571,5.120)--(10.572,5.120)--(10.573,5.120)%
  --(10.574,5.120)--(10.575,5.120)--(10.576,5.120)--(10.577,5.120)--(10.578,5.120)--(10.579,5.120)%
  --(10.580,5.120)--(10.581,5.120)--(10.582,5.120)--(10.583,5.120)--(10.584,5.120)--(10.585,5.120)%
  --(10.586,5.120)--(10.587,5.120)--(10.588,5.120)--(10.589,5.120)--(10.590,5.120)--(10.591,5.120)%
  --(10.592,5.120)--(10.593,5.120)--(10.594,5.120)--(10.595,5.120)--(10.596,5.120)--(10.597,5.120)%
  --(10.598,5.120)--(10.599,5.120)--(10.600,5.120)--(10.601,5.120)--(10.602,5.120)--(10.603,5.120)%
  --(10.604,5.120)--(10.605,5.120)--(10.606,5.120)--(10.607,5.120)--(10.608,5.120)--(10.609,5.120)%
  --(10.610,5.120)--(10.611,5.120)--(10.612,5.120)--(10.613,5.120)--(10.614,5.120)--(10.615,5.120)%
  --(10.616,5.120)--(10.617,5.120)--(10.618,5.120)--(10.619,5.120)--(10.620,5.120)--(10.621,5.120)%
  --(10.622,5.120)--(10.623,5.120)--(10.624,5.120)--(10.625,5.120)--(10.626,5.120)--(10.627,5.120)%
  --(10.628,5.120)--(10.629,5.120)--(10.630,5.120)--(10.631,5.120)--(10.632,5.120)--(10.633,5.120)%
  --(10.634,5.120)--(10.635,5.120)--(10.636,5.120)--(10.637,5.120)--(10.638,5.120)--(10.639,5.120)%
  --(10.640,5.120)--(10.641,5.120)--(10.642,5.120)--(10.643,5.120)--(10.644,5.120)--(10.645,5.120)%
  --(10.646,5.120)--(10.647,5.120)--(10.648,5.120)--(10.649,5.120)--(10.650,5.120)--(10.651,5.120)%
  --(10.652,5.120)--(10.653,5.120)--(10.654,5.120)--(10.655,5.120)--(10.656,5.120)--(10.657,5.120)%
  --(10.658,5.120)--(10.659,5.120)--(10.660,5.120)--(10.661,5.120)--(10.662,5.120)--(10.663,5.120)%
  --(10.664,5.120)--(10.665,5.120)--(10.666,5.120)--(10.667,5.120)--(10.668,5.120)--(10.669,5.120)%
  --(10.670,5.120)--(10.670,5.197)--(10.671,5.197)--(10.672,5.197)--(10.673,5.197)--(10.674,5.197)%
  --(10.675,5.197)--(10.676,5.197)--(10.677,5.197)--(10.678,5.197)--(10.679,5.197)--(10.680,5.197)%
  --(10.681,5.197)--(10.682,5.197)--(10.683,5.197)--(10.684,5.197)--(10.685,5.197)--(10.686,5.197)%
  --(10.687,5.197)--(10.688,5.197)--(10.689,5.197)--(10.690,5.197)--(10.691,5.197)--(10.692,5.197)%
  --(10.693,5.197)--(10.694,5.197)--(10.695,5.197)--(10.696,5.197)--(10.697,5.197)--(10.698,5.197)%
  --(10.699,5.197)--(10.700,5.197)--(10.701,5.197)--(10.702,5.197)--(10.703,5.197)--(10.704,5.197)%
  --(10.705,5.197)--(10.706,5.197)--(10.707,5.197)--(10.708,5.197)--(10.709,5.197)--(10.710,5.197)%
  --(10.711,5.197)--(10.712,5.197)--(10.713,5.197)--(10.714,5.197)--(10.715,5.197)--(10.716,5.197)%
  --(10.717,5.197)--(10.718,5.197)--(10.719,5.197)--(10.720,5.197)--(10.721,5.197)--(10.722,5.197)%
  --(10.723,5.197)--(10.724,5.197)--(10.725,5.197)--(10.726,5.197)--(10.727,5.197)--(10.728,5.197)%
  --(10.729,5.197)--(10.730,5.197)--(10.731,5.197)--(10.732,5.197)--(10.733,5.197)--(10.734,5.197)%
  --(10.735,5.197)--(10.736,5.197)--(10.737,5.197)--(10.738,5.197)--(10.739,5.197)--(10.740,5.197)%
  --(10.741,5.197)--(10.742,5.197)--(10.743,5.197)--(10.744,5.197)--(10.745,5.197)--(10.746,5.197)%
  --(10.747,5.197)--(10.748,5.197)--(10.749,5.197)--(10.750,5.197)--(10.751,5.197)--(10.752,5.197)%
  --(10.753,5.197)--(10.754,5.197)--(10.755,5.197)--(10.756,5.197)--(10.757,5.197)--(10.758,5.197)%
  --(10.759,5.197)--(10.760,5.197)--(10.761,5.197)--(10.762,5.197)--(10.763,5.197)--(10.764,5.197)%
  --(10.765,5.197)--(10.766,5.197)--(10.767,5.197)--(10.768,5.197)--(10.769,5.197)--(10.770,5.197)%
  --(10.771,5.197)--(10.772,5.197)--(10.773,5.197)--(10.774,5.197)--(10.775,5.197)--(10.776,5.197)%
  --(10.777,5.197)--(10.778,5.197)--(10.779,5.197)--(10.780,5.197)--(10.781,5.197)--(10.782,5.197)%
  --(10.783,5.197)--(10.784,5.197)--(10.785,5.197)--(10.786,5.197)--(10.787,5.197)--(10.788,5.197)%
  --(10.789,5.197)--(10.790,5.197)--(10.791,5.197)--(10.792,5.197)--(10.793,5.197)--(10.794,5.197)%
  --(10.795,5.197)--(10.796,5.197)--(10.797,5.197)--(10.798,5.197)--(10.799,5.197)--(10.800,5.197)%
  --(10.801,5.197)--(10.802,5.197)--(10.803,5.197)--(10.804,5.197)--(10.805,5.197)--(10.806,5.197)%
  --(10.807,5.197)--(10.808,5.197)--(10.809,5.197)--(10.810,5.197)--(10.811,5.197)--(10.812,5.197)%
  --(10.813,5.197)--(10.814,5.197)--(10.815,5.197)--(10.816,5.197)--(10.817,5.197)--(10.818,5.197)%
  --(10.819,5.197)--(10.820,5.197)--(10.821,5.197)--(10.822,5.197)--(10.823,5.197)--(10.824,5.197)%
  --(10.825,5.197)--(10.826,5.197)--(10.827,5.197)--(10.828,5.197)--(10.829,5.197)--(10.830,5.197)%
  --(10.831,5.197)--(10.832,5.197)--(10.833,5.197)--(10.834,5.197)--(10.835,5.197)--(10.836,5.197)%
  --(10.837,5.197)--(10.838,5.197)--(10.839,5.197)--(10.840,5.197)--(10.841,5.197)--(10.842,5.197)%
  --(10.843,5.197)--(10.844,5.197)--(10.845,5.197)--(10.846,5.197)--(10.847,5.197)--(10.848,5.197)%
  --(10.849,5.197)--(10.850,5.197)--(10.851,5.197)--(10.852,5.197)--(10.853,5.197)--(10.854,5.197)%
  --(10.855,5.197)--(10.856,5.197)--(10.857,5.197)--(10.858,5.197)--(10.859,5.197)--(10.860,5.197)%
  --(10.861,5.197)--(10.862,5.197)--(10.863,5.197)--(10.864,5.197)--(10.865,5.197)--(10.866,5.197)%
  --(10.867,5.197)--(10.868,5.197)--(10.869,5.197)--(10.870,5.197)--(10.871,5.197)--(10.872,5.197)%
  --(10.873,5.197)--(10.874,5.197)--(10.875,5.197)--(10.876,5.197)--(10.877,5.197)--(10.878,5.197)%
  --(10.879,5.197)--(10.880,5.197)--(10.881,5.197)--(10.882,5.197)--(10.883,5.197)--(10.884,5.197)%
  --(10.885,5.197)--(10.886,5.197)--(10.887,5.197)--(10.888,5.197)--(10.889,5.197)--(10.890,5.197)%
  --(10.891,5.197)--(10.892,5.197)--(10.893,5.197)--(10.894,5.197)--(10.895,5.197)--(10.896,5.197)%
  --(10.897,5.197)--(10.898,5.197)--(10.899,5.197)--(10.900,5.197)--(10.901,5.197)--(10.902,5.197)%
  --(10.903,5.197)--(10.904,5.197)--(10.905,5.197)--(10.906,5.197)--(10.907,5.197)--(10.908,5.197)%
  --(10.909,5.197)--(10.910,5.197)--(10.911,5.197)--(10.912,5.197)--(10.913,5.197)--(10.914,5.197)%
  --(10.915,5.197)--(10.916,5.197)--(10.917,5.197)--(10.918,5.197)--(10.919,5.197)--(10.920,5.197)%
  --(10.921,5.197)--(10.922,5.197)--(10.923,5.197)--(10.924,5.197)--(10.925,5.197)--(10.926,5.197)%
  --(10.927,5.197)--(10.928,5.197)--(10.929,5.197)--(10.930,5.197)--(10.931,5.197)--(10.932,5.197)%
  --(10.933,5.197)--(10.934,5.197)--(10.935,5.197)--(10.936,5.197)--(10.937,5.197)--(10.938,5.197)%
  --(10.939,5.197)--(10.940,5.197)--(10.941,5.197)--(10.942,5.197)--(10.943,5.197)--(10.944,5.197)%
  --(10.945,5.197)--(10.946,5.197)--(10.947,5.197)--(10.948,5.197)--(10.949,5.197)--(10.950,5.197)%
  --(10.951,5.197)--(10.952,5.197)--(10.953,5.197)--(10.954,5.197)--(10.955,5.197)--(10.956,5.197)%
  --(10.957,5.197)--(10.958,5.197)--(10.959,5.197)--(10.960,5.197)--(10.961,5.197)--(10.962,5.197)%
  --(10.963,5.197)--(10.964,5.197)--(10.965,5.197)--(10.966,5.197)--(10.967,5.197)--(10.968,5.197)%
  --(10.969,5.197)--(10.970,5.197)--(10.971,5.197)--(10.972,5.197)--(10.973,5.197)--(10.974,5.197)%
  --(10.975,5.197)--(10.976,5.197)--(10.977,5.197)--(10.978,5.197)--(10.979,5.197)--(10.980,5.197)%
  --(10.981,5.197)--(10.982,5.197)--(10.983,5.197)--(10.984,5.197)--(10.985,5.197)--(10.986,5.197)%
  --(10.987,5.197)--(10.988,5.197)--(10.989,5.197)--(10.990,5.197)--(10.991,5.197)--(10.992,5.197)%
  --(10.993,5.197)--(10.994,5.197)--(10.995,5.197)--(10.996,5.197)--(10.997,5.197)--(10.998,5.197)%
  --(10.999,5.197)--(11.000,5.197)--(11.001,5.197)--(11.002,5.197)--(11.003,5.197)--(11.004,5.197)%
  --(11.005,5.197)--(11.006,5.197)--(11.007,5.197)--(11.008,5.197)--(11.009,5.197)--(11.010,5.197)%
  --(11.011,5.197)--(11.012,5.197)--(11.013,5.197)--(11.014,5.197)--(11.015,5.197)--(11.016,5.197)%
  --(11.017,5.197)--(11.018,5.197)--(11.019,5.197)--(11.020,5.197)--(11.021,5.197)--(11.022,5.197)%
  --(11.023,5.197)--(11.024,5.197)--(11.025,5.197)--(11.026,5.197)--(11.027,5.197)--(11.028,5.197)%
  --(11.029,5.197)--(11.030,5.197)--(11.031,5.197)--(11.032,5.197)--(11.033,5.197)--(11.034,5.197)%
  --(11.035,5.197)--(11.036,5.197)--(11.037,5.197)--(11.038,5.197)--(11.039,5.197)--(11.040,5.197)%
  --(11.041,5.197)--(11.042,5.197)--(11.043,5.197)--(11.044,5.197)--(11.045,5.197)--(11.046,5.197)%
  --(11.047,5.197)--(11.048,5.197)--(11.049,5.197)--(11.050,5.197)--(11.051,5.197)--(11.052,5.197)%
  --(11.053,5.197)--(11.054,5.197)--(11.055,5.197)--(11.056,5.197)--(11.057,5.197)--(11.058,5.197)%
  --(11.059,5.197)--(11.060,5.197)--(11.061,5.197)--(11.062,5.197)--(11.063,5.197)--(11.064,5.197)%
  --(11.065,5.197)--(11.066,5.197)--(11.067,5.197)--(11.068,5.197)--(11.069,5.197)--(11.070,5.197)%
  --(11.071,5.197)--(11.072,5.197)--(11.073,5.197)--(11.074,5.197)--(11.075,5.197)--(11.076,5.197)%
  --(11.077,5.197)--(11.078,5.197)--(11.079,5.197)--(11.080,5.197)--(11.081,5.197)--(11.082,5.197)%
  --(11.083,5.197)--(11.084,5.197)--(11.085,5.197)--(11.086,5.197)--(11.087,5.197)--(11.088,5.197)%
  --(11.089,5.197)--(11.090,5.197)--(11.091,5.197)--(11.092,5.197)--(11.093,5.197)--(11.094,5.197)%
  --(11.095,5.197)--(11.096,5.197)--(11.097,5.197)--(11.098,5.197)--(11.099,5.197)--(11.100,5.197)%
  --(11.101,5.197)--(11.102,5.197)--(11.103,5.197)--(11.104,5.197)--(11.105,5.197)--(11.106,5.197)%
  --(11.107,5.197)--(11.108,5.197)--(11.109,5.197)--(11.110,5.197)--(11.111,5.197)--(11.112,5.197)%
  --(11.113,5.197)--(11.114,5.197)--(11.115,5.197)--(11.116,5.197)--(11.117,5.197)--(11.118,5.197)%
  --(11.119,5.197)--(11.120,5.197)--(11.121,5.197)--(11.122,5.197)--(11.123,5.197)--(11.124,5.197)%
  --(11.125,5.197)--(11.126,5.197)--(11.127,5.197)--(11.128,5.197)--(11.129,5.197)--(11.130,5.197)%
  --(11.131,5.197)--(11.132,5.197)--(11.133,5.197)--(11.134,5.197)--(11.135,5.197)--(11.136,5.197)%
  --(11.137,5.197)--(11.138,5.197)--(11.139,5.197)--(11.140,5.197)--(11.141,5.197)--(11.142,5.197)%
  --(11.143,5.197)--(11.144,5.197)--(11.145,5.197)--(11.146,5.197)--(11.147,5.197)--(11.148,5.197)%
  --(11.149,5.197)--(11.150,5.197)--(11.151,5.197)--(11.152,5.197)--(11.153,5.197)--(11.154,5.197)%
  --(11.155,5.197)--(11.156,5.197)--(11.157,5.197)--(11.158,5.197)--(11.159,5.197)--(11.160,5.197)%
  --(11.161,5.197)--(11.162,5.197)--(11.163,5.197)--(11.164,5.197)--(11.165,5.197)--(11.166,5.197)%
  --(11.167,5.197)--(11.168,5.197)--(11.169,5.197)--(11.170,5.197)--(11.171,5.197)--(11.172,5.197)%
  --(11.173,5.197)--(11.174,5.197)--(11.175,5.197)--(11.176,5.197)--(11.177,5.197)--(11.178,5.197)%
  --(11.179,5.197)--(11.180,5.197)--(11.181,5.197)--(11.182,5.197)--(11.183,5.197)--(11.184,5.197)%
  --(11.185,5.197)--(11.186,5.197)--(11.187,5.197)--(11.188,5.197)--(11.189,5.197)--(11.190,5.197)%
  --(11.191,5.197)--(11.192,5.197)--(11.193,5.197)--(11.194,5.197)--(11.195,5.197)--(11.196,5.197)%
  --(11.197,5.197)--(11.198,5.197)--(11.199,5.197)--(11.200,5.197)--(11.201,5.197)--(11.202,5.197)%
  --(11.203,5.197)--(11.204,5.197)--(11.205,5.197)--(11.206,5.197)--(11.207,5.197)--(11.208,5.197)%
  --(11.209,5.197)--(11.210,5.197)--(11.211,5.197)--(11.212,5.197)--(11.213,5.197)--(11.214,5.197)%
  --(11.215,5.197)--(11.216,5.197)--(11.217,5.197)--(11.218,5.197)--(11.219,5.197)--(11.220,5.197)%
  --(11.221,5.197)--(11.222,5.197)--(11.223,5.197)--(11.224,5.197)--(11.225,5.197)--(11.226,5.197)%
  --(11.227,5.197)--(11.228,5.197)--(11.229,5.197)--(11.230,5.197)--(11.231,5.197)--(11.232,5.197)%
  --(11.233,5.197)--(11.234,5.197)--(11.235,5.197)--(11.236,5.197)--(11.237,5.197)--(11.238,5.197)%
  --(11.239,5.197)--(11.240,5.197)--(11.241,5.197)--(11.242,5.197)--(11.243,5.197)--(11.244,5.197)%
  --(11.245,5.197)--(11.246,5.197)--(11.247,5.197)--(11.248,5.197)--(11.249,5.197)--(11.250,5.197)%
  --(11.251,5.197)--(11.252,5.197)--(11.253,5.197)--(11.254,5.197)--(11.255,5.197)--(11.256,5.197)%
  --(11.257,5.197)--(11.258,5.197)--(11.259,5.197)--(11.260,5.197)--(11.261,5.197)--(11.262,5.197)%
  --(11.263,5.197)--(11.264,5.197)--(11.265,5.197)--(11.266,5.197)--(11.267,5.197)--(11.268,5.197)%
  --(11.269,5.197)--(11.270,5.197)--(11.271,5.197)--(11.272,5.197)--(11.273,5.197)--(11.274,5.197)%
  --(11.275,5.197)--(11.276,5.197)--(11.277,5.197)--(11.278,5.197)--(11.279,5.197)--(11.280,5.197)%
  --(11.281,5.197)--(11.282,5.197)--(11.283,5.197)--(11.284,5.197)--(11.285,5.197)--(11.286,5.197)%
  --(11.287,5.197)--(11.288,5.197)--(11.289,5.197)--(11.290,5.197)--(11.291,5.197)--(11.292,5.197)%
  --(11.293,5.197)--(11.294,5.197)--(11.295,5.197)--(11.296,5.197)--(11.297,5.197)--(11.298,5.197)%
  --(11.299,5.197)--(11.300,5.197)--(11.301,5.197)--(11.302,5.197)--(11.303,5.197)--(11.304,5.197)%
  --(11.305,5.197)--(11.306,5.197)--(11.307,5.197)--(11.308,5.197)--(11.309,5.197)--(11.310,5.197)%
  --(11.311,5.197)--(11.312,5.197)--(11.313,5.197)--(11.313,5.275)--(11.314,5.275)--(11.315,5.275)%
  --(11.316,5.275)--(11.317,5.275)--(11.318,5.275)--(11.319,5.275)--(11.320,5.275)--(11.321,5.275)%
  --(11.322,5.275)--(11.323,5.275)--(11.324,5.275)--(11.325,5.275)--(11.326,5.275)--(11.327,5.275)%
  --(11.328,5.275)--(11.329,5.275)--(11.330,5.275)--(11.331,5.275)--(11.332,5.275)--(11.333,5.275)%
  --(11.334,5.275)--(11.335,5.275)--(11.336,5.275)--(11.337,5.275)--(11.338,5.275)--(11.339,5.275)%
  --(11.340,5.275)--(11.341,5.275)--(11.342,5.275)--(11.343,5.275)--(11.344,5.275)--(11.345,5.275)%
  --(11.346,5.275)--(11.347,5.275)--(11.348,5.275)--(11.349,5.275)--(11.350,5.275)--(11.351,5.275)%
  --(11.352,5.275)--(11.353,5.275)--(11.354,5.275)--(11.355,5.275)--(11.356,5.275)--(11.357,5.275)%
  --(11.358,5.275)--(11.359,5.275)--(11.360,5.275)--(11.361,5.275)--(11.362,5.275)--(11.363,5.275)%
  --(11.364,5.275)--(11.365,5.275)--(11.366,5.275)--(11.367,5.275)--(11.368,5.275)--(11.369,5.275)%
  --(11.370,5.275)--(11.371,5.275)--(11.372,5.275)--(11.373,5.275)--(11.374,5.275)--(11.375,5.275)%
  --(11.376,5.275)--(11.377,5.275)--(11.378,5.275)--(11.379,5.275)--(11.380,5.275)--(11.381,5.275)%
  --(11.382,5.275)--(11.383,5.275)--(11.384,5.275)--(11.385,5.275)--(11.386,5.275)--(11.387,5.275)%
  --(11.388,5.275)--(11.389,5.275)--(11.390,5.275)--(11.391,5.275)--(11.392,5.275)--(11.393,5.275)%
  --(11.394,5.275)--(11.395,5.275)--(11.396,5.275)--(11.397,5.275)--(11.398,5.275)--(11.399,5.275)%
  --(11.400,5.275)--(11.401,5.275)--(11.402,5.275)--(11.403,5.275)--(11.404,5.275)--(11.405,5.275)%
  --(11.406,5.275)--(11.407,5.275)--(11.408,5.275)--(11.409,5.275)--(11.410,5.275)--(11.411,5.275)%
  --(11.412,5.275)--(11.413,5.275)--(11.414,5.275)--(11.415,5.275)--(11.416,5.275)--(11.417,5.275)%
  --(11.418,5.275)--(11.419,5.275)--(11.420,5.275)--(11.421,5.275)--(11.422,5.275)--(11.423,5.275)%
  --(11.424,5.275)--(11.425,5.275)--(11.426,5.275)--(11.427,5.275)--(11.428,5.275)--(11.429,5.275)%
  --(11.430,5.275)--(11.431,5.275)--(11.432,5.275)--(11.433,5.275)--(11.434,5.275)--(11.435,5.275)%
  --(11.436,5.275)--(11.437,5.275)--(11.438,5.275)--(11.439,5.275)--(11.440,5.275)--(11.441,5.275)%
  --(11.442,5.275)--(11.443,5.275)--(11.444,5.275)--(11.445,5.275)--(11.446,5.275)--(11.447,5.275)%
  --(11.448,5.275)--(11.449,5.275)--(11.450,5.275)--(11.451,5.275)--(11.452,5.275)--(11.453,5.275)%
  --(11.454,5.275)--(11.455,5.275)--(11.456,5.275)--(11.457,5.275)--(11.458,5.275)--(11.459,5.275)%
  --(11.460,5.275)--(11.461,5.275)--(11.462,5.275)--(11.463,5.275)--(11.464,5.275)--(11.465,5.275)%
  --(11.466,5.275)--(11.467,5.275)--(11.468,5.275)--(11.469,5.275)--(11.470,5.275)--(11.471,5.275)%
  --(11.472,5.275)--(11.473,5.275)--(11.474,5.275)--(11.475,5.275)--(11.476,5.275)--(11.477,5.275)%
  --(11.478,5.275)--(11.479,5.275)--(11.480,5.275)--(11.481,5.275)--(11.482,5.275)--(11.483,5.275)%
  --(11.484,5.275)--(11.485,5.275)--(11.486,5.275)--(11.487,5.275)--(11.488,5.275)--(11.489,5.275)%
  --(11.490,5.275)--(11.491,5.275)--(11.492,5.275)--(11.493,5.275)--(11.494,5.275)--(11.495,5.275)%
  --(11.496,5.275)--(11.497,5.275)--(11.498,5.275)--(11.499,5.275)--(11.500,5.275)--(11.501,5.275)%
  --(11.502,5.275)--(11.503,5.275)--(11.504,5.275)--(11.505,5.275)--(11.506,5.275)--(11.507,5.275)%
  --(11.508,5.275)--(11.509,5.275)--(11.510,5.275)--(11.511,5.275)--(11.512,5.275)--(11.513,5.275)%
  --(11.514,5.275)--(11.515,5.275)--(11.516,5.275)--(11.517,5.275)--(11.518,5.275)--(11.519,5.275)%
  --(11.520,5.275)--(11.521,5.275)--(11.522,5.275)--(11.523,5.275)--(11.524,5.275)--(11.525,5.275)%
  --(11.526,5.275)--(11.527,5.275)--(11.528,5.275)--(11.529,5.275)--(11.530,5.275)--(11.531,5.275)%
  --(11.532,5.275)--(11.533,5.275)--(11.534,5.275)--(11.535,5.275)--(11.536,5.275)--(11.537,5.275)%
  --(11.538,5.275)--(11.539,5.275)--(11.540,5.275)--(11.541,5.275)--(11.542,5.275)--(11.543,5.275)%
  --(11.544,5.275)--(11.545,5.275)--(11.546,5.275)--(11.547,5.275)--(11.548,5.275)--(11.549,5.275)%
  --(11.550,5.275)--(11.551,5.275)--(11.552,5.275)--(11.553,5.275)--(11.554,5.275)--(11.555,5.275)%
  --(11.556,5.275)--(11.557,5.275)--(11.558,5.275)--(11.559,5.275)--(11.560,5.275)--(11.561,5.275)%
  --(11.562,5.275)--(11.563,5.275)--(11.564,5.275)--(11.565,5.275)--(11.566,5.275)--(11.567,5.275)%
  --(11.568,5.275)--(11.569,5.275)--(11.570,5.275)--(11.571,5.275)--(11.572,5.275)--(11.573,5.275)%
  --(11.574,5.275)--(11.575,5.275)--(11.576,5.275)--(11.577,5.275)--(11.578,5.275)--(11.579,5.275)%
  --(11.580,5.275)--(11.581,5.275)--(11.582,5.275)--(11.583,5.275)--(11.584,5.275)--(11.585,5.275)%
  --(11.586,5.275)--(11.587,5.275)--(11.588,5.275)--(11.589,5.275)--(11.590,5.275)--(11.591,5.275)%
  --(11.592,5.275)--(11.593,5.275)--(11.594,5.275)--(11.595,5.275)--(11.596,5.275)--(11.597,5.275)%
  --(11.598,5.275)--(11.599,5.275)--(11.600,5.275)--(11.601,5.275)--(11.602,5.275)--(11.603,5.275)%
  --(11.604,5.275)--(11.605,5.275)--(11.606,5.275)--(11.607,5.275)--(11.608,5.275)--(11.609,5.275)%
  --(11.610,5.275)--(11.611,5.275)--(11.612,5.275)--(11.613,5.275)--(11.614,5.275)--(11.615,5.275)%
  --(11.616,5.275)--(11.617,5.275)--(11.618,5.275)--(11.619,5.275)--(11.620,5.275)--(11.621,5.275)%
  --(11.622,5.275)--(11.623,5.275)--(11.624,5.275)--(11.625,5.275)--(11.626,5.275)--(11.627,5.275)%
  --(11.628,5.275)--(11.629,5.275)--(11.630,5.275)--(11.631,5.275)--(11.632,5.275)--(11.633,5.275)%
  --(11.634,5.275)--(11.635,5.275)--(11.636,5.275)--(11.637,5.275)--(11.638,5.275)--(11.639,5.275)%
  --(11.640,5.275)--(11.641,5.275)--(11.642,5.275)--(11.643,5.275)--(11.644,5.275)--(11.645,5.275)%
  --(11.646,5.275)--(11.647,5.275)--(11.648,5.275)--(11.649,5.275)--(11.650,5.275)--(11.651,5.275)%
  --(11.652,5.275)--(11.653,5.275)--(11.654,5.275)--(11.655,5.275)--(11.656,5.275)--(11.657,5.275)%
  --(11.658,5.275)--(11.659,5.275)--(11.660,5.275)--(11.661,5.275)--(11.662,5.275)--(11.663,5.275)%
  --(11.664,5.275)--(11.665,5.275)--(11.666,5.275)--(11.667,5.275)--(11.668,5.275)--(11.669,5.275)%
  --(11.670,5.275)--(11.671,5.275)--(11.672,5.275)--(11.673,5.275)--(11.674,5.275)--(11.675,5.275)%
  --(11.676,5.275)--(11.677,5.275)--(11.678,5.275)--(11.679,5.275)--(11.680,5.275)--(11.681,5.275)%
  --(11.682,5.275)--(11.683,5.275)--(11.684,5.275)--(11.685,5.275)--(11.686,5.275)--(11.687,5.275)%
  --(11.688,5.275)--(11.689,5.275)--(11.690,5.275)--(11.691,5.275)--(11.692,5.275)--(11.693,5.275)%
  --(11.694,5.275)--(11.695,5.275)--(11.696,5.275)--(11.697,5.275)--(11.698,5.275)--(11.699,5.275)%
  --(11.700,5.275)--(11.701,5.275)--(11.702,5.275)--(11.703,5.275)--(11.704,5.275)--(11.705,5.275)%
  --(11.706,5.275)--(11.707,5.275)--(11.708,5.275)--(11.709,5.275)--(11.710,5.275)--(11.711,5.275)%
  --(11.712,5.275)--(11.713,5.275)--(11.714,5.275)--(11.715,5.275)--(11.716,5.275)--(11.717,5.275)%
  --(11.718,5.275)--(11.719,5.275)--(11.720,5.275)--(11.721,5.275)--(11.722,5.275)--(11.723,5.275)%
  --(11.724,5.275)--(11.725,5.275)--(11.726,5.275)--(11.727,5.275)--(11.728,5.275)--(11.729,5.275)%
  --(11.730,5.275)--(11.731,5.275)--(11.732,5.275)--(11.733,5.275)--(11.734,5.275)--(11.735,5.275)%
  --(11.736,5.275)--(11.737,5.275)--(11.738,5.275)--(11.739,5.275)--(11.740,5.275)--(11.741,5.275)%
  --(11.742,5.275)--(11.743,5.275)--(11.744,5.275)--(11.745,5.275)--(11.746,5.275)--(11.747,5.275)%
  --(11.748,5.275)--(11.749,5.275)--(11.750,5.275)--(11.751,5.275)--(11.752,5.275)--(11.753,5.275)%
  --(11.754,5.275)--(11.755,5.275)--(11.756,5.275)--(11.757,5.275)--(11.758,5.275)--(11.759,5.275)%
  --(11.760,5.275)--(11.761,5.275)--(11.762,5.275)--(11.763,5.275)--(11.764,5.275)--(11.765,5.275)%
  --(11.766,5.275)--(11.767,5.275)--(11.768,5.275)--(11.769,5.275)--(11.770,5.275)--(11.771,5.275)%
  --(11.772,5.275)--(11.773,5.275)--(11.774,5.275)--(11.775,5.275)--(11.776,5.275)--(11.777,5.275)%
  --(11.778,5.275)--(11.779,5.275)--(11.780,5.275)--(11.781,5.275)--(11.782,5.275)--(11.783,5.275)%
  --(11.784,5.275)--(11.785,5.275)--(11.786,5.275)--(11.787,5.275)--(11.788,5.275)--(11.789,5.275)%
  --(11.790,5.275)--(11.791,5.275)--(11.792,5.275)--(11.793,5.275)--(11.794,5.275)--(11.795,5.275)%
  --(11.796,5.275)--(11.797,5.275)--(11.798,5.275)--(11.799,5.275)--(11.800,5.275)--(11.801,5.275)%
  --(11.802,5.275)--(11.803,5.275)--(11.804,5.275)--(11.805,5.275)--(11.806,5.275)--(11.807,5.275)%
  --(11.808,5.275)--(11.809,5.275)--(11.810,5.275)--(11.811,5.275)--(11.812,5.275)--(11.813,5.275)%
  --(11.814,5.275)--(11.815,5.275)--(11.816,5.275)--(11.817,5.275)--(11.818,5.275)--(11.819,5.275)%
  --(11.820,5.275)--(11.821,5.275)--(11.822,5.275)--(11.823,5.275)--(11.824,5.275);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.148,7.076) {\plotLegend{MIPS}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (3.369,7.076)--(4.433,7.076);
\draw[gp path] (1.196,0.616)--(2.005,0.616)--(2.478,0.616)--(2.814,0.616)--(3.075,0.616)%
  --(3.287,0.616)--(3.467,0.616)--(3.623,0.616)--(3.761,0.616)--(3.884,0.616)--(3.995,0.694)%
  --(4.097,0.694)--(4.190,0.694)--(4.277,0.694)--(4.357,0.694)--(4.432,0.694)--(4.503,0.694)%
  --(4.570,0.694)--(4.633,0.694)--(4.693,0.694)--(4.750,0.694)--(4.804,0.694)--(4.856,0.694)%
  --(4.906,0.694)--(4.953,0.694)--(4.999,0.694)--(5.043,0.694)--(5.086,0.771)--(5.127,0.771)%
  --(5.166,0.771)--(5.204,0.771)--(5.241,0.771)--(5.277,0.771)--(5.312,0.849)--(5.346,0.849)%
  --(5.379,0.849)--(5.411,0.927)--(5.442,0.927)--(5.472,0.927)--(5.502,0.927)--(5.531,0.927)%
  --(5.559,0.927)--(5.586,0.927)--(5.613,0.927)--(5.639,0.927)--(5.665,1.004)--(5.690,1.004)%
  --(5.715,1.004)--(5.739,1.004)--(5.762,1.004)--(5.786,1.004)--(5.808,1.004)--(5.830,1.004)%
  --(5.852,1.004)--(5.874,1.004)--(5.895,1.004)--(5.915,1.004)--(5.936,1.004)--(5.956,1.004)%
  --(5.975,1.004)--(5.995,1.004)--(6.014,1.004)--(6.032,1.004)--(6.051,1.004)--(6.069,1.004)%
  --(6.086,1.004)--(6.104,1.004)--(6.121,1.004)--(6.138,1.004)--(6.155,1.004)--(6.172,1.082)%
  --(6.188,1.082)--(6.204,1.082)--(6.220,1.082)--(6.236,1.082)--(6.251,1.082)--(6.266,1.082)%
  --(6.281,1.082)--(6.296,1.160)--(6.311,1.160)--(6.326,1.160)--(6.340,1.160)--(6.354,1.160)%
  --(6.368,1.160)--(6.382,1.160)--(6.395,1.160)--(6.409,1.160)--(6.422,1.160)--(6.435,1.237)%
  --(6.449,1.237)--(6.461,1.315)--(6.474,1.315)--(6.487,1.315)--(6.499,1.315)--(6.512,1.315)%
  --(6.524,1.315)--(6.536,1.315)--(6.548,1.315)--(6.560,1.315)--(6.572,1.315)--(6.583,1.315)%
  --(6.595,1.315)--(6.606,1.315)--(6.617,1.315)--(6.628,1.315)--(6.640,1.393)--(6.650,1.393)%
  --(6.661,1.393)--(6.672,1.393)--(6.683,1.393)--(6.693,1.393)--(6.704,1.393)--(6.714,1.393)%
  --(6.724,1.393)--(6.735,1.393)--(6.745,1.393)--(6.755,1.393)--(6.765,1.393)--(6.775,1.393)%
  --(6.784,1.393)--(6.794,1.393)--(6.804,1.393)--(6.813,1.393)--(6.823,1.393)--(6.832,1.393)%
  --(6.841,1.393)--(6.850,1.393)--(6.860,1.393)--(6.869,1.393)--(6.878,1.393)--(6.887,1.393)%
  --(6.896,1.393)--(6.904,1.393)--(6.913,1.393)--(6.922,1.393)--(6.930,1.393)--(6.939,1.393)%
  --(6.947,1.393)--(6.956,1.393)--(6.964,1.393)--(6.973,1.393)--(6.981,1.393)--(6.989,1.393)%
  --(6.997,1.393)--(7.005,1.393)--(7.013,1.470)--(7.021,1.470)--(7.029,1.470)--(7.037,1.470)%
  --(7.045,1.470)--(7.053,1.470)--(7.060,1.470)--(7.068,1.470)--(7.076,1.470)--(7.083,1.470)%
  --(7.091,1.470)--(7.098,1.470)--(7.105,1.470)--(7.113,1.470)--(7.120,1.470)--(7.127,1.470)%
  --(7.135,1.470)--(7.142,1.470)--(7.149,1.470)--(7.156,1.470)--(7.163,1.470)--(7.170,1.470)%
  --(7.177,1.470)--(7.184,1.470)--(7.191,1.548)--(7.198,1.548)--(7.205,1.548)--(7.211,1.548)%
  --(7.218,1.548)--(7.225,1.548)--(7.231,1.548)--(7.238,1.548)--(7.245,1.548)--(7.251,1.548)%
  --(7.258,1.548)--(7.264,1.548)--(7.271,1.548)--(7.277,1.548)--(7.283,1.548)--(7.290,1.548)%
  --(7.296,1.548)--(7.302,1.548)--(7.308,1.625)--(7.315,1.625)--(7.321,1.625)--(7.327,1.625)%
  --(7.333,1.625)--(7.339,1.625)--(7.345,1.625)--(7.351,1.625)--(7.357,1.625)--(7.363,1.625)%
  --(7.369,1.625)--(7.375,1.625)--(7.381,1.625)--(7.386,1.625)--(7.392,1.703)--(7.398,1.703)%
  --(7.404,1.703)--(7.409,1.703)--(7.415,1.703)--(7.421,1.703)--(7.426,1.703)--(7.432,1.703)%
  --(7.438,1.703)--(7.443,1.703)--(7.449,1.703)--(7.454,1.703)--(7.460,1.703)--(7.465,1.703)%
  --(7.470,1.703)--(7.476,1.703)--(7.481,1.703)--(7.487,1.703)--(7.492,1.703)--(7.497,1.703)%
  --(7.502,1.703)--(7.508,1.703)--(7.513,1.703)--(7.518,1.703)--(7.523,1.703)--(7.528,1.703)%
  --(7.534,1.703)--(7.539,1.703)--(7.544,1.703)--(7.549,1.703)--(7.554,1.703)--(7.559,1.703)%
  --(7.564,1.703)--(7.569,1.703)--(7.574,1.703)--(7.579,1.703)--(7.584,1.781)--(7.589,1.781)%
  --(7.593,1.781)--(7.598,1.781)--(7.603,1.781)--(7.608,1.781)--(7.613,1.781)--(7.617,1.781)%
  --(7.622,1.781)--(7.627,1.781)--(7.632,1.781)--(7.636,1.781)--(7.641,1.781)--(7.646,1.781)%
  --(7.650,1.781)--(7.655,1.781)--(7.660,1.781)--(7.664,1.781)--(7.669,1.781)--(7.673,1.781)%
  --(7.678,1.781)--(7.682,1.781)--(7.687,1.781)--(7.691,1.781)--(7.696,1.781)--(7.700,1.781)%
  --(7.705,1.781)--(7.709,1.781)--(7.713,1.781)--(7.718,1.781)--(7.722,1.781)--(7.727,1.781)%
  --(7.731,1.781)--(7.735,1.781)--(7.740,1.781)--(7.744,1.781)--(7.748,1.781)--(7.752,1.781)%
  --(7.757,1.781)--(7.761,1.781)--(7.765,1.781)--(7.769,1.781)--(7.773,1.858)--(7.778,1.858)%
  --(7.782,1.858)--(7.786,1.858)--(7.790,1.858)--(7.794,1.936)--(7.798,1.936)--(7.802,1.936)%
  --(7.806,1.936)--(7.810,1.936)--(7.814,1.936)--(7.818,1.936)--(7.822,1.936)--(7.826,1.936)%
  --(7.830,1.936)--(7.834,1.936)--(7.838,1.936)--(7.842,1.936)--(7.846,1.936)--(7.850,1.936)%
  --(7.854,1.936)--(7.858,1.936)--(7.862,1.936)--(7.865,1.936)--(7.869,1.936)--(7.873,1.936)%
  --(7.877,1.936)--(7.881,1.936)--(7.885,1.936)--(7.888,1.936)--(7.892,1.936)--(7.896,1.936)%
  --(7.900,1.936)--(7.903,1.936)--(7.907,1.936)--(7.911,1.936)--(7.915,1.936)--(7.918,1.936)%
  --(7.922,1.936)--(7.926,1.936)--(7.929,1.936)--(7.933,1.936)--(7.936,1.936)--(7.940,1.936)%
  --(7.944,1.936)--(7.947,1.936)--(7.951,1.936)--(7.954,1.936)--(7.958,1.936)--(7.962,1.936)%
  --(7.965,1.936)--(7.969,1.936)--(7.972,1.936)--(7.976,1.936)--(7.979,1.936)--(7.983,1.936)%
  --(7.986,1.936)--(7.990,1.936)--(7.993,1.936)--(7.997,1.936)--(8.000,1.936)--(8.003,1.936)%
  --(8.007,1.936)--(8.010,1.936)--(8.014,1.936)--(8.017,1.936)--(8.020,1.936)--(8.024,1.936)%
  --(8.027,1.936)--(8.030,1.936)--(8.034,1.936)--(8.037,1.936)--(8.040,1.936)--(8.044,1.936)%
  --(8.047,1.936)--(8.050,1.936)--(8.054,1.936)--(8.057,1.936)--(8.060,1.936)--(8.063,1.936)%
  --(8.067,1.936)--(8.070,1.936)--(8.073,1.936)--(8.076,1.936)--(8.080,1.936)--(8.083,1.936)%
  --(8.086,1.936)--(8.089,1.936)--(8.092,1.936)--(8.096,1.936)--(8.099,1.936)--(8.102,1.936)%
  --(8.105,1.936)--(8.108,1.936)--(8.111,1.936)--(8.114,1.936)--(8.117,1.936)--(8.121,1.936)%
  --(8.124,1.936)--(8.127,1.936)--(8.130,1.936)--(8.133,1.936)--(8.136,1.936)--(8.139,1.936)%
  --(8.142,1.936)--(8.145,1.936)--(8.148,1.936)--(8.151,1.936)--(8.154,1.936)--(8.157,1.936)%
  --(8.160,1.936)--(8.163,1.936)--(8.166,1.936)--(8.169,1.936)--(8.172,1.936)--(8.175,1.936)%
  --(8.178,1.936)--(8.181,1.936)--(8.184,1.936)--(8.187,1.936)--(8.190,1.936)--(8.193,1.936)%
  --(8.196,1.936)--(8.198,1.936)--(8.201,1.936)--(8.204,1.936)--(8.207,1.936)--(8.210,1.936)%
  --(8.213,1.936)--(8.216,1.936)--(8.219,1.936)--(8.221,1.936)--(8.224,1.936)--(8.227,1.936)%
  --(8.230,1.936)--(8.233,1.936)--(8.235,1.936)--(8.238,1.936)--(8.241,1.936)--(8.244,1.936)%
  --(8.247,1.936)--(8.249,1.936)--(8.252,2.014)--(8.255,2.014)--(8.258,2.014)--(8.260,2.014)%
  --(8.263,2.014)--(8.266,2.014)--(8.269,2.014)--(8.271,2.014)--(8.274,2.014)--(8.277,2.014)%
  --(8.280,2.091)--(8.282,2.091)--(8.285,2.091)--(8.288,2.091)--(8.290,2.091)--(8.293,2.091)%
  --(8.296,2.091)--(8.298,2.091)--(8.301,2.091)--(8.304,2.091)--(8.306,2.091)--(8.309,2.091)%
  --(8.312,2.091)--(8.314,2.091)--(8.317,2.091)--(8.319,2.091)--(8.322,2.091)--(8.325,2.091)%
  --(8.327,2.091)--(8.330,2.091)--(8.332,2.091)--(8.335,2.091)--(8.338,2.091)--(8.340,2.091)%
  --(8.343,2.091)--(8.345,2.091)--(8.348,2.091)--(8.350,2.091)--(8.353,2.091)--(8.355,2.091)%
  --(8.358,2.091)--(8.360,2.091)--(8.363,2.091)--(8.365,2.169)--(8.368,2.169)--(8.370,2.169)%
  --(8.373,2.169)--(8.375,2.169)--(8.378,2.169)--(8.380,2.169)--(8.383,2.169)--(8.385,2.169)%
  --(8.388,2.169)--(8.390,2.169)--(8.393,2.169)--(8.395,2.169)--(8.398,2.169)--(8.400,2.169)%
  --(8.403,2.169)--(8.405,2.169)--(8.407,2.169)--(8.410,2.169)--(8.412,2.169)--(8.415,2.169)%
  --(8.417,2.169)--(8.419,2.169)--(8.422,2.169)--(8.424,2.169)--(8.427,2.169)--(8.429,2.169)%
  --(8.431,2.169)--(8.434,2.169)--(8.436,2.169)--(8.438,2.169)--(8.441,2.169)--(8.443,2.169)%
  --(8.445,2.169)--(8.448,2.169)--(8.450,2.169)--(8.452,2.169)--(8.455,2.169)--(8.457,2.169)%
  --(8.459,2.169)--(8.462,2.169)--(8.464,2.169)--(8.466,2.169)--(8.469,2.169)--(8.471,2.169)%
  --(8.473,2.169)--(8.476,2.169)--(8.478,2.169)--(8.480,2.169)--(8.482,2.247)--(8.485,2.247)%
  --(8.487,2.247)--(8.489,2.247)--(8.491,2.247)--(8.494,2.247)--(8.496,2.247)--(8.498,2.247)%
  --(8.500,2.247)--(8.503,2.247)--(8.505,2.247)--(8.507,2.247)--(8.509,2.247)--(8.512,2.247)%
  --(8.514,2.247)--(8.516,2.247)--(8.518,2.247)--(8.520,2.247)--(8.523,2.247)--(8.525,2.247)%
  --(8.527,2.247)--(8.529,2.247)--(8.531,2.247)--(8.533,2.247)--(8.536,2.247)--(8.538,2.247)%
  --(8.540,2.247)--(8.542,2.247)--(8.544,2.247)--(8.546,2.247)--(8.549,2.247)--(8.551,2.247)%
  --(8.553,2.247)--(8.555,2.247)--(8.557,2.247)--(8.559,2.247)--(8.561,2.247)--(8.564,2.247)%
  --(8.566,2.247)--(8.568,2.247)--(8.570,2.247)--(8.572,2.247)--(8.574,2.324)--(8.576,2.324)%
  --(8.578,2.324)--(8.580,2.324)--(8.582,2.324)--(8.585,2.324)--(8.587,2.324)--(8.589,2.324)%
  --(8.591,2.324)--(8.593,2.324)--(8.595,2.324)--(8.597,2.324)--(8.599,2.324)--(8.601,2.324)%
  --(8.603,2.324)--(8.605,2.324)--(8.607,2.324)--(8.609,2.324)--(8.611,2.324)--(8.613,2.324)%
  --(8.615,2.324)--(8.617,2.324)--(8.619,2.324)--(8.621,2.324)--(8.623,2.324)--(8.625,2.324)%
  --(8.627,2.324)--(8.629,2.324)--(8.631,2.324)--(8.633,2.324)--(8.635,2.324)--(8.637,2.324)%
  --(8.639,2.324)--(8.641,2.324)--(8.643,2.324)--(8.645,2.324)--(8.647,2.324)--(8.649,2.324)%
  --(8.651,2.324)--(8.653,2.324)--(8.655,2.324)--(8.657,2.324)--(8.659,2.324)--(8.661,2.324)%
  --(8.663,2.324)--(8.665,2.324)--(8.667,2.324)--(8.669,2.324)--(8.671,2.324)--(8.673,2.324)%
  --(8.675,2.324)--(8.677,2.324)--(8.678,2.324)--(8.680,2.324)--(8.682,2.324)--(8.684,2.324)%
  --(8.686,2.324)--(8.688,2.324)--(8.690,2.324)--(8.692,2.324)--(8.694,2.324)--(8.696,2.324)%
  --(8.697,2.324)--(8.699,2.324)--(8.701,2.324)--(8.703,2.324)--(8.705,2.324)--(8.707,2.324)%
  --(8.709,2.324)--(8.711,2.324)--(8.712,2.324)--(8.714,2.324)--(8.716,2.324)--(8.718,2.324)%
  --(8.720,2.324)--(8.722,2.324)--(8.724,2.324)--(8.725,2.324)--(8.727,2.324)--(8.729,2.324)%
  --(8.731,2.324)--(8.733,2.324)--(8.735,2.324)--(8.736,2.324)--(8.738,2.324)--(8.740,2.324)%
  --(8.742,2.324)--(8.744,2.324)--(8.746,2.324)--(8.747,2.324)--(8.749,2.324)--(8.751,2.324)%
  --(8.753,2.324)--(8.755,2.324)--(8.756,2.324)--(8.758,2.324)--(8.760,2.324)--(8.762,2.324)%
  --(8.764,2.324)--(8.765,2.324)--(8.767,2.324)--(8.769,2.324)--(8.771,2.402)--(8.772,2.402)%
  --(8.774,2.402)--(8.776,2.402)--(8.778,2.402)--(8.780,2.402)--(8.781,2.402)--(8.783,2.402)%
  --(8.785,2.402)--(8.787,2.480)--(8.788,2.480)--(8.790,2.480)--(8.792,2.480)--(8.794,2.480)%
  --(8.795,2.480)--(8.797,2.480)--(8.799,2.480)--(8.800,2.480)--(8.802,2.480)--(8.804,2.480)%
  --(8.806,2.480)--(8.807,2.480)--(8.809,2.480)--(8.811,2.480)--(8.813,2.480)--(8.814,2.480)%
  --(8.816,2.557)--(8.818,2.635)--(8.819,2.635)--(8.821,2.635)--(8.823,2.635)--(8.824,2.635)%
  --(8.826,2.635)--(8.828,2.635)--(8.829,2.635)--(8.831,2.635)--(8.833,2.635)--(8.835,2.635)%
  --(8.836,2.635)--(8.838,2.635)--(8.840,2.635)--(8.841,2.635)--(8.843,2.635)--(8.845,2.635)%
  --(8.846,2.635)--(8.848,2.635)--(8.850,2.635)--(8.851,2.635)--(8.853,2.635)--(8.855,2.635)%
  --(8.856,2.635)--(8.858,2.635)--(8.859,2.635)--(8.861,2.635)--(8.863,2.635)--(8.864,2.635)%
  --(8.866,2.635)--(8.868,2.635)--(8.869,2.635)--(8.871,2.635)--(8.873,2.635)--(8.874,2.635)%
  --(8.876,2.635)--(8.877,2.635)--(8.879,2.713)--(8.881,2.713)--(8.882,2.713)--(8.884,2.713)%
  --(8.885,2.713)--(8.887,2.713)--(8.889,2.713)--(8.890,2.713)--(8.892,2.713)--(8.893,2.713)%
  --(8.895,2.713)--(8.897,2.713)--(8.898,2.790)--(8.900,2.790)--(8.901,2.790)--(8.903,2.790)%
  --(8.905,2.790)--(8.906,2.790)--(8.908,2.790)--(8.909,2.790)--(8.911,2.790)--(8.913,2.790)%
  --(8.914,2.790)--(8.916,2.790)--(8.917,2.790)--(8.919,2.790)--(8.920,2.790)--(8.922,2.790)%
  --(8.923,2.790)--(8.925,2.790)--(8.927,2.790)--(8.928,2.790)--(8.930,2.790)--(8.931,2.790)%
  --(8.933,2.790)--(8.934,2.790)--(8.936,2.790)--(8.937,2.790)--(8.939,2.790)--(8.940,2.790)%
  --(8.942,2.790)--(8.944,2.790)--(8.945,2.790)--(8.947,2.790)--(8.948,2.790)--(8.950,2.790)%
  --(8.951,2.790)--(8.953,2.790)--(8.954,2.790)--(8.956,2.790)--(8.957,2.790)--(8.959,2.790)%
  --(8.960,2.790)--(8.962,2.790)--(8.963,2.790)--(8.965,2.790)--(8.966,2.790)--(8.968,2.790)%
  --(8.969,2.790)--(8.971,2.790)--(8.972,2.790)--(8.974,2.790)--(8.975,2.790)--(8.977,2.790)%
  --(8.978,2.790)--(8.980,2.790)--(8.981,2.790)--(8.983,2.790)--(8.984,2.790)--(8.986,2.790)%
  --(8.987,2.790)--(8.989,2.790)--(8.990,2.790)--(8.991,2.790)--(8.993,2.790)--(8.994,2.790)%
  --(8.996,2.790)--(8.997,2.790)--(8.999,2.790)--(9.000,2.790)--(9.002,2.790)--(9.003,2.790)%
  --(9.005,2.790)--(9.006,2.790)--(9.008,2.790)--(9.009,2.790)--(9.010,2.790)--(9.012,2.790)%
  --(9.013,2.790)--(9.015,2.790)--(9.016,2.790)--(9.018,2.790)--(9.019,2.790)--(9.020,2.790)%
  --(9.022,2.790)--(9.023,2.790)--(9.025,2.790)--(9.026,2.790)--(9.028,2.790)--(9.029,2.790)%
  --(9.030,2.790)--(9.032,2.790)--(9.033,2.790)--(9.035,2.790)--(9.036,2.790)--(9.038,2.790)%
  --(9.039,2.790)--(9.040,2.790)--(9.042,2.790)--(9.043,2.790)--(9.045,2.790)--(9.046,2.790)%
  --(9.047,2.790)--(9.049,2.790)--(9.050,2.790)--(9.052,2.790)--(9.053,2.790)--(9.054,2.790)%
  --(9.056,2.790)--(9.057,2.790)--(9.059,2.790)--(9.060,2.790)--(9.061,2.790)--(9.063,2.790)%
  --(9.064,2.790)--(9.065,2.790)--(9.067,2.790)--(9.068,2.790)--(9.070,2.790)--(9.071,2.790)%
  --(9.072,2.790)--(9.074,2.790)--(9.075,2.790)--(9.076,2.790)--(9.078,2.790)--(9.079,2.790)%
  --(9.080,2.790)--(9.082,2.790)--(9.083,2.790)--(9.085,2.790)--(9.086,2.790)--(9.087,2.790)%
  --(9.089,2.790)--(9.090,2.790)--(9.091,2.790)--(9.093,2.790)--(9.094,2.790)--(9.095,2.790)%
  --(9.097,2.790)--(9.098,2.790)--(9.099,2.790)--(9.101,2.790)--(9.102,2.790)--(9.103,2.790)%
  --(9.105,2.790)--(9.106,2.790)--(9.107,2.790)--(9.109,2.790)--(9.110,2.790)--(9.111,2.790)%
  --(9.113,2.790)--(9.114,2.790)--(9.115,2.790)--(9.117,2.790)--(9.118,2.790)--(9.119,2.790)%
  --(9.121,2.790)--(9.122,2.790)--(9.123,2.790)--(9.125,2.790)--(9.126,2.790)--(9.127,2.790)%
  --(9.128,2.790)--(9.130,2.790)--(9.131,2.790)--(9.132,2.790)--(9.134,2.790)--(9.135,2.790)%
  --(9.136,2.790)--(9.138,2.790)--(9.139,2.790)--(9.140,2.790)--(9.141,2.790)--(9.143,2.790)%
  --(9.144,2.790)--(9.145,2.790)--(9.147,2.790)--(9.148,2.790)--(9.149,2.790)--(9.150,2.790)%
  --(9.152,2.790)--(9.153,2.790)--(9.154,2.790)--(9.156,2.790)--(9.157,2.790)--(9.158,2.790)%
  --(9.159,2.790)--(9.161,2.790)--(9.162,2.790)--(9.163,2.790)--(9.164,2.790)--(9.166,2.790)%
  --(9.167,2.790)--(9.168,2.790)--(9.170,2.790)--(9.171,2.790)--(9.172,2.790)--(9.173,2.790)%
  --(9.175,2.868)--(9.176,2.868)--(9.177,2.868)--(9.178,2.868)--(9.180,2.868)--(9.181,2.868)%
  --(9.182,2.868)--(9.183,2.868)--(9.185,2.868)--(9.186,2.868)--(9.187,2.868)--(9.188,2.868)%
  --(9.190,2.868)--(9.191,2.868)--(9.192,2.868)--(9.193,2.868)--(9.194,2.868)--(9.196,2.868)%
  --(9.197,2.868)--(9.198,2.868)--(9.199,2.868)--(9.201,2.868)--(9.202,2.868)--(9.203,2.868)%
  --(9.204,2.868)--(9.206,2.868)--(9.207,2.868)--(9.208,2.868)--(9.209,2.868)--(9.210,2.868)%
  --(9.212,2.868)--(9.213,2.868)--(9.214,2.868)--(9.215,2.868)--(9.216,2.868)--(9.218,2.868)%
  --(9.219,2.868)--(9.220,2.868)--(9.221,2.868)--(9.222,2.868)--(9.224,2.868)--(9.225,2.868)%
  --(9.226,2.868)--(9.227,2.868)--(9.228,2.868)--(9.230,2.868)--(9.231,2.868)--(9.232,2.868)%
  --(9.233,2.946)--(9.234,2.946)--(9.236,2.946)--(9.237,2.946)--(9.238,2.946)--(9.239,2.946)%
  --(9.240,2.946)--(9.242,2.946)--(9.243,2.946)--(9.244,2.946)--(9.245,2.946)--(9.246,2.946)%
  --(9.248,2.946)--(9.249,2.946)--(9.250,2.946)--(9.251,2.946)--(9.252,2.946)--(9.253,2.946)%
  --(9.255,2.946)--(9.256,2.946)--(9.257,2.946)--(9.258,2.946)--(9.259,2.946)--(9.260,2.946)%
  --(9.262,2.946)--(9.263,2.946)--(9.264,2.946)--(9.265,2.946)--(9.266,2.946)--(9.267,2.946)%
  --(9.269,2.946)--(9.270,2.946)--(9.271,2.946)--(9.272,2.946)--(9.273,2.946)--(9.274,2.946)%
  --(9.275,2.946)--(9.277,2.946)--(9.278,2.946)--(9.279,2.946)--(9.280,2.946)--(9.281,2.946)%
  --(9.282,2.946)--(9.284,2.946)--(9.285,2.946)--(9.286,2.946)--(9.287,2.946)--(9.288,2.946)%
  --(9.289,2.946)--(9.290,2.946)--(9.291,2.946)--(9.293,2.946)--(9.294,2.946)--(9.295,2.946)%
  --(9.296,2.946)--(9.297,2.946)--(9.298,2.946)--(9.299,2.946)--(9.301,2.946)--(9.302,2.946)%
  --(9.303,2.946)--(9.304,2.946)--(9.305,2.946)--(9.306,2.946)--(9.307,2.946)--(9.308,2.946)%
  --(9.310,2.946)--(9.311,2.946)--(9.312,2.946)--(9.313,2.946)--(9.314,2.946)--(9.315,2.946)%
  --(9.316,2.946)--(9.317,2.946)--(9.318,2.946)--(9.320,2.946)--(9.321,2.946)--(9.322,2.946)%
  --(9.323,2.946)--(9.324,2.946)--(9.325,2.946)--(9.326,2.946)--(9.327,2.946)--(9.328,2.946)%
  --(9.329,2.946)--(9.331,2.946)--(9.332,2.946)--(9.333,2.946)--(9.334,2.946)--(9.335,2.946)%
  --(9.336,2.946)--(9.337,2.946)--(9.338,2.946)--(9.339,2.946)--(9.340,2.946)--(9.341,2.946)%
  --(9.343,2.946)--(9.344,2.946)--(9.345,2.946)--(9.346,2.946)--(9.347,2.946)--(9.348,2.946)%
  --(9.349,2.946)--(9.350,2.946)--(9.351,2.946)--(9.352,2.946)--(9.353,2.946)--(9.354,2.946)%
  --(9.356,2.946)--(9.357,2.946)--(9.358,2.946)--(9.359,2.946)--(9.360,2.946)--(9.361,2.946)%
  --(9.362,2.946)--(9.363,2.946)--(9.364,2.946)--(9.365,2.946)--(9.366,2.946)--(9.367,2.946)%
  --(9.368,2.946)--(9.369,2.946)--(9.371,2.946)--(9.372,2.946)--(9.373,2.946)--(9.374,2.946)%
  --(9.375,2.946)--(9.376,2.946)--(9.377,2.946)--(9.378,2.946)--(9.379,2.946)--(9.380,2.946)%
  --(9.381,2.946)--(9.382,2.946)--(9.383,2.946)--(9.384,2.946)--(9.385,2.946)--(9.386,2.946)%
  --(9.387,2.946)--(9.388,2.946)--(9.389,2.946)--(9.390,2.946)--(9.392,2.946)--(9.393,2.946)%
  --(9.394,2.946)--(9.395,2.946)--(9.396,2.946)--(9.397,2.946)--(9.398,2.946)--(9.399,2.946)%
  --(9.400,2.946)--(9.401,2.946)--(9.402,2.946)--(9.403,2.946)--(9.404,2.946)--(9.405,2.946)%
  --(9.406,2.946)--(9.407,2.946)--(9.408,2.946)--(9.409,2.946)--(9.410,2.946)--(9.411,2.946)%
  --(9.412,2.946)--(9.413,2.946)--(9.414,2.946)--(9.415,2.946)--(9.416,2.946)--(9.417,2.946)%
  --(9.418,2.946)--(9.419,2.946)--(9.420,2.946)--(9.421,2.946)--(9.422,2.946)--(9.423,2.946)%
  --(9.424,2.946)--(9.425,2.946)--(9.426,2.946)--(9.427,2.946)--(9.428,2.946)--(9.429,2.946)%
  --(9.430,2.946)--(9.431,2.946)--(9.432,2.946)--(9.434,2.946)--(9.435,2.946)--(9.436,2.946)%
  --(9.437,2.946)--(9.438,2.946)--(9.439,2.946)--(9.440,2.946)--(9.441,2.946)--(9.442,2.946)%
  --(9.443,2.946)--(9.444,2.946)--(9.445,2.946)--(9.446,2.946)--(9.447,2.946)--(9.448,2.946)%
  --(9.449,2.946)--(9.450,2.946)--(9.451,2.946)--(9.452,2.946)--(9.453,2.946)--(9.454,2.946)%
  --(9.455,2.946)--(9.456,2.946)--(9.457,2.946)--(9.458,2.946)--(9.459,2.946)--(9.460,2.946)%
  --(9.461,2.946)--(9.462,2.946)--(9.463,2.946)--(9.464,2.946)--(9.465,2.946)--(9.466,2.946)%
  --(9.467,2.946)--(9.468,2.946)--(9.469,2.946)--(9.470,2.946)--(9.471,2.946)--(9.472,2.946)%
  --(9.473,2.946)--(9.474,2.946)--(9.475,2.946)--(9.476,2.946)--(9.477,2.946)--(9.478,2.946)%
  --(9.479,2.946)--(9.480,2.946)--(9.481,2.946)--(9.482,2.946)--(9.483,2.946)--(9.484,2.946)%
  --(9.485,2.946)--(9.486,2.946)--(9.487,2.946)--(9.488,2.946)--(9.489,2.946)--(9.490,2.946)%
  --(9.491,2.946)--(9.492,2.946)--(9.493,2.946)--(9.494,2.946)--(9.495,2.946)--(9.496,2.946)%
  --(9.497,2.946)--(9.498,2.946)--(9.499,2.946)--(9.500,3.023)--(9.501,3.023)--(9.502,3.023)%
  --(9.503,3.023)--(9.504,3.023)--(9.505,3.023)--(9.506,3.023)--(9.507,3.023)--(9.508,3.023)%
  --(9.509,3.023)--(9.510,3.023)--(9.511,3.023)--(9.512,3.023)--(9.513,3.023)--(9.514,3.023)%
  --(9.515,3.023)--(9.516,3.023)--(9.517,3.023)--(9.518,3.023)--(9.519,3.023)--(9.520,3.023)%
  --(9.521,3.023)--(9.522,3.023)--(9.523,3.023)--(9.524,3.023)--(9.525,3.023)--(9.526,3.023)%
  --(9.527,3.023)--(9.528,3.023)--(9.529,3.023)--(9.530,3.023)--(9.531,3.023)--(9.532,3.023)%
  --(9.533,3.023)--(9.534,3.023)--(9.535,3.023)--(9.536,3.023)--(9.537,3.023)--(9.538,3.023)%
  --(9.539,3.023)--(9.540,3.023)--(9.541,3.023)--(9.542,3.023)--(9.543,3.023)--(9.544,3.023)%
  --(9.545,3.023)--(9.546,3.023)--(9.547,3.023)--(9.548,3.023)--(9.549,3.023)--(9.550,3.023)%
  --(9.551,3.023)--(9.552,3.023)--(9.553,3.023)--(9.554,3.023)--(9.555,3.023)--(9.556,3.023)%
  --(9.557,3.023)--(9.558,3.023)--(9.559,3.023)--(9.560,3.023)--(9.561,3.023)--(9.562,3.023)%
  --(9.563,3.023)--(9.564,3.023)--(9.565,3.023)--(9.566,3.023)--(9.567,3.023)--(9.568,3.023)%
  --(9.569,3.023)--(9.570,3.023)--(9.571,3.023)--(9.572,3.023)--(9.573,3.023)--(9.574,3.023)%
  --(9.575,3.023)--(9.576,3.023)--(9.577,3.023)--(9.578,3.023)--(9.579,3.023)--(9.580,3.023)%
  --(9.581,3.023)--(9.582,3.023)--(9.583,3.023)--(9.584,3.023)--(9.585,3.023)--(9.586,3.023)%
  --(9.587,3.023)--(9.588,3.023)--(9.589,3.023)--(9.590,3.023)--(9.591,3.023)--(9.592,3.023)%
  --(9.593,3.023)--(9.594,3.023)--(9.595,3.023)--(9.596,3.023)--(9.597,3.023)--(9.598,3.023)%
  --(9.599,3.023)--(9.600,3.023)--(9.601,3.023)--(9.602,3.023)--(9.603,3.023)--(9.604,3.023)%
  --(9.605,3.023)--(9.606,3.023)--(9.607,3.023)--(9.608,3.023)--(9.609,3.023)--(9.610,3.023)%
  --(9.611,3.023)--(9.612,3.023)--(9.613,3.023)--(9.614,3.023)--(9.615,3.023)--(9.616,3.023)%
  --(9.617,3.023)--(9.618,3.023)--(9.619,3.023)--(9.620,3.023)--(9.621,3.023)--(9.622,3.023)%
  --(9.623,3.023)--(9.624,3.023)--(9.625,3.023)--(9.626,3.023)--(9.627,3.023)--(9.628,3.023)%
  --(9.629,3.023)--(9.630,3.023)--(9.631,3.023)--(9.632,3.023)--(9.633,3.023)--(9.634,3.023)%
  --(9.635,3.023)--(9.636,3.023)--(9.637,3.023)--(9.638,3.023)--(9.639,3.023)--(9.640,3.023)%
  --(9.641,3.023)--(9.642,3.023)--(9.643,3.023)--(9.644,3.023)--(9.645,3.023)--(9.646,3.023)%
  --(9.647,3.023)--(9.648,3.023)--(9.649,3.023)--(9.650,3.023)--(9.651,3.023)--(9.652,3.023)%
  --(9.653,3.023)--(9.654,3.023)--(9.655,3.023)--(9.656,3.023)--(9.657,3.023)--(9.658,3.023)%
  --(9.659,3.023)--(9.660,3.023)--(9.661,3.023)--(9.662,3.023)--(9.663,3.023)--(9.664,3.023)%
  --(9.665,3.023)--(9.666,3.023)--(9.667,3.023)--(9.668,3.023)--(9.669,3.023)--(9.670,3.023)%
  --(9.671,3.023)--(9.672,3.023)--(9.673,3.023)--(9.674,3.023)--(9.675,3.023)--(9.676,3.023)%
  --(9.677,3.023)--(9.678,3.023)--(9.679,3.023)--(9.680,3.023)--(9.681,3.023)--(9.682,3.023)%
  --(9.683,3.023)--(9.684,3.023)--(9.685,3.023)--(9.686,3.023)--(9.687,3.023)--(9.688,3.023)%
  --(9.689,3.023)--(9.690,3.023)--(9.691,3.023)--(9.692,3.023)--(9.693,3.023)--(9.694,3.023)%
  --(9.695,3.023)--(9.696,3.023)--(9.697,3.023)--(9.698,3.023)--(9.699,3.023)--(9.700,3.023)%
  --(9.701,3.023)--(9.702,3.023)--(9.703,3.023)--(9.704,3.023)--(9.705,3.023)--(9.706,3.023)%
  --(9.707,3.023)--(9.708,3.023)--(9.709,3.023)--(9.710,3.023)--(9.711,3.023)--(9.712,3.023)%
  --(9.713,3.023)--(9.714,3.023)--(9.715,3.023)--(9.716,3.023)--(9.717,3.023)--(9.718,3.023)%
  --(9.719,3.023)--(9.720,3.023)--(9.721,3.023)--(9.722,3.023)--(9.723,3.023)--(9.724,3.023)%
  --(9.725,3.023)--(9.726,3.023)--(9.727,3.023)--(9.728,3.023)--(9.729,3.023)--(9.730,3.023)%
  --(9.731,3.023)--(9.732,3.023)--(9.733,3.023)--(9.734,3.023)--(9.735,3.023)--(9.736,3.023)%
  --(9.737,3.023)--(9.738,3.023)--(9.739,3.023)--(9.740,3.023)--(9.741,3.023)--(9.742,3.023)%
  --(9.743,3.023)--(9.744,3.023)--(9.745,3.023)--(9.746,3.023)--(9.747,3.023)--(9.748,3.023)%
  --(9.749,3.023)--(9.750,3.023)--(9.751,3.023)--(9.752,3.023)--(9.753,3.023)--(9.754,3.023)%
  --(9.755,3.023)--(9.756,3.023)--(9.757,3.023)--(9.758,3.023)--(9.759,3.023)--(9.760,3.023)%
  --(9.761,3.023)--(9.762,3.023)--(9.763,3.023)--(9.764,3.023)--(9.765,3.023)--(9.766,3.023)%
  --(9.767,3.023)--(9.768,3.023)--(9.769,3.023)--(9.770,3.023)--(9.771,3.023)--(9.772,3.023)%
  --(9.773,3.023)--(9.774,3.023)--(9.775,3.023)--(9.776,3.023)--(9.777,3.023)--(9.778,3.023)%
  --(9.779,3.023)--(9.780,3.023)--(9.781,3.023)--(9.782,3.023)--(9.783,3.023)--(9.784,3.023)%
  --(9.785,3.023)--(9.786,3.023)--(9.787,3.023)--(9.788,3.023)--(9.789,3.023)--(9.790,3.023)%
  --(9.791,3.023)--(9.792,3.023)--(9.793,3.023)--(9.794,3.023)--(9.795,3.023)--(9.796,3.023)%
  --(9.797,3.023)--(9.798,3.023)--(9.799,3.023)--(9.800,3.023)--(9.801,3.023)--(9.802,3.023)%
  --(9.803,3.023)--(9.804,3.023)--(9.805,3.023)--(9.806,3.023)--(9.807,3.023)--(9.808,3.023)%
  --(9.809,3.023)--(9.810,3.023)--(9.811,3.023)--(9.812,3.023)--(9.813,3.023)--(9.814,3.023)%
  --(9.815,3.023)--(9.816,3.023)--(9.817,3.023)--(9.818,3.023)--(9.819,3.023)--(9.820,3.023)%
  --(9.821,3.023)--(9.822,3.023)--(9.823,3.023)--(9.824,3.023)--(9.825,3.023)--(9.826,3.023)%
  --(9.827,3.023)--(9.828,3.023)--(9.829,3.023)--(9.830,3.023)--(9.831,3.023)--(9.832,3.023)%
  --(9.833,3.023)--(9.834,3.023)--(9.835,3.023)--(9.836,3.023)--(9.837,3.023)--(9.838,3.023)%
  --(9.839,3.023)--(9.840,3.023)--(9.841,3.023)--(9.842,3.023)--(9.843,3.023)--(9.844,3.023)%
  --(9.845,3.023)--(9.846,3.023)--(9.847,3.023)--(9.848,3.023)--(9.849,3.023)--(9.850,3.023)%
  --(9.851,3.023)--(9.852,3.023)--(9.853,3.023)--(9.854,3.023)--(9.855,3.023)--(9.856,3.023)%
  --(9.857,3.023)--(9.858,3.023)--(9.859,3.023)--(9.860,3.023)--(9.861,3.023)--(9.862,3.023)%
  --(9.863,3.023)--(9.864,3.023)--(9.865,3.023)--(9.866,3.023)--(9.867,3.023)--(9.868,3.023)%
  --(9.869,3.023)--(9.870,3.023)--(9.871,3.023)--(9.872,3.023)--(9.873,3.023)--(9.874,3.023)%
  --(9.875,3.023)--(9.876,3.023)--(9.877,3.023)--(9.878,3.023)--(9.879,3.023)--(9.880,3.023)%
  --(9.881,3.023)--(9.882,3.023)--(9.883,3.023)--(9.884,3.023)--(9.885,3.023)--(9.886,3.023)%
  --(9.887,3.023)--(9.888,3.023)--(9.889,3.023)--(9.890,3.023)--(9.891,3.023)--(9.892,3.023)%
  --(9.893,3.023)--(9.894,3.023)--(9.895,3.023)--(9.896,3.023)--(9.897,3.023)--(9.898,3.023)%
  --(9.899,3.023)--(9.900,3.023)--(9.901,3.023)--(9.902,3.023)--(9.903,3.023)--(9.904,3.023)%
  --(9.905,3.023)--(9.906,3.023)--(9.907,3.023)--(9.908,3.023)--(9.909,3.023)--(9.910,3.023)%
  --(9.911,3.023)--(9.912,3.023)--(9.913,3.023)--(9.914,3.023)--(9.915,3.023)--(9.916,3.023)%
  --(9.917,3.023)--(9.918,3.023)--(9.919,3.023)--(9.920,3.023)--(9.921,3.023)--(9.922,3.023)%
  --(9.923,3.023)--(9.924,3.023)--(9.925,3.023)--(9.926,3.023)--(9.927,3.023)--(9.928,3.023)%
  --(9.929,3.023)--(9.930,3.023)--(9.931,3.023)--(9.932,3.023)--(9.933,3.023)--(9.934,3.023)%
  --(9.935,3.023)--(9.936,3.023)--(9.937,3.023)--(9.938,3.023)--(9.939,3.023)--(9.940,3.023)%
  --(9.941,3.023)--(9.942,3.023)--(9.943,3.023)--(9.944,3.023)--(9.945,3.023)--(9.946,3.023)%
  --(9.947,3.023)--(9.948,3.023)--(9.949,3.023)--(9.950,3.023)--(9.951,3.023)--(9.952,3.023)%
  --(9.953,3.023)--(9.954,3.023)--(9.955,3.023)--(9.956,3.023)--(9.957,3.023)--(9.958,3.023)%
  --(9.959,3.023)--(9.960,3.023)--(9.961,3.023)--(9.962,3.023)--(9.963,3.023)--(9.964,3.023)%
  --(9.965,3.023)--(9.966,3.023)--(9.967,3.023)--(9.968,3.023)--(9.969,3.023)--(9.970,3.023)%
  --(9.971,3.023)--(9.972,3.023)--(9.973,3.023)--(9.974,3.023)--(9.975,3.023)--(9.976,3.023)%
  --(9.977,3.023)--(9.978,3.023)--(9.979,3.023)--(9.980,3.023)--(9.981,3.023)--(9.982,3.023)%
  --(9.983,3.023)--(9.984,3.023)--(9.985,3.023)--(9.986,3.023)--(9.987,3.023)--(9.988,3.023)%
  --(9.989,3.023)--(9.990,3.023)--(9.991,3.023)--(9.992,3.023)--(9.993,3.023)--(9.994,3.023)%
  --(9.995,3.023)--(9.996,3.023)--(9.997,3.023)--(9.998,3.023)--(9.999,3.023)--(10.000,3.023)%
  --(10.001,3.023)--(10.002,3.023)--(10.003,3.023)--(10.004,3.023)--(10.005,3.023)--(10.006,3.023)%
  --(10.007,3.023)--(10.008,3.023)--(10.009,3.023)--(10.010,3.023)--(10.011,3.023)--(10.012,3.023)%
  --(10.013,3.023)--(10.014,3.023)--(10.015,3.023)--(10.016,3.023)--(10.017,3.023)--(10.018,3.023)%
  --(10.019,3.023)--(10.020,3.023)--(10.021,3.023)--(10.022,3.023)--(10.023,3.023)--(10.024,3.023)%
  --(10.025,3.023)--(10.026,3.023)--(10.027,3.023)--(10.028,3.023)--(10.029,3.023)--(10.030,3.023)%
  --(10.031,3.023)--(10.032,3.023)--(10.033,3.023)--(10.034,3.023)--(10.035,3.023)--(10.036,3.023)%
  --(10.037,3.023)--(10.038,3.023)--(10.039,3.023)--(10.040,3.023)--(10.041,3.023)--(10.042,3.023)%
  --(10.043,3.023)--(10.044,3.023)--(10.045,3.023)--(10.046,3.023)--(10.047,3.023)--(10.048,3.023)%
  --(10.049,3.023)--(10.050,3.023)--(10.051,3.023)--(10.052,3.023)--(10.053,3.023)--(10.054,3.023)%
  --(10.055,3.023)--(10.056,3.023)--(10.057,3.023)--(10.058,3.023)--(10.059,3.023)--(10.060,3.023)%
  --(10.061,3.023)--(10.062,3.023)--(10.063,3.023)--(10.064,3.023)--(10.065,3.023)--(10.066,3.023)%
  --(10.067,3.023)--(10.068,3.023)--(10.069,3.023)--(10.070,3.023)--(10.071,3.023)--(10.072,3.023)%
  --(10.073,3.023)--(10.074,3.023)--(10.075,3.023)--(10.076,3.023)--(10.077,3.023)--(10.078,3.023)%
  --(10.079,3.023)--(10.080,3.023)--(10.081,3.023)--(10.082,3.023)--(10.083,3.023)--(10.084,3.023)%
  --(10.085,3.023)--(10.086,3.023)--(10.087,3.023)--(10.088,3.023)--(10.089,3.023)--(10.090,3.023)%
  --(10.091,3.023)--(10.092,3.023)--(10.093,3.023)--(10.094,3.023)--(10.095,3.023)--(10.096,3.023)%
  --(10.097,3.023)--(10.098,3.023)--(10.099,3.023)--(10.100,3.023)--(10.101,3.023)--(10.102,3.023)%
  --(10.103,3.023)--(10.104,3.023)--(10.105,3.023)--(10.106,3.023)--(10.107,3.023)--(10.108,3.023)%
  --(10.109,3.023)--(10.110,3.023)--(10.111,3.023)--(10.112,3.023)--(10.113,3.023)--(10.114,3.023)%
  --(10.115,3.023)--(10.116,3.023)--(10.117,3.023)--(10.118,3.023)--(10.119,3.023)--(10.120,3.023)%
  --(10.121,3.023)--(10.122,3.023)--(10.123,3.023)--(10.124,3.023)--(10.125,3.023)--(10.126,3.023)%
  --(10.127,3.023)--(10.128,3.023)--(10.129,3.023)--(10.130,3.023)--(10.131,3.023)--(10.132,3.023)%
  --(10.133,3.023)--(10.134,3.023)--(10.135,3.023)--(10.136,3.023)--(10.137,3.023)--(10.138,3.023)%
  --(10.139,3.023)--(10.140,3.023)--(10.141,3.023)--(10.142,3.023)--(10.143,3.023)--(10.144,3.023)%
  --(10.145,3.023)--(10.146,3.023)--(10.147,3.023)--(10.148,3.023)--(10.149,3.023)--(10.150,3.023)%
  --(10.151,3.023)--(10.152,3.023)--(10.153,3.023)--(10.154,3.023)--(10.155,3.023)--(10.156,3.023)%
  --(10.157,3.023)--(10.158,3.023)--(10.159,3.023)--(10.160,3.023)--(10.161,3.023)--(10.162,3.023)%
  --(10.163,3.023)--(10.164,3.023)--(10.165,3.023)--(10.166,3.023)--(10.167,3.023)--(10.168,3.023)%
  --(10.169,3.023)--(10.170,3.023)--(10.171,3.023)--(10.172,3.023)--(10.173,3.023)--(10.174,3.101)%
  --(10.175,3.101)--(10.176,3.101)--(10.177,3.101)--(10.178,3.101)--(10.179,3.101)--(10.180,3.101)%
  --(10.181,3.101)--(10.182,3.101)--(10.183,3.101)--(10.184,3.101)--(10.185,3.101)--(10.186,3.101)%
  --(10.187,3.101)--(10.188,3.101)--(10.189,3.101)--(10.190,3.101)--(10.191,3.101)--(10.192,3.101)%
  --(10.193,3.101)--(10.194,3.101)--(10.195,3.101)--(10.196,3.101)--(10.197,3.101)--(10.198,3.101)%
  --(10.199,3.101)--(10.200,3.101)--(10.201,3.101)--(10.202,3.101)--(10.203,3.101)--(10.204,3.101)%
  --(10.205,3.101)--(10.206,3.101)--(10.207,3.101)--(10.208,3.101)--(10.209,3.101)--(10.210,3.101)%
  --(10.211,3.101)--(10.212,3.101)--(10.213,3.101)--(10.214,3.101)--(10.215,3.101)--(10.216,3.101)%
  --(10.217,3.101)--(10.218,3.101)--(10.219,3.101)--(10.220,3.101)--(10.221,3.101)--(10.222,3.101)%
  --(10.223,3.101)--(10.224,3.101)--(10.225,3.101)--(10.226,3.101)--(10.227,3.101)--(10.228,3.101)%
  --(10.229,3.101)--(10.230,3.101)--(10.231,3.101)--(10.232,3.101)--(10.233,3.101)--(10.234,3.101)%
  --(10.235,3.101)--(10.236,3.101)--(10.237,3.101)--(10.238,3.101)--(10.239,3.101)--(10.240,3.101)%
  --(10.241,3.101)--(10.242,3.101)--(10.243,3.101)--(10.244,3.101)--(10.245,3.101)--(10.246,3.101)%
  --(10.247,3.101)--(10.248,3.101)--(10.249,3.101)--(10.250,3.101)--(10.251,3.101)--(10.252,3.101)%
  --(10.253,3.101)--(10.254,3.101)--(10.255,3.101)--(10.256,3.101)--(10.257,3.101)--(10.258,3.101)%
  --(10.259,3.101)--(10.260,3.101)--(10.261,3.101)--(10.262,3.101)--(10.263,3.101)--(10.264,3.101)%
  --(10.265,3.101)--(10.266,3.101)--(10.267,3.101)--(10.268,3.101)--(10.269,3.101)--(10.270,3.101)%
  --(10.271,3.101)--(10.272,3.101)--(10.273,3.101)--(10.274,3.101)--(10.275,3.101)--(10.276,3.101)%
  --(10.277,3.101)--(10.278,3.101)--(10.279,3.101)--(10.280,3.101)--(10.281,3.101)--(10.282,3.101)%
  --(10.283,3.101)--(10.284,3.101)--(10.285,3.101)--(10.286,3.101)--(10.287,3.101)--(10.288,3.101)%
  --(10.289,3.101)--(10.290,3.101)--(10.291,3.101)--(10.292,3.101)--(10.293,3.101)--(10.294,3.101)%
  --(10.295,3.101)--(10.296,3.101)--(10.297,3.101)--(10.298,3.101)--(10.299,3.101)--(10.300,3.101)%
  --(10.301,3.101)--(10.302,3.101)--(10.303,3.101)--(10.304,3.101)--(10.305,3.101)--(10.306,3.101)%
  --(10.307,3.101)--(10.308,3.101)--(10.309,3.101)--(10.310,3.101)--(10.311,3.101)--(10.312,3.101)%
  --(10.313,3.101)--(10.314,3.101)--(10.315,3.101)--(10.316,3.101)--(10.317,3.101)--(10.318,3.101)%
  --(10.319,3.101)--(10.320,3.101)--(10.321,3.101)--(10.322,3.101)--(10.323,3.101)--(10.324,3.101)%
  --(10.325,3.101)--(10.326,3.101)--(10.327,3.101)--(10.328,3.101)--(10.329,3.101)--(10.330,3.101)%
  --(10.331,3.101)--(10.332,3.101)--(10.333,3.101)--(10.334,3.101)--(10.335,3.101)--(10.336,3.101)%
  --(10.337,3.101)--(10.338,3.101)--(10.339,3.101)--(10.340,3.101)--(10.341,3.101)--(10.342,3.101)%
  --(10.343,3.101)--(10.344,3.101)--(10.345,3.101)--(10.346,3.101)--(10.347,3.101)--(10.348,3.101)%
  --(10.349,3.101)--(10.350,3.101)--(10.351,3.101)--(10.352,3.101)--(10.353,3.101)--(10.354,3.101)%
  --(10.355,3.101)--(10.356,3.101)--(10.357,3.101)--(10.358,3.101)--(10.359,3.101)--(10.360,3.101)%
  --(10.361,3.101)--(10.362,3.101)--(10.363,3.101)--(10.364,3.101)--(10.365,3.101)--(10.366,3.101)%
  --(10.367,3.101)--(10.368,3.101)--(10.369,3.101)--(10.370,3.101)--(10.371,3.101)--(10.372,3.101)%
  --(10.373,3.101)--(10.374,3.101)--(10.375,3.101)--(10.376,3.101)--(10.377,3.101)--(10.378,3.101)%
  --(10.379,3.101)--(10.380,3.101)--(10.381,3.101)--(10.382,3.101)--(10.383,3.101)--(10.384,3.101)%
  --(10.385,3.101)--(10.386,3.101)--(10.387,3.101)--(10.388,3.101)--(10.389,3.101)--(10.390,3.101)%
  --(10.391,3.101)--(10.392,3.101)--(10.393,3.101)--(10.394,3.101)--(10.395,3.101)--(10.396,3.101)%
  --(10.397,3.101)--(10.398,3.101)--(10.399,3.101)--(10.400,3.101)--(10.401,3.101)--(10.402,3.101)%
  --(10.403,3.101)--(10.404,3.101)--(10.405,3.101)--(10.406,3.101)--(10.407,3.101)--(10.408,3.101)%
  --(10.409,3.101)--(10.410,3.101)--(10.411,3.101)--(10.412,3.101)--(10.413,3.101)--(10.414,3.101)%
  --(10.415,3.101)--(10.416,3.101)--(10.417,3.101)--(10.418,3.101)--(10.419,3.101)--(10.420,3.101)%
  --(10.421,3.101)--(10.422,3.101)--(10.423,3.101)--(10.424,3.101)--(10.425,3.101)--(10.426,3.101)%
  --(10.427,3.101)--(10.428,3.101)--(10.429,3.101)--(10.430,3.101)--(10.431,3.101)--(10.432,3.101)%
  --(10.433,3.101)--(10.434,3.101)--(10.435,3.101)--(10.436,3.101)--(10.437,3.101)--(10.438,3.101)%
  --(10.439,3.101)--(10.440,3.101)--(10.441,3.101)--(10.442,3.101)--(10.443,3.101)--(10.444,3.101)%
  --(10.445,3.101)--(10.446,3.101)--(10.447,3.101)--(10.448,3.101)--(10.449,3.101)--(10.450,3.101)%
  --(10.451,3.101)--(10.452,3.101)--(10.453,3.101)--(10.454,3.101)--(10.455,3.101)--(10.456,3.101)%
  --(10.457,3.101)--(10.458,3.101)--(10.459,3.101)--(10.460,3.101)--(10.461,3.101)--(10.462,3.101)%
  --(10.463,3.101)--(10.464,3.101)--(10.465,3.101)--(10.466,3.101)--(10.467,3.101)--(10.468,3.101)%
  --(10.469,3.101)--(10.470,3.101)--(10.471,3.101)--(10.472,3.101)--(10.473,3.101)--(10.474,3.101)%
  --(10.475,3.101)--(10.476,3.101)--(10.477,3.101)--(10.478,3.101)--(10.479,3.101)--(10.480,3.101)%
  --(10.481,3.101)--(10.482,3.101)--(10.483,3.101)--(10.484,3.101)--(10.485,3.101)--(10.486,3.101)%
  --(10.487,3.101)--(10.488,3.101)--(10.489,3.101)--(10.490,3.101)--(10.491,3.101)--(10.492,3.101)%
  --(10.493,3.101)--(10.494,3.101)--(10.495,3.101)--(10.496,3.101)--(10.497,3.101)--(10.498,3.101)%
  --(10.499,3.101)--(10.500,3.101)--(10.501,3.101)--(10.502,3.101)--(10.503,3.101)--(10.504,3.101)%
  --(10.505,3.101)--(10.506,3.101)--(10.507,3.101)--(10.508,3.101)--(10.509,3.101)--(10.510,3.101)%
  --(10.511,3.101)--(10.512,3.101)--(10.513,3.101)--(10.514,3.101)--(10.515,3.101)--(10.516,3.101)%
  --(10.517,3.101)--(10.518,3.101)--(10.519,3.101)--(10.520,3.101)--(10.521,3.101)--(10.522,3.101)%
  --(10.523,3.101)--(10.524,3.101)--(10.525,3.101)--(10.526,3.101)--(10.527,3.101)--(10.528,3.101)%
  --(10.529,3.101)--(10.530,3.101)--(10.531,3.101)--(10.532,3.101)--(10.533,3.101)--(10.534,3.101)%
  --(10.535,3.101)--(10.536,3.101)--(10.537,3.101)--(10.538,3.101)--(10.539,3.101)--(10.540,3.101)%
  --(10.541,3.101)--(10.542,3.101)--(10.543,3.101)--(10.544,3.101)--(10.545,3.101)--(10.546,3.101)%
  --(10.547,3.101)--(10.548,3.101)--(10.549,3.101)--(10.550,3.101)--(10.551,3.101)--(10.552,3.101)%
  --(10.553,3.101)--(10.554,3.101)--(10.555,3.101)--(10.556,3.101)--(10.557,3.101)--(10.558,3.101)%
  --(10.559,3.101)--(10.560,3.101)--(10.561,3.101)--(10.562,3.101)--(10.563,3.101)--(10.564,3.101)%
  --(10.565,3.101)--(10.566,3.101)--(10.567,3.101)--(10.568,3.101)--(10.569,3.101)--(10.570,3.101)%
  --(10.571,3.101)--(10.572,3.101)--(10.573,3.101)--(10.574,3.101)--(10.575,3.101)--(10.576,3.101)%
  --(10.577,3.101)--(10.578,3.101)--(10.579,3.101)--(10.580,3.101)--(10.581,3.101)--(10.582,3.101)%
  --(10.583,3.101)--(10.584,3.101)--(10.585,3.101)--(10.586,3.101)--(10.587,3.101)--(10.588,3.101)%
  --(10.589,3.101)--(10.590,3.101)--(10.591,3.101)--(10.592,3.101)--(10.593,3.101)--(10.594,3.101)%
  --(10.595,3.101)--(10.596,3.101)--(10.597,3.101)--(10.598,3.101)--(10.599,3.101)--(10.600,3.101)%
  --(10.601,3.101)--(10.602,3.101)--(10.603,3.101)--(10.604,3.101)--(10.605,3.101)--(10.606,3.101)%
  --(10.607,3.101)--(10.608,3.101)--(10.609,3.101)--(10.610,3.101)--(10.611,3.101)--(10.612,3.101)%
  --(10.613,3.101)--(10.614,3.101)--(10.615,3.101)--(10.616,3.101)--(10.617,3.101)--(10.618,3.101)%
  --(10.619,3.101)--(10.620,3.101)--(10.621,3.101)--(10.622,3.101)--(10.623,3.101)--(10.624,3.101)%
  --(10.625,3.101)--(10.626,3.101)--(10.627,3.101)--(10.628,3.101)--(10.629,3.101)--(10.630,3.101)%
  --(10.631,3.101)--(10.632,3.101)--(10.633,3.101)--(10.634,3.101)--(10.635,3.101)--(10.636,3.101)%
  --(10.637,3.101)--(10.638,3.101)--(10.639,3.101)--(10.640,3.101)--(10.641,3.101)--(10.642,3.101)%
  --(10.643,3.101)--(10.644,3.101)--(10.645,3.101)--(10.646,3.101)--(10.647,3.101)--(10.648,3.101)%
  --(10.649,3.101)--(10.650,3.101)--(10.651,3.101)--(10.652,3.101)--(10.653,3.101)--(10.654,3.101)%
  --(10.655,3.101)--(10.656,3.101)--(10.657,3.101)--(10.658,3.101)--(10.659,3.101)--(10.660,3.101)%
  --(10.661,3.101)--(10.662,3.101)--(10.663,3.101)--(10.664,3.101)--(10.665,3.101)--(10.666,3.101)%
  --(10.667,3.101)--(10.668,3.101)--(10.669,3.101)--(10.670,3.101)--(10.671,3.101)--(10.672,3.101)%
  --(10.673,3.101)--(10.674,3.101)--(10.675,3.101)--(10.676,3.101)--(10.677,3.101)--(10.678,3.101)%
  --(10.679,3.101)--(10.680,3.101)--(10.681,3.101)--(10.682,3.101)--(10.683,3.101)--(10.684,3.101)%
  --(10.685,3.101)--(10.686,3.101)--(10.687,3.101)--(10.688,3.101)--(10.689,3.101)--(10.690,3.101)%
  --(10.691,3.101)--(10.692,3.101)--(10.693,3.101)--(10.694,3.101)--(10.695,3.101)--(10.696,3.101)%
  --(10.697,3.101)--(10.698,3.101)--(10.699,3.101)--(10.700,3.101)--(10.701,3.101)--(10.702,3.101)%
  --(10.703,3.101)--(10.704,3.101)--(10.705,3.101)--(10.706,3.101)--(10.707,3.101)--(10.708,3.101)%
  --(10.709,3.101)--(10.710,3.101)--(10.711,3.101)--(10.712,3.101)--(10.713,3.101)--(10.714,3.101)%
  --(10.715,3.101)--(10.716,3.101)--(10.717,3.101)--(10.718,3.101)--(10.719,3.101)--(10.720,3.101)%
  --(10.721,3.101)--(10.722,3.101)--(10.723,3.101)--(10.724,3.101)--(10.725,3.101)--(10.726,3.101)%
  --(10.727,3.101)--(10.728,3.101)--(10.729,3.101)--(10.730,3.101)--(10.731,3.101)--(10.732,3.101)%
  --(10.733,3.101)--(10.734,3.101)--(10.735,3.101)--(10.736,3.101)--(10.737,3.101)--(10.738,3.101)%
  --(10.739,3.101)--(10.740,3.101)--(10.741,3.101)--(10.742,3.101)--(10.743,3.101)--(10.744,3.101)%
  --(10.745,3.101)--(10.746,3.101)--(10.747,3.101)--(10.748,3.101)--(10.749,3.101)--(10.750,3.101)%
  --(10.751,3.101)--(10.752,3.101)--(10.753,3.101)--(10.754,3.101)--(10.755,3.101)--(10.756,3.101)%
  --(10.757,3.101)--(10.758,3.101)--(10.759,3.101)--(10.760,3.101)--(10.761,3.101)--(10.762,3.101)%
  --(10.763,3.101)--(10.764,3.101)--(10.765,3.101)--(10.766,3.101)--(10.767,3.101)--(10.768,3.101)%
  --(10.769,3.101)--(10.770,3.101)--(10.771,3.101)--(10.772,3.101)--(10.773,3.101)--(10.774,3.101)%
  --(10.775,3.101)--(10.776,3.101)--(10.777,3.101)--(10.778,3.101)--(10.779,3.101)--(10.780,3.101)%
  --(10.781,3.101)--(10.782,3.101)--(10.783,3.101)--(10.784,3.101)--(10.785,3.101)--(10.786,3.101)%
  --(10.787,3.101)--(10.788,3.101)--(10.789,3.101)--(10.790,3.101)--(10.791,3.101)--(10.792,3.101)%
  --(10.793,3.101)--(10.794,3.101)--(10.795,3.101)--(10.796,3.101)--(10.797,3.101)--(10.798,3.101)%
  --(10.799,3.101)--(10.800,3.101)--(10.801,3.101)--(10.802,3.101)--(10.803,3.101)--(10.804,3.101)%
  --(10.805,3.101)--(10.806,3.101)--(10.807,3.101)--(10.808,3.101)--(10.809,3.101)--(10.810,3.101)%
  --(10.811,3.101)--(10.812,3.101)--(10.813,3.101)--(10.814,3.101)--(10.815,3.101)--(10.816,3.101)%
  --(10.817,3.101)--(10.818,3.101)--(10.819,3.101)--(10.820,3.101)--(10.821,3.101)--(10.822,3.101)%
  --(10.823,3.101)--(10.824,3.101)--(10.825,3.101)--(10.826,3.101)--(10.827,3.101)--(10.828,3.101)%
  --(10.829,3.101)--(10.830,3.101)--(10.831,3.101)--(10.832,3.101)--(10.833,3.101)--(10.834,3.101)%
  --(10.835,3.101)--(10.836,3.101)--(10.837,3.101)--(10.838,3.101)--(10.839,3.101)--(10.840,3.101)%
  --(10.841,3.101)--(10.842,3.101)--(10.843,3.101)--(10.844,3.101)--(10.845,3.101)--(10.846,3.101)%
  --(10.847,3.101)--(10.848,3.101)--(10.849,3.101)--(10.850,3.101)--(10.851,3.101)--(10.852,3.101)%
  --(10.853,3.101)--(10.854,3.101)--(10.855,3.101)--(10.856,3.101)--(10.857,3.101)--(10.858,3.101)%
  --(10.859,3.101)--(10.860,3.101)--(10.861,3.101)--(10.862,3.101)--(10.863,3.101)--(10.864,3.101)%
  --(10.865,3.101)--(10.866,3.101)--(10.867,3.101)--(10.868,3.101)--(10.869,3.101)--(10.870,3.101)%
  --(10.871,3.101)--(10.872,3.101)--(10.873,3.101)--(10.874,3.101)--(10.875,3.101)--(10.876,3.101)%
  --(10.877,3.101)--(10.878,3.101)--(10.879,3.101)--(10.880,3.101)--(10.881,3.101)--(10.882,3.101)%
  --(10.883,3.101)--(10.884,3.101)--(10.885,3.101)--(10.886,3.101)--(10.887,3.101)--(10.888,3.101)%
  --(10.889,3.101)--(10.890,3.101)--(10.891,3.101)--(10.892,3.101)--(10.893,3.101)--(10.894,3.101)%
  --(10.895,3.101)--(10.896,3.101)--(10.897,3.101)--(10.898,3.101)--(10.899,3.101)--(10.900,3.101)%
  --(10.901,3.101)--(10.902,3.101)--(10.903,3.101)--(10.904,3.101)--(10.905,3.101)--(10.906,3.101)%
  --(10.907,3.101)--(10.908,3.101)--(10.909,3.101)--(10.910,3.101)--(10.911,3.101)--(10.912,3.101)%
  --(10.913,3.101)--(10.914,3.101)--(10.915,3.101)--(10.916,3.101)--(10.917,3.101)--(10.918,3.101)%
  --(10.919,3.101)--(10.920,3.101)--(10.921,3.101)--(10.922,3.101)--(10.923,3.101)--(10.924,3.101)%
  --(10.925,3.101)--(10.926,3.101)--(10.927,3.101)--(10.928,3.101)--(10.929,3.101)--(10.930,3.101)%
  --(10.931,3.101)--(10.932,3.101)--(10.933,3.101)--(10.934,3.101)--(10.935,3.101)--(10.936,3.101)%
  --(10.936,3.178)--(10.937,3.178)--(10.938,3.178)--(10.939,3.178)--(10.940,3.178)--(10.941,3.178)%
  --(10.942,3.178)--(10.943,3.178)--(10.944,3.178)--(10.945,3.178)--(10.946,3.178)--(10.947,3.178)%
  --(10.948,3.178)--(10.949,3.178)--(10.950,3.178)--(10.951,3.178)--(10.952,3.178)--(10.953,3.178)%
  --(10.954,3.178)--(10.955,3.178)--(10.956,3.178)--(10.957,3.178)--(10.958,3.178)--(10.959,3.178)%
  --(10.960,3.178)--(10.961,3.178)--(10.962,3.178)--(10.963,3.178)--(10.964,3.178)--(10.965,3.178)%
  --(10.966,3.178)--(10.967,3.178)--(10.968,3.178)--(10.969,3.178)--(10.970,3.178)--(10.971,3.178)%
  --(10.972,3.178)--(10.973,3.178)--(10.974,3.178)--(10.975,3.178)--(10.976,3.178)--(10.977,3.178)%
  --(10.978,3.178)--(10.979,3.178)--(10.980,3.178)--(10.981,3.178)--(10.982,3.178)--(10.983,3.178)%
  --(10.984,3.178)--(10.985,3.178)--(10.986,3.178)--(10.987,3.178)--(10.988,3.178)--(10.989,3.178)%
  --(10.990,3.178)--(10.991,3.178)--(10.992,3.178)--(10.993,3.178)--(10.994,3.178)--(10.995,3.178)%
  --(10.996,3.178)--(10.997,3.178)--(10.998,3.178)--(10.999,3.178)--(11.000,3.178)--(11.001,3.178)%
  --(11.002,3.178)--(11.003,3.178)--(11.004,3.178)--(11.005,3.178)--(11.006,3.178)--(11.007,3.178)%
  --(11.008,3.178)--(11.009,3.178)--(11.010,3.178)--(11.011,3.178)--(11.012,3.178)--(11.013,3.178)%
  --(11.014,3.178)--(11.015,3.178)--(11.016,3.178)--(11.017,3.178)--(11.018,3.178)--(11.019,3.178)%
  --(11.020,3.178)--(11.021,3.178)--(11.022,3.178)--(11.023,3.178)--(11.024,3.178)--(11.025,3.178)%
  --(11.026,3.178)--(11.027,3.178)--(11.028,3.178)--(11.029,3.178)--(11.030,3.178)--(11.031,3.178)%
  --(11.032,3.178)--(11.033,3.178)--(11.034,3.178)--(11.035,3.178)--(11.036,3.178)--(11.037,3.178)%
  --(11.038,3.178)--(11.039,3.178)--(11.040,3.178)--(11.041,3.178)--(11.042,3.178)--(11.043,3.178)%
  --(11.044,3.178)--(11.045,3.178)--(11.046,3.178)--(11.047,3.178)--(11.048,3.178)--(11.049,3.178)%
  --(11.050,3.178)--(11.051,3.178)--(11.052,3.178)--(11.053,3.178)--(11.054,3.178)--(11.055,3.178)%
  --(11.056,3.178)--(11.057,3.178)--(11.058,3.178)--(11.059,3.178)--(11.060,3.178)--(11.061,3.178)%
  --(11.062,3.178)--(11.063,3.178)--(11.064,3.178)--(11.065,3.178)--(11.066,3.178)--(11.067,3.178)%
  --(11.068,3.178)--(11.069,3.178)--(11.070,3.178)--(11.071,3.178)--(11.072,3.178)--(11.073,3.178)%
  --(11.074,3.178)--(11.075,3.178)--(11.076,3.178)--(11.077,3.178)--(11.078,3.178)--(11.079,3.178)%
  --(11.080,3.178)--(11.081,3.178)--(11.082,3.178)--(11.083,3.178)--(11.084,3.178)--(11.085,3.178)%
  --(11.086,3.178)--(11.087,3.178)--(11.088,3.178)--(11.089,3.178)--(11.090,3.178)--(11.091,3.178)%
  --(11.092,3.178)--(11.093,3.178)--(11.094,3.178)--(11.095,3.178)--(11.096,3.178)--(11.097,3.178)%
  --(11.098,3.178)--(11.099,3.178)--(11.100,3.178)--(11.101,3.178)--(11.102,3.178)--(11.103,3.178)%
  --(11.104,3.178)--(11.105,3.178)--(11.106,3.178)--(11.107,3.178)--(11.108,3.178)--(11.109,3.178)%
  --(11.110,3.178)--(11.111,3.178)--(11.112,3.178)--(11.113,3.178)--(11.114,3.178)--(11.115,3.178)%
  --(11.116,3.178)--(11.117,3.178)--(11.118,3.178)--(11.119,3.178)--(11.120,3.178)--(11.121,3.178)%
  --(11.122,3.178)--(11.123,3.178)--(11.124,3.178)--(11.125,3.178)--(11.126,3.178)--(11.127,3.178)%
  --(11.128,3.178)--(11.129,3.178)--(11.130,3.178)--(11.131,3.178)--(11.132,3.178)--(11.133,3.178)%
  --(11.134,3.178)--(11.135,3.178)--(11.136,3.178)--(11.137,3.178)--(11.138,3.178)--(11.139,3.178)%
  --(11.140,3.178)--(11.141,3.178)--(11.142,3.178)--(11.143,3.178)--(11.144,3.178)--(11.145,3.178)%
  --(11.146,3.178)--(11.147,3.178)--(11.148,3.178)--(11.149,3.178)--(11.150,3.178)--(11.151,3.178)%
  --(11.152,3.178)--(11.153,3.178)--(11.154,3.178)--(11.155,3.178)--(11.156,3.178)--(11.157,3.178)%
  --(11.158,3.178)--(11.159,3.178)--(11.160,3.178)--(11.161,3.178)--(11.162,3.178)--(11.163,3.178)%
  --(11.164,3.178)--(11.165,3.178)--(11.166,3.178)--(11.167,3.178)--(11.168,3.178)--(11.169,3.178)%
  --(11.170,3.178)--(11.171,3.178)--(11.172,3.178)--(11.173,3.178)--(11.174,3.178)--(11.175,3.178)%
  --(11.176,3.178)--(11.177,3.178)--(11.178,3.178)--(11.179,3.178)--(11.180,3.178)--(11.181,3.178)%
  --(11.182,3.178)--(11.183,3.178)--(11.184,3.178)--(11.185,3.178)--(11.186,3.178)--(11.187,3.178)%
  --(11.188,3.178)--(11.189,3.178)--(11.190,3.178)--(11.191,3.178)--(11.192,3.178)--(11.193,3.178)%
  --(11.194,3.178)--(11.195,3.178)--(11.196,3.178)--(11.197,3.178)--(11.198,3.178)--(11.199,3.178)%
  --(11.200,3.178)--(11.201,3.178)--(11.202,3.178)--(11.203,3.178)--(11.204,3.178)--(11.205,3.178)%
  --(11.206,3.178)--(11.207,3.178)--(11.208,3.178)--(11.209,3.178)--(11.210,3.178)--(11.211,3.178)%
  --(11.212,3.178)--(11.213,3.178)--(11.214,3.178)--(11.215,3.178)--(11.216,3.178)--(11.217,3.178)%
  --(11.218,3.178)--(11.219,3.178)--(11.220,3.178)--(11.221,3.178)--(11.222,3.178)--(11.223,3.178)%
  --(11.224,3.178)--(11.225,3.178)--(11.226,3.178)--(11.227,3.178)--(11.228,3.178)--(11.229,3.178)%
  --(11.230,3.178)--(11.231,3.178)--(11.232,3.178)--(11.233,3.178)--(11.234,3.178)--(11.235,3.178)%
  --(11.236,3.178)--(11.237,3.178)--(11.238,3.178)--(11.239,3.178)--(11.240,3.178)--(11.241,3.178)%
  --(11.242,3.178)--(11.243,3.178)--(11.244,3.178)--(11.245,3.178)--(11.246,3.178)--(11.247,3.178)%
  --(11.248,3.178)--(11.249,3.178)--(11.250,3.178)--(11.251,3.178)--(11.252,3.178)--(11.253,3.178)%
  --(11.254,3.178)--(11.255,3.178)--(11.256,3.178)--(11.257,3.178)--(11.258,3.178)--(11.259,3.178)%
  --(11.260,3.178)--(11.261,3.178)--(11.262,3.178)--(11.263,3.178)--(11.264,3.178)--(11.265,3.178)%
  --(11.266,3.178)--(11.267,3.178)--(11.268,3.178)--(11.269,3.178)--(11.270,3.178)--(11.271,3.178)%
  --(11.272,3.178)--(11.273,3.178)--(11.274,3.178)--(11.275,3.178)--(11.276,3.178)--(11.277,3.178)%
  --(11.278,3.178)--(11.279,3.178)--(11.280,3.178)--(11.281,3.178)--(11.282,3.178)--(11.283,3.178)%
  --(11.284,3.178)--(11.285,3.178)--(11.286,3.178)--(11.287,3.178)--(11.288,3.178)--(11.289,3.178)%
  --(11.290,3.178)--(11.291,3.178)--(11.292,3.178)--(11.293,3.178)--(11.294,3.178)--(11.295,3.178)%
  --(11.296,3.178)--(11.297,3.178)--(11.298,3.178)--(11.299,3.178)--(11.300,3.178)--(11.301,3.178)%
  --(11.302,3.178)--(11.303,3.178)--(11.304,3.178)--(11.305,3.178)--(11.306,3.178)--(11.307,3.178)%
  --(11.308,3.178)--(11.309,3.178)--(11.310,3.178)--(11.311,3.178)--(11.312,3.178)--(11.313,3.178)%
  --(11.314,3.178)--(11.315,3.178)--(11.316,3.178)--(11.317,3.178)--(11.318,3.178)--(11.319,3.178)%
  --(11.320,3.178)--(11.321,3.178)--(11.322,3.178)--(11.323,3.178)--(11.324,3.178)--(11.325,3.178)%
  --(11.326,3.178)--(11.327,3.178)--(11.328,3.178)--(11.329,3.178)--(11.330,3.178)--(11.331,3.178)%
  --(11.332,3.178)--(11.333,3.178)--(11.334,3.178)--(11.335,3.178)--(11.336,3.178)--(11.337,3.178)%
  --(11.338,3.178)--(11.339,3.178)--(11.340,3.178)--(11.341,3.178)--(11.342,3.178)--(11.343,3.178)%
  --(11.344,3.178)--(11.345,3.178)--(11.346,3.178)--(11.347,3.178)--(11.348,3.178)--(11.349,3.178)%
  --(11.350,3.178)--(11.351,3.178)--(11.352,3.178)--(11.353,3.178)--(11.354,3.178)--(11.355,3.178)%
  --(11.356,3.178)--(11.357,3.178)--(11.358,3.178)--(11.359,3.178)--(11.360,3.178)--(11.361,3.178)%
  --(11.362,3.178)--(11.363,3.178)--(11.364,3.178)--(11.365,3.178)--(11.366,3.178)--(11.367,3.178)%
  --(11.368,3.178)--(11.369,3.178)--(11.370,3.178)--(11.371,3.178)--(11.372,3.178)--(11.373,3.178)%
  --(11.374,3.178)--(11.375,3.178)--(11.376,3.178)--(11.377,3.178)--(11.378,3.178)--(11.379,3.178)%
  --(11.380,3.178)--(11.381,3.178)--(11.382,3.178)--(11.383,3.178)--(11.384,3.178)--(11.385,3.178)%
  --(11.386,3.178)--(11.387,3.178)--(11.388,3.178)--(11.389,3.178)--(11.390,3.178)--(11.391,3.178)%
  --(11.392,3.178)--(11.393,3.178)--(11.394,3.178)--(11.395,3.178)--(11.396,3.178)--(11.397,3.178)%
  --(11.398,3.178)--(11.399,3.178)--(11.400,3.178)--(11.401,3.178)--(11.402,3.178)--(11.403,3.178)%
  --(11.404,3.178)--(11.405,3.178)--(11.406,3.178)--(11.407,3.178)--(11.408,3.178)--(11.409,3.178)%
  --(11.410,3.178)--(11.411,3.178)--(11.412,3.178)--(11.413,3.178)--(11.414,3.178)--(11.415,3.178)%
  --(11.416,3.178)--(11.417,3.178)--(11.418,3.178)--(11.419,3.178)--(11.420,3.178)--(11.421,3.178)%
  --(11.422,3.178)--(11.423,3.178)--(11.424,3.178)--(11.425,3.178)--(11.426,3.178)--(11.427,3.178)%
  --(11.428,3.178)--(11.429,3.178)--(11.430,3.178)--(11.431,3.178)--(11.432,3.178)--(11.433,3.178)%
  --(11.434,3.178)--(11.435,3.178)--(11.436,3.178)--(11.437,3.178)--(11.438,3.178)--(11.439,3.178)%
  --(11.440,3.178)--(11.441,3.178)--(11.442,3.178)--(11.443,3.178)--(11.444,3.178)--(11.445,3.178)%
  --(11.446,3.178)--(11.447,3.178)--(11.448,3.178)--(11.449,3.178)--(11.450,3.178)--(11.451,3.178)%
  --(11.452,3.178)--(11.453,3.178)--(11.454,3.178)--(11.455,3.178)--(11.456,3.178)--(11.457,3.178)%
  --(11.458,3.178)--(11.459,3.178)--(11.460,3.178)--(11.461,3.178)--(11.462,3.178)--(11.463,3.178)%
  --(11.464,3.178)--(11.464,3.256)--(11.465,3.256)--(11.466,3.256)--(11.467,3.256)--(11.468,3.256)%
  --(11.469,3.256)--(11.470,3.256)--(11.471,3.256)--(11.472,3.256)--(11.473,3.256)--(11.474,3.256)%
  --(11.475,3.256)--(11.476,3.256)--(11.477,3.256)--(11.478,3.256)--(11.479,3.256)--(11.480,3.256)%
  --(11.481,3.256)--(11.482,3.256)--(11.483,3.256)--(11.484,3.256)--(11.485,3.256)--(11.486,3.256)%
  --(11.487,3.256)--(11.488,3.256)--(11.489,3.256)--(11.490,3.256)--(11.491,3.256)--(11.492,3.256)%
  --(11.493,3.256)--(11.494,3.256)--(11.495,3.256)--(11.496,3.256)--(11.497,3.256)--(11.498,3.256)%
  --(11.499,3.256)--(11.500,3.256)--(11.501,3.256)--(11.502,3.256)--(11.503,3.256)--(11.504,3.256)%
  --(11.505,3.256)--(11.506,3.256)--(11.507,3.256)--(11.508,3.256)--(11.509,3.256)--(11.510,3.256)%
  --(11.511,3.256)--(11.512,3.256)--(11.513,3.256)--(11.514,3.256)--(11.515,3.256)--(11.516,3.256)%
  --(11.517,3.256)--(11.518,3.256)--(11.519,3.256)--(11.520,3.256)--(11.521,3.256)--(11.522,3.256)%
  --(11.523,3.256)--(11.524,3.256)--(11.525,3.256)--(11.526,3.256)--(11.527,3.256)--(11.528,3.256)%
  --(11.529,3.256)--(11.530,3.256)--(11.531,3.256)--(11.532,3.256)--(11.533,3.256)--(11.534,3.256)%
  --(11.535,3.256)--(11.536,3.256)--(11.537,3.256)--(11.538,3.256)--(11.539,3.256)--(11.540,3.256)%
  --(11.541,3.256)--(11.542,3.256)--(11.543,3.256)--(11.544,3.256)--(11.545,3.256)--(11.546,3.256)%
  --(11.547,3.256)--(11.548,3.256)--(11.549,3.256)--(11.550,3.256)--(11.551,3.256)--(11.552,3.256)%
  --(11.553,3.256)--(11.554,3.256)--(11.555,3.256)--(11.556,3.256)--(11.557,3.256)--(11.558,3.256)%
  --(11.559,3.256)--(11.560,3.256)--(11.561,3.256)--(11.562,3.256)--(11.563,3.256)--(11.564,3.256)%
  --(11.565,3.256)--(11.566,3.256)--(11.567,3.256)--(11.568,3.256)--(11.569,3.256)--(11.570,3.256)%
  --(11.571,3.256)--(11.572,3.256)--(11.573,3.256)--(11.574,3.256)--(11.575,3.256)--(11.576,3.256)%
  --(11.577,3.256)--(11.578,3.256)--(11.579,3.256)--(11.580,3.256)--(11.581,3.256)--(11.582,3.256)%
  --(11.583,3.256)--(11.584,3.256)--(11.585,3.256)--(11.586,3.256)--(11.587,3.256)--(11.588,3.256)%
  --(11.589,3.256)--(11.590,3.256)--(11.591,3.256)--(11.592,3.256)--(11.593,3.256)--(11.594,3.256)%
  --(11.595,3.256)--(11.596,3.256)--(11.597,3.256)--(11.598,3.256)--(11.599,3.256)--(11.600,3.256)%
  --(11.601,3.256)--(11.602,3.256)--(11.603,3.256)--(11.604,3.256)--(11.605,3.256)--(11.606,3.256)%
  --(11.607,3.256)--(11.608,3.256)--(11.609,3.256)--(11.610,3.256)--(11.611,3.256)--(11.612,3.256)%
  --(11.613,3.256)--(11.614,3.256)--(11.615,3.256)--(11.616,3.256)--(11.617,3.256)--(11.618,3.256)%
  --(11.619,3.256)--(11.620,3.256)--(11.621,3.256)--(11.622,3.256)--(11.623,3.256)--(11.624,3.256)%
  --(11.625,3.256)--(11.626,3.256)--(11.627,3.256)--(11.628,3.256)--(11.629,3.256)--(11.630,3.256)%
  --(11.631,3.256)--(11.632,3.256)--(11.633,3.256)--(11.634,3.256)--(11.635,3.256)--(11.636,3.256)%
  --(11.637,3.256)--(11.638,3.256)--(11.639,3.256)--(11.640,3.256)--(11.641,3.256)--(11.642,3.256)%
  --(11.643,3.256)--(11.644,3.256)--(11.645,3.256)--(11.646,3.256)--(11.647,3.256)--(11.648,3.256)%
  --(11.649,3.256)--(11.650,3.256)--(11.651,3.256)--(11.652,3.256)--(11.653,3.256)--(11.654,3.256)%
  --(11.655,3.256)--(11.656,3.256)--(11.657,3.256)--(11.658,3.256)--(11.659,3.256)--(11.660,3.256)%
  --(11.661,3.256)--(11.662,3.256)--(11.663,3.256)--(11.664,3.256)--(11.665,3.256)--(11.666,3.256)%
  --(11.667,3.256)--(11.668,3.256)--(11.669,3.256)--(11.670,3.256)--(11.671,3.256)--(11.672,3.256)%
  --(11.673,3.256)--(11.674,3.256)--(11.675,3.256)--(11.676,3.256)--(11.677,3.256)--(11.678,3.256)%
  --(11.679,3.256)--(11.680,3.256)--(11.681,3.256)--(11.682,3.256)--(11.683,3.256)--(11.684,3.256)%
  --(11.685,3.256)--(11.686,3.256)--(11.687,3.256)--(11.688,3.256)--(11.689,3.256)--(11.690,3.256)%
  --(11.691,3.256)--(11.692,3.256)--(11.693,3.256)--(11.694,3.256)--(11.695,3.256)--(11.696,3.256)%
  --(11.697,3.256)--(11.698,3.256)--(11.699,3.256)--(11.700,3.256)--(11.701,3.256)--(11.702,3.256)%
  --(11.703,3.256)--(11.704,3.256)--(11.705,3.256)--(11.706,3.256)--(11.707,3.256)--(11.708,3.256)%
  --(11.709,3.256)--(11.710,3.256)--(11.711,3.256)--(11.712,3.256)--(11.713,3.256)--(11.714,3.256)%
  --(11.715,3.256)--(11.716,3.256)--(11.717,3.256)--(11.718,3.256)--(11.719,3.256)--(11.720,3.256)%
  --(11.721,3.256)--(11.722,3.256)--(11.723,3.256)--(11.724,3.256)--(11.725,3.256)--(11.726,3.256)%
  --(11.727,3.256)--(11.728,3.256)--(11.729,3.256)--(11.730,3.256)--(11.731,3.256)--(11.732,3.256)%
  --(11.733,3.256)--(11.734,3.256)--(11.735,3.256)--(11.736,3.256)--(11.737,3.256)--(11.738,3.256)%
  --(11.739,3.256)--(11.740,3.256)--(11.741,3.256)--(11.742,3.256)--(11.743,3.256)--(11.744,3.256)%
  --(11.745,3.256)--(11.746,3.256)--(11.747,3.256)--(11.748,3.256)--(11.749,3.256)--(11.750,3.256)%
  --(11.751,3.256)--(11.752,3.256)--(11.753,3.256)--(11.754,3.256)--(11.755,3.256)--(11.756,3.256)%
  --(11.757,3.256)--(11.758,3.256)--(11.759,3.256)--(11.760,3.256)--(11.761,3.256)--(11.762,3.256)%
  --(11.763,3.256)--(11.764,3.256)--(11.765,3.256)--(11.766,3.256)--(11.767,3.256)--(11.768,3.256)%
  --(11.769,3.256)--(11.770,3.256)--(11.771,3.256)--(11.772,3.256)--(11.773,3.256)--(11.774,3.256)%
  --(11.775,3.256)--(11.776,3.256)--(11.777,3.256)--(11.778,3.256)--(11.779,3.256)--(11.780,3.256)%
  --(11.781,3.256)--(11.782,3.256)--(11.783,3.256)--(11.784,3.256)--(11.785,3.256)--(11.786,3.256)%
  --(11.787,3.256)--(11.788,3.256)--(11.789,3.256)--(11.790,3.256)--(11.791,3.256)--(11.792,3.256)%
  --(11.793,3.256)--(11.794,3.256)--(11.795,3.256)--(11.796,3.256)--(11.797,3.256)--(11.798,3.256)%
  --(11.799,3.256)--(11.800,3.256)--(11.801,3.256)--(11.802,3.256)--(11.803,3.256)--(11.804,3.256)%
  --(11.805,3.256)--(11.806,3.256)--(11.807,3.256)--(11.808,3.256)--(11.809,3.256)--(11.810,3.256)%
  --(11.811,3.256)--(11.812,3.256)--(11.813,3.256)--(11.814,3.256)--(11.815,3.256)--(11.816,3.256)%
  --(11.817,3.256)--(11.818,3.256)--(11.819,3.256)--(11.820,3.256)--(11.821,3.256)--(11.822,3.256)%
  --(11.823,3.256)--(11.824,3.256);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speed-portfolio.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.116,2.834)--(2.296,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,2.834) {no solver};
\draw[gp path] (2.116,4.683)--(2.296,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,4.683) {chuffed};
\draw[gp path] (2.116,6.532)--(2.296,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.932,6.532) {decomp.};
\draw[gp path] (2.116,0.985)--(2.116,1.165);
\draw[gp path] (2.116,8.381)--(2.116,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.116,0.677) {10};
\draw[gp path] (3.596,0.985)--(3.596,1.075);
\draw[gp path] (3.596,8.381)--(3.596,8.291);
\draw[gp path] (4.461,0.985)--(4.461,1.075);
\draw[gp path] (4.461,8.381)--(4.461,8.291);
\draw[gp path] (5.075,0.985)--(5.075,1.075);
\draw[gp path] (5.075,8.381)--(5.075,8.291);
\draw[gp path] (5.552,0.985)--(5.552,1.075);
\draw[gp path] (5.552,8.381)--(5.552,8.291);
\draw[gp path] (5.941,0.985)--(5.941,1.075);
\draw[gp path] (5.941,8.381)--(5.941,8.291);
\draw[gp path] (6.270,0.985)--(6.270,1.075);
\draw[gp path] (6.270,8.381)--(6.270,8.291);
\draw[gp path] (6.555,0.985)--(6.555,1.075);
\draw[gp path] (6.555,8.381)--(6.555,8.291);
\draw[gp path] (6.807,0.985)--(6.807,1.075);
\draw[gp path] (6.807,8.381)--(6.807,8.291);
\draw[gp path] (7.032,0.985)--(7.032,1.165);
\draw[gp path] (7.032,8.381)--(7.032,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (7.032,0.677) {100};
\draw[gp path] (8.511,0.985)--(8.511,1.075);
\draw[gp path] (8.511,8.381)--(8.511,8.291);
\draw[gp path] (9.377,0.985)--(9.377,1.075);
\draw[gp path] (9.377,8.381)--(9.377,8.291);
\draw[gp path] (9.991,0.985)--(9.991,1.075);
\draw[gp path] (9.991,8.381)--(9.991,8.291);
\draw[gp path] (10.467,0.985)--(10.467,1.075);
\draw[gp path] (10.467,8.381)--(10.467,8.291);
\draw[gp path] (10.857,0.985)--(10.857,1.075);
\draw[gp path] (10.857,8.381)--(10.857,8.291);
\draw[gp path] (11.186,0.985)--(11.186,1.075);
\draw[gp path] (11.186,8.381)--(11.186,8.291);
\draw[gp path] (11.471,0.985)--(11.471,1.075);
\draw[gp path] (11.471,8.381)--(11.471,8.291);
\draw[gp path] (11.722,0.985)--(11.722,1.075);
\draw[gp path] (11.722,8.381)--(11.722,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {1000};
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (7.031,0.215) {number of input instructions};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(4.156,6.363)}
\gppoint{gp mark 7}{(6.239,6.286)}
\gppoint{gp mark 7}{(5.509,6.552)}
\gppoint{gp mark 7}{(5.420,6.740)}
\gppoint{gp mark 7}{(5.279,4.368)}
\gppoint{gp mark 7}{(6.330,6.993)}
\gppoint{gp mark 7}{(11.828,2.872)}
\gppoint{gp mark 7}{(9.160,6.541)}
\gppoint{gp mark 7}{(5.279,6.373)}
\gppoint{gp mark 7}{(11.092,4.776)}
\gppoint{gp mark 7}{(6.608,4.518)}
\gppoint{gp mark 7}{(6.112,6.634)}
\gppoint{gp mark 7}{(6.582,6.378)}
\gppoint{gp mark 7}{(7.558,4.961)}
\gppoint{gp mark 7}{(5.794,4.843)}
\gppoint{gp mark 7}{(5.465,6.804)}
\gppoint{gp mark 7}{(6.112,4.854)}
\gppoint{gp mark 7}{(9.548,6.642)}
\gppoint{gp mark 7}{(8.368,4.856)}
\gppoint{gp mark 7}{(5.676,6.251)}
\gppoint{gp mark 7}{(6.208,4.526)}
\gppoint{gp mark 7}{(6.360,4.844)}
\gppoint{gp mark 7}{(6.807,4.544)}
\gppoint{gp mark 7}{(7.688,4.554)}
\gppoint{gp mark 7}{(7.640,4.796)}
\gppoint{gp mark 7}{(4.314,4.557)}
\gppoint{gp mark 7}{(8.855,4.731)}
\gppoint{gp mark 7}{(8.953,4.128)}
\gppoint{gp mark 7}{(4.314,6.853)}
\gppoint{gp mark 7}{(4.389,6.639)}
\gppoint{gp mark 7}{(7.115,5.025)}
\gppoint{gp mark 7}{(9.063,6.484)}
\gppoint{gp mark 7}{(11.017,6.778)}
\gppoint{gp mark 7}{(10.285,4.661)}
\gppoint{gp mark 7}{(8.532,4.428)}
\gppoint{gp mark 7}{(6.239,4.740)}
\gppoint{gp mark 7}{(5.128,6.526)}
\gppoint{gp mark 7}{(8.333,5.006)}
\gppoint{gp mark 7}{(8.035,4.531)}
\gppoint{gp mark 7}{(6.079,4.736)}
\gppoint{gp mark 7}{(6.783,4.754)}
\gppoint{gp mark 7}{(5.075,4.822)}
\gppoint{gp mark 7}{(7.053,2.663)}
\gppoint{gp mark 7}{(11.316,2.838)}
\gppoint{gp mark 7}{(8.457,6.434)}
\gppoint{gp mark 7}{(5.869,6.706)}
\gppoint{gp mark 7}{(8.479,4.734)}
\gppoint{gp mark 7}{(8.101,3.142)}
\gppoint{gp mark 7}{(10.271,2.889)}
\gppoint{gp mark 7}{(5.869,6.771)}
\gppoint{gp mark 7}{(5.509,4.598)}
\gppoint{gp mark 7}{(4.389,4.698)}
\gppoint{gp mark 7}{(4.156,6.457)}
\gppoint{gp mark 7}{(5.021,4.737)}
\gppoint{gp mark 7}{(4.156,6.212)}
\gppoint{gp mark 7}{(3.985,4.676)}
\gppoint{gp mark 7}{(5.509,4.691)}
\gppoint{gp mark 7}{(8.457,5.050)}
\gppoint{gp mark 7}{(10.902,4.680)}
\gppoint{gp mark 7}{(5.976,6.377)}
\gppoint{gp mark 7}{(8.763,4.683)}
\gppoint{gp mark 7}{(6.710,6.855)}
\gppoint{gp mark 7}{(6.389,4.800)}
\gppoint{gp mark 7}{(9.334,4.453)}
\gppoint{gp mark 7}{(8.927,4.722)}
\gppoint{gp mark 7}{(7.688,4.771)}
\gppoint{gp mark 7}{(4.665,4.642)}
\gppoint{gp mark 7}{(8.553,4.980)}
\gppoint{gp mark 7}{(8.828,2.810)}
\gppoint{gp mark 7}{(8.734,2.677)}
\gppoint{gp mark 7}{(4.728,6.698)}
\gppoint{gp mark 7}{(7.136,4.526)}
\gppoint{gp mark 7}{(5.636,4.681)}
\gppoint{gp mark 7}{(4.072,4.814)}
\gppoint{gp mark 7}{(9.953,6.387)}
\gppoint{gp mark 7}{(7.367,6.592)}
\gppoint{gp mark 7}{(6.208,4.726)}
\gppoint{gp mark 7}{(5.794,6.685)}
\gppoint{gp mark 7}{(9.079,4.905)}
\gppoint{gp mark 7}{(9.207,6.400)}
\gppoint{gp mark 7}{(4.790,4.487)}
\gppoint{gp mark 7}{(11.659,4.832)}
\gppoint{gp mark 7}{(7.608,6.682)}
\gppoint{gp mark 7}{(6.555,6.494)}
\gppoint{gp mark 7}{(10.679,4.591)}
\gppoint{gp mark 7}{(9.191,4.743)}
\gppoint{gp mark 7}{(8.615,2.974)}
\gppoint{gp mark 7}{(3.596,6.621)}
\gppoint{gp mark 7}{(7.456,6.938)}
\gppoint{gp mark 7}{(10.271,4.726)}
\gppoint{gp mark 7}{(6.208,4.885)}
\gppoint{gp mark 7}{(10.849,4.970)}
\gppoint{gp mark 7}{(10.398,6.332)}
\gppoint{gp mark 7}{(10.090,2.578)}
\gppoint{gp mark 7}{(5.374,4.934)}
\gppoint{gp mark 7}{(6.608,4.451)}
\gppoint{gp mark 7}{(6.474,5.989)}
\gppoint{gp mark 7}{(6.079,4.723)}
\gppoint{gp mark 7}{(9.214,3.263)}
\gppoint{gp mark 7}{(8.883,4.401)}
\gppoint{gp mark 7}{(4.156,6.305)}
\gppoint{gp mark 7}{(6.582,4.789)}
\gppoint{gp mark 7}{(5.509,4.821)}
\gppoint{gp mark 7}{(5.420,4.712)}
\gppoint{gp mark 7}{(5.279,6.198)}
\gppoint{gp mark 7}{(6.417,7.005)}
\gppoint{gp mark 7}{(11.073,4.956)}
\gppoint{gp mark 7}{(9.494,2.326)}
\gppoint{gp mark 7}{(5.327,6.633)}
\gppoint{gp mark 7}{(11.327,4.616)}
\gppoint{gp mark 7}{(6.830,4.632)}
\gppoint{gp mark 7}{(6.446,6.764)}
\gppoint{gp mark 7}{(6.582,4.611)}
\gppoint{gp mark 7}{(7.765,6.502)}
\gppoint{gp mark 7}{(5.794,6.527)}
\gppoint{gp mark 7}{(5.905,4.506)}
\gppoint{gp mark 7}{(6.144,6.998)}
\gppoint{gp mark 7}{(9.580,4.836)}
\gppoint{gp mark 7}{(8.724,6.546)}
\gppoint{gp mark 7}{(5.716,4.789)}
\gppoint{gp mark 7}{(6.177,6.235)}
\gppoint{gp mark 7}{(6.360,4.512)}
\gppoint{gp mark 7}{(6.783,4.628)}
\gppoint{gp mark 7}{(7.719,4.736)}
\gppoint{gp mark 7}{(7.592,4.586)}
\gppoint{gp mark 7}{(4.236,6.227)}
\gppoint{gp mark 7}{(8.918,4.610)}
\gppoint{gp mark 7}{(8.936,2.730)}
\gppoint{gp mark 7}{(4.314,6.418)}
\gppoint{gp mark 7}{(4.389,6.127)}
\gppoint{gp mark 7}{(7.438,6.806)}
\gppoint{gp mark 7}{(8.772,2.572)}
\gppoint{gp mark 7}{(10.294,4.973)}
\gppoint{gp mark 7}{(10.349,3.175)}
\gppoint{gp mark 7}{(8.695,3.223)}
\gppoint{gp mark 7}{(5.832,6.199)}
\gppoint{gp mark 7}{(5.374,2.894)}
\gppoint{gp mark 7}{(8.685,4.608)}
\gppoint{gp mark 7}{(8.126,2.856)}
\gppoint{gp mark 7}{(6.239,4.578)}
\gppoint{gp mark 7}{(7.010,6.401)}
\gppoint{gp mark 7}{(5.420,4.754)}
\gppoint{gp mark 7}{(7.421,2.837)}
\gppoint{gp mark 7}{(9.915,4.673)}
\gppoint{gp mark 7}{(8.605,3.009)}
\gppoint{gp mark 7}{(5.869,6.994)}
\gppoint{gp mark 7}{(6.899,6.705)}
\gppoint{gp mark 7}{(8.333,2.488)}
\gppoint{gp mark 7}{(10.299,2.616)}
\gppoint{gp mark 7}{(6.045,6.502)}
\gppoint{gp mark 7}{(5.755,3.042)}
\gppoint{gp mark 7}{(4.790,4.685)}
\gppoint{gp mark 7}{(4.599,6.243)}
\gppoint{gp mark 7}{(5.230,6.529)}
\gppoint{gp mark 7}{(4.531,6.896)}
\gppoint{gp mark 7}{(4.236,6.408)}
\gppoint{gp mark 7}{(5.794,6.584)}
\gppoint{gp mark 7}{(8.605,2.860)}
\gppoint{gp mark 7}{(8.250,4.939)}
\gppoint{gp mark 7}{(6.300,6.412)}
\gppoint{gp mark 7}{(8.646,2.816)}
\gppoint{gp mark 7}{(7.292,6.860)}
\gppoint{gp mark 7}{(6.555,4.801)}
\gppoint{gp mark 7}{(8.615,6.412)}
\gppoint{gp mark 7}{(3.894,7.052)}
\gppoint{gp mark 7}{(6.555,6.843)}
\gppoint{gp mark 7}{(4.665,6.139)}
\gppoint{gp mark 7}{(8.734,2.862)}
\gppoint{gp mark 7}{(5.594,6.514)}
\gppoint{gp mark 7}{(8.310,2.664)}
\gppoint{gp mark 7}{(4.851,6.470)}
\gppoint{gp mark 7}{(5.374,6.879)}
\gppoint{gp mark 7}{(5.552,6.525)}
\gppoint{gp mark 7}{(4.072,6.482)}
\gppoint{gp mark 7}{(7.839,3.282)}
\gppoint{gp mark 7}{(6.966,6.436)}
\gppoint{gp mark 7}{(6.501,4.595)}
\gppoint{gp mark 7}{(6.079,6.744)}
\gppoint{gp mark 7}{(9.766,6.844)}
\gppoint{gp mark 7}{(7.656,6.406)}
\gppoint{gp mark 7}{(4.790,4.725)}
\gppoint{gp mark 7}{(10.539,4.941)}
\gppoint{gp mark 7}{(7.235,6.680)}
\gppoint{gp mark 7}{(6.710,2.852)}
\gppoint{gp mark 7}{(10.380,4.869)}
\gppoint{gp mark 7}{(6.966,6.387)}
\gppoint{gp mark 7}{(8.936,2.940)}
\gppoint{gp mark 7}{(3.596,6.330)}
\gppoint{gp mark 7}{(6.011,6.863)}
\gppoint{gp mark 7}{(9.760,2.749)}
\gppoint{gp mark 7}{(6.417,6.492)}
\gppoint{gp mark 7}{(11.004,4.502)}
\gppoint{gp mark 7}{(10.522,2.573)}
\gppoint{gp mark 7}{(8.008,2.956)}
\gppoint{gp mark 7}{(5.374,6.341)}
\gppoint{gp mark 7}{(6.944,4.917)}
\gppoint{gp mark 7}{(7.095,2.835)}
\gppoint{gp mark 7}{(6.208,4.527)}
\gppoint{gp mark 7}{(6.389,4.686)}
\gppoint{gp mark 7}{(8.953,6.653)}
\gppoint{gp mark 7}{(4.665,4.769)}
\gppoint{gp mark 7}{(6.685,5.155)}
\gppoint{gp mark 7}{(6.208,4.791)}
\gppoint{gp mark 7}{(5.676,4.913)}
\gppoint{gp mark 7}{(5.905,3.145)}
\gppoint{gp mark 7}{(6.659,4.740)}
\gppoint{gp mark 7}{(11.266,3.076)}
\gppoint{gp mark 7}{(9.433,4.671)}
\gppoint{gp mark 7}{(5.869,2.851)}
\gppoint{gp mark 7}{(11.502,4.763)}
\gppoint{gp mark 7}{(6.734,6.389)}
\gppoint{gp mark 7}{(6.270,4.782)}
\gppoint{gp mark 7}{(7.053,4.805)}
\gppoint{gp mark 7}{(7.981,6.565)}
\gppoint{gp mark 7}{(6.079,4.692)}
\gppoint{gp mark 7}{(5.465,6.459)}
\gppoint{gp mark 7}{(6.659,2.658)}
\gppoint{gp mark 7}{(9.915,4.579)}
\gppoint{gp mark 7}{(8.666,6.749)}
\gppoint{gp mark 7}{(6.501,2.486)}
\gppoint{gp mark 7}{(6.899,2.927)}
\gppoint{gp mark 7}{(7.095,3.285)}
\gppoint{gp mark 7}{(7.558,2.880)}
\gppoint{gp mark 7}{(8.356,2.896)}
\gppoint{gp mark 7}{(8.177,2.928)}
\gppoint{gp mark 7}{(5.075,6.458)}
\gppoint{gp mark 7}{(9.488,3.002)}
\gppoint{gp mark 7}{(9.541,3.027)}
\gppoint{gp mark 7}{(5.180,6.544)}
\gppoint{gp mark 7}{(5.327,4.563)}
\gppoint{gp mark 7}{(7.525,2.952)}
\gppoint{gp mark 7}{(8.744,3.392)}
\gppoint{gp mark 7}{(10.280,3.105)}
\gppoint{gp mark 7}{(10.773,4.785)}
\gppoint{gp mark 7}{(8.962,2.712)}
\gppoint{gp mark 7}{(5.941,6.356)}
\gppoint{gp mark 7}{(5.128,6.540)}
\gppoint{gp mark 7}{(8.564,4.692)}
\gppoint{gp mark 7}{(8.605,3.005)}
\gppoint{gp mark 7}{(6.634,2.672)}
\gppoint{gp mark 7}{(7.136,4.631)}
\gppoint{gp mark 7}{(5.594,4.811)}
\gppoint{gp mark 7}{(7.273,6.293)}
\gppoint{gp mark 7}{(10.064,4.721)}
\gppoint{gp mark 7}{(8.646,4.750)}
\gppoint{gp mark 7}{(6.360,4.791)}
\gppoint{gp mark 7}{(7.311,2.554)}
\gppoint{gp mark 7}{(8.035,2.868)}
\gppoint{gp mark 7}{(10.367,2.920)}
\gppoint{gp mark 7}{(6.045,2.695)}
\gppoint{gp mark 7}{(5.716,6.751)}
\gppoint{gp mark 7}{(5.021,6.323)}
\gppoint{gp mark 7}{(4.599,4.634)}
\gppoint{gp mark 7}{(5.279,7.014)}
\gppoint{gp mark 7}{(4.599,4.401)}
\gppoint{gp mark 7}{(4.461,4.474)}
\gppoint{gp mark 7}{(5.676,3.094)}
\gppoint{gp mark 7}{(8.705,2.822)}
\gppoint{gp mark 7}{(8.075,6.461)}
\gppoint{gp mark 7}{(6.807,2.982)}
\gppoint{gp mark 7}{(9.419,4.774)}
\gppoint{gp mark 7}{(7.010,6.591)}
\gppoint{gp mark 7}{(7.254,2.757)}
\gppoint{gp mark 7}{(8.310,6.936)}
\gppoint{gp mark 7}{(4.599,4.019)}
\gppoint{gp mark 7}{(6.474,2.793)}
\gppoint{gp mark 7}{(5.465,4.432)}
\gppoint{gp mark 7}{(9.071,2.755)}
\gppoint{gp mark 7}{(5.374,6.724)}
\gppoint{gp mark 7}{(8.214,2.696)}
\gppoint{gp mark 7}{(5.327,4.484)}
\gppoint{gp mark 7}{(5.180,6.723)}
\gppoint{gp mark 7}{(5.716,4.650)}
\gppoint{gp mark 7}{(3.894,6.810)}
\gppoint{gp mark 7}{(7.575,6.637)}
\gppoint{gp mark 7}{(7.292,6.510)}
\gppoint{gp mark 7}{(6.759,6.356)}
\gppoint{gp mark 7}{(6.634,6.354)}
\gppoint{gp mark 7}{(10.007,6.569)}
\gppoint{gp mark 7}{(7.839,6.574)}
\gppoint{gp mark 7}{(5.374,5.062)}
\gppoint{gp mark 7}{(10.600,4.830)}
\gppoint{gp mark 7}{(7.508,2.618)}
\gppoint{gp mark 7}{(7.348,4.847)}
\gppoint{gp mark 7}{(10.773,4.623)}
\gppoint{gp mark 7}{(6.966,6.340)}
\gppoint{gp mark 7}{(9.079,4.687)}
\gppoint{gp mark 7}{(4.461,6.341)}
\gppoint{gp mark 7}{(6.079,6.692)}
\gppoint{gp mark 7}{(10.080,2.702)}
\gppoint{gp mark 7}{(6.922,2.655)}
\gppoint{gp mark 7}{(11.281,4.417)}
\gppoint{gp mark 7}{(11.050,4.545)}
\gppoint{gp mark 7}{(8.379,3.103)}
\gppoint{gp mark 7}{(5.180,6.545)}
\gppoint{gp mark 7}{(6.988,4.862)}
\gppoint{gp mark 7}{(7.575,6.901)}
\gppoint{gp mark 7}{(6.501,2.516)}
\gppoint{gp mark 7}{(6.734,3.086)}
\gppoint{gp mark 7}{(9.363,6.271)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.116,8.381)--(2.116,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.116cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speed-scalability.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.985) {\plotSeconds{0.1}};
\draw[gp path] (1.380,1.542)--(1.470,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.380,1.867)--(1.470,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.380,2.098)--(1.470,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.380,2.277)--(1.470,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.380,2.424)--(1.470,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.380,2.548)--(1.470,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.380,2.655)--(1.470,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.380,2.749)--(1.470,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.380,2.834)--(1.560,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,2.834) {\plotSeconds{1}};
\draw[gp path] (1.380,3.391)--(1.470,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.380,3.716)--(1.470,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.380,3.947)--(1.470,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.380,4.126)--(1.470,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.380,4.273)--(1.470,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.380,4.397)--(1.470,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.380,4.504)--(1.470,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.380,4.598)--(1.470,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.380,4.683)--(1.560,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,4.683) {\plotSeconds{10}};
\draw[gp path] (1.380,5.240)--(1.470,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.380,5.565)--(1.470,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.380,5.796)--(1.470,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.380,5.975)--(1.470,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.380,6.122)--(1.470,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.380,6.246)--(1.470,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.380,6.353)--(1.470,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.380,6.447)--(1.470,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.380,6.532)--(1.560,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,6.532) {\plotSeconds{100}};
\draw[gp path] (1.380,7.089)--(1.470,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.380,7.414)--(1.470,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.380,7.645)--(1.470,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.380,7.824)--(1.470,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.380,7.971)--(1.470,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.380,8.095)--(1.470,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.380,8.202)--(1.470,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.380,8.296)--(1.470,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,8.381) {\plotSeconds{1000}};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.381)--(1.380,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.380,0.677) {\plotNoInstructions{10}};
\draw[gp path] (2.970,0.985)--(2.970,1.075);
\draw[gp path] (2.970,8.381)--(2.970,8.291);
\draw[gp path] (3.901,0.985)--(3.901,1.075);
\draw[gp path] (3.901,8.381)--(3.901,8.291);
\draw[gp path] (4.561,0.985)--(4.561,1.075);
\draw[gp path] (4.561,8.381)--(4.561,8.291);
\draw[gp path] (5.073,0.985)--(5.073,1.075);
\draw[gp path] (5.073,8.381)--(5.073,8.291);
\draw[gp path] (5.491,0.985)--(5.491,1.075);
\draw[gp path] (5.491,8.381)--(5.491,8.291);
\draw[gp path] (5.845,0.985)--(5.845,1.075);
\draw[gp path] (5.845,8.381)--(5.845,8.291);
\draw[gp path] (6.151,0.985)--(6.151,1.075);
\draw[gp path] (6.151,8.381)--(6.151,8.291);
\draw[gp path] (6.422,0.985)--(6.422,1.075);
\draw[gp path] (6.422,8.381)--(6.422,8.291);
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.381)--(6.664,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (6.664,0.677) {\plotNoInstructions{100}};
\draw[gp path] (8.254,0.985)--(8.254,1.075);
\draw[gp path] (8.254,8.381)--(8.254,8.291);
\draw[gp path] (9.184,0.985)--(9.184,1.075);
\draw[gp path] (9.184,8.381)--(9.184,8.291);
\draw[gp path] (9.844,0.985)--(9.844,1.075);
\draw[gp path] (9.844,8.381)--(9.844,8.291);
\draw[gp path] (10.357,0.985)--(10.357,1.075);
\draw[gp path] (10.357,8.381)--(10.357,8.291);
\draw[gp path] (10.775,0.985)--(10.775,1.075);
\draw[gp path] (10.775,8.381)--(10.775,8.291);
\draw[gp path] (11.129,0.985)--(11.129,1.075);
\draw[gp path] (11.129,8.381)--(11.129,8.291);
\draw[gp path] (11.435,0.985)--(11.435,1.075);
\draw[gp path] (11.435,8.381)--(11.435,8.291);
\draw[gp path] (11.705,0.985)--(11.705,1.075);
\draw[gp path] (11.705,8.381)--(11.705,8.291);
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (11.947,0.677) {\plotNoInstructions{1000}};
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center] at (6.663,0.215) {\plotAxisLabel{number of input instructions}};
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{Hexagon}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(3.573,2.324)}
\gppoint{gp mark 6}{(5.812,3.226)}
\gppoint{gp mark 6}{(5.027,3.179)}
\gppoint{gp mark 6}{(4.931,3.276)}
\gppoint{gp mark 6}{(4.780,3.633)}
\gppoint{gp mark 6}{(5.910,3.442)}
\gppoint{gp mark 6}{(4.780,3.144)}
\gppoint{gp mark 6}{(6.208,4.539)}
\gppoint{gp mark 6}{(5.675,3.818)}
\gppoint{gp mark 6}{(6.180,3.595)}
\gppoint{gp mark 6}{(7.230,5.108)}
\gppoint{gp mark 6}{(5.333,4.093)}
\gppoint{gp mark 6}{(4.979,3.529)}
\gppoint{gp mark 6}{(5.675,4.243)}
\gppoint{gp mark 6}{(9.368,6.299)}
\gppoint{gp mark 6}{(8.100,5.685)}
\gppoint{gp mark 6}{(5.207,2.902)}
\gppoint{gp mark 6}{(5.779,5.296)}
\gppoint{gp mark 6}{(5.941,4.748)}
\gppoint{gp mark 6}{(6.422,6.616)}
\gppoint{gp mark 6}{(7.369,6.797)}
\gppoint{gp mark 6}{(7.318,6.763)}
\gppoint{gp mark 6}{(3.743,2.884)}
\gppoint{gp mark 6}{(8.624,6.744)}
\gppoint{gp mark 6}{(8.729,6.802)}
\gppoint{gp mark 6}{(3.743,1.947)}
\gppoint{gp mark 6}{(3.823,1.220)}
\gppoint{gp mark 6}{(6.753,5.175)}
\gppoint{gp mark 6}{(8.847,3.751)}
\gppoint{gp mark 6}{(10.948,3.868)}
\gppoint{gp mark 6}{(10.160,7.897)}
\gppoint{gp mark 6}{(8.277,8.023)}
\gppoint{gp mark 6}{(5.812,4.020)}
\gppoint{gp mark 6}{(4.618,1.546)}
\gppoint{gp mark 6}{(8.063,5.962)}
\gppoint{gp mark 6}{(7.742,5.225)}
\gppoint{gp mark 6}{(5.639,3.572)}
\gppoint{gp mark 6}{(6.396,5.102)}
\gppoint{gp mark 6}{(4.561,3.339)}
\gppoint{gp mark 6}{(5.414,3.506)}
\gppoint{gp mark 6}{(8.219,7.939)}
\gppoint{gp mark 6}{(5.414,3.668)}
\gppoint{gp mark 6}{(5.027,4.616)}
\gppoint{gp mark 6}{(3.823,3.400)}
\gppoint{gp mark 6}{(3.573,2.616)}
\gppoint{gp mark 6}{(4.503,3.211)}
\gppoint{gp mark 6}{(3.573,2.731)}
\gppoint{gp mark 6}{(3.389,2.889)}
\gppoint{gp mark 6}{(5.027,3.758)}
\gppoint{gp mark 6}{(8.196,6.656)}
\gppoint{gp mark 6}{(10.824,7.606)}
\gppoint{gp mark 6}{(5.529,3.063)}
\gppoint{gp mark 6}{(8.524,7.369)}
\gppoint{gp mark 6}{(6.317,2.144)}
\gppoint{gp mark 6}{(5.973,4.744)}
\gppoint{gp mark 6}{(9.138,7.952)}
\gppoint{gp mark 6}{(8.701,6.999)}
\gppoint{gp mark 6}{(7.369,6.151)}
\gppoint{gp mark 6}{(4.120,2.933)}
\gppoint{gp mark 6}{(8.299,6.817)}
\gppoint{gp mark 6}{(4.188,2.439)}
\gppoint{gp mark 6}{(6.775,6.842)}
\gppoint{gp mark 6}{(5.163,3.846)}
\gppoint{gp mark 6}{(3.483,2.824)}
\gppoint{gp mark 6}{(5.779,4.086)}
\gppoint{gp mark 6}{(5.333,3.653)}
\gppoint{gp mark 6}{(8.865,7.153)}
\gppoint{gp mark 6}{(4.255,3.557)}
\gppoint{gp mark 6}{(7.283,6.600)}
\gppoint{gp mark 6}{(6.151,5.097)}
\gppoint{gp mark 6}{(8.985,7.843)}
\gppoint{gp mark 6}{(2.970,1.857)}
\gppoint{gp mark 6}{(10.145,8.217)}
\gppoint{gp mark 6}{(5.779,4.950)}
\gppoint{gp mark 6}{(10.767,8.042)}
\gppoint{gp mark 6}{(10.282,7.817)}
\gppoint{gp mark 6}{(4.882,3.713)}
\gppoint{gp mark 6}{(6.208,5.329)}
\gppoint{gp mark 6}{(6.064,2.414)}
\gppoint{gp mark 6}{(5.639,6.179)}
\gppoint{gp mark 6}{(8.653,7.219)}
\gppoint{gp mark 6}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{ARM}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(3.573,1.501)}
\gppoint{gp mark 7}{(6.180,3.966)}
\gppoint{gp mark 7}{(5.027,3.604)}
\gppoint{gp mark 7}{(4.931,3.833)}
\gppoint{gp mark 7}{(4.780,4.780)}
\gppoint{gp mark 7}{(6.003,3.470)}
\gppoint{gp mark 7}{(4.831,4.175)}
\gppoint{gp mark 7}{(6.447,5.339)}
\gppoint{gp mark 7}{(6.034,3.836)}
\gppoint{gp mark 7}{(6.180,3.948)}
\gppoint{gp mark 7}{(5.333,4.001)}
\gppoint{gp mark 7}{(5.453,4.316)}
\gppoint{gp mark 7}{(5.710,3.916)}
\gppoint{gp mark 7}{(9.403,7.503)}
\gppoint{gp mark 7}{(8.483,5.983)}
\gppoint{gp mark 7}{(5.250,3.416)}
\gppoint{gp mark 7}{(5.745,5.986)}
\gppoint{gp mark 7}{(5.941,5.446)}
\gppoint{gp mark 7}{(6.396,7.166)}
\gppoint{gp mark 7}{(7.403,7.230)}
\gppoint{gp mark 7}{(7.266,7.414)}
\gppoint{gp mark 7}{(3.659,2.007)}
\gppoint{gp mark 7}{(8.691,7.327)}
\gppoint{gp mark 7}{(3.743,2.079)}
\gppoint{gp mark 7}{(3.823,1.708)}
\gppoint{gp mark 7}{(7.101,5.788)}
\gppoint{gp mark 7}{(8.441,6.294)}
\gppoint{gp mark 7}{(5.812,4.135)}
\gppoint{gp mark 7}{(4.931,3.526)}
\gppoint{gp mark 7}{(5.414,3.309)}
\gppoint{gp mark 7}{(5.603,4.701)}
\gppoint{gp mark 7}{(4.255,4.236)}
\gppoint{gp mark 7}{(4.049,2.788)}
\gppoint{gp mark 7}{(4.727,3.944)}
\gppoint{gp mark 7}{(3.976,3.806)}
\gppoint{gp mark 7}{(3.659,2.689)}
\gppoint{gp mark 7}{(7.974,7.945)}
\gppoint{gp mark 7}{(5.878,3.415)}
\gppoint{gp mark 7}{(6.944,6.432)}
\gppoint{gp mark 7}{(6.151,5.566)}
\gppoint{gp mark 7}{(3.291,2.831)}
\gppoint{gp mark 7}{(6.151,5.031)}
\gppoint{gp mark 7}{(4.120,1.517)}
\gppoint{gp mark 7}{(5.118,4.851)}
\gppoint{gp mark 7}{(4.319,2.634)}
\gppoint{gp mark 7}{(4.882,4.679)}
\gppoint{gp mark 7}{(5.073,3.232)}
\gppoint{gp mark 7}{(3.483,2.048)}
\gppoint{gp mark 7}{(6.093,5.515)}
\gppoint{gp mark 7}{(5.639,4.728)}
\gppoint{gp mark 7}{(4.255,3.747)}
\gppoint{gp mark 7}{(6.882,5.866)}
\gppoint{gp mark 7}{(6.594,5.986)}
\gppoint{gp mark 7}{(2.970,2.166)}
\gppoint{gp mark 7}{(5.567,4.667)}
\gppoint{gp mark 7}{(6.003,5.406)}
\gppoint{gp mark 7}{(4.882,3.409)}
\gppoint{gp mark 7}{(6.570,7.144)}
\gppoint{gp mark 7}{(5.779,6.419)}
\gppoint{gp mark 7}{(5.973,6.448)}
\gppoint{gp mark 7}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (10.257,2.290) {\plotShiftRight{\plotLegend{MIPS}}};
\gpcolor{rgb color={0.600,0.600,0.600}}
\gppoint{gp mark 7}{(4.120,3.864)}
\gppoint{gp mark 7}{(6.291,5.245)}
\gppoint{gp mark 7}{(5.779,6.513)}
\gppoint{gp mark 7}{(5.207,5.105)}
\gppoint{gp mark 7}{(6.263,5.857)}
\gppoint{gp mark 7}{(5.845,5.917)}
\gppoint{gp mark 7}{(6.686,5.839)}
\gppoint{gp mark 7}{(5.639,6.206)}
\gppoint{gp mark 7}{(4.979,4.582)}
\gppoint{gp mark 7}{(4.831,4.981)}
\gppoint{gp mark 7}{(4.618,4.052)}
\gppoint{gp mark 7}{(8.311,8.048)}
\gppoint{gp mark 7}{(6.775,6.226)}
\gppoint{gp mark 7}{(5.118,6.697)}
\gppoint{gp mark 7}{(5.941,5.377)}
\gppoint{gp mark 7}{(4.049,4.485)}
\gppoint{gp mark 7}{(4.049,3.804)}
\gppoint{gp mark 7}{(3.901,3.636)}
\gppoint{gp mark 7}{(7.785,7.686)}
\gppoint{gp mark 7}{(6.640,6.228)}
\gppoint{gp mark 7}{(4.049,7.161)}
\gppoint{gp mark 7}{(4.979,5.997)}
\gppoint{gp mark 7}{(4.882,5.189)}
\gppoint{gp mark 7}{(4.831,4.401)}
\gppoint{gp mark 7}{(5.250,4.726)}
\gppoint{gp mark 7}{(3.291,2.854)}
\gppoint{gp mark 7}{(6.236,5.510)}
\gppoint{gp mark 7}{(4.882,6.283)}
\gppoint{gp mark 7}{(7.004,6.270)}
\gppoint{gp mark 7}{(6.594,6.195)}
\gppoint{gp mark 7}{(5.639,5.522)}
\gppoint{gp mark 7}{(4.673,4.601)}
\gppoint{gp mark 7}{(6.617,6.474)}
\gppoint{gp mark 7}{(7.248,6.060)}
\gppoint{gp mark 7}{(11.010,2.290)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speedup-correlation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,0.985) {\plotPercentage{-20}};
\draw[gp path] (1.504,1.725)--(1.684,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,1.725) {\plotPercentage{-10}};
\draw[gp path] (1.504,2.464)--(1.684,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,2.464) {\plotPercentage{0}};
\draw[gp path] (1.504,3.204)--(1.684,3.204);
\draw[gp path] (11.947,3.204)--(11.767,3.204);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.204) {\plotPercentage{10}};
\draw[gp path] (1.504,3.943)--(1.684,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.943) {\plotPercentage{20}};
\draw[gp path] (1.504,4.683)--(1.684,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,4.683) {\plotPercentage{30}};
\draw[gp path] (1.504,5.423)--(1.684,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,5.423) {\plotPercentage{40}};
\draw[gp path] (1.504,6.162)--(1.684,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,6.162) {\plotPercentage{50}};
\draw[gp path] (1.504,6.902)--(1.684,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,6.902) {\plotPercentage{60}};
\draw[gp path] (1.504,7.641)--(1.684,7.641);
\draw[gp path] (11.947,7.641)--(11.767,7.641);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,7.641) {\plotPercentage{70}};
\draw[gp path] (1.504,8.381)--(1.684,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,8.381) {\plotPercentage{80}};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.381)--(1.504,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.504,0.677) {\plotPercentage{0}};
\draw[gp path] (2.809,0.985)--(2.809,1.165);
\draw[gp path] (2.809,8.381)--(2.809,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.809,0.677) {\plotPercentage{10}};
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.381)--(4.115,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.115,0.677) {\plotPercentage{20}};
\draw[gp path] (5.420,0.985)--(5.420,1.165);
\draw[gp path] (5.420,8.381)--(5.420,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.420,0.677) {\plotPercentage{30}};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.381)--(6.726,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.726,0.677) {\plotPercentage{40}};
\draw[gp path] (8.031,0.985)--(8.031,1.165);
\draw[gp path] (8.031,8.381)--(8.031,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (8.031,0.677) {\plotPercentage{50}};
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.381)--(9.336,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (9.336,0.677) {\plotPercentage{60}};
\draw[gp path] (10.642,0.985)--(10.642,1.165);
\draw[gp path] (10.642,8.381)--(10.642,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.642,0.677) {\plotPercentage{70}};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.947,0.677) {\plotPercentage{80}};
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,4.683) {actual speedup};
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.725,0.215) {estimated speedup};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,2.464)--(1.606,2.522)--(1.709,2.580)--(1.811,2.638)--(1.913,2.696)%
  --(2.016,2.754)--(2.118,2.812)--(2.221,2.870)--(2.323,2.928)--(2.425,2.986)--(2.528,3.044)%
  --(2.630,3.102)--(2.732,3.160)--(2.835,3.218)--(2.937,3.276)--(3.040,3.334)--(3.142,3.392)%
  --(3.244,3.450)--(3.347,3.508)--(3.449,3.566)--(3.551,3.624)--(3.654,3.682)--(3.756,3.740)%
  --(3.859,3.798)--(3.961,3.856)--(4.063,3.914)--(4.166,3.972)--(4.268,4.030)--(4.370,4.088)%
  --(4.473,4.146)--(4.575,4.204)--(4.678,4.262)--(4.780,4.320)--(4.882,4.378)--(4.985,4.436)%
  --(5.087,4.494)--(5.189,4.552)--(5.292,4.610)--(5.394,4.668)--(5.497,4.726)--(5.599,4.784)%
  --(5.701,4.842)--(5.804,4.900)--(5.906,4.958)--(6.008,5.016)--(6.111,5.074)--(6.213,5.132)%
  --(6.315,5.190)--(6.418,5.248)--(6.520,5.306)--(6.623,5.364)--(6.725,5.422)--(6.827,5.480)%
  --(6.930,5.538)--(7.032,5.596)--(7.134,5.654)--(7.237,5.712)--(7.339,5.770)--(7.442,5.828)%
  --(7.544,5.886)--(7.646,5.944)--(7.749,6.002)--(7.851,6.060)--(7.953,6.118)--(8.056,6.176)%
  --(8.158,6.234)--(8.261,6.292)--(8.363,6.350)--(8.465,6.408)--(8.568,6.466)--(8.670,6.524)%
  --(8.772,6.582)--(8.875,6.640)--(8.977,6.698)--(9.080,6.756)--(9.182,6.814)--(9.284,6.872)%
  --(9.387,6.930)--(9.489,6.988)--(9.591,7.046)--(9.694,7.104)--(9.796,7.162)--(9.899,7.220)%
  --(10.001,7.278)--(10.103,7.336)--(10.206,7.394)--(10.308,7.452)--(10.410,7.510)--(10.513,7.568)%
  --(10.615,7.626)--(10.717,7.684)--(10.820,7.742)--(10.922,7.800)--(11.025,7.858)--(11.127,7.916)%
  --(11.229,7.974)--(11.332,8.032)--(11.434,8.090)--(11.536,8.148)--(11.639,8.206);
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.488)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.504,2.464)}
\gppoint{gp mark 7}{(1.514,1.861)}
\gppoint{gp mark 7}{(1.517,2.232)}
\gppoint{gp mark 7}{(1.517,2.226)}
\gppoint{gp mark 7}{(1.532,2.622)}
\gppoint{gp mark 7}{(1.640,3.499)}
\gppoint{gp mark 7}{(1.650,2.357)}
\gppoint{gp mark 7}{(1.650,1.644)}
\gppoint{gp mark 7}{(1.657,2.464)}
\gppoint{gp mark 7}{(1.657,2.446)}
\gppoint{gp mark 7}{(1.767,2.937)}
\gppoint{gp mark 7}{(1.778,2.754)}
\gppoint{gp mark 7}{(1.839,2.684)}
\gppoint{gp mark 7}{(1.839,2.733)}
\gppoint{gp mark 7}{(1.880,2.572)}
\gppoint{gp mark 7}{(1.884,2.734)}
\gppoint{gp mark 7}{(1.884,2.636)}
\gppoint{gp mark 7}{(1.974,2.714)}
\gppoint{gp mark 7}{(1.986,2.915)}
\gppoint{gp mark 7}{(2.137,2.556)}
\gppoint{gp mark 7}{(2.144,3.914)}
\gppoint{gp mark 7}{(2.165,3.832)}
\gppoint{gp mark 7}{(2.223,2.455)}
\gppoint{gp mark 7}{(2.300,3.231)}
\gppoint{gp mark 7}{(2.316,1.804)}
\gppoint{gp mark 7}{(2.335,2.933)}
\gppoint{gp mark 7}{(2.342,2.527)}
\gppoint{gp mark 7}{(2.371,2.382)}
\gppoint{gp mark 7}{(2.371,2.376)}
\gppoint{gp mark 7}{(2.402,2.283)}
\gppoint{gp mark 7}{(2.435,2.400)}
\gppoint{gp mark 7}{(2.445,2.751)}
\gppoint{gp mark 7}{(2.451,3.016)}
\gppoint{gp mark 7}{(2.508,3.033)}
\gppoint{gp mark 7}{(2.515,2.683)}
\gppoint{gp mark 7}{(2.540,3.403)}
\gppoint{gp mark 7}{(2.570,2.886)}
\gppoint{gp mark 7}{(2.636,3.404)}
\gppoint{gp mark 7}{(2.690,3.040)}
\gppoint{gp mark 7}{(2.761,2.344)}
\gppoint{gp mark 7}{(2.806,3.035)}
\gppoint{gp mark 7}{(3.243,2.654)}
\gppoint{gp mark 7}{(3.281,3.142)}
\gppoint{gp mark 7}{(3.419,3.714)}
\gppoint{gp mark 7}{(3.438,2.465)}
\gppoint{gp mark 7}{(3.536,3.223)}
\gppoint{gp mark 7}{(3.640,3.169)}
\gppoint{gp mark 7}{(3.640,3.169)}
\gppoint{gp mark 7}{(3.721,3.022)}
\gppoint{gp mark 7}{(3.800,3.595)}
\gppoint{gp mark 7}{(4.291,3.809)}
\gppoint{gp mark 7}{(4.668,4.205)}
\gppoint{gp mark 7}{(4.668,4.205)}
\gppoint{gp mark 7}{(4.909,4.554)}
\gppoint{gp mark 7}{(5.521,4.313)}
\gppoint{gp mark 7}{(5.521,4.313)}
\gppoint{gp mark 7}{(6.455,4.393)}
\gppoint{gp mark 7}{(6.538,3.834)}
\gppoint{gp mark 7}{(8.031,5.548)}
\gppoint{gp mark 7}{(10.206,7.449)}
\gppoint{gp mark 7}{(11.639,7.736)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speedup-difference.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.616)--(1.316,0.616);
\draw[gp path] (11.197,0.616)--(11.017,0.616);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,0.616) {$0$};
\draw[gp path] (1.136,1.725)--(1.316,1.725);
\draw[gp path] (11.197,1.725)--(11.017,1.725);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,1.725) {$5$};
\draw[gp path] (1.136,2.835)--(1.316,2.835);
\draw[gp path] (11.197,2.835)--(11.017,2.835);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,2.835) {$10$};
\draw[gp path] (1.136,3.944)--(1.316,3.944);
\draw[gp path] (11.197,3.944)--(11.017,3.944);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,3.944) {$15$};
\draw[gp path] (1.136,5.053)--(1.316,5.053);
\draw[gp path] (11.197,5.053)--(11.017,5.053);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,5.053) {$20$};
\draw[gp path] (1.136,6.162)--(1.316,6.162);
\draw[gp path] (11.197,6.162)--(11.017,6.162);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,6.162) {$25$};
\draw[gp path] (1.136,7.272)--(1.316,7.272);
\draw[gp path] (11.197,7.272)--(11.017,7.272);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,7.272) {$30$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.197,8.381)--(11.017,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.044,8.381) {$35$};
\draw[gp path] (1.615,0.616)--(1.615,0.796);
\draw[gp path] (1.615,8.381)--(1.615,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.615,0.308) {\plotPercentage{-30}};
\draw[gp path] (2.413,0.616)--(2.413,0.796);
\draw[gp path] (2.413,8.381)--(2.413,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.413,0.308) {\plotPercentage{-25}};
\draw[gp path] (3.210,0.616)--(3.210,0.796);
\draw[gp path] (3.210,8.381)--(3.210,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.210,0.308) {\plotPercentage{-20}};
\draw[gp path] (4.008,0.616)--(4.008,0.796);
\draw[gp path] (4.008,8.381)--(4.008,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.008,0.308) {\plotPercentage{-15}};
\draw[gp path] (4.806,0.616)--(4.806,0.796);
\draw[gp path] (4.806,8.381)--(4.806,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.806,0.308) {\plotPercentage{-10}};
\draw[gp path] (5.604,0.616)--(5.604,0.796);
\draw[gp path] (5.604,8.381)--(5.604,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.604,0.308) {\plotPercentage{-5}};
\draw[gp path] (6.402,0.616)--(6.402,0.796);
\draw[gp path] (6.402,8.381)--(6.402,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.402,0.308) {\plotPercentage{0}};
\draw[gp path] (7.200,0.616)--(7.200,0.796);
\draw[gp path] (7.200,8.381)--(7.200,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.200,0.308) {\plotPercentage{5}};
\draw[gp path] (7.998,0.616)--(7.998,0.796);
\draw[gp path] (7.998,8.381)--(7.998,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.998,0.308) {\plotPercentage{10}};
\draw[gp path] (8.795,0.616)--(8.795,0.796);
\draw[gp path] (8.795,8.381)--(8.795,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (8.795,0.308) {\plotPercentage{15}};
\draw[gp path] (9.593,0.616)--(9.593,0.796);
\draw[gp path] (9.593,8.381)--(9.593,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (9.593,0.308) {\plotPercentage{20}};
\draw[gp path] (10.391,0.616)--(10.391,0.796);
\draw[gp path] (10.391,8.381)--(10.391,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.391,0.308) {\plotPercentage{25}};
\draw[gp path] (11.189,0.616)--(11.189,0.796);
\draw[gp path] (11.189,8.381)--(11.189,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.189,0.308) {\plotPercentage{30}};
\draw[gp path] (1.136,8.381)--(1.136,0.616)--(11.197,0.616)--(11.197,8.381)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,4.498) {number of functions};
\gpfill{rgb color={0.600,0.600,0.600}} (2.054,0.616)--(2.773,0.616)--(2.773,0.839)--(2.054,0.839)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (2.054,0.616)--(2.054,0.838)--(2.772,0.838)--(2.772,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.851,0.616)--(3.570,0.616)--(3.570,0.839)--(2.851,0.839)--cycle;
\draw[gp path] (2.851,0.616)--(2.851,0.838)--(3.569,0.838)--(3.569,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.649,0.616)--(4.368,0.616)--(4.368,1.726)--(3.649,1.726)--cycle;
\draw[gp path] (3.649,0.616)--(3.649,1.725)--(4.367,1.725)--(4.367,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.447,0.616)--(5.166,0.616)--(5.166,3.945)--(4.447,3.945)--cycle;
\draw[gp path] (4.447,0.616)--(4.447,3.944)--(5.165,3.944)--(5.165,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.245,0.616)--(5.964,0.616)--(5.964,5.498)--(5.245,5.498)--cycle;
\draw[gp path] (5.245,0.616)--(5.245,5.497)--(5.963,5.497)--(5.963,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.043,0.616)--(6.762,0.616)--(6.762,7.716)--(6.043,7.716)--cycle;
\draw[gp path] (6.043,0.616)--(6.043,7.715)--(6.761,7.715)--(6.761,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.639,0.616)--(8.358,0.616)--(8.358,1.283)--(7.639,1.283)--cycle;
\draw[gp path] (7.639,0.616)--(7.639,1.282)--(8.357,1.282)--(8.357,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.616)--(11.197,0.616)--(11.197,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.616cm}}{\pgfpoint{11.197cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speedup-estimated-actual.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.460)--(1.376,5.460);
\draw[gp path] (24.446,5.460)--(24.266,5.460);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.460) {\plotPercentage{-20}};
\draw[gp path] (1.196,6.102)--(1.376,6.102);
\draw[gp path] (24.446,6.102)--(24.266,6.102);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.102) {\plotPercentage{-10}};
\draw[gp path] (1.196,6.744)--(1.376,6.744);
\draw[gp path] (24.446,6.744)--(24.266,6.744);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.744) {\plotPercentage{0}};
\draw[gp path] (1.196,7.386)--(1.376,7.386);
\draw[gp path] (24.446,7.386)--(24.266,7.386);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,7.386) {\plotPercentage{10}};
\draw[gp path] (1.196,8.028)--(1.376,8.028);
\draw[gp path] (24.446,8.028)--(24.266,8.028);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.028) {\plotPercentage{20}};
\draw[gp path] (1.196,8.671)--(1.376,8.671);
\draw[gp path] (24.446,8.671)--(24.266,8.671);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.671) {\plotPercentage{30}};
\draw[gp path] (1.196,9.313)--(1.376,9.313);
\draw[gp path] (24.446,9.313)--(24.266,9.313);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.313) {\plotPercentage{40}};
\draw[gp path] (1.196,9.955)--(1.376,9.955);
\draw[gp path] (24.446,9.955)--(24.266,9.955);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.955) {\plotPercentage{50}};
\draw[gp path] (1.196,10.597)--(1.376,10.597);
\draw[gp path] (24.446,10.597)--(24.266,10.597);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,10.597) {\plotPercentage{60}};
\draw[gp path] (1.196,11.239)--(1.376,11.239);
\draw[gp path] (24.446,11.239)--(24.266,11.239);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.239) {\plotPercentage{70}};
\draw[gp path] (1.196,11.881)--(1.376,11.881);
\draw[gp path] (24.446,11.881)--(24.266,11.881);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.881) {\plotPercentage{80}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.487,5.460) {\functionId{105}\functionName{quantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.777,5.460) {\functionId{107}\functionName{encode_stream}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.068,5.460) {\functionId{110}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.359,5.460) {\functionId{111}\functionName{unquantize_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.649,5.460) {\functionId{120}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.940,5.460) {\functionId{115}\functionName{quan}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.230,5.460) {\functionId{129}\functionName{Autocorrelation}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.521,5.460) {\functionId{134}\functionName{gsm_asr}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.812,5.460) {\functionId{135}\functionName{forward_DCT}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.102,5.460) {\functionId{143}\functionName{decode_mcu}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.393,5.460) {\functionId{153}\functionName{Add_Block}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.684,5.460) {\functionId{145}\functionName{fdct}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.974,5.460) {\functionId{146}\functionName{fullsearch}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.265,5.460) {\functionId{147}\functionName{dist1}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.555,5.460) {\functionId{148}\functionName{putbits}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.846,5.460) {\functionId{171}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.137,5.460) {\functionId{168}\functionName{deflate}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.427,5.460) {\functionId{169}\functionName{mp_compare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.718,5.460) {\functionId{177}\functionName{FORD2}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.009,5.460) {\functionId{151}\functionName{form_component_prediction}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.299,5.460) {\functionId{156}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.590,5.460) {\functionId{161}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.880,5.460) {\functionId{179}\functionName{fft_pow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.171,5.460) {\functionId{137}\functionName{encode_one_block}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.462,5.460) {\functionId{114}\functionName{internal_int_transpose}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.752,5.460) {\functionId{106}\functionName{run_length_encode_zeros}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.043,5.460) {\functionId{157}\functionName{squareEncrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.334,5.460) {\functionId{162}\functionName{squareDecrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.624,5.460) {\functionId{175}\functionName{audspec}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.915,5.460) {\functionId{132}\functionName{Postprocessing}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.205,5.460) {\functionId{155}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.496,5.460) {\functionId{160}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.787,5.460) {\functionId{159}\functionName{gfSquare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.077,5.460) {\functionId{122}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.368,5.460) {\functionId{117}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.659,5.460) {\functionId{136}\functionName{rgb_ycc_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.949,5.460) {\functionId{163}\functionName{gfInit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.240,5.460) {\functionId{172}\functionName{ideaCipher}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.530,5.460) {\functionId{176}\functionName{det}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.821,5.460) {\functionId{139}\functionName{emit_bits}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.112,5.460) {\functionId{140}\functionName{ycc_rgb_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.402,5.460) {\functionId{130}\functionName{Short_term_synthesis_filt.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.693,5.460) {\functionId{133}\functionName{APCM_inverse_quantization}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.984,5.460) {\functionId{138}\functionName{jpeg_fdct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.274,5.460) {\functionId{142}\functionName{h2v2_fancy_upsample}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.565,5.460) {\functionId{158}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.855,5.460) {\functionId{164}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.146,5.460) {\functionId{178}\functionName{filt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.437,5.460) {\functionId{127}\functionName{Gsm_Preprocess}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.727,5.460) {\functionId{150}\functionName{conv420to422}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.018,5.460) {\functionId{131}\functionName{Gsm_Long_Term_Synthesis_F.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.309,5.460) {\functionId{173}\functionName{mp_quo_digit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.599,5.460) {\functionId{101}\functionName{adpcm_coder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.890,5.460) {\functionId{108}\functionName{ReadMatrixFromPGMStream}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.180,5.460) {\functionId{113}\functionName{write_pgm_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.471,5.460) {\functionId{128}\functionName{Weighting_filter}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.762,5.460) {\functionId{149}\functionName{calcSNR1}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.052,5.460) {\functionId{144}\functionName{jpeg_fill_bit_buffer}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.343,5.460) {\functionId{141}\functionName{jpeg_idct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.634,5.460) {\functionId{112}\functionName{read_and_huffman_decode}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.924,5.460) {\functionId{103}\functionName{adpcm_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.215,5.460) {\functionId{126}\functionName{Short_term_analysis_filte.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.505,5.460) {\functionId{152}\functionName{putbyte}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.796,5.460) {\functionId{166}\functionName{longest_match}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.087,5.460) {\functionId{121}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.377,5.460) {\functionId{116}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.668,5.460) {\functionId{109}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.959,5.460) {\functionId{125}\functionName{Calculation_of_the_LTP_pa.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.249,5.460) {\functionId{154}\functionName{idctcol}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.540,5.460) {\functionId{170}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.830,5.460) {\functionId{165}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.121,5.460) {\functionId{174}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.412,5.460) {\functionId{124}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.702,5.460) {\functionId{119}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.993,5.460) {\functionId{123}\functionName{g721_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.284,5.460) {\functionId{118}\functionName{g721_encoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.574,5.460) {\functionId{102}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.865,5.460) {\functionId{104}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (24.155,5.460) {\functionId{167}\functionName{fill_window}};
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.879,11.476) {estimated speedup};
\gpfill{rgb color={0.800,0.800,0.800}} (4.026,11.364)--(4.794,11.364)--(4.794,11.589)--(4.026,11.589)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.026,11.364)--(4.794,11.364)--(4.794,11.588)--(4.026,11.588)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.395,6.744)--(1.483,6.744)--(1.483,6.745)--(1.395,6.745)--cycle;
\draw[gp path] (1.395,6.744)--(1.482,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.685,6.744)--(1.773,6.744)--(1.773,6.745)--(1.685,6.745)--cycle;
\draw[gp path] (1.685,6.744)--(1.772,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.976,6.744)--(2.064,6.744)--(2.064,6.745)--(1.976,6.745)--cycle;
\draw[gp path] (1.976,6.744)--(2.063,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.266,6.744)--(2.355,6.744)--(2.355,6.745)--(2.266,6.745)--cycle;
\draw[gp path] (2.266,6.744)--(2.354,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.557,6.744)--(2.645,6.744)--(2.645,6.745)--(2.557,6.745)--cycle;
\draw[gp path] (2.557,6.744)--(2.644,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.848,6.744)--(2.936,6.744)--(2.936,6.745)--(2.848,6.745)--cycle;
\draw[gp path] (2.848,6.744)--(2.935,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.138,6.744)--(3.227,6.744)--(3.227,6.745)--(3.138,6.745)--cycle;
\draw[gp path] (3.138,6.744)--(3.226,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.429,6.744)--(3.517,6.744)--(3.517,6.745)--(3.429,6.745)--cycle;
\draw[gp path] (3.429,6.744)--(3.516,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.720,6.744)--(3.808,6.744)--(3.808,6.745)--(3.720,6.745)--cycle;
\draw[gp path] (3.720,6.744)--(3.807,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.010,6.744)--(4.098,6.744)--(4.098,6.745)--(4.010,6.745)--cycle;
\draw[gp path] (4.010,6.744)--(4.097,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.301,6.744)--(4.389,6.744)--(4.389,6.745)--(4.301,6.745)--cycle;
\draw[gp path] (4.301,6.744)--(4.388,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.591,6.744)--(4.680,6.744)--(4.680,6.745)--(4.591,6.745)--cycle;
\draw[gp path] (4.591,6.744)--(4.679,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.882,6.744)--(4.970,6.744)--(4.970,6.745)--(4.882,6.745)--cycle;
\draw[gp path] (4.882,6.744)--(4.969,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.173,6.744)--(5.261,6.744)--(5.261,6.745)--(5.173,6.745)--cycle;
\draw[gp path] (5.173,6.744)--(5.260,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.463,6.744)--(5.552,6.744)--(5.552,6.745)--(5.463,6.745)--cycle;
\draw[gp path] (5.463,6.744)--(5.551,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.754,6.744)--(5.842,6.744)--(5.842,6.745)--(5.754,6.745)--cycle;
\draw[gp path] (5.754,6.744)--(5.841,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.045,6.744)--(6.133,6.744)--(6.133,6.745)--(6.045,6.745)--cycle;
\draw[gp path] (6.045,6.744)--(6.132,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.335,6.744)--(6.423,6.744)--(6.423,6.745)--(6.335,6.745)--cycle;
\draw[gp path] (6.335,6.744)--(6.422,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.626,6.744)--(6.714,6.744)--(6.714,6.745)--(6.626,6.745)--cycle;
\draw[gp path] (6.626,6.744)--(6.713,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.916,6.744)--(7.005,6.744)--(7.005,6.750)--(6.916,6.750)--cycle;
\draw[gp path] (6.916,6.744)--(6.916,6.749)--(7.004,6.749)--(7.004,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.207,6.744)--(7.295,6.744)--(7.295,6.752)--(7.207,6.752)--cycle;
\draw[gp path] (7.207,6.744)--(7.207,6.751)--(7.294,6.751)--(7.294,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.498,6.744)--(7.586,6.744)--(7.586,6.752)--(7.498,6.752)--cycle;
\draw[gp path] (7.498,6.744)--(7.498,6.751)--(7.585,6.751)--(7.585,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.788,6.744)--(7.877,6.744)--(7.877,6.759)--(7.788,6.759)--cycle;
\draw[gp path] (7.788,6.744)--(7.788,6.758)--(7.876,6.758)--(7.876,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.079,6.744)--(8.167,6.744)--(8.167,6.812)--(8.079,6.812)--cycle;
\draw[gp path] (8.079,6.744)--(8.079,6.811)--(8.166,6.811)--(8.166,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.370,6.744)--(8.458,6.744)--(8.458,6.817)--(8.370,6.817)--cycle;
\draw[gp path] (8.370,6.744)--(8.370,6.816)--(8.457,6.816)--(8.457,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.660,6.744)--(8.748,6.744)--(8.748,6.817)--(8.660,6.817)--cycle;
\draw[gp path] (8.660,6.744)--(8.660,6.816)--(8.747,6.816)--(8.747,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.951,6.744)--(9.039,6.744)--(9.039,6.820)--(8.951,6.820)--cycle;
\draw[gp path] (8.951,6.744)--(8.951,6.819)--(9.038,6.819)--(9.038,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.241,6.744)--(9.330,6.744)--(9.330,6.820)--(9.241,6.820)--cycle;
\draw[gp path] (9.241,6.744)--(9.241,6.819)--(9.329,6.819)--(9.329,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.532,6.744)--(9.620,6.744)--(9.620,6.875)--(9.532,6.875)--cycle;
\draw[gp path] (9.532,6.744)--(9.532,6.874)--(9.619,6.874)--(9.619,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.823,6.744)--(9.911,6.744)--(9.911,6.880)--(9.823,6.880)--cycle;
\draw[gp path] (9.823,6.744)--(9.823,6.879)--(9.910,6.879)--(9.910,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.113,6.744)--(10.202,6.744)--(10.202,6.910)--(10.113,6.910)--cycle;
\draw[gp path] (10.113,6.744)--(10.113,6.909)--(10.201,6.909)--(10.201,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.404,6.744)--(10.492,6.744)--(10.492,6.910)--(10.404,6.910)--cycle;
\draw[gp path] (10.404,6.744)--(10.404,6.909)--(10.491,6.909)--(10.491,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.695,6.744)--(10.783,6.744)--(10.783,6.930)--(10.695,6.930)--cycle;
\draw[gp path] (10.695,6.744)--(10.695,6.929)--(10.782,6.929)--(10.782,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.985,6.744)--(11.073,6.744)--(11.073,6.932)--(10.985,6.932)--cycle;
\draw[gp path] (10.985,6.744)--(10.985,6.931)--(11.072,6.931)--(11.072,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.276,6.744)--(11.364,6.744)--(11.364,6.932)--(11.276,6.932)--cycle;
\draw[gp path] (11.276,6.744)--(11.276,6.931)--(11.363,6.931)--(11.363,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.566,6.744)--(11.655,6.744)--(11.655,6.976)--(11.566,6.976)--cycle;
\draw[gp path] (11.566,6.744)--(11.566,6.975)--(11.654,6.975)--(11.654,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.857,6.744)--(11.945,6.744)--(11.945,6.982)--(11.857,6.982)--cycle;
\draw[gp path] (11.857,6.744)--(11.857,6.981)--(11.944,6.981)--(11.944,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.148,6.744)--(12.236,6.744)--(12.236,7.056)--(12.148,7.056)--cycle;
\draw[gp path] (12.148,6.744)--(12.148,7.055)--(12.235,7.055)--(12.235,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.438,6.744)--(12.527,6.744)--(12.527,7.060)--(12.438,7.060)--cycle;
\draw[gp path] (12.438,6.744)--(12.438,7.059)--(12.526,7.059)--(12.526,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.729,6.744)--(12.817,6.744)--(12.817,7.070)--(12.729,7.070)--cycle;
\draw[gp path] (12.729,6.744)--(12.729,7.069)--(12.816,7.069)--(12.816,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.020,6.744)--(13.108,6.744)--(13.108,7.099)--(13.020,7.099)--cycle;
\draw[gp path] (13.020,6.744)--(13.020,7.098)--(13.107,7.098)--(13.107,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.310,6.744)--(13.398,6.744)--(13.398,7.137)--(13.310,7.137)--cycle;
\draw[gp path] (13.310,6.744)--(13.310,7.136)--(13.397,7.136)--(13.397,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.601,6.744)--(13.689,6.744)--(13.689,7.145)--(13.601,7.145)--cycle;
\draw[gp path] (13.601,6.744)--(13.601,7.144)--(13.688,7.144)--(13.688,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.891,6.744)--(13.980,6.744)--(13.980,7.154)--(13.891,7.154)--cycle;
\draw[gp path] (13.891,6.744)--(13.891,7.153)--(13.979,7.153)--(13.979,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.182,6.744)--(14.270,6.744)--(14.270,7.157)--(14.182,7.157)--cycle;
\draw[gp path] (14.182,6.744)--(14.182,7.156)--(14.269,7.156)--(14.269,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.473,6.744)--(14.561,6.744)--(14.561,7.172)--(14.473,7.172)--cycle;
\draw[gp path] (14.473,6.744)--(14.473,7.171)--(14.560,7.171)--(14.560,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.763,6.744)--(14.852,6.744)--(14.852,7.172)--(14.763,7.172)--cycle;
\draw[gp path] (14.763,6.744)--(14.763,7.171)--(14.851,7.171)--(14.851,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.054,6.744)--(15.142,6.744)--(15.142,7.187)--(15.054,7.187)--cycle;
\draw[gp path] (15.054,6.744)--(15.054,7.186)--(15.141,7.186)--(15.141,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.345,6.744)--(15.433,6.744)--(15.433,7.203)--(15.345,7.203)--cycle;
\draw[gp path] (15.345,6.744)--(15.345,7.202)--(15.432,7.202)--(15.432,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.635,6.744)--(15.723,6.744)--(15.723,7.208)--(15.635,7.208)--cycle;
\draw[gp path] (15.635,6.744)--(15.635,7.207)--(15.722,7.207)--(15.722,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.926,6.744)--(16.014,6.744)--(16.014,7.211)--(15.926,7.211)--cycle;
\draw[gp path] (15.926,6.744)--(15.926,7.210)--(16.013,7.210)--(16.013,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.216,6.744)--(16.305,6.744)--(16.305,7.239)--(16.216,7.239)--cycle;
\draw[gp path] (16.216,6.744)--(16.216,7.238)--(16.304,7.238)--(16.304,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.507,6.744)--(16.595,6.744)--(16.595,7.243)--(16.507,7.243)--cycle;
\draw[gp path] (16.507,6.744)--(16.507,7.242)--(16.594,7.242)--(16.594,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.798,6.744)--(16.886,6.744)--(16.886,7.255)--(16.798,7.255)--cycle;
\draw[gp path] (16.798,6.744)--(16.798,7.254)--(16.885,7.254)--(16.885,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.088,6.744)--(17.177,6.744)--(17.177,7.270)--(17.088,7.270)--cycle;
\draw[gp path] (17.088,6.744)--(17.088,7.269)--(17.176,7.269)--(17.176,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.379,6.744)--(17.467,6.744)--(17.467,7.302)--(17.379,7.302)--cycle;
\draw[gp path] (17.379,6.744)--(17.379,7.301)--(17.466,7.301)--(17.466,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.670,6.744)--(17.758,6.744)--(17.758,7.329)--(17.670,7.329)--cycle;
\draw[gp path] (17.670,6.744)--(17.670,7.328)--(17.757,7.328)--(17.757,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.960,6.744)--(18.048,6.744)--(18.048,7.363)--(17.960,7.363)--cycle;
\draw[gp path] (17.960,6.744)--(17.960,7.362)--(18.047,7.362)--(18.047,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.251,6.744)--(18.339,6.744)--(18.339,7.385)--(18.251,7.385)--cycle;
\draw[gp path] (18.251,6.744)--(18.251,7.384)--(18.338,7.384)--(18.338,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.541,6.744)--(18.630,6.744)--(18.630,7.601)--(18.541,7.601)--cycle;
\draw[gp path] (18.541,6.744)--(18.541,7.600)--(18.629,7.600)--(18.629,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.832,6.744)--(18.920,6.744)--(18.920,7.619)--(18.832,7.619)--cycle;
\draw[gp path] (18.832,6.744)--(18.832,7.618)--(18.919,7.618)--(18.919,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.123,6.744)--(19.211,6.744)--(19.211,7.687)--(19.123,7.687)--cycle;
\draw[gp path] (19.123,6.744)--(19.123,7.686)--(19.210,7.686)--(19.210,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.413,6.744)--(19.502,6.744)--(19.502,7.696)--(19.413,7.696)--cycle;
\draw[gp path] (19.413,6.744)--(19.413,7.695)--(19.501,7.695)--(19.501,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.704,6.744)--(19.792,6.744)--(19.792,7.745)--(19.704,7.745)--cycle;
\draw[gp path] (19.704,6.744)--(19.704,7.744)--(19.791,7.744)--(19.791,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.995,6.744)--(20.083,6.744)--(20.083,7.796)--(19.995,7.796)--cycle;
\draw[gp path] (19.995,6.744)--(19.995,7.795)--(20.082,7.795)--(20.082,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.285,6.744)--(20.373,6.744)--(20.373,7.796)--(20.285,7.796)--cycle;
\draw[gp path] (20.285,6.744)--(20.285,7.795)--(20.372,7.795)--(20.372,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.576,6.744)--(20.664,6.744)--(20.664,7.836)--(20.576,7.836)--cycle;
\draw[gp path] (20.576,6.744)--(20.576,7.835)--(20.663,7.835)--(20.663,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.866,6.744)--(20.955,6.744)--(20.955,7.874)--(20.866,7.874)--cycle;
\draw[gp path] (20.866,6.744)--(20.866,7.873)--(20.954,7.873)--(20.954,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.157,6.744)--(21.245,6.744)--(21.245,8.116)--(21.157,8.116)--cycle;
\draw[gp path] (21.157,6.744)--(21.157,8.115)--(21.244,8.115)--(21.244,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.448,6.744)--(21.536,6.744)--(21.536,8.302)--(21.448,8.302)--cycle;
\draw[gp path] (21.448,6.744)--(21.448,8.301)--(21.535,8.301)--(21.535,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.738,6.744)--(21.827,6.744)--(21.827,8.302)--(21.738,8.302)--cycle;
\draw[gp path] (21.738,6.744)--(21.738,8.301)--(21.826,8.301)--(21.826,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.029,6.744)--(22.117,6.744)--(22.117,8.420)--(22.029,8.420)--cycle;
\draw[gp path] (22.029,6.744)--(22.029,8.419)--(22.116,8.419)--(22.116,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.320,6.744)--(22.408,6.744)--(22.408,8.721)--(22.320,8.721)--cycle;
\draw[gp path] (22.320,6.744)--(22.320,8.720)--(22.407,8.720)--(22.407,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.610,6.744)--(22.698,6.744)--(22.698,8.721)--(22.610,8.721)--cycle;
\draw[gp path] (22.610,6.744)--(22.610,8.720)--(22.697,8.720)--(22.697,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.901,6.744)--(22.989,6.744)--(22.989,9.181)--(22.901,9.181)--cycle;
\draw[gp path] (22.901,6.744)--(22.901,9.180)--(22.988,9.180)--(22.988,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.191,6.744)--(23.280,6.744)--(23.280,9.221)--(23.191,9.221)--cycle;
\draw[gp path] (23.191,6.744)--(23.191,9.220)--(23.279,9.220)--(23.279,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.482,6.744)--(23.570,6.744)--(23.570,9.956)--(23.482,9.956)--cycle;
\draw[gp path] (23.482,6.744)--(23.482,9.955)--(23.569,9.955)--(23.569,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.773,6.744)--(23.861,6.744)--(23.861,11.026)--(23.773,11.026)--cycle;
\draw[gp path] (23.773,6.744)--(23.773,11.025)--(23.860,11.025)--(23.860,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.063,6.744)--(24.152,6.744)--(24.152,11.730)--(24.063,11.730)--cycle;
\draw[gp path] (24.063,6.744)--(24.063,11.729)--(24.151,11.729)--(24.151,6.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.879,11.026) {actual speedup};
\gpfill{rgb color={0.600,0.600,0.600}} (4.026,10.914)--(4.794,10.914)--(4.794,11.139)--(4.026,11.139)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (4.026,10.914)--(4.794,10.914)--(4.794,11.138)--(4.026,11.138)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.491,6.744)--(1.580,6.744)--(1.580,6.745)--(1.491,6.745)--cycle;
\draw[gp path] (1.491,6.744)--(1.579,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.782,6.744)--(1.870,6.744)--(1.870,6.745)--(1.782,6.745)--cycle;
\draw[gp path] (1.782,6.744)--(1.869,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.073,6.744)--(2.161,6.744)--(2.161,6.745)--(2.073,6.745)--cycle;
\draw[gp path] (2.073,6.744)--(2.160,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.363,6.744)--(2.452,6.744)--(2.452,6.745)--(2.363,6.745)--cycle;
\draw[gp path] (2.363,6.744)--(2.451,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.654,6.744)--(2.742,6.744)--(2.742,6.745)--(2.654,6.745)--cycle;
\draw[gp path] (2.654,6.744)--(2.741,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.945,6.744)--(3.033,6.744)--(3.033,6.745)--(2.945,6.745)--cycle;
\draw[gp path] (2.945,6.744)--(3.032,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.235,6.744)--(3.323,6.744)--(3.323,6.745)--(3.235,6.745)--cycle;
\draw[gp path] (3.235,6.744)--(3.322,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.526,6.744)--(3.614,6.744)--(3.614,6.765)--(3.526,6.765)--cycle;
\draw[gp path] (3.526,6.744)--(3.526,6.764)--(3.613,6.764)--(3.613,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.816,6.744)--(3.905,6.744)--(3.905,6.745)--(3.816,6.745)--cycle;
\draw[gp path] (3.816,6.744)--(3.904,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.107,6.744)--(4.195,6.744)--(4.195,6.745)--(4.107,6.745)--cycle;
\draw[gp path] (4.107,6.744)--(4.194,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.398,6.744)--(4.486,6.744)--(4.486,6.745)--(4.398,6.745)--cycle;
\draw[gp path] (4.398,6.744)--(4.485,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.688,6.744)--(4.777,6.744)--(4.777,6.745)--(4.688,6.745)--cycle;
\draw[gp path] (4.688,6.744)--(4.776,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.979,6.744)--(5.067,6.744)--(5.067,6.745)--(4.979,6.745)--cycle;
\draw[gp path] (4.979,6.744)--(5.066,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.270,6.744)--(5.358,6.744)--(5.358,6.745)--(5.270,6.745)--cycle;
\draw[gp path] (5.270,6.744)--(5.357,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.560,6.744)--(5.648,6.744)--(5.648,6.745)--(5.560,6.745)--cycle;
\draw[gp path] (5.560,6.744)--(5.647,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.851,6.744)--(5.939,6.744)--(5.939,6.745)--(5.851,6.745)--cycle;
\draw[gp path] (5.851,6.744)--(5.938,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.141,6.744)--(6.230,6.744)--(6.230,6.745)--(6.141,6.745)--cycle;
\draw[gp path] (6.141,6.744)--(6.229,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.432,6.744)--(6.520,6.744)--(6.520,6.745)--(6.432,6.745)--cycle;
\draw[gp path] (6.432,6.744)--(6.519,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.723,6.744)--(6.811,6.744)--(6.811,6.745)--(6.723,6.745)--cycle;
\draw[gp path] (6.723,6.744)--(6.810,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.013,6.221)--(7.102,6.221)--(7.102,6.745)--(7.013,6.745)--cycle;
\draw[gp path] (7.013,6.744)--(7.013,6.221)--(7.101,6.221)--(7.101,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.304,6.542)--(7.392,6.542)--(7.392,6.745)--(7.304,6.745)--cycle;
\draw[gp path] (7.304,6.744)--(7.304,6.542)--(7.391,6.542)--(7.391,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.595,6.537)--(7.683,6.537)--(7.683,6.745)--(7.595,6.745)--cycle;
\draw[gp path] (7.595,6.744)--(7.595,6.537)--(7.682,6.537)--(7.682,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.885,6.744)--(7.973,6.744)--(7.973,6.882)--(7.885,6.882)--cycle;
\draw[gp path] (7.885,6.744)--(7.885,6.881)--(7.972,6.881)--(7.972,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.176,6.744)--(8.264,6.744)--(8.264,7.643)--(8.176,7.643)--cycle;
\draw[gp path] (8.176,6.744)--(8.176,7.642)--(8.263,7.642)--(8.263,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.466,6.651)--(8.555,6.651)--(8.555,6.745)--(8.466,6.745)--cycle;
\draw[gp path] (8.466,6.744)--(8.466,6.651)--(8.554,6.651)--(8.554,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.757,6.032)--(8.845,6.032)--(8.845,6.745)--(8.757,6.745)--cycle;
\draw[gp path] (8.757,6.744)--(8.757,6.032)--(8.844,6.032)--(8.844,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.048,6.744)--(9.136,6.744)--(9.136,6.745)--(9.048,6.745)--cycle;
\draw[gp path] (9.048,6.744)--(9.135,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.338,6.728)--(9.427,6.728)--(9.427,6.745)--(9.338,6.745)--cycle;
\draw[gp path] (9.338,6.744)--(9.338,6.728)--(9.426,6.728)--(9.426,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.629,6.744)--(9.717,6.744)--(9.717,7.156)--(9.629,7.156)--cycle;
\draw[gp path] (9.629,6.744)--(9.629,7.155)--(9.716,7.155)--(9.716,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.920,6.744)--(10.008,6.744)--(10.008,6.997)--(9.920,6.997)--cycle;
\draw[gp path] (9.920,6.744)--(9.920,6.996)--(10.007,6.996)--(10.007,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.210,6.744)--(10.298,6.744)--(10.298,6.936)--(10.210,6.936)--cycle;
\draw[gp path] (10.210,6.744)--(10.210,6.935)--(10.297,6.935)--(10.297,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.501,6.744)--(10.589,6.744)--(10.589,6.978)--(10.501,6.978)--cycle;
\draw[gp path] (10.501,6.744)--(10.501,6.977)--(10.588,6.977)--(10.588,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.791,6.744)--(10.880,6.744)--(10.880,6.839)--(10.791,6.839)--cycle;
\draw[gp path] (10.791,6.744)--(10.791,6.838)--(10.879,6.838)--(10.879,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.082,6.744)--(11.170,6.744)--(11.170,6.979)--(11.082,6.979)--cycle;
\draw[gp path] (11.082,6.744)--(11.082,6.978)--(11.169,6.978)--(11.169,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.373,6.744)--(11.461,6.744)--(11.461,6.894)--(11.373,6.894)--cycle;
\draw[gp path] (11.373,6.744)--(11.373,6.893)--(11.460,6.893)--(11.460,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.663,6.744)--(11.752,6.744)--(11.752,6.962)--(11.663,6.962)--cycle;
\draw[gp path] (11.663,6.744)--(11.663,6.961)--(11.751,6.961)--(11.751,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.954,6.744)--(12.042,6.744)--(12.042,7.137)--(11.954,7.137)--cycle;
\draw[gp path] (11.954,6.744)--(11.954,7.136)--(12.041,7.136)--(12.041,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.245,6.744)--(12.333,6.744)--(12.333,6.825)--(12.245,6.825)--cycle;
\draw[gp path] (12.245,6.744)--(12.245,6.824)--(12.332,6.824)--(12.332,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.535,6.744)--(12.623,6.744)--(12.623,8.003)--(12.535,8.003)--cycle;
\draw[gp path] (12.535,6.744)--(12.535,8.002)--(12.622,8.002)--(12.622,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.826,6.744)--(12.914,6.744)--(12.914,7.933)--(12.826,7.933)--cycle;
\draw[gp path] (12.826,6.744)--(12.826,7.932)--(12.913,7.932)--(12.913,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.116,6.736)--(13.205,6.736)--(13.205,6.745)--(13.116,6.745)--cycle;
\draw[gp path] (13.116,6.744)--(13.116,6.736)--(13.204,6.736)--(13.204,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.407,6.744)--(13.495,6.744)--(13.495,7.411)--(13.407,7.411)--cycle;
\draw[gp path] (13.407,6.744)--(13.407,7.410)--(13.494,7.410)--(13.494,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.698,6.171)--(13.786,6.171)--(13.786,6.745)--(13.698,6.745)--cycle;
\draw[gp path] (13.698,6.744)--(13.698,6.171)--(13.785,6.171)--(13.785,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.988,6.744)--(14.077,6.744)--(14.077,7.152)--(13.988,7.152)--cycle;
\draw[gp path] (13.988,6.744)--(13.988,7.151)--(14.076,7.151)--(14.076,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.279,6.744)--(14.367,6.744)--(14.367,6.800)--(14.279,6.800)--cycle;
\draw[gp path] (14.279,6.744)--(14.279,6.799)--(14.366,6.799)--(14.366,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.570,6.673)--(14.658,6.673)--(14.658,6.745)--(14.570,6.745)--cycle;
\draw[gp path] (14.570,6.744)--(14.570,6.673)--(14.657,6.673)--(14.657,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.860,6.668)--(14.948,6.668)--(14.948,6.745)--(14.860,6.745)--cycle;
\draw[gp path] (14.860,6.744)--(14.860,6.668)--(14.947,6.668)--(14.947,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.151,6.587)--(15.239,6.587)--(15.239,6.745)--(15.151,6.745)--cycle;
\draw[gp path] (15.151,6.744)--(15.151,6.587)--(15.238,6.587)--(15.238,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.441,6.689)--(15.530,6.689)--(15.530,6.745)--(15.441,6.745)--cycle;
\draw[gp path] (15.441,6.744)--(15.441,6.689)--(15.529,6.689)--(15.529,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.732,6.744)--(15.820,6.744)--(15.820,6.995)--(15.732,6.995)--cycle;
\draw[gp path] (15.732,6.744)--(15.732,6.994)--(15.819,6.994)--(15.819,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.023,6.744)--(16.111,6.744)--(16.111,7.224)--(16.023,7.224)--cycle;
\draw[gp path] (16.023,6.744)--(16.023,7.223)--(16.110,7.223)--(16.110,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.313,6.744)--(16.402,6.744)--(16.402,7.239)--(16.313,7.239)--cycle;
\draw[gp path] (16.313,6.744)--(16.313,7.238)--(16.401,7.238)--(16.401,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.604,6.744)--(16.692,6.744)--(16.692,6.935)--(16.604,6.935)--cycle;
\draw[gp path] (16.604,6.744)--(16.604,6.934)--(16.691,6.934)--(16.691,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.895,6.744)--(16.983,6.744)--(16.983,7.560)--(16.895,7.560)--cycle;
\draw[gp path] (16.895,6.744)--(16.895,7.559)--(16.982,7.559)--(16.982,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.185,6.744)--(17.273,6.744)--(17.273,7.111)--(17.185,7.111)--cycle;
\draw[gp path] (17.185,6.744)--(17.185,7.110)--(17.272,7.110)--(17.272,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.476,6.744)--(17.564,6.744)--(17.564,7.561)--(17.476,7.561)--cycle;
\draw[gp path] (17.476,6.744)--(17.476,7.560)--(17.563,7.560)--(17.563,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.766,6.744)--(17.855,6.744)--(17.855,7.245)--(17.766,7.245)--cycle;
\draw[gp path] (17.766,6.744)--(17.766,7.244)--(17.854,7.244)--(17.854,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.057,6.640)--(18.145,6.640)--(18.145,6.745)--(18.057,6.745)--cycle;
\draw[gp path] (18.057,6.744)--(18.057,6.640)--(18.144,6.640)--(18.144,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.348,6.744)--(18.436,6.744)--(18.436,7.241)--(18.348,7.241)--cycle;
\draw[gp path] (18.348,6.744)--(18.348,7.240)--(18.435,7.240)--(18.435,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.638,6.744)--(18.727,6.744)--(18.727,6.910)--(18.638,6.910)--cycle;
\draw[gp path] (18.638,6.744)--(18.638,6.909)--(18.726,6.909)--(18.726,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.929,6.744)--(19.017,6.744)--(19.017,7.334)--(18.929,7.334)--cycle;
\draw[gp path] (18.929,6.744)--(18.929,7.333)--(19.016,7.333)--(19.016,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.220,6.744)--(19.308,6.744)--(19.308,7.830)--(19.220,7.830)--cycle;
\draw[gp path] (19.220,6.744)--(19.220,7.829)--(19.307,7.829)--(19.307,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.510,6.744)--(19.598,6.744)--(19.598,6.746)--(19.510,6.746)--cycle;
\draw[gp path] (19.510,6.744)--(19.510,6.745)--(19.597,6.745)--(19.597,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.801,6.744)--(19.889,6.744)--(19.889,7.404)--(19.801,7.404)--cycle;
\draw[gp path] (19.801,6.744)--(19.801,7.403)--(19.888,7.403)--(19.888,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.091,6.744)--(20.180,6.744)--(20.180,7.357)--(20.091,7.357)--cycle;
\draw[gp path] (20.091,6.744)--(20.091,7.356)--(20.179,7.356)--(20.179,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.382,6.744)--(20.470,6.744)--(20.470,7.357)--(20.382,7.357)--cycle;
\draw[gp path] (20.382,6.744)--(20.382,7.356)--(20.469,7.356)--(20.469,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.673,6.744)--(20.761,6.744)--(20.761,7.229)--(20.673,7.229)--cycle;
\draw[gp path] (20.673,6.744)--(20.673,7.228)--(20.760,7.228)--(20.760,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.963,6.744)--(21.052,6.744)--(21.052,7.727)--(20.963,7.727)--cycle;
\draw[gp path] (20.963,6.744)--(20.963,7.726)--(21.051,7.726)--(21.051,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.254,6.744)--(21.342,6.744)--(21.342,7.913)--(21.254,7.913)--cycle;
\draw[gp path] (21.254,6.744)--(21.254,7.912)--(21.341,7.912)--(21.341,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.545,6.744)--(21.633,6.744)--(21.633,8.256)--(21.545,8.256)--cycle;
\draw[gp path] (21.545,6.744)--(21.545,8.255)--(21.632,8.255)--(21.632,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.835,6.744)--(21.923,6.744)--(21.923,8.256)--(21.835,8.256)--cycle;
\draw[gp path] (21.835,6.744)--(21.835,8.255)--(21.922,8.255)--(21.922,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.126,6.744)--(22.214,6.744)--(22.214,8.560)--(22.126,8.560)--cycle;
\draw[gp path] (22.126,6.744)--(22.126,8.559)--(22.213,8.559)--(22.213,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.416,6.744)--(22.505,6.744)--(22.505,8.350)--(22.416,8.350)--cycle;
\draw[gp path] (22.416,6.744)--(22.416,8.349)--(22.504,8.349)--(22.504,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.707,6.744)--(22.795,6.744)--(22.795,8.350)--(22.707,8.350)--cycle;
\draw[gp path] (22.707,6.744)--(22.707,8.349)--(22.794,8.349)--(22.794,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.998,6.744)--(23.086,6.744)--(23.086,8.420)--(22.998,8.420)--cycle;
\draw[gp path] (22.998,6.744)--(22.998,8.419)--(23.085,8.419)--(23.085,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.288,6.744)--(23.377,6.744)--(23.377,7.934)--(23.288,7.934)--cycle;
\draw[gp path] (23.288,6.744)--(23.288,7.933)--(23.376,7.933)--(23.376,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.579,6.744)--(23.667,6.744)--(23.667,9.423)--(23.579,9.423)--cycle;
\draw[gp path] (23.579,6.744)--(23.579,9.422)--(23.666,9.422)--(23.666,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.870,6.744)--(23.958,6.744)--(23.958,11.073)--(23.870,11.073)--cycle;
\draw[gp path] (23.870,6.744)--(23.870,11.072)--(23.957,11.072)--(23.957,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (24.160,6.744)--(24.248,6.744)--(24.248,11.322)--(24.160,11.322)--cycle;
\draw[gp path] (24.160,6.744)--(24.160,11.321)--(24.247,11.321)--(24.247,6.744)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.196,6.744)--(1.431,6.744)--(1.666,6.744)--(1.901,6.744)--(2.135,6.744)%
  --(2.370,6.744)--(2.605,6.744)--(2.840,6.744)--(3.075,6.744)--(3.310,6.744)--(3.544,6.744)%
  --(3.779,6.744)--(4.014,6.744)--(4.249,6.744)--(4.484,6.744)--(4.719,6.744)--(4.954,6.744)%
  --(5.188,6.744)--(5.423,6.744)--(5.658,6.744)--(5.893,6.744)--(6.128,6.744)--(6.363,6.744)%
  --(6.598,6.744)--(6.832,6.744)--(7.067,6.744)--(7.302,6.744)--(7.537,6.744)--(7.772,6.744)%
  --(8.007,6.744)--(8.241,6.744)--(8.476,6.744)--(8.711,6.744)--(8.946,6.744)--(9.181,6.744)%
  --(9.416,6.744)--(9.651,6.744)--(9.885,6.744)--(10.120,6.744)--(10.355,6.744)--(10.590,6.744)%
  --(10.825,6.744)--(11.060,6.744)--(11.294,6.744)--(11.529,6.744)--(11.764,6.744)--(11.999,6.744)%
  --(12.234,6.744)--(12.469,6.744)--(12.704,6.744)--(12.938,6.744)--(13.173,6.744)--(13.408,6.744)%
  --(13.643,6.744)--(13.878,6.744)--(14.113,6.744)--(14.348,6.744)--(14.582,6.744)--(14.817,6.744)%
  --(15.052,6.744)--(15.287,6.744)--(15.522,6.744)--(15.757,6.744)--(15.991,6.744)--(16.226,6.744)%
  --(16.461,6.744)--(16.696,6.744)--(16.931,6.744)--(17.166,6.744)--(17.401,6.744)--(17.635,6.744)%
  --(17.870,6.744)--(18.105,6.744)--(18.340,6.744)--(18.575,6.744)--(18.810,6.744)--(19.044,6.744)%
  --(19.279,6.744)--(19.514,6.744)--(19.749,6.744)--(19.984,6.744)--(20.219,6.744)--(20.454,6.744)%
  --(20.688,6.744)--(20.923,6.744)--(21.158,6.744)--(21.393,6.744)--(21.628,6.744)--(21.863,6.744)%
  --(22.098,6.744)--(22.332,6.744)--(22.567,6.744)--(22.802,6.744)--(23.037,6.744)--(23.272,6.744)%
  --(23.507,6.744)--(23.741,6.744)--(23.976,6.744)--(24.211,6.744)--(24.446,6.744);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.460cm}}{\pgfpoint{24.446cm}{11.881cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speedup-multi-correlation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:52
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,0.985) {\plotPercentage{-20}};
\draw[gp path] (1.504,1.657)--(1.684,1.657);
\draw[gp path] (11.947,1.657)--(11.767,1.657);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,1.657) {\plotPercentage{-10}};
\draw[gp path] (1.504,2.330)--(1.684,2.330);
\draw[gp path] (11.947,2.330)--(11.767,2.330);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,2.330) {\plotPercentage{0}};
\draw[gp path] (1.504,3.002)--(1.684,3.002);
\draw[gp path] (11.947,3.002)--(11.767,3.002);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.002) {\plotPercentage{10}};
\draw[gp path] (1.504,3.674)--(1.684,3.674);
\draw[gp path] (11.947,3.674)--(11.767,3.674);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,3.674) {\plotPercentage{20}};
\draw[gp path] (1.504,4.347)--(1.684,4.347);
\draw[gp path] (11.947,4.347)--(11.767,4.347);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,4.347) {\plotPercentage{30}};
\draw[gp path] (1.504,5.019)--(1.684,5.019);
\draw[gp path] (11.947,5.019)--(11.767,5.019);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,5.019) {\plotPercentage{40}};
\draw[gp path] (1.504,5.692)--(1.684,5.692);
\draw[gp path] (11.947,5.692)--(11.767,5.692);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,5.692) {\plotPercentage{50}};
\draw[gp path] (1.504,6.364)--(1.684,6.364);
\draw[gp path] (11.947,6.364)--(11.767,6.364);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,6.364) {\plotPercentage{60}};
\draw[gp path] (1.504,7.036)--(1.684,7.036);
\draw[gp path] (11.947,7.036)--(11.767,7.036);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,7.036) {\plotPercentage{70}};
\draw[gp path] (1.504,7.709)--(1.684,7.709);
\draw[gp path] (11.947,7.709)--(11.767,7.709);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,7.709) {\plotPercentage{80}};
\draw[gp path] (1.504,8.381)--(1.684,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.320,8.381) {\plotPercentage{90}};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.381)--(1.504,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.504,0.677) {\plotPercentage{0}};
\draw[gp path] (2.809,0.985)--(2.809,1.165);
\draw[gp path] (2.809,8.381)--(2.809,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.809,0.677) {\plotPercentage{10}};
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.381)--(4.115,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.115,0.677) {\plotPercentage{20}};
\draw[gp path] (5.420,0.985)--(5.420,1.165);
\draw[gp path] (5.420,8.381)--(5.420,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.420,0.677) {\plotPercentage{30}};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.381)--(6.726,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.726,0.677) {\plotPercentage{40}};
\draw[gp path] (8.031,0.985)--(8.031,1.165);
\draw[gp path] (8.031,8.381)--(8.031,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (8.031,0.677) {\plotPercentage{50}};
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.381)--(9.336,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (9.336,0.677) {\plotPercentage{60}};
\draw[gp path] (10.642,0.985)--(10.642,1.165);
\draw[gp path] (10.642,8.381)--(10.642,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.642,0.677) {\plotPercentage{70}};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.947,0.677) {\plotPercentage{80}};
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.637,6.902) {\plotLegend{(underestimation)}};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (7.248,3.204) {\plotLegend{(overestimation)}};
\node[gp node center,rotate=27,font={\fontsize{12pt}{14.4pt}\selectfont}] at (7.926,6.384) {\plotLegend{perfect estimation}};
\node[gp node center,rotate=-270,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,4.683) {\plotAxisLabel{actual speedup}};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (6.725,0.215) {\plotAxisLabel{estimated speedup}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,2.330)--(1.606,2.382)--(1.709,2.435)--(1.811,2.488)--(1.913,2.541)%
  --(2.016,2.593)--(2.118,2.646)--(2.221,2.699)--(2.323,2.752)--(2.425,2.804)--(2.528,2.857)%
  --(2.630,2.910)--(2.732,2.962)--(2.835,3.015)--(2.937,3.068)--(3.040,3.121)--(3.142,3.173)%
  --(3.244,3.226)--(3.347,3.279)--(3.449,3.332)--(3.551,3.384)--(3.654,3.437)--(3.756,3.490)%
  --(3.859,3.542)--(3.961,3.595)--(4.063,3.648)--(4.166,3.701)--(4.268,3.753)--(4.370,3.806)%
  --(4.473,3.859)--(4.575,3.912)--(4.678,3.964)--(4.780,4.017)--(4.882,4.070)--(4.985,4.123)%
  --(5.087,4.175)--(5.189,4.228)--(5.292,4.281)--(5.394,4.333)--(5.497,4.386)--(5.599,4.439)%
  --(5.701,4.492)--(5.804,4.544)--(5.906,4.597)--(6.008,4.650)--(6.111,4.703)--(6.213,4.755)%
  --(6.315,4.808)--(6.418,4.861)--(6.520,4.913)--(6.623,4.966)--(6.725,5.019)--(6.827,5.072)%
  --(6.930,5.124)--(7.032,5.177)--(7.134,5.230)--(7.237,5.283)--(7.339,5.335)--(7.442,5.388)%
  --(7.544,5.441)--(7.646,5.493)--(7.749,5.546)--(7.851,5.599)--(7.953,5.652)--(8.056,5.704)%
  --(8.158,5.757)--(8.261,5.810)--(8.363,5.863)--(8.465,5.915)--(8.568,5.968)--(8.670,6.021)%
  --(8.772,6.073)--(8.875,6.126)--(8.977,6.179)--(9.080,6.232)--(9.182,6.284)--(9.284,6.337)%
  --(9.387,6.390)--(9.489,6.443)--(9.591,6.495)--(9.694,6.548)--(9.796,6.601)--(9.899,6.654)%
  --(10.001,6.706)--(10.103,6.759)--(10.206,6.812)--(10.308,6.864)--(10.410,6.917)--(10.513,6.970)%
  --(10.615,7.023)--(10.717,7.075)--(10.820,7.128)--(10.922,7.181)--(11.025,7.234)--(11.127,7.286)%
  --(11.229,7.339)--(11.332,7.392)--(11.434,7.444)--(11.536,7.497)--(11.639,7.550);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (10.257,1.840) {\plotShiftRight{\plotLegend{original processor}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{3.60}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.351)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.504,2.330)}
\gppoint{gp mark 7}{(1.514,1.782)}
\gppoint{gp mark 7}{(1.517,2.118)}
\gppoint{gp mark 7}{(1.517,2.113)}
\gppoint{gp mark 7}{(1.532,2.473)}
\gppoint{gp mark 7}{(1.640,3.270)}
\gppoint{gp mark 7}{(1.650,2.232)}
\gppoint{gp mark 7}{(1.650,1.584)}
\gppoint{gp mark 7}{(1.657,2.330)}
\gppoint{gp mark 7}{(1.657,2.313)}
\gppoint{gp mark 7}{(1.767,2.759)}
\gppoint{gp mark 7}{(1.778,2.593)}
\gppoint{gp mark 7}{(1.839,2.530)}
\gppoint{gp mark 7}{(1.839,2.574)}
\gppoint{gp mark 7}{(1.880,2.428)}
\gppoint{gp mark 7}{(1.884,2.575)}
\gppoint{gp mark 7}{(1.884,2.486)}
\gppoint{gp mark 7}{(1.974,2.557)}
\gppoint{gp mark 7}{(1.986,2.740)}
\gppoint{gp mark 7}{(2.137,2.413)}
\gppoint{gp mark 7}{(2.144,3.647)}
\gppoint{gp mark 7}{(2.165,3.573)}
\gppoint{gp mark 7}{(2.223,2.321)}
\gppoint{gp mark 7}{(2.300,3.027)}
\gppoint{gp mark 7}{(2.316,1.730)}
\gppoint{gp mark 7}{(2.335,2.756)}
\gppoint{gp mark 7}{(2.342,2.387)}
\gppoint{gp mark 7}{(2.371,2.255)}
\gppoint{gp mark 7}{(2.371,2.250)}
\gppoint{gp mark 7}{(2.402,2.165)}
\gppoint{gp mark 7}{(2.435,2.272)}
\gppoint{gp mark 7}{(2.445,2.591)}
\gppoint{gp mark 7}{(2.451,2.832)}
\gppoint{gp mark 7}{(2.508,2.847)}
\gppoint{gp mark 7}{(2.515,2.528)}
\gppoint{gp mark 7}{(2.540,3.183)}
\gppoint{gp mark 7}{(2.570,2.713)}
\gppoint{gp mark 7}{(2.636,3.184)}
\gppoint{gp mark 7}{(2.690,2.853)}
\gppoint{gp mark 7}{(2.761,2.220)}
\gppoint{gp mark 7}{(2.806,2.849)}
\gppoint{gp mark 7}{(3.243,2.502)}
\gppoint{gp mark 7}{(3.281,2.946)}
\gppoint{gp mark 7}{(3.419,3.466)}
\gppoint{gp mark 7}{(3.438,2.331)}
\gppoint{gp mark 7}{(3.536,3.020)}
\gppoint{gp mark 7}{(3.640,2.970)}
\gppoint{gp mark 7}{(3.640,2.970)}
\gppoint{gp mark 7}{(3.721,2.837)}
\gppoint{gp mark 7}{(3.800,3.358)}
\gppoint{gp mark 7}{(4.291,3.552)}
\gppoint{gp mark 7}{(4.668,3.912)}
\gppoint{gp mark 7}{(4.668,3.912)}
\gppoint{gp mark 7}{(4.909,4.230)}
\gppoint{gp mark 7}{(5.521,4.011)}
\gppoint{gp mark 7}{(5.521,4.011)}
\gppoint{gp mark 7}{(6.455,4.084)}
\gppoint{gp mark 7}{(6.538,3.575)}
\gppoint{gp mark 7}{(8.031,5.133)}
\gppoint{gp mark 7}{(10.206,6.861)}
\gppoint{gp mark 7}{(11.639,7.123)}
\gppoint{gp mark 7}{(11.010,1.840)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{12pt}{14.4pt}\selectfont}] at (10.257,1.390) {\plotShiftRight{\plotLegend{ideal processor}}};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.504,2.330)}
\gppoint{gp mark 6}{(1.514,2.380)}
\gppoint{gp mark 6}{(1.517,2.338)}
\gppoint{gp mark 6}{(1.517,2.338)}
\gppoint{gp mark 6}{(1.532,2.272)}
\gppoint{gp mark 6}{(1.640,2.360)}
\gppoint{gp mark 6}{(1.650,3.273)}
\gppoint{gp mark 6}{(1.650,2.236)}
\gppoint{gp mark 6}{(1.657,2.408)}
\gppoint{gp mark 6}{(1.657,2.408)}
\gppoint{gp mark 6}{(1.767,2.459)}
\gppoint{gp mark 6}{(1.778,2.471)}
\gppoint{gp mark 6}{(1.839,2.606)}
\gppoint{gp mark 6}{(1.839,2.606)}
\gppoint{gp mark 6}{(1.880,2.700)}
\gppoint{gp mark 6}{(1.884,2.549)}
\gppoint{gp mark 6}{(1.884,2.474)}
\gppoint{gp mark 6}{(2.371,2.565)}
\gppoint{gp mark 6}{(1.974,2.574)}
\gppoint{gp mark 6}{(1.986,2.517)}
\gppoint{gp mark 6}{(2.137,2.555)}
\gppoint{gp mark 6}{(2.144,2.710)}
\gppoint{gp mark 6}{(2.165,3.546)}
\gppoint{gp mark 6}{(2.223,2.634)}
\gppoint{gp mark 6}{(2.300,2.729)}
\gppoint{gp mark 6}{(2.316,2.256)}
\gppoint{gp mark 6}{(2.335,2.781)}
\gppoint{gp mark 6}{(2.342,2.452)}
\gppoint{gp mark 6}{(2.371,2.565)}
\gppoint{gp mark 6}{(2.402,2.628)}
\gppoint{gp mark 6}{(2.435,2.576)}
\gppoint{gp mark 6}{(2.445,2.624)}
\gppoint{gp mark 6}{(2.451,2.893)}
\gppoint{gp mark 6}{(2.508,2.847)}
\gppoint{gp mark 6}{(2.515,2.707)}
\gppoint{gp mark 6}{(2.540,2.330)}
\gppoint{gp mark 6}{(2.570,3.077)}
\gppoint{gp mark 6}{(2.636,2.912)}
\gppoint{gp mark 6}{(2.690,2.847)}
\gppoint{gp mark 6}{(2.761,5.003)}
\gppoint{gp mark 6}{(2.806,3.027)}
\gppoint{gp mark 6}{(3.243,3.230)}
\gppoint{gp mark 6}{(3.281,3.361)}
\gppoint{gp mark 6}{(3.419,3.280)}
\gppoint{gp mark 6}{(3.438,2.331)}
\gppoint{gp mark 6}{(3.536,2.748)}
\gppoint{gp mark 6}{(3.640,3.338)}
\gppoint{gp mark 6}{(3.640,3.339)}
\gppoint{gp mark 6}{(3.721,7.543)}
\gppoint{gp mark 6}{(3.800,3.995)}
\gppoint{gp mark 6}{(4.291,3.701)}
\gppoint{gp mark 6}{(4.668,3.972)}
\gppoint{gp mark 6}{(4.668,3.972)}
\gppoint{gp mark 6}{(4.909,4.084)}
\gppoint{gp mark 6}{(5.521,4.399)}
\gppoint{gp mark 6}{(5.521,4.399)}
\gppoint{gp mark 6}{(6.455,4.683)}
\gppoint{gp mark 6}{(6.538,4.668)}
\gppoint{gp mark 6}{(8.031,5.669)}
\gppoint{gp mark 6}{(10.206,6.755)}
\gppoint{gp mark 6}{(11.639,7.757)}
\gppoint{gp mark 6}{(11.010,1.390)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> results/speedup-multi-estimated-actual.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% fre 18 jan 2019 00:31:54
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.460)--(1.376,5.460);
\draw[gp path] (24.446,5.460)--(24.266,5.460);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.460) {\plotPercentage{-20}};
\draw[gp path] (1.196,6.102)--(1.376,6.102);
\draw[gp path] (24.446,6.102)--(24.266,6.102);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.102) {\plotPercentage{-10}};
\draw[gp path] (1.196,6.744)--(1.376,6.744);
\draw[gp path] (24.446,6.744)--(24.266,6.744);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,6.744) {\plotPercentage{0}};
\draw[gp path] (1.196,7.386)--(1.376,7.386);
\draw[gp path] (24.446,7.386)--(24.266,7.386);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,7.386) {\plotPercentage{10}};
\draw[gp path] (1.196,8.028)--(1.376,8.028);
\draw[gp path] (24.446,8.028)--(24.266,8.028);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.028) {\plotPercentage{20}};
\draw[gp path] (1.196,8.671)--(1.376,8.671);
\draw[gp path] (24.446,8.671)--(24.266,8.671);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,8.671) {\plotPercentage{30}};
\draw[gp path] (1.196,9.313)--(1.376,9.313);
\draw[gp path] (24.446,9.313)--(24.266,9.313);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.313) {\plotPercentage{40}};
\draw[gp path] (1.196,9.955)--(1.376,9.955);
\draw[gp path] (24.446,9.955)--(24.266,9.955);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,9.955) {\plotPercentage{50}};
\draw[gp path] (1.196,10.597)--(1.376,10.597);
\draw[gp path] (24.446,10.597)--(24.266,10.597);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,10.597) {\plotPercentage{60}};
\draw[gp path] (1.196,11.239)--(1.376,11.239);
\draw[gp path] (24.446,11.239)--(24.266,11.239);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.239) {\plotPercentage{70}};
\draw[gp path] (1.196,11.881)--(1.376,11.881);
\draw[gp path] (24.446,11.881)--(24.266,11.881);
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,11.881) {\plotPercentage{80}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.577,5.460) {\functionId{151}\functionName{form_component_prediction}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.958,5.460) {\functionId{156}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.339,5.460) {\functionId{161}\functionName{gfMultiply}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.721,5.460) {\functionId{179}\functionName{fft_pow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.102,5.460) {\functionId{137}\functionName{encode_one_block}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.483,5.460) {\functionId{114}\functionName{internal_int_transpose}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.864,5.460) {\functionId{106}\functionName{run_length_encode_zeros}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.245,5.460) {\functionId{157}\functionName{squareEncrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.626,5.460) {\functionId{162}\functionName{squareDecrypt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.007,5.460) {\functionId{175}\functionName{audspec}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.389,5.460) {\functionId{132}\functionName{Postprocessing}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (5.770,5.460) {\functionId{155}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.151,5.460) {\functionId{160}\functionName{gfAddMul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.532,5.460) {\functionId{159}\functionName{gfSquare}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.913,5.460) {\functionId{122}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.294,5.460) {\functionId{117}\functionName{update}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.676,5.460) {\functionId{136}\functionName{rgb_ycc_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.057,5.460) {\functionId{163}\functionName{gfInit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.438,5.460) {\functionId{172}\functionName{ideaCipher}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (8.819,5.460) {\functionId{176}\functionName{det}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.200,5.460) {\functionId{139}\functionName{emit_bits}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.581,5.460) {\functionId{140}\functionName{ycc_rgb_convert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (9.962,5.460) {\functionId{130}\functionName{Short_term_synthesis_filt.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.344,5.460) {\functionId{133}\functionName{APCM_inverse_quantization}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (10.725,5.460) {\functionId{138}\functionName{jpeg_fdct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.106,5.460) {\functionId{142}\functionName{h2v2_fancy_upsample}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.487,5.460) {\functionId{158}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (11.868,5.460) {\functionId{164}\functionName{gfInvert}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.249,5.460) {\functionId{178}\functionName{filt}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (12.630,5.460) {\functionId{127}\functionName{Gsm_Preprocess}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.012,5.460) {\functionId{150}\functionName{conv420to422}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.393,5.460) {\functionId{131}\functionName{Gsm_Long_Term_Synthesis_F.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (13.774,5.460) {\functionId{173}\functionName{mp_quo_digit}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.155,5.460) {\functionId{101}\functionName{adpcm_coder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.536,5.460) {\functionId{108}\functionName{ReadMatrixFromPGMStream}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (14.917,5.460) {\functionId{113}\functionName{write_pgm_image}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.298,5.460) {\functionId{128}\functionName{Weighting_filter}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (15.680,5.460) {\functionId{149}\functionName{calcSNR1}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.061,5.460) {\functionId{144}\functionName{jpeg_fill_bit_buffer}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.442,5.460) {\functionId{141}\functionName{jpeg_idct_islow}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (16.823,5.460) {\functionId{112}\functionName{read_and_huffman_decode}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.204,5.460) {\functionId{103}\functionName{adpcm_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.585,5.460) {\functionId{126}\functionName{Short_term_analysis_filte.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (17.966,5.460) {\functionId{152}\functionName{putbyte}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.348,5.460) {\functionId{166}\functionName{longest_match}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (18.729,5.460) {\functionId{121}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.110,5.460) {\functionId{116}\functionName{fmult}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.491,5.460) {\functionId{109}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (19.872,5.460) {\functionId{125}\functionName{Calculation_of_the_LTP_pa.}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.253,5.460) {\functionId{154}\functionName{idctcol}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (20.635,5.460) {\functionId{170}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.016,5.460) {\functionId{165}\functionName{mp_smul}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.397,5.460) {\functionId{174}\functionName{MD5Transform}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (21.778,5.460) {\functionId{124}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.159,5.460) {\functionId{119}\functionName{predictor_zero}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.540,5.460) {\functionId{123}\functionName{g721_decoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (22.921,5.460) {\functionId{118}\functionName{g721_encoder}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.303,5.460) {\functionId{102}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (23.684,5.460) {\functionId{104}\functionName{main}};
\node[gp node left,rotate=-90,font={\fontsize{7pt}{8.4pt}\selectfont}] at (24.065,5.460) {\functionId{167}\functionName{fill_window}};
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
\node[gp node left,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.442,11.476) {estimated speedup};
\gpfill{rgb color={0.400,0.400,0.400}} (1.527,11.364)--(2.295,11.364)--(2.295,11.589)--(1.527,11.589)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (1.527,11.364)--(2.295,11.364)--(2.295,11.588)--(1.527,11.588)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (1.439,6.744)--(1.526,6.744)--(1.526,6.750)--(1.439,6.750)--cycle;
\draw[gp path] (1.439,6.744)--(1.439,6.749)--(1.525,6.749)--(1.525,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (1.820,6.744)--(1.907,6.744)--(1.907,6.752)--(1.820,6.752)--cycle;
\draw[gp path] (1.820,6.744)--(1.820,6.751)--(1.906,6.751)--(1.906,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (2.201,6.744)--(2.288,6.744)--(2.288,6.752)--(2.201,6.752)--cycle;
\draw[gp path] (2.201,6.744)--(2.201,6.751)--(2.287,6.751)--(2.287,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (2.582,6.744)--(2.669,6.744)--(2.669,6.759)--(2.582,6.759)--cycle;
\draw[gp path] (2.582,6.744)--(2.582,6.758)--(2.668,6.758)--(2.668,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (2.964,6.744)--(3.050,6.744)--(3.050,6.812)--(2.964,6.812)--cycle;
\draw[gp path] (2.964,6.744)--(2.964,6.811)--(3.049,6.811)--(3.049,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (3.345,6.744)--(3.431,6.744)--(3.431,6.817)--(3.345,6.817)--cycle;
\draw[gp path] (3.345,6.744)--(3.345,6.816)--(3.430,6.816)--(3.430,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (3.726,6.744)--(3.813,6.744)--(3.813,6.817)--(3.726,6.817)--cycle;
\draw[gp path] (3.726,6.744)--(3.726,6.816)--(3.812,6.816)--(3.812,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (4.107,6.744)--(4.194,6.744)--(4.194,6.820)--(4.107,6.820)--cycle;
\draw[gp path] (4.107,6.744)--(4.107,6.819)--(4.193,6.819)--(4.193,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (4.488,6.744)--(4.575,6.744)--(4.575,6.820)--(4.488,6.820)--cycle;
\draw[gp path] (4.488,6.744)--(4.488,6.819)--(4.574,6.819)--(4.574,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (4.869,6.744)--(4.956,6.744)--(4.956,6.875)--(4.869,6.875)--cycle;
\draw[gp path] (4.869,6.744)--(4.869,6.874)--(4.955,6.874)--(4.955,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (5.250,6.744)--(5.337,6.744)--(5.337,6.880)--(5.250,6.880)--cycle;
\draw[gp path] (5.250,6.744)--(5.250,6.879)--(5.336,6.879)--(5.336,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (5.632,6.744)--(5.718,6.744)--(5.718,6.910)--(5.632,6.910)--cycle;
\draw[gp path] (5.632,6.744)--(5.632,6.909)--(5.717,6.909)--(5.717,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (6.013,6.744)--(6.100,6.744)--(6.100,6.910)--(6.013,6.910)--cycle;
\draw[gp path] (6.013,6.744)--(6.013,6.909)--(6.099,6.909)--(6.099,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (6.394,6.744)--(6.481,6.744)--(6.481,6.930)--(6.394,6.930)--cycle;
\draw[gp path] (6.394,6.744)--(6.394,6.929)--(6.480,6.929)--(6.480,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (6.775,6.744)--(6.862,6.744)--(6.862,6.932)--(6.775,6.932)--cycle;
\draw[gp path] (6.775,6.744)--(6.775,6.931)--(6.861,6.931)--(6.861,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (7.156,6.744)--(7.243,6.744)--(7.243,6.932)--(7.156,6.932)--cycle;
\draw[gp path] (7.156,6.744)--(7.156,6.931)--(7.242,6.931)--(7.242,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (7.537,6.744)--(7.624,6.744)--(7.624,6.976)--(7.537,6.976)--cycle;
\draw[gp path] (7.537,6.744)--(7.537,6.975)--(7.623,6.975)--(7.623,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (7.918,6.744)--(8.005,6.744)--(8.005,6.982)--(7.918,6.982)--cycle;
\draw[gp path] (7.918,6.744)--(7.918,6.981)--(8.004,6.981)--(8.004,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (8.300,6.744)--(8.386,6.744)--(8.386,7.056)--(8.300,7.056)--cycle;
\draw[gp path] (8.300,6.744)--(8.300,7.055)--(8.385,7.055)--(8.385,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (8.681,6.744)--(8.768,6.744)--(8.768,7.060)--(8.681,7.060)--cycle;
\draw[gp path] (8.681,6.744)--(8.681,7.059)--(8.767,7.059)--(8.767,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (9.062,6.744)--(9.149,6.744)--(9.149,7.070)--(9.062,7.070)--cycle;
\draw[gp path] (9.062,6.744)--(9.062,7.069)--(9.148,7.069)--(9.148,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (9.443,6.744)--(9.530,6.744)--(9.530,7.099)--(9.443,7.099)--cycle;
\draw[gp path] (9.443,6.744)--(9.443,7.098)--(9.529,7.098)--(9.529,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (9.824,6.744)--(9.911,6.744)--(9.911,7.137)--(9.824,7.137)--cycle;
\draw[gp path] (9.824,6.744)--(9.824,7.136)--(9.910,7.136)--(9.910,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (10.205,6.744)--(10.292,6.744)--(10.292,7.145)--(10.205,7.145)--cycle;
\draw[gp path] (10.205,6.744)--(10.205,7.144)--(10.291,7.144)--(10.291,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (10.587,6.744)--(10.673,6.744)--(10.673,7.154)--(10.587,7.154)--cycle;
\draw[gp path] (10.587,6.744)--(10.587,7.153)--(10.672,7.153)--(10.672,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (10.968,6.744)--(11.054,6.744)--(11.054,7.157)--(10.968,7.157)--cycle;
\draw[gp path] (10.968,6.744)--(10.968,7.156)--(11.053,7.156)--(11.053,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (11.349,6.744)--(11.436,6.744)--(11.436,7.172)--(11.349,7.172)--cycle;
\draw[gp path] (11.349,6.744)--(11.349,7.171)--(11.435,7.171)--(11.435,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (11.730,6.744)--(11.817,6.744)--(11.817,7.172)--(11.730,7.172)--cycle;
\draw[gp path] (11.730,6.744)--(11.730,7.171)--(11.816,7.171)--(11.816,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (12.111,6.744)--(12.198,6.744)--(12.198,7.187)--(12.111,7.187)--cycle;
\draw[gp path] (12.111,6.744)--(12.111,7.186)--(12.197,7.186)--(12.197,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (12.492,6.744)--(12.579,6.744)--(12.579,7.203)--(12.492,7.203)--cycle;
\draw[gp path] (12.492,6.744)--(12.492,7.202)--(12.578,7.202)--(12.578,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (12.873,6.744)--(12.960,6.744)--(12.960,7.208)--(12.873,7.208)--cycle;
\draw[gp path] (12.873,6.744)--(12.873,7.207)--(12.959,7.207)--(12.959,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (13.255,6.744)--(13.341,6.744)--(13.341,7.211)--(13.255,7.211)--cycle;
\draw[gp path] (13.255,6.744)--(13.255,7.210)--(13.340,7.210)--(13.340,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (13.636,6.744)--(13.722,6.744)--(13.722,7.239)--(13.636,7.239)--cycle;
\draw[gp path] (13.636,6.744)--(13.636,7.238)--(13.721,7.238)--(13.721,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (14.017,6.744)--(14.104,6.744)--(14.104,7.243)--(14.017,7.243)--cycle;
\draw[gp path] (14.017,6.744)--(14.017,7.242)--(14.103,7.242)--(14.103,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (14.398,6.744)--(14.485,6.744)--(14.485,7.255)--(14.398,7.255)--cycle;
\draw[gp path] (14.398,6.744)--(14.398,7.254)--(14.484,7.254)--(14.484,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (14.779,6.744)--(14.866,6.744)--(14.866,7.270)--(14.779,7.270)--cycle;
\draw[gp path] (14.779,6.744)--(14.779,7.269)--(14.865,7.269)--(14.865,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (15.160,6.744)--(15.247,6.744)--(15.247,7.302)--(15.160,7.302)--cycle;
\draw[gp path] (15.160,6.744)--(15.160,7.301)--(15.246,7.301)--(15.246,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (15.541,6.744)--(15.628,6.744)--(15.628,7.329)--(15.541,7.329)--cycle;
\draw[gp path] (15.541,6.744)--(15.541,7.328)--(15.627,7.328)--(15.627,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (15.923,6.744)--(16.009,6.744)--(16.009,7.363)--(15.923,7.363)--cycle;
\draw[gp path] (15.923,6.744)--(15.923,7.362)--(16.008,7.362)--(16.008,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (16.304,6.744)--(16.390,6.744)--(16.390,7.385)--(16.304,7.385)--cycle;
\draw[gp path] (16.304,6.744)--(16.304,7.384)--(16.389,7.384)--(16.389,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (16.685,6.744)--(16.772,6.744)--(16.772,7.601)--(16.685,7.601)--cycle;
\draw[gp path] (16.685,6.744)--(16.685,7.600)--(16.771,7.600)--(16.771,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (17.066,6.744)--(17.153,6.744)--(17.153,7.619)--(17.066,7.619)--cycle;
\draw[gp path] (17.066,6.744)--(17.066,7.618)--(17.152,7.618)--(17.152,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (17.447,6.744)--(17.534,6.744)--(17.534,7.687)--(17.447,7.687)--cycle;
\draw[gp path] (17.447,6.744)--(17.447,7.686)--(17.533,7.686)--(17.533,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (17.828,6.744)--(17.915,6.744)--(17.915,7.696)--(17.828,7.696)--cycle;
\draw[gp path] (17.828,6.744)--(17.828,7.695)--(17.914,7.695)--(17.914,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (18.209,6.744)--(18.296,6.744)--(18.296,7.745)--(18.209,7.745)--cycle;
\draw[gp path] (18.209,6.744)--(18.209,7.744)--(18.295,7.744)--(18.295,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (18.591,6.744)--(18.677,6.744)--(18.677,7.796)--(18.591,7.796)--cycle;
\draw[gp path] (18.591,6.744)--(18.591,7.795)--(18.676,7.795)--(18.676,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (18.972,6.744)--(19.059,6.744)--(19.059,7.796)--(18.972,7.796)--cycle;
\draw[gp path] (18.972,6.744)--(18.972,7.795)--(19.058,7.795)--(19.058,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (19.353,6.744)--(19.440,6.744)--(19.440,7.836)--(19.353,7.836)--cycle;
\draw[gp path] (19.353,6.744)--(19.353,7.835)--(19.439,7.835)--(19.439,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (19.734,6.744)--(19.821,6.744)--(19.821,7.874)--(19.734,7.874)--cycle;
\draw[gp path] (19.734,6.744)--(19.734,7.873)--(19.820,7.873)--(19.820,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (20.115,6.744)--(20.202,6.744)--(20.202,8.116)--(20.115,8.116)--cycle;
\draw[gp path] (20.115,6.744)--(20.115,8.115)--(20.201,8.115)--(20.201,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (20.496,6.744)--(20.583,6.744)--(20.583,8.302)--(20.496,8.302)--cycle;
\draw[gp path] (20.496,6.744)--(20.496,8.301)--(20.582,8.301)--(20.582,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (20.878,6.744)--(20.964,6.744)--(20.964,8.302)--(20.878,8.302)--cycle;
\draw[gp path] (20.878,6.744)--(20.878,8.301)--(20.963,8.301)--(20.963,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (21.259,6.744)--(21.345,6.744)--(21.345,8.420)--(21.259,8.420)--cycle;
\draw[gp path] (21.259,6.744)--(21.259,8.419)--(21.344,8.419)--(21.344,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (21.640,6.744)--(21.727,6.744)--(21.727,8.721)--(21.640,8.721)--cycle;
\draw[gp path] (21.640,6.744)--(21.640,8.720)--(21.726,8.720)--(21.726,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (22.021,6.744)--(22.108,6.744)--(22.108,8.721)--(22.021,8.721)--cycle;
\draw[gp path] (22.021,6.744)--(22.021,8.720)--(22.107,8.720)--(22.107,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (22.402,6.744)--(22.489,6.744)--(22.489,9.181)--(22.402,9.181)--cycle;
\draw[gp path] (22.402,6.744)--(22.402,9.180)--(22.488,9.180)--(22.488,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (22.783,6.744)--(22.870,6.744)--(22.870,9.221)--(22.783,9.221)--cycle;
\draw[gp path] (22.783,6.744)--(22.783,9.220)--(22.869,9.220)--(22.869,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (23.164,6.744)--(23.251,6.744)--(23.251,9.956)--(23.164,9.956)--cycle;
\draw[gp path] (23.164,6.744)--(23.164,9.955)--(23.250,9.955)--(23.250,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (23.546,6.744)--(23.632,6.744)--(23.632,11.026)--(23.546,11.026)--cycle;
\draw[gp path] (23.546,6.744)--(23.546,11.025)--(23.631,11.025)--(23.631,6.744)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (23.927,6.744)--(24.013,6.744)--(24.013,11.730)--(23.927,11.730)--cycle;
\draw[gp path] (23.927,6.744)--(23.927,11.729)--(24.012,11.729)--(24.012,6.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.442,11.026) {actual speedup (ideal processor)};
\gpfill{rgb color={0.600,0.600,0.600}} (1.527,10.914)--(2.295,10.914)--(2.295,11.139)--(1.527,11.139)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (1.527,10.914)--(2.295,10.914)--(2.295,11.138)--(1.527,11.138)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.534,6.744)--(1.621,6.744)--(1.621,6.749)--(1.534,6.749)--cycle;
\draw[gp path] (1.534,6.744)--(1.534,6.748)--(1.620,6.748)--(1.620,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (1.915,6.744)--(2.002,6.744)--(2.002,6.750)--(1.915,6.750)--cycle;
\draw[gp path] (1.915,6.744)--(1.915,6.749)--(2.001,6.749)--(2.001,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.297,6.744)--(2.383,6.744)--(2.383,6.750)--(2.297,6.750)--cycle;
\draw[gp path] (2.297,6.744)--(2.297,6.749)--(2.382,6.749)--(2.382,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.678,6.744)--(2.764,6.744)--(2.764,6.754)--(2.678,6.754)--cycle;
\draw[gp path] (2.678,6.744)--(2.678,6.753)--(2.763,6.753)--(2.763,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.059,6.744)--(3.146,6.744)--(3.146,6.782)--(3.059,6.782)--cycle;
\draw[gp path] (3.059,6.744)--(3.059,6.781)--(3.145,6.781)--(3.145,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.440,6.744)--(3.527,6.744)--(3.527,6.781)--(3.440,6.781)--cycle;
\draw[gp path] (3.440,6.744)--(3.440,6.780)--(3.526,6.780)--(3.526,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.821,6.744)--(3.908,6.744)--(3.908,6.792)--(3.821,6.792)--cycle;
\draw[gp path] (3.821,6.744)--(3.821,6.791)--(3.907,6.791)--(3.907,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.202,6.744)--(4.289,6.744)--(4.289,6.820)--(4.202,6.820)--cycle;
\draw[gp path] (4.202,6.744)--(4.202,6.819)--(4.288,6.819)--(4.288,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.583,6.744)--(4.670,6.744)--(4.670,6.820)--(4.583,6.820)--cycle;
\draw[gp path] (4.583,6.744)--(4.583,6.819)--(4.669,6.819)--(4.669,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (4.965,6.744)--(5.051,6.744)--(5.051,6.814)--(4.965,6.814)--cycle;
\draw[gp path] (4.965,6.744)--(4.965,6.813)--(5.050,6.813)--(5.050,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.346,6.744)--(5.433,6.744)--(5.433,6.877)--(5.346,6.877)--cycle;
\draw[gp path] (5.346,6.744)--(5.346,6.876)--(5.432,6.876)--(5.432,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.727,6.744)--(5.814,6.744)--(5.814,6.864)--(5.727,6.864)--cycle;
\draw[gp path] (5.727,6.744)--(5.727,6.863)--(5.813,6.863)--(5.813,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.108,6.744)--(6.195,6.744)--(6.195,6.864)--(6.108,6.864)--cycle;
\draw[gp path] (6.108,6.744)--(6.108,6.863)--(6.194,6.863)--(6.194,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.489,6.744)--(6.576,6.744)--(6.576,6.871)--(6.489,6.871)--cycle;
\draw[gp path] (6.489,6.744)--(6.489,6.870)--(6.575,6.870)--(6.575,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (6.870,6.744)--(6.957,6.744)--(6.957,6.885)--(6.870,6.885)--cycle;
\draw[gp path] (6.870,6.744)--(6.870,6.884)--(6.956,6.884)--(6.956,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.251,6.744)--(7.338,6.744)--(7.338,6.885)--(7.251,6.885)--cycle;
\draw[gp path] (7.251,6.744)--(7.251,6.884)--(7.337,6.884)--(7.337,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.633,6.744)--(7.719,6.744)--(7.719,6.895)--(7.633,6.895)--cycle;
\draw[gp path] (7.633,6.744)--(7.633,6.894)--(7.718,6.894)--(7.718,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.014,6.744)--(8.101,6.744)--(8.101,6.967)--(8.014,6.967)--cycle;
\draw[gp path] (8.014,6.744)--(8.014,6.966)--(8.100,6.966)--(8.100,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.395,6.744)--(8.482,6.744)--(8.482,6.957)--(8.395,6.957)--cycle;
\draw[gp path] (8.395,6.744)--(8.395,6.956)--(8.481,6.956)--(8.481,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.776,6.744)--(8.863,6.744)--(8.863,6.948)--(8.776,6.948)--cycle;
\draw[gp path] (8.776,6.744)--(8.776,6.947)--(8.862,6.947)--(8.862,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.157,6.744)--(9.244,6.744)--(9.244,6.921)--(9.157,6.921)--cycle;
\draw[gp path] (9.157,6.744)--(9.157,6.920)--(9.243,6.920)--(9.243,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.538,6.744)--(9.625,6.744)--(9.625,6.984)--(9.538,6.984)--cycle;
\draw[gp path] (9.538,6.744)--(9.538,6.983)--(9.624,6.983)--(9.624,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (9.920,6.744)--(10.006,6.744)--(10.006,7.084)--(9.920,7.084)--cycle;
\draw[gp path] (9.920,6.744)--(9.920,7.083)--(10.005,7.083)--(10.005,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.301,6.744)--(10.387,6.744)--(10.387,7.033)--(10.301,7.033)--cycle;
\draw[gp path] (10.301,6.744)--(10.301,7.032)--(10.386,7.032)--(10.386,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.682,6.744)--(10.769,6.744)--(10.769,7.028)--(10.682,7.028)--cycle;
\draw[gp path] (10.682,6.744)--(10.682,7.027)--(10.768,7.027)--(10.768,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.063,6.744)--(11.150,6.744)--(11.150,7.137)--(11.063,7.137)--cycle;
\draw[gp path] (11.063,6.744)--(11.063,7.136)--(11.149,7.136)--(11.149,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.444,6.744)--(11.531,6.744)--(11.531,7.137)--(11.444,7.137)--cycle;
\draw[gp path] (11.444,6.744)--(11.444,7.136)--(11.530,7.136)--(11.530,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (11.825,6.744)--(11.912,6.744)--(11.912,7.047)--(11.825,7.047)--cycle;
\draw[gp path] (11.825,6.744)--(11.825,7.046)--(11.911,7.046)--(11.911,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.206,6.744)--(12.293,6.744)--(12.293,7.045)--(12.206,7.045)--cycle;
\draw[gp path] (12.206,6.744)--(12.206,7.044)--(12.292,7.044)--(12.292,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.588,6.744)--(12.674,6.744)--(12.674,7.091)--(12.588,7.091)--cycle;
\draw[gp path] (12.588,6.744)--(12.588,7.090)--(12.673,7.090)--(12.673,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (12.969,6.744)--(13.055,6.744)--(13.055,7.191)--(12.969,7.191)--cycle;
\draw[gp path] (12.969,6.744)--(12.969,7.190)--(13.054,7.190)--(13.054,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.350,6.744)--(13.437,6.744)--(13.437,7.193)--(13.350,7.193)--cycle;
\draw[gp path] (13.350,6.744)--(13.350,7.192)--(13.436,7.192)--(13.436,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (13.731,6.744)--(13.818,6.744)--(13.818,7.204)--(13.731,7.204)--cycle;
\draw[gp path] (13.731,6.744)--(13.731,7.203)--(13.817,7.203)--(13.817,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.112,6.744)--(14.199,6.744)--(14.199,7.141)--(14.112,7.141)--cycle;
\draw[gp path] (14.112,6.744)--(14.112,7.140)--(14.198,7.140)--(14.198,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.493,6.744)--(14.580,6.744)--(14.580,7.056)--(14.493,7.056)--cycle;
\draw[gp path] (14.493,6.744)--(14.493,7.055)--(14.579,7.055)--(14.579,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (14.874,6.744)--(14.961,6.744)--(14.961,7.163)--(14.874,7.163)--cycle;
\draw[gp path] (14.874,6.744)--(14.874,7.162)--(14.960,7.162)--(14.960,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.256,6.744)--(15.342,6.744)--(15.342,7.278)--(15.256,7.278)--cycle;
\draw[gp path] (15.256,6.744)--(15.256,7.277)--(15.341,7.277)--(15.341,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (15.637,6.744)--(15.723,6.744)--(15.723,7.059)--(15.637,7.059)--cycle;
\draw[gp path] (15.637,6.744)--(15.637,7.058)--(15.722,7.058)--(15.722,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.018,6.744)--(16.105,6.744)--(16.105,7.144)--(16.018,7.144)--cycle;
\draw[gp path] (16.018,6.744)--(16.018,7.143)--(16.104,7.143)--(16.104,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.399,6.744)--(16.486,6.744)--(16.486,7.328)--(16.399,7.328)--cycle;
\draw[gp path] (16.399,6.744)--(16.399,7.327)--(16.485,7.327)--(16.485,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (16.780,6.744)--(16.867,6.744)--(16.867,7.334)--(16.780,7.334)--cycle;
\draw[gp path] (16.780,6.744)--(16.780,7.333)--(16.866,7.333)--(16.866,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.161,6.744)--(17.248,6.744)--(17.248,7.481)--(17.161,7.481)--cycle;
\draw[gp path] (17.161,6.744)--(17.161,7.480)--(17.247,7.480)--(17.247,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.542,6.744)--(17.629,6.744)--(17.629,7.659)--(17.542,7.659)--cycle;
\draw[gp path] (17.542,6.744)--(17.542,7.658)--(17.628,7.658)--(17.628,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (17.924,6.744)--(18.010,6.744)--(18.010,7.364)--(17.924,7.364)--cycle;
\draw[gp path] (17.924,6.744)--(17.924,7.363)--(18.009,7.363)--(18.009,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.305,6.744)--(18.392,6.744)--(18.392,7.356)--(18.305,7.356)--cycle;
\draw[gp path] (18.305,6.744)--(18.305,7.355)--(18.391,7.355)--(18.391,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (18.686,6.744)--(18.773,6.744)--(18.773,7.621)--(18.686,7.621)--cycle;
\draw[gp path] (18.686,6.744)--(18.686,7.620)--(18.772,7.620)--(18.772,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.067,6.744)--(19.154,6.744)--(19.154,7.621)--(19.067,7.621)--cycle;
\draw[gp path] (19.067,6.744)--(19.067,7.620)--(19.153,7.620)--(19.153,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.448,6.744)--(19.535,6.744)--(19.535,7.446)--(19.448,7.446)--cycle;
\draw[gp path] (19.448,6.744)--(19.448,7.445)--(19.534,7.445)--(19.534,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (19.829,6.744)--(19.916,6.744)--(19.916,7.812)--(19.829,7.812)--cycle;
\draw[gp path] (19.829,6.744)--(19.829,7.811)--(19.915,7.811)--(19.915,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.210,6.744)--(20.297,6.744)--(20.297,7.978)--(20.210,7.978)--cycle;
\draw[gp path] (20.210,6.744)--(20.210,7.977)--(20.296,7.977)--(20.296,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.592,6.744)--(20.678,6.744)--(20.678,7.968)--(20.592,7.968)--cycle;
\draw[gp path] (20.592,6.744)--(20.592,7.967)--(20.677,7.967)--(20.677,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (20.973,6.744)--(21.060,6.744)--(21.060,7.968)--(20.973,7.968)--cycle;
\draw[gp path] (20.973,6.744)--(20.973,7.967)--(21.059,7.967)--(21.059,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.354,6.744)--(21.441,6.744)--(21.441,8.415)--(21.354,8.415)--cycle;
\draw[gp path] (21.354,6.744)--(21.354,8.414)--(21.440,8.414)--(21.440,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (21.735,6.744)--(21.822,6.744)--(21.822,8.029)--(21.735,8.029)--cycle;
\draw[gp path] (21.735,6.744)--(21.735,8.028)--(21.821,8.028)--(21.821,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.116,6.744)--(22.203,6.744)--(22.203,8.029)--(22.116,8.029)--cycle;
\draw[gp path] (22.116,6.744)--(22.116,8.028)--(22.202,8.028)--(22.202,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.497,6.744)--(22.584,6.744)--(22.584,8.411)--(22.497,8.411)--cycle;
\draw[gp path] (22.497,6.744)--(22.497,8.410)--(22.583,8.410)--(22.583,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (22.879,6.744)--(22.965,6.744)--(22.965,8.421)--(22.879,8.421)--cycle;
\draw[gp path] (22.879,6.744)--(22.879,8.420)--(22.964,8.420)--(22.964,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.260,6.744)--(23.346,6.744)--(23.346,8.580)--(23.260,8.580)--cycle;
\draw[gp path] (23.260,6.744)--(23.260,8.579)--(23.345,8.579)--(23.345,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (23.641,6.744)--(23.728,6.744)--(23.728,8.886)--(23.641,8.886)--cycle;
\draw[gp path] (23.641,6.744)--(23.641,8.885)--(23.727,8.885)--(23.727,6.744)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (24.022,6.744)--(24.109,6.744)--(24.109,11.502)--(24.022,11.502)--cycle;
\draw[gp path] (24.022,6.744)--(24.022,11.501)--(24.108,11.501)--(24.108,6.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.442,10.576) {actual speedup (original processor)};
\gpfill{rgb color={0.800,0.800,0.800}} (1.527,10.464)--(2.295,10.464)--(2.295,10.689)--(1.527,10.689)--cycle;
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.527,10.464)--(2.295,10.464)--(2.295,10.688)--(1.527,10.688)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (1.630,6.221)--(1.716,6.221)--(1.716,6.745)--(1.630,6.745)--cycle;
\draw[gp path] (1.630,6.744)--(1.630,6.221)--(1.715,6.221)--(1.715,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.011,6.542)--(2.097,6.542)--(2.097,6.745)--(2.011,6.745)--cycle;
\draw[gp path] (2.011,6.744)--(2.011,6.542)--(2.096,6.542)--(2.096,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.392,6.537)--(2.479,6.537)--(2.479,6.745)--(2.392,6.745)--cycle;
\draw[gp path] (2.392,6.744)--(2.392,6.537)--(2.478,6.537)--(2.478,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (2.773,6.744)--(2.860,6.744)--(2.860,6.882)--(2.773,6.882)--cycle;
\draw[gp path] (2.773,6.744)--(2.773,6.881)--(2.859,6.881)--(2.859,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.154,6.744)--(3.241,6.744)--(3.241,7.643)--(3.154,7.643)--cycle;
\draw[gp path] (3.154,6.744)--(3.154,7.642)--(3.240,7.642)--(3.240,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.535,6.651)--(3.622,6.651)--(3.622,6.745)--(3.535,6.745)--cycle;
\draw[gp path] (3.535,6.744)--(3.535,6.651)--(3.621,6.651)--(3.621,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (3.916,6.032)--(4.003,6.032)--(4.003,6.745)--(3.916,6.745)--cycle;
\draw[gp path] (3.916,6.744)--(3.916,6.032)--(4.002,6.032)--(4.002,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.298,6.744)--(4.384,6.744)--(4.384,6.745)--(4.298,6.745)--cycle;
\draw[gp path] (4.298,6.744)--(4.383,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (4.679,6.728)--(4.765,6.728)--(4.765,6.745)--(4.679,6.745)--cycle;
\draw[gp path] (4.679,6.744)--(4.679,6.728)--(4.764,6.728)--(4.764,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.060,6.744)--(5.147,6.744)--(5.147,7.156)--(5.060,7.156)--cycle;
\draw[gp path] (5.060,6.744)--(5.060,7.155)--(5.146,7.155)--(5.146,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.441,6.744)--(5.528,6.744)--(5.528,6.997)--(5.441,6.997)--cycle;
\draw[gp path] (5.441,6.744)--(5.441,6.996)--(5.527,6.996)--(5.527,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (5.822,6.744)--(5.909,6.744)--(5.909,6.936)--(5.822,6.936)--cycle;
\draw[gp path] (5.822,6.744)--(5.822,6.935)--(5.908,6.935)--(5.908,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.203,6.744)--(6.290,6.744)--(6.290,6.978)--(6.203,6.978)--cycle;
\draw[gp path] (6.203,6.744)--(6.203,6.977)--(6.289,6.977)--(6.289,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.584,6.744)--(6.671,6.744)--(6.671,6.839)--(6.584,6.839)--cycle;
\draw[gp path] (6.584,6.744)--(6.584,6.838)--(6.670,6.838)--(6.670,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (6.966,6.744)--(7.052,6.744)--(7.052,6.979)--(6.966,6.979)--cycle;
\draw[gp path] (6.966,6.744)--(6.966,6.978)--(7.051,6.978)--(7.051,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.347,6.744)--(7.434,6.744)--(7.434,6.894)--(7.347,6.894)--cycle;
\draw[gp path] (7.347,6.744)--(7.347,6.893)--(7.433,6.893)--(7.433,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (7.728,6.744)--(7.815,6.744)--(7.815,6.962)--(7.728,6.962)--cycle;
\draw[gp path] (7.728,6.744)--(7.728,6.961)--(7.814,6.961)--(7.814,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.109,6.744)--(8.196,6.744)--(8.196,7.137)--(8.109,7.137)--cycle;
\draw[gp path] (8.109,6.744)--(8.109,7.136)--(8.195,7.136)--(8.195,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.490,6.744)--(8.577,6.744)--(8.577,6.825)--(8.490,6.825)--cycle;
\draw[gp path] (8.490,6.744)--(8.490,6.824)--(8.576,6.824)--(8.576,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (8.871,6.744)--(8.958,6.744)--(8.958,8.003)--(8.871,8.003)--cycle;
\draw[gp path] (8.871,6.744)--(8.871,8.002)--(8.957,8.002)--(8.957,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.253,6.744)--(9.339,6.744)--(9.339,7.933)--(9.253,7.933)--cycle;
\draw[gp path] (9.253,6.744)--(9.253,7.932)--(9.338,7.932)--(9.338,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (9.634,6.736)--(9.720,6.736)--(9.720,6.745)--(9.634,6.745)--cycle;
\draw[gp path] (9.634,6.744)--(9.634,6.736)--(9.719,6.736)--(9.719,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.015,6.744)--(10.102,6.744)--(10.102,7.411)--(10.015,7.411)--cycle;
\draw[gp path] (10.015,6.744)--(10.015,7.410)--(10.101,7.410)--(10.101,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.396,6.171)--(10.483,6.171)--(10.483,6.745)--(10.396,6.745)--cycle;
\draw[gp path] (10.396,6.744)--(10.396,6.171)--(10.482,6.171)--(10.482,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (10.777,6.744)--(10.864,6.744)--(10.864,7.152)--(10.777,7.152)--cycle;
\draw[gp path] (10.777,6.744)--(10.777,7.151)--(10.863,7.151)--(10.863,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.158,6.744)--(11.245,6.744)--(11.245,6.800)--(11.158,6.800)--cycle;
\draw[gp path] (11.158,6.744)--(11.158,6.799)--(11.244,6.799)--(11.244,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.539,6.673)--(11.626,6.673)--(11.626,6.745)--(11.539,6.745)--cycle;
\draw[gp path] (11.539,6.744)--(11.539,6.673)--(11.625,6.673)--(11.625,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (11.921,6.668)--(12.007,6.668)--(12.007,6.745)--(11.921,6.745)--cycle;
\draw[gp path] (11.921,6.744)--(11.921,6.668)--(12.006,6.668)--(12.006,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.302,6.587)--(12.388,6.587)--(12.388,6.745)--(12.302,6.745)--cycle;
\draw[gp path] (12.302,6.744)--(12.302,6.587)--(12.387,6.587)--(12.387,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (12.683,6.689)--(12.770,6.689)--(12.770,6.745)--(12.683,6.745)--cycle;
\draw[gp path] (12.683,6.744)--(12.683,6.689)--(12.769,6.689)--(12.769,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.064,6.744)--(13.151,6.744)--(13.151,6.995)--(13.064,6.995)--cycle;
\draw[gp path] (13.064,6.744)--(13.064,6.994)--(13.150,6.994)--(13.150,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.445,6.744)--(13.532,6.744)--(13.532,7.224)--(13.445,7.224)--cycle;
\draw[gp path] (13.445,6.744)--(13.445,7.223)--(13.531,7.223)--(13.531,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (13.826,6.744)--(13.913,6.744)--(13.913,7.239)--(13.826,7.239)--cycle;
\draw[gp path] (13.826,6.744)--(13.826,7.238)--(13.912,7.238)--(13.912,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.207,6.744)--(14.294,6.744)--(14.294,6.935)--(14.207,6.935)--cycle;
\draw[gp path] (14.207,6.744)--(14.207,6.934)--(14.293,6.934)--(14.293,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.589,6.744)--(14.675,6.744)--(14.675,7.560)--(14.589,7.560)--cycle;
\draw[gp path] (14.589,6.744)--(14.589,7.559)--(14.674,7.559)--(14.674,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (14.970,6.744)--(15.056,6.744)--(15.056,7.111)--(14.970,7.111)--cycle;
\draw[gp path] (14.970,6.744)--(14.970,7.110)--(15.055,7.110)--(15.055,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.351,6.744)--(15.438,6.744)--(15.438,7.561)--(15.351,7.561)--cycle;
\draw[gp path] (15.351,6.744)--(15.351,7.560)--(15.437,7.560)--(15.437,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (15.732,6.744)--(15.819,6.744)--(15.819,7.245)--(15.732,7.245)--cycle;
\draw[gp path] (15.732,6.744)--(15.732,7.244)--(15.818,7.244)--(15.818,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.113,6.640)--(16.200,6.640)--(16.200,6.745)--(16.113,6.745)--cycle;
\draw[gp path] (16.113,6.744)--(16.113,6.640)--(16.199,6.640)--(16.199,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.494,6.744)--(16.581,6.744)--(16.581,7.241)--(16.494,7.241)--cycle;
\draw[gp path] (16.494,6.744)--(16.494,7.240)--(16.580,7.240)--(16.580,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (16.875,6.744)--(16.962,6.744)--(16.962,6.910)--(16.875,6.910)--cycle;
\draw[gp path] (16.875,6.744)--(16.875,6.909)--(16.961,6.909)--(16.961,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.257,6.744)--(17.343,6.744)--(17.343,7.334)--(17.257,7.334)--cycle;
\draw[gp path] (17.257,6.744)--(17.257,7.333)--(17.342,7.333)--(17.342,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (17.638,6.744)--(17.725,6.744)--(17.725,7.830)--(17.638,7.830)--cycle;
\draw[gp path] (17.638,6.744)--(17.638,7.829)--(17.724,7.829)--(17.724,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.019,6.744)--(18.106,6.744)--(18.106,6.746)--(18.019,6.746)--cycle;
\draw[gp path] (18.019,6.744)--(18.019,6.745)--(18.105,6.745)--(18.105,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.400,6.744)--(18.487,6.744)--(18.487,7.404)--(18.400,7.404)--cycle;
\draw[gp path] (18.400,6.744)--(18.400,7.403)--(18.486,7.403)--(18.486,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (18.781,6.744)--(18.868,6.744)--(18.868,7.357)--(18.781,7.357)--cycle;
\draw[gp path] (18.781,6.744)--(18.781,7.356)--(18.867,7.356)--(18.867,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.162,6.744)--(19.249,6.744)--(19.249,7.357)--(19.162,7.357)--cycle;
\draw[gp path] (19.162,6.744)--(19.162,7.356)--(19.248,7.356)--(19.248,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.543,6.744)--(19.630,6.744)--(19.630,7.229)--(19.543,7.229)--cycle;
\draw[gp path] (19.543,6.744)--(19.543,7.228)--(19.629,7.228)--(19.629,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (19.925,6.744)--(20.011,6.744)--(20.011,7.727)--(19.925,7.727)--cycle;
\draw[gp path] (19.925,6.744)--(19.925,7.726)--(20.010,7.726)--(20.010,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.306,6.744)--(20.393,6.744)--(20.393,7.913)--(20.306,7.913)--cycle;
\draw[gp path] (20.306,6.744)--(20.306,7.912)--(20.392,7.912)--(20.392,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (20.687,6.744)--(20.774,6.744)--(20.774,8.256)--(20.687,8.256)--cycle;
\draw[gp path] (20.687,6.744)--(20.687,8.255)--(20.773,8.255)--(20.773,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.068,6.744)--(21.155,6.744)--(21.155,8.256)--(21.068,8.256)--cycle;
\draw[gp path] (21.068,6.744)--(21.068,8.255)--(21.154,8.255)--(21.154,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.449,6.744)--(21.536,6.744)--(21.536,8.560)--(21.449,8.560)--cycle;
\draw[gp path] (21.449,6.744)--(21.449,8.559)--(21.535,8.559)--(21.535,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (21.830,6.744)--(21.917,6.744)--(21.917,8.350)--(21.830,8.350)--cycle;
\draw[gp path] (21.830,6.744)--(21.830,8.349)--(21.916,8.349)--(21.916,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.212,6.744)--(22.298,6.744)--(22.298,8.350)--(22.212,8.350)--cycle;
\draw[gp path] (22.212,6.744)--(22.212,8.349)--(22.297,8.349)--(22.297,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.593,6.744)--(22.679,6.744)--(22.679,8.420)--(22.593,8.420)--cycle;
\draw[gp path] (22.593,6.744)--(22.593,8.419)--(22.678,8.419)--(22.678,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (22.974,6.744)--(23.061,6.744)--(23.061,7.934)--(22.974,7.934)--cycle;
\draw[gp path] (22.974,6.744)--(22.974,7.933)--(23.060,7.933)--(23.060,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.355,6.744)--(23.442,6.744)--(23.442,9.423)--(23.355,9.423)--cycle;
\draw[gp path] (23.355,6.744)--(23.355,9.422)--(23.441,9.422)--(23.441,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (23.736,6.744)--(23.823,6.744)--(23.823,11.073)--(23.736,11.073)--cycle;
\draw[gp path] (23.736,6.744)--(23.736,11.072)--(23.822,11.072)--(23.822,6.744)--cycle;
\gpfill{rgb color={0.800,0.800,0.800}} (24.117,6.744)--(24.204,6.744)--(24.204,11.322)--(24.117,11.322)--cycle;
\draw[gp path] (24.117,6.744)--(24.117,11.321)--(24.203,11.321)--(24.203,6.744)--cycle;
\draw[gp path] (1.196,6.744)--(1.431,6.744)--(1.666,6.744)--(1.901,6.744)--(2.135,6.744)%
  --(2.370,6.744)--(2.605,6.744)--(2.840,6.744)--(3.075,6.744)--(3.310,6.744)--(3.544,6.744)%
  --(3.779,6.744)--(4.014,6.744)--(4.249,6.744)--(4.484,6.744)--(4.719,6.744)--(4.954,6.744)%
  --(5.188,6.744)--(5.423,6.744)--(5.658,6.744)--(5.893,6.744)--(6.128,6.744)--(6.363,6.744)%
  --(6.598,6.744)--(6.832,6.744)--(7.067,6.744)--(7.302,6.744)--(7.537,6.744)--(7.772,6.744)%
  --(8.007,6.744)--(8.241,6.744)--(8.476,6.744)--(8.711,6.744)--(8.946,6.744)--(9.181,6.744)%
  --(9.416,6.744)--(9.651,6.744)--(9.885,6.744)--(10.120,6.744)--(10.355,6.744)--(10.590,6.744)%
  --(10.825,6.744)--(11.060,6.744)--(11.294,6.744)--(11.529,6.744)--(11.764,6.744)--(11.999,6.744)%
  --(12.234,6.744)--(12.469,6.744)--(12.704,6.744)--(12.938,6.744)--(13.173,6.744)--(13.408,6.744)%
  --(13.643,6.744)--(13.878,6.744)--(14.113,6.744)--(14.348,6.744)--(14.582,6.744)--(14.817,6.744)%
  --(15.052,6.744)--(15.287,6.744)--(15.522,6.744)--(15.757,6.744)--(15.991,6.744)--(16.226,6.744)%
  --(16.461,6.744)--(16.696,6.744)--(16.931,6.744)--(17.166,6.744)--(17.401,6.744)--(17.635,6.744)%
  --(17.870,6.744)--(18.105,6.744)--(18.340,6.744)--(18.575,6.744)--(18.810,6.744)--(19.044,6.744)%
  --(19.279,6.744)--(19.514,6.744)--(19.749,6.744)--(19.984,6.744)--(20.219,6.744)--(20.454,6.744)%
  --(20.688,6.744)--(20.923,6.744)--(21.158,6.744)--(21.393,6.744)--(21.628,6.744)--(21.863,6.744)%
  --(22.098,6.744)--(22.332,6.744)--(22.567,6.744)--(22.802,6.744)--(23.037,6.744)--(23.272,6.744)%
  --(23.507,6.744)--(23.741,6.744)--(23.976,6.744)--(24.211,6.744)--(24.446,6.744);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,11.881)--(1.196,5.460)--(24.446,5.460)--(24.446,11.881)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{5.460cm}}{\pgfpoint{24.446cm}{11.881cm}}
\end{tikzpicture}
%% gnuplot variables

